Sensor Planning for Large Numbers of Robots

*The following abbreviates the abstract. Please refer to the thesis for the full abstract.* After a disaster, locating and extracting victims quickly is critical because mortality rises rapidly after the first two days. To assist search and rescue teams and improve response times, teams of camera-equipped aerial robots can engage in tasks such as mapping buildings and locating victims. These sensing tasks encapsulate difficult (NP-Hard) problems. One way to simplify planning for these tasks is to focus on maximizing sensing performance over a short time horizon. Specifically, consider the problem of how to select motions for a team of robots to maximize a notion of sensing quality (the sensing objective) over the near future, say by maximizing the amount of unknown space in a map that robots will observe over the next several seconds. By repeating this process regularly, the team can react quickly to new observations as they work to complete the sensing task. In technical terms, this planning and control process forms an example of receding-horizon control. Fortunately, common sensing objectives benefit from well-known monotonicity properties (e.g. submodularity), and greedy algorithms can exploit these monotonicity properties to solve the receding-horizon optimization problems that we study near-optimally. However, greedy algorithms typically force robots to make decisions sequentially so that planning time grows with the number of robots. Further, recent works that investigate sequential greedy planning, have demonstrated that reducing the number of sequential steps while retaining suboptimality guarantees can be hard or impossible. We demonstrate that halting growth in planning time is sometimes possible. To do so, we introduce novel greedy algorithms involving fixed numbers of sequential steps.

==> fig/background/monotonicity_of_redundancy_landscape.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monotonicity_of_redundancy_landscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2036.48149145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29819143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monotonicity_of_redundancy_landscape.pdf}}%
  \end{picture}%
\endgroup%


==> fig/communication/environment_coverage.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Time (s)},
xmin=-74.78928352885, xmax=1570.57495410585,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=-126955.574166654, ymax=2821341.8466942,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:0,7120.98836994834)
--(axis cs:15.1089461674444,41805.3116276563)
--(axis cs:30.2178923348889,67657.7984119357)
--(axis cs:45.3268385023333,86511.8817216601)
--(axis cs:60.4357846697778,104727.477453253)
--(axis cs:75.5447308372222,123281.5659554)
--(axis cs:90.6536770046667,143099.353697071)
--(axis cs:105.762623172111,165704.87299798)
--(axis cs:120.871569339556,191209.180732397)
--(axis cs:135.980515507,219271.329185806)
--(axis cs:151.089461674444,249355.002374613)
--(axis cs:166.198407841889,280968.732647367)
--(axis cs:181.307354009333,312469.421638142)
--(axis cs:196.416300176778,345754.804681242)
--(axis cs:211.525246344222,380852.460946871)
--(axis cs:226.634192511667,417844.921023733)
--(axis cs:241.743138679111,456101.393911386)
--(axis cs:256.852084846556,498044.568314943)
--(axis cs:271.961031014,542829.377232439)
--(axis cs:287.069977181444,590531.186853558)
--(axis cs:302.178923348889,635079.943613076)
--(axis cs:317.287869516333,681556.633347761)
--(axis cs:332.396815683778,726762.608945084)
--(axis cs:347.505761851222,773731.565213542)
--(axis cs:362.614708018667,823694.232795876)
--(axis cs:377.723654186111,872814.557572982)
--(axis cs:392.832600353556,921683.276308021)
--(axis cs:407.941546521,969845.013108518)
--(axis cs:423.050492688444,1018243.60988218)
--(axis cs:438.159438855889,1067202.88183326)
--(axis cs:453.268385023333,1118045.61063142)
--(axis cs:468.377331190778,1172024.61986611)
--(axis cs:483.486277358222,1222870.11291945)
--(axis cs:498.595223525667,1273575.41465146)
--(axis cs:513.704169693111,1323685.40627519)
--(axis cs:528.813115860556,1375085.88410769)
--(axis cs:543.922062028,1423831.4498052)
--(axis cs:559.031008195444,1469895.90111463)
--(axis cs:574.139954362889,1516806.13451106)
--(axis cs:589.248900530333,1565882.79572705)
--(axis cs:604.357846697778,1615450.28818402)
--(axis cs:619.466792865222,1661837.99982099)
--(axis cs:634.575739032667,1706948.67536737)
--(axis cs:649.684685200111,1744966.70963385)
--(axis cs:664.793631367556,1781933.43950567)
--(axis cs:679.902577535,1818704.48587406)
--(axis cs:695.011523702444,1856321.51170774)
--(axis cs:710.120469869889,1895067.83571716)
--(axis cs:725.229416037333,1930823.1626769)
--(axis cs:740.338362204778,1963914.87675289)
--(axis cs:755.447308372222,1996844.68397163)
--(axis cs:770.556254539667,2030220.53529855)
--(axis cs:785.665200707111,2061030.52823781)
--(axis cs:800.774146874556,2090809.29186239)
--(axis cs:815.883093042,2119736.16555459)
--(axis cs:830.992039209444,2147018.79623076)
--(axis cs:846.100985376889,2173473.45366002)
--(axis cs:861.209931544333,2199061.08805394)
--(axis cs:876.318877711778,2224854.91080256)
--(axis cs:891.427823879222,2248500.65455027)
--(axis cs:906.536770046667,2270655.85444681)
--(axis cs:921.645716214111,2290524.78873061)
--(axis cs:936.754662381556,2311119.37546302)
--(axis cs:951.863608549,2331826.59221493)
--(axis cs:966.972554716445,2351409.31792409)
--(axis cs:982.081500883889,2368898.39123829)
--(axis cs:997.190447051333,2384669.94554514)
--(axis cs:1012.29939321878,2399116.88929346)
--(axis cs:1027.40833938622,2413801.77714268)
--(axis cs:1042.51728555367,2427885.25916886)
--(axis cs:1057.62623172111,2441515.02244545)
--(axis cs:1072.73517788856,2453549.46201201)
--(axis cs:1087.844124056,2464222.27071227)
--(axis cs:1102.95307022344,2474662.76664548)
--(axis cs:1118.06201639089,2485777.29516855)
--(axis cs:1133.17096255833,2497681.43719981)
--(axis cs:1148.27990872578,2507594.53263849)
--(axis cs:1163.38885489322,2515760.34913663)
--(axis cs:1178.49780106067,2524541.13552572)
--(axis cs:1193.60674722811,2534020.53943932)
--(axis cs:1208.71569339556,2542438.07882847)
--(axis cs:1223.824639563,2549868.97020149)
--(axis cs:1238.93358573044,2556298.37196785)
--(axis cs:1254.04253189789,2561976.16421982)
--(axis cs:1269.15147806533,2567266.86987158)
--(axis cs:1284.26042423278,2571629.46994072)
--(axis cs:1299.36937040022,2576165.47739779)
--(axis cs:1314.47831656767,2580566.79946719)
--(axis cs:1329.58726273511,2584927.90621507)
--(axis cs:1344.69620890256,2588760.95373615)
--(axis cs:1359.80515507,2593110.78776778)
--(axis cs:1374.91410123744,2596889.24436383)
--(axis cs:1390.02304740489,2600481.53405744)
--(axis cs:1405.13199357233,2603587.53599191)
--(axis cs:1420.24093973978,2606845.21806062)
--(axis cs:1435.34988590722,2609397.12505343)
--(axis cs:1450.45883207467,2611949.01372873)
--(axis cs:1465.56777824211,2614126.51723476)
--(axis cs:1480.67672440956,2616176.2944806)
--(axis cs:1495.785670577,2618638.53816814)
--(axis cs:1495.785670577,2589001.47902272)
--(axis cs:1480.67672440956,2585707.41931379)
--(axis cs:1465.56777824211,2582557.45492053)
--(axis cs:1450.45883207467,2579014.43590129)
--(axis cs:1435.34988590722,2574853.61334727)
--(axis cs:1420.24093973978,2570787.34278095)
--(axis cs:1405.13199357233,2565736.00075753)
--(axis cs:1390.02304740489,2560832.07781016)
--(axis cs:1374.91410123744,2554917.80196533)
--(axis cs:1359.80515507,2549021.72610322)
--(axis cs:1344.69620890256,2542700.09692923)
--(axis cs:1329.58726273511,2537096.61546585)
--(axis cs:1314.47831656767,2531631.86938364)
--(axis cs:1299.36937040022,2526416.52744375)
--(axis cs:1284.26042423278,2521275.03105166)
--(axis cs:1269.15147806533,2516300.560063)
--(axis cs:1254.04253189789,2510131.56406826)
--(axis cs:1238.93358573044,2503319.51019)
--(axis cs:1223.824639563,2495586.76660801)
--(axis cs:1208.71569339556,2486872.13494705)
--(axis cs:1193.60674722811,2476386.71958337)
--(axis cs:1178.49780106067,2465312.05676978)
--(axis cs:1163.38885489322,2454441.64530754)
--(axis cs:1148.27990872578,2444387.36320805)
--(axis cs:1133.17096255833,2433043.1771827)
--(axis cs:1118.06201639089,2419770.43781634)
--(axis cs:1102.95307022344,2407284.19647384)
--(axis cs:1087.844124056,2395619.48848778)
--(axis cs:1072.73517788856,2383459.05237504)
--(axis cs:1057.62623172111,2369667.94532568)
--(axis cs:1042.51728555367,2354827.52078488)
--(axis cs:1027.40833938622,2339555.18308044)
--(axis cs:1012.29939321878,2323158.15588221)
--(axis cs:997.190447051333,2306665.63074567)
--(axis cs:982.081500883889,2289645.25378986)
--(axis cs:966.972554716445,2270950.50954007)
--(axis cs:951.863608549,2251354.13078834)
--(axis cs:936.754662381556,2229935.49271578)
--(axis cs:921.645716214111,2208667.17515122)
--(axis cs:906.536770046667,2188127.78773374)
--(axis cs:891.427823879222,2165153.88113345)
--(axis cs:876.318877711778,2140500.82544359)
--(axis cs:861.209931544333,2113478.40381143)
--(axis cs:846.100985376889,2087391.48077181)
--(axis cs:830.992039209444,2060208.50144131)
--(axis cs:815.883093042,2032922.77184567)
--(axis cs:800.774146874556,2003946.35167193)
--(axis cs:785.665200707111,1974643.10120911)
--(axis cs:770.556254539667,1944442.83069644)
--(axis cs:755.447308372222,1911533.90222212)
--(axis cs:740.338362204778,1879321.77434767)
--(axis cs:725.229416037333,1848139.43438953)
--(axis cs:710.120469869889,1814878.6878723)
--(axis cs:695.011523702444,1778412.2962134)
--(axis cs:679.902577535,1742487.72178728)
--(axis cs:664.793631367556,1707205.40175495)
--(axis cs:649.684685200111,1672286.76527667)
--(axis cs:634.575739032667,1635365.03294242)
--(axis cs:619.466792865222,1591002.82796293)
--(axis cs:604.357846697778,1545937.17461066)
--(axis cs:589.248900530333,1498442.35830421)
--(axis cs:574.139954362889,1451586.08400738)
--(axis cs:559.031008195444,1405501.78824193)
--(axis cs:543.922062028,1360097.55920415)
--(axis cs:528.813115860556,1312966.75090291)
--(axis cs:513.704169693111,1262779.48028562)
--(axis cs:498.595223525667,1214576.8556909)
--(axis cs:483.486277358222,1166091.92476483)
--(axis cs:468.377331190778,1116698.53521335)
--(axis cs:453.268385023333,1064233.52313434)
--(axis cs:438.159438855889,1015770.88911535)
--(axis cs:423.050492688444,969706.690995221)
--(axis cs:407.941546521,923768.90080433)
--(axis cs:392.832600353556,877989.899538249)
--(axis cs:377.723654186111,831873.911525234)
--(axis cs:362.614708018667,785503.140216637)
--(axis cs:347.505761851222,738977.049286232)
--(axis cs:332.396815683778,694322.251181763)
--(axis cs:317.287869516333,650670.48781958)
--(axis cs:302.178923348889,606669.97242571)
--(axis cs:287.069977181444,564737.401305224)
--(axis cs:271.961031014,520830.736955256)
--(axis cs:256.852084846556,478460.983975586)
--(axis cs:241.743138679111,439102.298923256)
--(axis cs:226.634192511667,403415.421738846)
--(axis cs:211.525246344222,368754.453119078)
--(axis cs:196.416300176778,335478.020282895)
--(axis cs:181.307354009333,302149.068973174)
--(axis cs:166.198407841889,271236.741873768)
--(axis cs:151.089461674444,241516.295425526)
--(axis cs:135.980515507,212731.866464493)
--(axis cs:120.871569339556,185475.069702028)
--(axis cs:105.762623172111,160839.783120215)
--(axis cs:90.6536770046667,139531.817625832)
--(axis cs:75.5447308372222,120299.154701747)
--(axis cs:60.4357846697778,102484.736472972)
--(axis cs:45.3268385023333,85176.2391646805)
--(axis cs:30.2178923348889,66868.8732819715)
--(axis cs:15.1089461674444,41650.332846607)
--(axis cs:0,7057.94496338499)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:0,7298.50461570432)
--(axis cs:15.1006908068889,50348.2457208541)
--(axis cs:30.2013816137778,74114.9998428207)
--(axis cs:45.3020724206667,95615.2503498455)
--(axis cs:60.4027632275556,116782.760728317)
--(axis cs:75.5034540344444,139062.633942906)
--(axis cs:90.6041448413333,164911.897731422)
--(axis cs:105.704835648222,193759.194342278)
--(axis cs:120.805526455111,225722.291396626)
--(axis cs:135.906217262,259583.500031061)
--(axis cs:151.006908068889,292641.284479992)
--(axis cs:166.107598875778,324223.691893886)
--(axis cs:181.208289682667,356021.598231126)
--(axis cs:196.308980489556,390310.477608796)
--(axis cs:211.409671296444,428975.539869781)
--(axis cs:226.510362103333,470176.441571218)
--(axis cs:241.611052910222,514718.774476715)
--(axis cs:256.711743717111,562775.573410193)
--(axis cs:271.812434524,614590.459536477)
--(axis cs:286.913125330889,667324.131895032)
--(axis cs:302.013816137778,717839.369372896)
--(axis cs:317.114506944667,769238.96877549)
--(axis cs:332.215197751556,822006.145725789)
--(axis cs:347.315888558444,878223.451789262)
--(axis cs:362.416579365333,934719.951019534)
--(axis cs:377.517270172222,995359.729024355)
--(axis cs:392.617960979111,1057193.48553012)
--(axis cs:407.718651786,1119478.36038275)
--(axis cs:422.819342592889,1182606.43878338)
--(axis cs:437.920033399778,1245277.97938205)
--(axis cs:453.020724206667,1306678.52902769)
--(axis cs:468.121415013556,1369126.05349704)
--(axis cs:483.222105820444,1425707.52837649)
--(axis cs:498.322796627333,1480241.43032639)
--(axis cs:513.423487434222,1531960.96502664)
--(axis cs:528.524178241111,1584439.89791849)
--(axis cs:543.624869048,1636997.52734884)
--(axis cs:558.725559854889,1688227.05376265)
--(axis cs:573.826250661778,1739855.32097102)
--(axis cs:588.926941468667,1789292.36356947)
--(axis cs:604.027632275556,1834267.70716001)
--(axis cs:619.128323082444,1876638.4461932)
--(axis cs:634.229013889333,1919204.13227882)
--(axis cs:649.329704696222,1961438.27146002)
--(axis cs:664.430395503111,1999703.72197213)
--(axis cs:679.53108631,2037018.75454432)
--(axis cs:694.631777116889,2073159.821785)
--(axis cs:709.732467923778,2105922.9950408)
--(axis cs:724.833158730667,2136097.9978405)
--(axis cs:739.933849537556,2164376.10109583)
--(axis cs:755.034540344445,2192615.64438524)
--(axis cs:770.135231151333,2220318.94440894)
--(axis cs:785.235921958222,2248018.99655494)
--(axis cs:800.336612765111,2273286.41459339)
--(axis cs:815.437303572,2298004.41650367)
--(axis cs:830.537994378889,2319155.81074136)
--(axis cs:845.638685185778,2340251.60748322)
--(axis cs:860.739375992667,2359277.77378347)
--(axis cs:875.840066799556,2376383.04676817)
--(axis cs:890.940757606445,2392499.32325574)
--(axis cs:906.041448413333,2409092.70017671)
--(axis cs:921.142139220222,2423089.85674109)
--(axis cs:936.242830027111,2436852.22256067)
--(axis cs:951.343520834,2450027.40840274)
--(axis cs:966.444211640889,2461800.67119173)
--(axis cs:981.544902447778,2472989.36202562)
--(axis cs:996.645593254667,2484327.50082214)
--(axis cs:1011.74628406156,2493707.47139201)
--(axis cs:1026.84697486844,2503263.25111296)
--(axis cs:1041.94766567533,2512204.10914376)
--(axis cs:1057.04835648222,2521700.77626122)
--(axis cs:1072.14904728911,2530206.9984483)
--(axis cs:1087.249738096,2538111.22368207)
--(axis cs:1102.35042890289,2544572.05519192)
--(axis cs:1117.45111970978,2551432.56262129)
--(axis cs:1132.55181051667,2557742.73820626)
--(axis cs:1147.65250132356,2562536.91221604)
--(axis cs:1162.75319213044,2566575.47611893)
--(axis cs:1177.85388293733,2571601.32306023)
--(axis cs:1192.95457374422,2576438.88311836)
--(axis cs:1208.05526455111,2580473.05174143)
--(axis cs:1223.155955358,2584035.4004393)
--(axis cs:1238.25664616489,2587353.19923378)
--(axis cs:1253.35733697178,2590837.72281035)
--(axis cs:1268.45802777867,2594242.94983982)
--(axis cs:1283.55871858556,2598006.8700554)
--(axis cs:1298.65940939244,2602235.38075422)
--(axis cs:1313.76010019933,2606226.14087876)
--(axis cs:1328.86079100622,2609601.25774862)
--(axis cs:1343.96148181311,2612931.14152617)
--(axis cs:1359.06217262,2616070.01176647)
--(axis cs:1374.16286342689,2618890.49722595)
--(axis cs:1389.26355423378,2621023.67342941)
--(axis cs:1404.36424504067,2622950.46829516)
--(axis cs:1419.46493584756,2625240.78994937)
--(axis cs:1434.56562665444,2627591.56897452)
--(axis cs:1449.66631746133,2629517.45757317)
--(axis cs:1464.76700826822,2631181.79916539)
--(axis cs:1479.86769907511,2632559.15667152)
--(axis cs:1494.968389882,2634224.78061143)
--(axis cs:1494.968389882,2623535.27590456)
--(axis cs:1479.86769907511,2621590.00543327)
--(axis cs:1464.76700826822,2620032.02424007)
--(axis cs:1449.66631746133,2618068.63497033)
--(axis cs:1434.56562665444,2615705.3671262)
--(axis cs:1419.46493584756,2612754.78095676)
--(axis cs:1404.36424504067,2609738.93260848)
--(axis cs:1389.26355423378,2607439.13750225)
--(axis cs:1374.16286342689,2604558.23199389)
--(axis cs:1359.06217262,2601416.08182945)
--(axis cs:1343.96148181311,2597441.49443397)
--(axis cs:1328.86079100622,2593341.46576449)
--(axis cs:1313.76010019933,2589060.60267512)
--(axis cs:1298.65940939244,2583447.2285794)
--(axis cs:1283.55871858556,2577990.92094971)
--(axis cs:1268.45802777867,2573146.23970726)
--(axis cs:1253.35733697178,2568665.07992276)
--(axis cs:1238.25664616489,2564040.59304546)
--(axis cs:1223.155955358,2559816.19540652)
--(axis cs:1208.05526455111,2555262.7840548)
--(axis cs:1192.95457374422,2550013.46326958)
--(axis cs:1177.85388293733,2543917.96504165)
--(axis cs:1162.75319213044,2537945.51783204)
--(axis cs:1147.65250132356,2532924.2153656)
--(axis cs:1132.55181051667,2527200.36355428)
--(axis cs:1117.45111970978,2519593.80057319)
--(axis cs:1102.35042890289,2511008.44483028)
--(axis cs:1087.249738096,2503271.15012774)
--(axis cs:1072.14904728911,2493388.1426764)
--(axis cs:1057.04835648222,2482803.29372042)
--(axis cs:1041.94766567533,2470584.12617408)
--(axis cs:1026.84697486844,2459017.2298145)
--(axis cs:1011.74628406156,2446458.17469289)
--(axis cs:996.645593254667,2434038.07179278)
--(axis cs:981.544902447778,2419681.78930783)
--(axis cs:966.444211640889,2405900.28345256)
--(axis cs:951.343520834,2392438.70243925)
--(axis cs:936.242830027111,2377962.66042231)
--(axis cs:921.142139220222,2362485.08765291)
--(axis cs:906.041448413333,2347144.86578)
--(axis cs:890.940757606445,2330283.53022808)
--(axis cs:875.840066799556,2313737.42630409)
--(axis cs:860.739375992667,2296103.9882999)
--(axis cs:845.638685185778,2276748.06253004)
--(axis cs:830.537994378889,2255180.94734379)
--(axis cs:815.437303572,2233228.28045498)
--(axis cs:800.336612765111,2207513.72245283)
--(axis cs:785.235921958222,2181702.00041337)
--(axis cs:770.135231151333,2153735.1898163)
--(axis cs:755.034540344445,2125070.98689575)
--(axis cs:739.933849537556,2095252.5991514)
--(axis cs:724.833158730667,2065698.65023855)
--(axis cs:709.732467923778,2034071.81603289)
--(axis cs:694.631777116889,1999480.89827037)
--(axis cs:679.53108631,1961973.34012058)
--(axis cs:664.430395503111,1923012.7824095)
--(axis cs:649.329704696222,1883075.43145766)
--(axis cs:634.229013889333,1840109.83189751)
--(axis cs:619.128323082444,1797928.0337059)
--(axis cs:604.027632275556,1755300.9940251)
--(axis cs:588.926941468667,1710066.3970581)
--(axis cs:573.826250661778,1661245.69985812)
--(axis cs:558.725559854889,1610440.42659104)
--(axis cs:543.624869048,1559685.45535856)
--(axis cs:528.524178241111,1507745.80744159)
--(axis cs:513.423487434222,1456473.52335726)
--(axis cs:498.322796627333,1406308.27948291)
--(axis cs:483.222105820444,1354572.50141966)
--(axis cs:468.121415013556,1300395.87269931)
--(axis cs:453.020724206667,1241569.84375035)
--(axis cs:437.920033399778,1183713.50546303)
--(axis cs:422.819342592889,1124835.62435313)
--(axis cs:407.718651786,1065207.93811543)
--(axis cs:392.617960979111,1005682.74264604)
--(axis cs:377.517270172222,945986.856486258)
--(axis cs:362.416579365333,888541.307819336)
--(axis cs:347.315888558444,835376.919202709)
--(axis cs:332.215197751556,783715.787032161)
--(axis cs:317.114506944667,734411.142876079)
--(axis cs:302.013816137778,685449.912632966)
--(axis cs:286.913125330889,636448.320244596)
--(axis cs:271.812434524,585720.431549313)
--(axis cs:256.711743717111,536948.527654845)
--(axis cs:241.611052910222,492960.389542158)
--(axis cs:226.510362103333,451415.289694829)
--(axis cs:211.409671296444,412466.79666152)
--(axis cs:196.308980489556,375611.40770324)
--(axis cs:181.208289682667,342686.774324456)
--(axis cs:166.107598875778,312081.235782079)
--(axis cs:151.006908068889,281610.135454245)
--(axis cs:135.906217262,249568.093695254)
--(axis cs:120.805526455111,216984.474812164)
--(axis cs:105.704835648222,186410.848659695)
--(axis cs:90.6041448413333,159487.208495576)
--(axis cs:75.5034540344444,135545.31378834)
--(axis cs:60.4027632275556,113701.046260589)
--(axis cs:45.3020724206667,93205.2079728413)
--(axis cs:30.2013816137778,72609.3995207442)
--(axis cs:15.1006908068889,49393.4893705914)
--(axis cs:0,7127.29538429567)
--cycle;
\path [draw=green, fill=green, opacity=0.2, line width=0.0pt]
(axis cs:0,7645.52099300383)
--(axis cs:15.0760875556061,53755.9783204939)
--(axis cs:30.1521751112121,77660.550722089)
--(axis cs:45.2282626668182,99977.8345039003)
--(axis cs:60.3043502224242,123777.99615907)
--(axis cs:75.3804377780303,146892.046556292)
--(axis cs:90.4565253336364,172302.570496512)
--(axis cs:105.532612889242,203444.892076114)
--(axis cs:120.608700444848,237420.17041333)
--(axis cs:135.684788000455,272225.515006225)
--(axis cs:150.760875556061,304591.610491622)
--(axis cs:165.836963111667,338644.029445036)
--(axis cs:180.913050667273,375029.867153202)
--(axis cs:195.989138222879,413690.984905692)
--(axis cs:211.065225778485,454748.276263833)
--(axis cs:226.141313334091,500690.381959921)
--(axis cs:241.217400889697,548071.847108293)
--(axis cs:256.293488445303,599684.626568582)
--(axis cs:271.369576000909,652894.063960724)
--(axis cs:286.445663556515,708169.328432474)
--(axis cs:301.521751112121,764687.256890333)
--(axis cs:316.597838667727,819338.504573188)
--(axis cs:331.673926223333,875790.116476025)
--(axis cs:346.750013778939,933437.126667678)
--(axis cs:361.826101334545,988134.968257859)
--(axis cs:376.902188890152,1044755.46569912)
--(axis cs:391.978276445758,1101633.28837307)
--(axis cs:407.054364001364,1158254.05802627)
--(axis cs:422.13045155697,1216355.60636017)
--(axis cs:437.206539112576,1276051.611783)
--(axis cs:452.282626668182,1335716.14770937)
--(axis cs:467.358714223788,1393452.44784544)
--(axis cs:482.434801779394,1450341.97140644)
--(axis cs:497.510889335,1505669.16273434)
--(axis cs:512.586976890606,1560338.70727848)
--(axis cs:527.663064446212,1612748.34768747)
--(axis cs:542.739152001818,1660239.54865946)
--(axis cs:557.815239557424,1703499.82968916)
--(axis cs:572.89132711303,1747158.21669464)
--(axis cs:587.967414668636,1788809.1574722)
--(axis cs:603.043502224242,1830034.96712295)
--(axis cs:618.119589779849,1871643.64523323)
--(axis cs:633.195677335455,1913594.34400284)
--(axis cs:648.271764891061,1954673.00039836)
--(axis cs:663.347852446667,1991540.74585587)
--(axis cs:678.423940002273,2027079.82209312)
--(axis cs:693.500027557879,2061822.84179468)
--(axis cs:708.576115113485,2097658.08223466)
--(axis cs:723.652202669091,2130315.44349233)
--(axis cs:738.728290224697,2160008.31673707)
--(axis cs:753.804377780303,2185608.07007405)
--(axis cs:768.880465335909,2213263.32501977)
--(axis cs:783.956552891515,2239118.22111214)
--(axis cs:799.032640447121,2265475.74463295)
--(axis cs:814.108728002727,2291673.52226025)
--(axis cs:829.184815558333,2319008.86329579)
--(axis cs:844.260903113939,2343946.05961755)
--(axis cs:859.336990669545,2366186.08876276)
--(axis cs:874.413078225151,2387782.23990599)
--(axis cs:889.489165780758,2408160.38718875)
--(axis cs:904.565253336364,2426461.7070947)
--(axis cs:919.64134089197,2442776.58284675)
--(axis cs:934.717428447576,2457628.17672719)
--(axis cs:949.793516003182,2472067.34745316)
--(axis cs:964.869603558788,2484125.04516524)
--(axis cs:979.945691114394,2494199.21325253)
--(axis cs:995.02177867,2504138.05673115)
--(axis cs:1010.09786622561,2514103.22094033)
--(axis cs:1025.17395378121,2523085.38232182)
--(axis cs:1040.25004133682,2531185.26040179)
--(axis cs:1055.32612889242,2538625.12771654)
--(axis cs:1070.40221644803,2546401.00784382)
--(axis cs:1085.47830400364,2554130.05387821)
--(axis cs:1100.55439155924,2561373.96101158)
--(axis cs:1115.63047911485,2567370.11723734)
--(axis cs:1130.70656667045,2573354.37772323)
--(axis cs:1145.78265422606,2578302.86242985)
--(axis cs:1160.85874178167,2583096.52426798)
--(axis cs:1175.93482933727,2587293.16670316)
--(axis cs:1191.01091689288,2590696.95708939)
--(axis cs:1206.08700444848,2594041.22504776)
--(axis cs:1221.16309200409,2597329.22257373)
--(axis cs:1236.2391795597,2600192.64698497)
--(axis cs:1251.3152671153,2602784.89535772)
--(axis cs:1266.39135467091,2605376.6873273)
--(axis cs:1281.46744222652,2607822.32665175)
--(axis cs:1296.54352978212,2610173.05155596)
--(axis cs:1311.61961733773,2612404.34963378)
--(axis cs:1326.69570489333,2614810.99605528)
--(axis cs:1341.77179244894,2616839.90685253)
--(axis cs:1356.84788000455,2619256.19511704)
--(axis cs:1371.92396756015,2621285.10239622)
--(axis cs:1387.00005511576,2623208.61043352)
--(axis cs:1402.07614267136,2624561.1904011)
--(axis cs:1417.15223022697,2625823.98502904)
--(axis cs:1432.22831778258,2627286.98115934)
--(axis cs:1447.30440533818,2628931.49915333)
--(axis cs:1462.38049289379,2630174.97409471)
--(axis cs:1477.45658044939,2631350.89917369)
--(axis cs:1492.532668005,2632553.67954731)
--(axis cs:1492.532668005,2615053.89112513)
--(axis cs:1477.45658044939,2613819.80357755)
--(axis cs:1462.38049289379,2612560.18383865)
--(axis cs:1447.30440533818,2611134.31103284)
--(axis cs:1432.22831778258,2609187.7674072)
--(axis cs:1417.15223022697,2607483.91178206)
--(axis cs:1402.07614267136,2606180.50858928)
--(axis cs:1387.00005511576,2604827.29859399)
--(axis cs:1371.92396756015,2602709.17867358)
--(axis cs:1356.84788000455,2600390.3256846)
--(axis cs:1341.77179244894,2597575.10465829)
--(axis cs:1326.69570489333,2595225.68679839)
--(axis cs:1311.61961733773,2592155.51325595)
--(axis cs:1296.54352978212,2589238.48155194)
--(axis cs:1281.46744222652,2586127.64482755)
--(axis cs:1266.39135467091,2583116.44786136)
--(axis cs:1251.3152671153,2580093.2433935)
--(axis cs:1236.2391795597,2577249.39602756)
--(axis cs:1221.16309200409,2573710.79914427)
--(axis cs:1206.08700444848,2569220.30837369)
--(axis cs:1191.01091689288,2564677.76130652)
--(axis cs:1175.93482933727,2560080.42867499)
--(axis cs:1160.85874178167,2553967.54191789)
--(axis cs:1145.78265422606,2547244.21099396)
--(axis cs:1130.70656667045,2540663.91912845)
--(axis cs:1115.63047911485,2533065.59097601)
--(axis cs:1100.55439155924,2525758.85143062)
--(axis cs:1085.47830400364,2516464.1625664)
--(axis cs:1070.40221644803,2506705.88276891)
--(axis cs:1055.32612889242,2496540.42071947)
--(axis cs:1040.25004133682,2487142.17257398)
--(axis cs:1025.17395378121,2477497.29094623)
--(axis cs:1010.09786622561,2466567.21091716)
--(axis cs:995.02177867,2454542.56318925)
--(axis cs:979.945691114394,2442729.8930515)
--(axis cs:964.869603558788,2430630.69075879)
--(axis cs:949.793516003182,2416659.78502818)
--(axis cs:934.717428447576,2399755.52244897)
--(axis cs:919.64134089197,2382382.85066226)
--(axis cs:904.565253336364,2363885.52773925)
--(axis cs:889.489165780758,2343950.29299161)
--(axis cs:874.413078225151,2321822.4823792)
--(axis cs:859.336990669545,2298089.61781294)
--(axis cs:844.260903113939,2273809.88794569)
--(axis cs:829.184815558333,2247502.98639025)
--(axis cs:814.108728002727,2219253.86215456)
--(axis cs:799.032640447121,2191912.75483033)
--(axis cs:783.956552891515,2164668.42947927)
--(axis cs:768.880465335909,2137767.13078752)
--(axis cs:753.804377780303,2108783.37869915)
--(axis cs:738.728290224697,2081901.6078897)
--(axis cs:723.652202669091,2051469.75657378)
--(axis cs:708.576115113485,2018076.09308317)
--(axis cs:693.500027557879,1981536.00156636)
--(axis cs:678.423940002273,1945131.26350257)
--(axis cs:663.347852446667,1908096.75095357)
--(axis cs:648.271764891061,1870300.08798266)
--(axis cs:633.195677335455,1828446.40233559)
--(axis cs:618.119589779849,1785657.48056918)
--(axis cs:603.043502224242,1743615.74051635)
--(axis cs:587.967414668636,1702235.34889541)
--(axis cs:572.89132711303,1659741.87789426)
--(axis cs:557.815239557424,1616378.03399297)
--(axis cs:542.739152001818,1574028.33724428)
--(axis cs:527.663064446212,1528388.58454833)
--(axis cs:512.586976890606,1478140.8088193)
--(axis cs:497.510889335,1425761.65733084)
--(axis cs:482.434801779394,1372567.35110706)
--(axis cs:467.358714223788,1318046.48650176)
--(axis cs:452.282626668182,1263017.24874149)
--(axis cs:437.206539112576,1206528.08470712)
--(axis cs:422.13045155697,1149996.87304396)
--(axis cs:407.054364001364,1095302.31266684)
--(axis cs:391.978276445758,1042280.32897332)
--(axis cs:376.902188890152,989303.079797127)
--(axis cs:361.826101334545,936060.370850296)
--(axis cs:346.750013778939,884203.210686644)
--(axis cs:331.673926223333,829418.65656622)
--(axis cs:316.597838667727,776171.032709259)
--(axis cs:301.521751112121,724492.783908701)
--(axis cs:286.445663556515,672254.725053252)
--(axis cs:271.369576000909,621559.359476036)
--(axis cs:256.293488445303,571945.004383202)
--(axis cs:241.217400889697,523576.879875032)
--(axis cs:226.141313334091,478770.409344174)
--(axis cs:211.065225778485,435949.528016029)
--(axis cs:195.989138222879,397607.241255482)
--(axis cs:180.913050667273,361416.595398044)
--(axis cs:165.836963111667,327044.13430454)
--(axis cs:150.760875556061,293405.70647888)
--(axis cs:135.684788000455,261289.960915306)
--(axis cs:120.608700444848,227965.761077288)
--(axis cs:105.532612889242,195806.358400671)
--(axis cs:90.4565253336364,167157.258114014)
--(axis cs:75.3804377780303,143669.22398976)
--(axis cs:60.3043502224242,121216.125558034)
--(axis cs:45.2282626668182,97542.7677745909)
--(axis cs:30.1521751112121,76296.3495304005)
--(axis cs:15.0760875556061,53052.2084007829)
--(axis cs:0,7421.47900699617)
--cycle;
\addplot [semithick, blue]
table {%
0 7089.46666666667
15.1089461674444 41727.8222371317
30.2178923348889 67263.3358469536
45.3268385023333 85844.0604431703
60.4357846697778 103606.106963112
75.5447308372222 121790.360328574
90.6536770046667 141315.585661451
105.762623172111 163272.328059097
120.871569339556 188342.125217212
135.980515507 216001.597825149
151.089461674444 245435.64890007
166.198407841889 276102.737260567
181.307354009333 307309.245305658
196.416300176778 340616.412482069
211.525246344222 374803.457032975
226.634192511667 410630.17138129
241.743138679111 447601.846417321
256.852084846556 488252.776145265
271.961031014 531830.057093847
287.069977181444 577634.294079391
302.178923348889 620874.958019393
317.287869516333 666113.560583671
332.396815683778 710542.430063423
347.505761851222 756354.307249887
362.614708018667 804598.686506257
377.723654186111 852344.234549108
392.832600353556 899836.587923135
407.941546521 946806.956956424
423.050492688444 993975.1504387
438.159438855889 1041486.8854743
453.268385023333 1091139.56688288
468.377331190778 1144361.57753973
483.486277358222 1194481.01884214
498.595223525667 1244076.13517118
513.704169693111 1293232.4432804
528.813115860556 1344026.3175053
543.922062028 1391964.50450468
559.031008195444 1437698.84467828
574.139954362889 1484196.10925922
589.248900530333 1532162.57701563
604.357846697778 1580693.73139734
619.466792865222 1626420.41389196
634.575739032667 1671156.8541549
649.684685200111 1708626.73745526
664.793631367556 1744569.42063031
679.902577535 1780596.10383067
695.011523702444 1817366.90396057
710.120469869889 1854973.26179473
725.229416037333 1889481.29853322
740.338362204778 1921618.32555028
755.447308372222 1954189.29309687
770.556254539667 1987331.68299749
785.665200707111 2017836.81472346
800.774146874556 2047377.82176716
815.883093042 2076329.46870013
830.992039209444 2103613.64883604
846.100985376889 2130432.46721591
861.209931544333 2156269.74593269
876.318877711778 2182677.86812307
891.427823879222 2206827.26784186
906.536770046667 2229391.82109027
921.645716214111 2249595.98194092
936.754662381556 2270527.4340894
951.863608549 2291590.36150164
966.972554716445 2311179.91373208
982.081500883889 2329271.82251407
997.190447051333 2345667.7881454
1012.29939321878 2361137.52258783
1027.40833938622 2376678.48011156
1042.51728555367 2391356.38997687
1057.62623172111 2405591.48388557
1072.73517788856 2418504.25719352
1087.844124056 2429920.87960003
1102.95307022344 2440973.48155966
1118.06201639089 2452773.86649244
1133.17096255833 2465362.30719125
1148.27990872578 2475990.94792327
1163.38885489322 2485100.99722208
1178.49780106067 2494926.59614775
1193.60674722811 2505203.62951135
1208.71569339556 2514655.10688776
1223.824639563 2522727.86840475
1238.93358573044 2529808.94107893
1254.04253189789 2536053.86414404
1269.15147806533 2541783.71496729
1284.26042423278 2546452.25049619
1299.36937040022 2551291.00242077
1314.47831656767 2556099.33442541
1329.58726273511 2561012.26084046
1344.69620890256 2565730.52533269
1359.80515507 2571066.2569355
1374.91410123744 2575903.52316458
1390.02304740489 2580656.8059338
1405.13199357233 2584661.76837472
1420.24093973978 2588816.28042078
1435.34988590722 2592125.36920035
1450.45883207467 2595481.72481501
1465.56777824211 2598341.98607764
1480.67672440956 2600941.85689719
1495.785670577 2603820.00859543
};
\addlegendentry{RSP$_1$}
\addplot [semithick, red]
table {%
0 7212.9
15.1006908068889 49870.8675457227
30.2013816137778 73362.1996817825
45.3020724206667 94410.2291613434
60.4027632275556 115241.903494453
75.5034540344444 137303.973865623
90.6041448413333 162199.553113499
105.704835648222 190085.021500987
120.805526455111 221353.383104395
135.906217262 254575.796863158
151.006908068889 287125.709967119
166.107598875778 318152.463837982
181.208289682667 349354.186277791
196.308980489556 382960.942656018
211.409671296444 420721.16826565
226.510362103333 460795.865633024
241.611052910222 503839.582009437
256.711743717111 549862.050532519
271.812434524 600155.445542895
286.913125330889 651886.226069814
302.013816137778 701644.641002931
317.114506944667 751825.055825785
332.215197751556 802860.966378975
347.315888558444 856800.185495986
362.416579365333 911630.629419435
377.517270172222 970673.292755307
392.617960979111 1031438.11408808
407.718651786 1092343.14924909
422.819342592889 1153721.03156826
437.920033399778 1214495.74242254
453.020724206667 1274124.18638902
468.121415013556 1334760.96309817
483.222105820444 1390140.01489807
498.322796627333 1443274.85490465
513.423487434222 1494217.24419195
528.524178241111 1546092.85268004
543.624869048 1598341.4913537
558.725559854889 1649333.74017685
573.826250661778 1700550.51041457
588.926941468667 1749679.38031379
604.027632275556 1794784.35059255
619.128323082444 1837283.23994955
634.229013889333 1879656.98208817
649.329704696222 1922256.85145884
664.430395503111 1961358.25219082
679.53108631 1999496.04733245
694.631777116889 2036320.36002769
709.732467923778 2069997.40553684
724.833158730667 2100898.32403952
739.933849537556 2129814.35012362
755.034540344445 2158843.3156405
770.135231151333 2187027.06711262
785.235921958222 2214860.49848416
800.336612765111 2240400.06852311
815.437303572 2265616.34847932
830.537994378889 2287168.37904257
845.638685185778 2308499.83500663
860.739375992667 2327690.88104169
875.840066799556 2345060.23653613
890.940757606445 2361391.42674191
906.041448413333 2378118.78297836
921.142139220222 2392787.472197
936.242830027111 2407407.44149149
951.343520834 2421233.05542099
966.444211640889 2433850.47732214
981.544902447778 2446335.57566673
996.645593254667 2459182.78630746
1011.74628406156 2470082.82304245
1026.84697486844 2481140.24046373
1041.94766567533 2491394.11765892
1057.04835648222 2502252.03499082
1072.14904728911 2511797.57056235
1087.249738096 2520691.18690491
1102.35042890289 2527790.2500111
1117.45111970978 2535513.18159724
1132.55181051667 2542471.55088027
1147.65250132356 2547730.56379082
1162.75319213044 2552260.49697548
1177.85388293733 2557759.64405094
1192.95457374422 2563226.17319397
1208.05526455111 2567867.91789812
1223.155955358 2571925.79792291
1238.25664616489 2575696.89613962
1253.35733697178 2579751.40136655
1268.45802777867 2583694.59477354
1283.55871858556 2587998.89550255
1298.65940939244 2592841.30466681
1313.76010019933 2597643.37177694
1328.86079100622 2601471.36175656
1343.96148181311 2605186.31798007
1359.06217262 2608743.04679796
1374.16286342689 2611724.36460992
1389.26355423378 2614231.40546583
1404.36424504067 2616344.70045182
1419.46493584756 2618997.78545307
1434.56562665444 2621648.46805036
1449.66631746133 2623793.04627175
1464.76700826822 2625606.91170273
1479.86769907511 2627074.5810524
1494.968389882 2628880.02825799
};
\addlegendentry{RSP$_2$}
\addplot [semithick, green]
table {%
0 7533.5
15.0760875556061 53404.0933606384
30.1521751112121 76978.4501262448
45.2282626668182 98760.3011392456
60.3043502224242 122497.060858552
75.3804377780303 145280.635273026
90.4565253336364 169729.914305263
105.532612889242 199625.625238393
120.608700444848 232692.965745309
135.684788000455 266757.737960765
150.760875556061 298998.658485251
165.836963111667 332844.081874788
180.913050667273 368223.231275623
195.989138222879 405649.113080587
211.065225778485 445348.902139931
226.141313334091 489730.395652047
241.217400889697 535824.363491662
256.293488445303 585814.815475892
271.369576000909 637226.71171838
286.445663556515 690212.026742863
301.521751112121 744590.020399517
316.597838667727 797754.768641224
331.673926223333 852604.386521123
346.750013778939 908820.168677161
361.826101334545 962097.669554077
376.902188890152 1017029.27274813
391.978276445758 1071956.80867319
407.054364001364 1126778.18534655
422.13045155697 1183176.23970207
437.206539112576 1241289.84824506
452.282626668182 1299366.69822543
467.358714223788 1355749.4671736
482.434801779394 1411454.66125675
497.510889335 1465715.41003259
512.586976890606 1519239.75804889
527.663064446212 1570568.4661179
542.739152001818 1617133.94295187
557.815239557424 1659938.93184107
572.89132711303 1703450.04729445
587.967414668636 1745522.25318381
603.043502224242 1786825.35381965
618.119589779849 1828650.5629012
633.195677335455 1871020.37316922
648.271764891061 1912486.54419051
663.347852446667 1949818.74840472
678.423940002273 1986105.54279785
693.500027557879 2021679.42168052
708.576115113485 2057867.08765892
723.652202669091 2090892.60003306
738.728290224697 2120954.96231338
753.804377780303 2147195.7243866
768.880465335909 2175515.22790365
783.956552891515 2201893.32529571
799.032640447121 2228694.24973164
814.108728002727 2255463.69220741
829.184815558333 2283255.92484302
844.260903113939 2308877.97378162
859.336990669545 2332137.85328785
874.413078225151 2354802.36114259
889.489165780758 2376055.34009018
904.565253336364 2395173.61741697
919.64134089197 2412579.7167545
934.717428447576 2428691.84958808
949.793516003182 2444363.56624067
964.869603558788 2457377.86796201
979.945691114394 2468464.55315202
995.02177867 2479340.3099602
1010.09786622561 2490335.21592875
1025.17395378121 2500291.33663402
1040.25004133682 2509163.71648788
1055.32612889242 2517582.77421801
1070.40221644803 2526553.44530636
1085.47830400364 2535297.1082223
1100.55439155924 2543566.4062211
1115.63047911485 2550217.85410667
1130.70656667045 2557009.14842584
1145.78265422606 2562773.5367119
1160.85874178167 2568532.03309293
1175.93482933727 2573686.79768907
1191.01091689288 2577687.35919795
1206.08700444848 2581630.76671072
1221.16309200409 2585520.010859
1236.2391795597 2588721.02150627
1251.3152671153 2591439.06937561
1266.39135467091 2594246.56759433
1281.46744222652 2596974.98573965
1296.54352978212 2599705.76655395
1311.61961733773 2602279.93144487
1326.69570489333 2605018.34142683
1341.77179244894 2607207.50575541
1356.84788000455 2609823.26040082
1371.92396756015 2611997.1405349
1387.00005511576 2614017.95451376
1402.07614267136 2615370.84949519
1417.15223022697 2616653.94840555
1432.22831778258 2618237.37428327
1447.30440533818 2620032.90509308
1462.38049289379 2621367.57896668
1477.45658044939 2622585.35137562
1492.532668005 2623803.78533622
};
\addlegendentry{RSP$_3$}
\addplot [semithick, black, forget plot]
table {%
0 2687328.32756416
1492.532668005 2687328.32756416
};
\addplot [semithick, black, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
0 2418595.49480775
1492.532668005 2418595.49480775
};
\end{axis}

\end{tikzpicture}

==> fig/communication/test_distributed_acceptance_by_time_901b7b5.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Time (s)},
xmin=-74.7, xmax=1568.7,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Acceptance rate},
ymin=0.0, ymax=0.5,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:0,0.281032310538457)
--(axis cs:6,0.276701806708839)
--(axis cs:12,0.27206449405734)
--(axis cs:18,0.267865591784631)
--(axis cs:24,0.254442895258344)
--(axis cs:30,0.257046706790035)
--(axis cs:36,0.256410640754495)
--(axis cs:42,0.256626590446012)
--(axis cs:48,0.253937710740652)
--(axis cs:54,0.255060046426674)
--(axis cs:60,0.25652915262322)
--(axis cs:66,0.256162139329127)
--(axis cs:72,0.256032553767769)
--(axis cs:78,0.254757750517836)
--(axis cs:84,0.254856337238405)
--(axis cs:90,0.256365738789381)
--(axis cs:96,0.254661065084714)
--(axis cs:102,0.255449139852723)
--(axis cs:108,0.253684711599646)
--(axis cs:114,0.255139909038176)
--(axis cs:120,0.257033240688351)
--(axis cs:126,0.255795445084295)
--(axis cs:132,0.255697250916896)
--(axis cs:138,0.257083689712405)
--(axis cs:144,0.257602142506175)
--(axis cs:150,0.257279079487921)
--(axis cs:156,0.255498625510089)
--(axis cs:162,0.254585986356486)
--(axis cs:168,0.255830943126554)
--(axis cs:174,0.254267043517869)
--(axis cs:180,0.254439634407169)
--(axis cs:186,0.255933721284951)
--(axis cs:192,0.257095601769793)
--(axis cs:198,0.256591943597246)
--(axis cs:204,0.25703894703097)
--(axis cs:210,0.256414579811424)
--(axis cs:216,0.254288831752866)
--(axis cs:222,0.251530675403169)
--(axis cs:228,0.252417951291059)
--(axis cs:234,0.250279747378183)
--(axis cs:240,0.250608960943796)
--(axis cs:246,0.250222770550207)
--(axis cs:252,0.252396556049837)
--(axis cs:258,0.255150891261522)
--(axis cs:264,0.258319728606705)
--(axis cs:270,0.257094931899917)
--(axis cs:276,0.256686232316676)
--(axis cs:282,0.256528421110603)
--(axis cs:288,0.257042582877338)
--(axis cs:294,0.255095239124855)
--(axis cs:300,0.256705276811485)
--(axis cs:306,0.254856364064919)
--(axis cs:312,0.256427823320434)
--(axis cs:318,0.256447410782624)
--(axis cs:324,0.2569483770986)
--(axis cs:330,0.258814101211028)
--(axis cs:336,0.258787119352756)
--(axis cs:342,0.257782898916289)
--(axis cs:348,0.255571089249769)
--(axis cs:354,0.255545238678621)
--(axis cs:360,0.255284676312866)
--(axis cs:366,0.255141070892342)
--(axis cs:372,0.254920695189951)
--(axis cs:378,0.254614373207225)
--(axis cs:384,0.255643286940814)
--(axis cs:390,0.256407105577737)
--(axis cs:396,0.25612836236751)
--(axis cs:402,0.257272105306077)
--(axis cs:408,0.257143566260969)
--(axis cs:414,0.257499948269056)
--(axis cs:420,0.258538307066022)
--(axis cs:426,0.256520986944606)
--(axis cs:432,0.257314228399767)
--(axis cs:438,0.256601715866157)
--(axis cs:444,0.256247395727533)
--(axis cs:450,0.256563436717156)
--(axis cs:456,0.255878931720754)
--(axis cs:462,0.255159548639543)
--(axis cs:468,0.25868189763623)
--(axis cs:474,0.255710369279754)
--(axis cs:480,0.255159576829237)
--(axis cs:486,0.255443363958099)
--(axis cs:492,0.254957021965419)
--(axis cs:498,0.250556294861364)
--(axis cs:504,0.251453234544869)
--(axis cs:510,0.24919033023946)
--(axis cs:516,0.251962931385571)
--(axis cs:522,0.251547850641176)
--(axis cs:528,0.252439085416418)
--(axis cs:534,0.254098643041441)
--(axis cs:540,0.256567995260383)
--(axis cs:546,0.256768133121306)
--(axis cs:552,0.257844666254179)
--(axis cs:558,0.257183590029879)
--(axis cs:564,0.257313508867084)
--(axis cs:570,0.258166282145361)
--(axis cs:576,0.255800907140169)
--(axis cs:582,0.256229347634829)
--(axis cs:588,0.257245252037867)
--(axis cs:594,0.254834939442564)
--(axis cs:600,0.255208227684352)
--(axis cs:606,0.256662061766364)
--(axis cs:612,0.254208752356758)
--(axis cs:618,0.255697587432474)
--(axis cs:624,0.256791732945544)
--(axis cs:630,0.256778695159259)
--(axis cs:636,0.2546467178035)
--(axis cs:642,0.254201266684026)
--(axis cs:648,0.252250809141441)
--(axis cs:654,0.254575491456987)
--(axis cs:660,0.253142954850141)
--(axis cs:666,0.253518480899633)
--(axis cs:672,0.253721910063268)
--(axis cs:678,0.255042774979042)
--(axis cs:684,0.253521179290235)
--(axis cs:690,0.252632786975826)
--(axis cs:696,0.251600470487397)
--(axis cs:702,0.250988218230445)
--(axis cs:708,0.25165695410892)
--(axis cs:714,0.252838324482216)
--(axis cs:720,0.252126409131844)
--(axis cs:726,0.254316665595617)
--(axis cs:732,0.255940206178194)
--(axis cs:738,0.255410141751586)
--(axis cs:744,0.255601963932818)
--(axis cs:750,0.254351235166313)
--(axis cs:756,0.253796949909513)
--(axis cs:762,0.254413160504771)
--(axis cs:768,0.257434515580475)
--(axis cs:774,0.256317013894169)
--(axis cs:780,0.256793710678654)
--(axis cs:786,0.257654685779881)
--(axis cs:792,0.259548187462064)
--(axis cs:798,0.257531190290694)
--(axis cs:804,0.256750578641612)
--(axis cs:810,0.255647564462423)
--(axis cs:816,0.255477119689286)
--(axis cs:822,0.255023209781016)
--(axis cs:828,0.254230877928153)
--(axis cs:834,0.254291407500977)
--(axis cs:840,0.257200282529285)
--(axis cs:846,0.256691448200566)
--(axis cs:852,0.254949263405923)
--(axis cs:858,0.255605908266094)
--(axis cs:864,0.25541026565894)
--(axis cs:870,0.255261723337424)
--(axis cs:876,0.256307047848371)
--(axis cs:882,0.25572210725499)
--(axis cs:888,0.257115524368345)
--(axis cs:894,0.259231200854194)
--(axis cs:900,0.258302517467928)
--(axis cs:906,0.258606518527291)
--(axis cs:912,0.257857582211891)
--(axis cs:918,0.257741429591936)
--(axis cs:924,0.25544838086047)
--(axis cs:930,0.253600584657133)
--(axis cs:936,0.253132093544872)
--(axis cs:942,0.25179762061945)
--(axis cs:948,0.251460732120844)
--(axis cs:954,0.252687588551111)
--(axis cs:960,0.252569487252013)
--(axis cs:966,0.254196164689124)
--(axis cs:972,0.255253990487447)
--(axis cs:978,0.258400797582293)
--(axis cs:984,0.257417672329173)
--(axis cs:990,0.256242542750462)
--(axis cs:996,0.257370372300433)
--(axis cs:1002,0.257267620729354)
--(axis cs:1008,0.255471388705658)
--(axis cs:1014,0.253866017989976)
--(axis cs:1020,0.254193612043473)
--(axis cs:1026,0.252912950831802)
--(axis cs:1032,0.254293933347662)
--(axis cs:1038,0.253088466189794)
--(axis cs:1044,0.253827899587586)
--(axis cs:1050,0.253871984324095)
--(axis cs:1056,0.254850709310632)
--(axis cs:1062,0.256604873098131)
--(axis cs:1068,0.257796973431871)
--(axis cs:1074,0.257302620554212)
--(axis cs:1080,0.256182809049246)
--(axis cs:1086,0.257775146825692)
--(axis cs:1092,0.256420349499434)
--(axis cs:1098,0.256741901815527)
--(axis cs:1104,0.25779240068594)
--(axis cs:1110,0.255745052157578)
--(axis cs:1116,0.257621947325954)
--(axis cs:1122,0.256526596632667)
--(axis cs:1128,0.254097936312377)
--(axis cs:1134,0.254388462192529)
--(axis cs:1140,0.253458493854618)
--(axis cs:1146,0.253949368061374)
--(axis cs:1152,0.255098226131572)
--(axis cs:1158,0.25429852477155)
--(axis cs:1164,0.255924165001111)
--(axis cs:1170,0.256887427728112)
--(axis cs:1176,0.254592699592014)
--(axis cs:1182,0.254253430840671)
--(axis cs:1188,0.254488002942749)
--(axis cs:1194,0.253885836970142)
--(axis cs:1200,0.25355808119555)
--(axis cs:1206,0.252309164444895)
--(axis cs:1212,0.25255647236845)
--(axis cs:1218,0.254103092658164)
--(axis cs:1224,0.252759917928634)
--(axis cs:1230,0.253572123597939)
--(axis cs:1236,0.254497632298963)
--(axis cs:1242,0.254926576086243)
--(axis cs:1248,0.255759932518621)
--(axis cs:1254,0.255994462243854)
--(axis cs:1260,0.255589781283054)
--(axis cs:1266,0.256165427012515)
--(axis cs:1272,0.254344393881362)
--(axis cs:1278,0.254202712228996)
--(axis cs:1284,0.255498207366739)
--(axis cs:1290,0.254766685212466)
--(axis cs:1296,0.25623586822225)
--(axis cs:1302,0.255383889938822)
--(axis cs:1308,0.257582987021958)
--(axis cs:1314,0.258896757675613)
--(axis cs:1320,0.259726170377072)
--(axis cs:1326,0.258036349938895)
--(axis cs:1332,0.259482486720842)
--(axis cs:1338,0.258821145951763)
--(axis cs:1344,0.25852399772094)
--(axis cs:1350,0.257767728796414)
--(axis cs:1356,0.257194136366521)
--(axis cs:1362,0.254534206114777)
--(axis cs:1368,0.254648715891694)
--(axis cs:1374,0.253866214613797)
--(axis cs:1380,0.25435923502163)
--(axis cs:1386,0.2559794203047)
--(axis cs:1392,0.254761920529991)
--(axis cs:1398,0.254363734663061)
--(axis cs:1404,0.2546409505046)
--(axis cs:1410,0.253722342609982)
--(axis cs:1416,0.25187675570434)
--(axis cs:1422,0.253341746640015)
--(axis cs:1428,0.251787320372013)
--(axis cs:1434,0.252359057243483)
--(axis cs:1440,0.253778598646315)
--(axis cs:1446,0.255218700637748)
--(axis cs:1452,0.256958414268938)
--(axis cs:1458,0.256354147272123)
--(axis cs:1464,0.254333549802109)
--(axis cs:1470,0.254750719846703)
--(axis cs:1476,0.252822113644122)
--(axis cs:1482,0.251900238905143)
--(axis cs:1488,0.250324455099719)
--(axis cs:1494,0.250098798395395)
--(axis cs:1494,0.237703211504092)
--(axis cs:1488,0.239555481025872)
--(axis cs:1482,0.242070751420504)
--(axis cs:1476,0.243292414193908)
--(axis cs:1470,0.244945850174304)
--(axis cs:1464,0.244491704369354)
--(axis cs:1458,0.246367009402994)
--(axis cs:1452,0.247027895845856)
--(axis cs:1446,0.245101533412751)
--(axis cs:1440,0.243284252314108)
--(axis cs:1434,0.242016292154523)
--(axis cs:1428,0.241336100773465)
--(axis cs:1422,0.24278598432241)
--(axis cs:1416,0.241612036792345)
--(axis cs:1410,0.243670912173802)
--(axis cs:1404,0.245111246318605)
--(axis cs:1398,0.244443576554298)
--(axis cs:1392,0.244893432820744)
--(axis cs:1386,0.245979960593587)
--(axis cs:1380,0.24478604193316)
--(axis cs:1374,0.244271672683784)
--(axis cs:1368,0.244751565030332)
--(axis cs:1362,0.244535520662316)
--(axis cs:1356,0.247589671040285)
--(axis cs:1350,0.248050842295581)
--(axis cs:1344,0.248995458952876)
--(axis cs:1338,0.248824287336104)
--(axis cs:1332,0.249424053517837)
--(axis cs:1326,0.247808493636244)
--(axis cs:1320,0.249580777983503)
--(axis cs:1314,0.248680395816392)
--(axis cs:1308,0.247026412136476)
--(axis cs:1302,0.244652851112539)
--(axis cs:1296,0.245753200447115)
--(axis cs:1290,0.244544594139144)
--(axis cs:1284,0.245290946423826)
--(axis cs:1278,0.243756134651854)
--(axis cs:1272,0.244266397825186)
--(axis cs:1266,0.246382963920965)
--(axis cs:1260,0.245957016396885)
--(axis cs:1254,0.246957589591033)
--(axis cs:1248,0.2462683543918)
--(axis cs:1242,0.244760231699246)
--(axis cs:1236,0.244295220319808)
--(axis cs:1230,0.243628454524065)
--(axis cs:1224,0.24334420477824)
--(axis cs:1218,0.244620369614459)
--(axis cs:1212,0.242706249373012)
--(axis cs:1206,0.242443469303729)
--(axis cs:1200,0.243451477884625)
--(axis cs:1194,0.243437855093116)
--(axis cs:1188,0.244125413603227)
--(axis cs:1182,0.244288955569402)
--(axis cs:1176,0.24516889913595)
--(axis cs:1170,0.247430795425349)
--(axis cs:1164,0.246669551461833)
--(axis cs:1158,0.24476017221919)
--(axis cs:1152,0.245126568414976)
--(axis cs:1146,0.243900545736661)
--(axis cs:1140,0.243423539048243)
--(axis cs:1134,0.244600444154247)
--(axis cs:1128,0.244024719756072)
--(axis cs:1122,0.246418211912799)
--(axis cs:1116,0.247510417706092)
--(axis cs:1110,0.246160349060513)
--(axis cs:1104,0.248389338323043)
--(axis cs:1098,0.247105222839847)
--(axis cs:1092,0.247068593181799)
--(axis cs:1086,0.248389085508544)
--(axis cs:1080,0.246745361928621)
--(axis cs:1074,0.247476699528282)
--(axis cs:1068,0.247656201504192)
--(axis cs:1062,0.246546293972713)
--(axis cs:1056,0.244843973005987)
--(axis cs:1050,0.24369669300829)
--(axis cs:1044,0.243868703069947)
--(axis cs:1038,0.24293060614797)
--(axis cs:1032,0.243524436235172)
--(axis cs:1026,0.242026411207191)
--(axis cs:1020,0.243801235704035)
--(axis cs:1014,0.243928872304826)
--(axis cs:1008,0.245632283136295)
--(axis cs:1002,0.247230472891164)
--(axis cs:996,0.246889824144586)
--(axis cs:990,0.245966458098426)
--(axis cs:984,0.247789679447489)
--(axis cs:978,0.248561530078194)
--(axis cs:972,0.245241748773111)
--(axis cs:966,0.244297054031897)
--(axis cs:960,0.242866848438565)
--(axis cs:954,0.242990588540437)
--(axis cs:948,0.241612996804046)
--(axis cs:942,0.242330701533691)
--(axis cs:936,0.243834502426537)
--(axis cs:930,0.24419526320572)
--(axis cs:924,0.24588373566835)
--(axis cs:918,0.248138862799358)
--(axis cs:912,0.248159906650509)
--(axis cs:906,0.248893618457363)
--(axis cs:900,0.248367269875303)
--(axis cs:894,0.2494621871665)
--(axis cs:888,0.24726393790195)
--(axis cs:882,0.24595717008917)
--(axis cs:876,0.246494843030449)
--(axis cs:870,0.24562581222361)
--(axis cs:864,0.245678903469426)
--(axis cs:858,0.245970191709757)
--(axis cs:852,0.24527602225395)
--(axis cs:846,0.247334536301976)
--(axis cs:840,0.24742677157465)
--(axis cs:834,0.244692631712553)
--(axis cs:828,0.245074705079525)
--(axis cs:822,0.246133104656127)
--(axis cs:816,0.246449379956043)
--(axis cs:810,0.245915346509411)
--(axis cs:804,0.247184669970581)
--(axis cs:798,0.248107180206197)
--(axis cs:792,0.249805162167003)
--(axis cs:786,0.247949149034566)
--(axis cs:780,0.246849228967537)
--(axis cs:774,0.246418252794409)
--(axis cs:768,0.247561606760286)
--(axis cs:762,0.244948556287243)
--(axis cs:756,0.244321796828511)
--(axis cs:750,0.244544590884111)
--(axis cs:744,0.24605726122999)
--(axis cs:738,0.245717657215785)
--(axis cs:732,0.246360974880862)
--(axis cs:726,0.245130925613229)
--(axis cs:720,0.243008735344727)
--(axis cs:714,0.243519101217944)
--(axis cs:708,0.242073304065901)
--(axis cs:702,0.24109209586919)
--(axis cs:696,0.241595264996148)
--(axis cs:690,0.242507908572597)
--(axis cs:684,0.242751112089394)
--(axis cs:678,0.244097251343392)
--(axis cs:672,0.242890205547869)
--(axis cs:666,0.242931486463604)
--(axis cs:660,0.242638998395918)
--(axis cs:654,0.244306231485116)
--(axis cs:648,0.242095541728053)
--(axis cs:642,0.244112794611872)
--(axis cs:636,0.244034571706778)
--(axis cs:630,0.246527646395038)
--(axis cs:624,0.246427657784544)
--(axis cs:618,0.245211298085185)
--(axis cs:612,0.243869615402465)
--(axis cs:606,0.245914458056979)
--(axis cs:600,0.244912522870802)
--(axis cs:594,0.244869691006703)
--(axis cs:588,0.247132111123214)
--(axis cs:582,0.245887357112779)
--(axis cs:576,0.245982739912165)
--(axis cs:570,0.247931060672248)
--(axis cs:564,0.24713283045444)
--(axis cs:558,0.246754530782723)
--(axis cs:552,0.247739420016171)
--(axis cs:546,0.246773031251695)
--(axis cs:540,0.246815262438299)
--(axis cs:534,0.2441236973516)
--(axis cs:528,0.242677331806825)
--(axis cs:522,0.241461265462289)
--(axis cs:516,0.242134165938796)
--(axis cs:510,0.238947219060682)
--(axis cs:504,0.2414724479709)
--(axis cs:498,0.240405797094192)
--(axis cs:492,0.244841617987568)
--(axis cs:486,0.245609504695366)
--(axis cs:480,0.245450727877321)
--(axis cs:474,0.245901514491837)
--(axis cs:468,0.248270549124598)
--(axis cs:462,0.245377513377814)
--(axis cs:456,0.246209199151227)
--(axis cs:450,0.246730346415554)
--(axis cs:444,0.246257696738927)
--(axis cs:438,0.246537612493346)
--(axis cs:432,0.24686811754928)
--(axis cs:426,0.246567359875418)
--(axis cs:420,0.248664607933584)
--(axis cs:414,0.24726813749354)
--(axis cs:408,0.247256125243439)
--(axis cs:402,0.24744097665612)
--(axis cs:396,0.246512996681108)
--(axis cs:390,0.246862613845394)
--(axis cs:384,0.246088927312414)
--(axis cs:378,0.245060810503457)
--(axis cs:372,0.245058592603084)
--(axis cs:366,0.245377361337808)
--(axis cs:360,0.245767960611264)
--(axis cs:354,0.246085459717558)
--(axis cs:348,0.245606930929133)
--(axis cs:342,0.247277337701616)
--(axis cs:336,0.248283986101853)
--(axis cs:330,0.248635775483139)
--(axis cs:324,0.247153878268981)
--(axis cs:318,0.246867319811074)
--(axis cs:312,0.246655306835184)
--(axis cs:306,0.245367512152703)
--(axis cs:300,0.24710036649671)
--(axis cs:294,0.245197087315179)
--(axis cs:288,0.247296178021037)
--(axis cs:282,0.246601204539942)
--(axis cs:276,0.247220613241606)
--(axis cs:270,0.247673699726127)
--(axis cs:264,0.248953095423001)
--(axis cs:258,0.245383850975606)
--(axis cs:252,0.242578709057648)
--(axis cs:246,0.240439531139614)
--(axis cs:240,0.240547429141588)
--(axis cs:234,0.240356860907467)
--(axis cs:228,0.242524121871338)
--(axis cs:222,0.241820061885585)
--(axis cs:216,0.244888420176068)
--(axis cs:210,0.246465607264826)
--(axis cs:204,0.24735292049269)
--(axis cs:198,0.246442670958695)
--(axis cs:192,0.247199999723)
--(axis cs:186,0.245706366096732)
--(axis cs:180,0.24421422019108)
--(axis cs:174,0.244110181096036)
--(axis cs:168,0.245538492504938)
--(axis cs:162,0.244238509008798)
--(axis cs:156,0.244991366765875)
--(axis cs:150,0.246864660463249)
--(axis cs:144,0.24713292189454)
--(axis cs:138,0.24666712388305)
--(axis cs:132,0.245388897609875)
--(axis cs:126,0.245282535329114)
--(axis cs:120,0.246643317339744)
--(axis cs:114,0.24512558416984)
--(axis cs:108,0.243674715797497)
--(axis cs:102,0.245464704985107)
--(axis cs:96,0.244125110523952)
--(axis cs:90,0.245623519890267)
--(axis cs:84,0.244625763196814)
--(axis cs:78,0.24535668663883)
--(axis cs:72,0.246239377100676)
--(axis cs:66,0.246032760094525)
--(axis cs:60,0.246826864116933)
--(axis cs:54,0.245209408675527)
--(axis cs:48,0.244008678621471)
--(axis cs:42,0.247029781847404)
--(axis cs:36,0.246924326706248)
--(axis cs:30,0.246931574572868)
--(axis cs:24,0.244409312999498)
--(axis cs:18,0.257701504066558)
--(axis cs:12,0.261285827323034)
--(axis cs:6,0.264586017815899)
--(axis cs:0,0.267577337088051)
--cycle;
\path [draw=green, fill=green, opacity=0.2, line width=0.0pt]
(axis cs:0,0.367456875929022)
--(axis cs:6,0.359944981139642)
--(axis cs:12,0.356001930828773)
--(axis cs:18,0.354251418435513)
--(axis cs:24,0.337661177380789)
--(axis cs:30,0.339347589129969)
--(axis cs:36,0.338741497955121)
--(axis cs:42,0.336822054942654)
--(axis cs:48,0.339203849636699)
--(axis cs:54,0.336939724231263)
--(axis cs:60,0.336819998605228)
--(axis cs:66,0.338722522416505)
--(axis cs:72,0.339122394793599)
--(axis cs:78,0.340715263887121)
--(axis cs:84,0.340265913790304)
--(axis cs:90,0.338181009071388)
--(axis cs:96,0.340066264121789)
--(axis cs:102,0.340143263219853)
--(axis cs:108,0.339985215637642)
--(axis cs:114,0.341966419312926)
--(axis cs:120,0.341982096236467)
--(axis cs:126,0.342455416964325)
--(axis cs:132,0.341306861809389)
--(axis cs:138,0.341467564718359)
--(axis cs:144,0.341711586857813)
--(axis cs:150,0.340481358096355)
--(axis cs:156,0.339715779684726)
--(axis cs:162,0.336825144234283)
--(axis cs:168,0.337091929381203)
--(axis cs:174,0.336647930044256)
--(axis cs:180,0.337901661339899)
--(axis cs:186,0.337930128707322)
--(axis cs:192,0.337329295599888)
--(axis cs:198,0.338543120932964)
--(axis cs:204,0.340120195026034)
--(axis cs:210,0.339973858762782)
--(axis cs:216,0.341482356780485)
--(axis cs:222,0.341390288220828)
--(axis cs:228,0.338852358484162)
--(axis cs:234,0.343784222386413)
--(axis cs:240,0.342385430815261)
--(axis cs:246,0.340413812773567)
--(axis cs:252,0.339204995291226)
--(axis cs:258,0.339433918756502)
--(axis cs:264,0.338317880505129)
--(axis cs:270,0.33705144847235)
--(axis cs:276,0.336579639728039)
--(axis cs:282,0.337926386039106)
--(axis cs:288,0.337369706091907)
--(axis cs:294,0.338171851941799)
--(axis cs:300,0.338859359408187)
--(axis cs:306,0.336505205920091)
--(axis cs:312,0.336652825300193)
--(axis cs:318,0.333756861064648)
--(axis cs:324,0.33214896199396)
--(axis cs:330,0.333418936010495)
--(axis cs:336,0.333245003913721)
--(axis cs:342,0.334889069460151)
--(axis cs:348,0.336666283646255)
--(axis cs:354,0.335655793918624)
--(axis cs:360,0.341221433368483)
--(axis cs:366,0.34177374853794)
--(axis cs:372,0.342701289733557)
--(axis cs:378,0.340634902067441)
--(axis cs:384,0.342069541429525)
--(axis cs:390,0.340939845685316)
--(axis cs:396,0.340635836633202)
--(axis cs:402,0.33894649220975)
--(axis cs:408,0.335628600534189)
--(axis cs:414,0.339002877083764)
--(axis cs:420,0.339583448482818)
--(axis cs:426,0.339492877635656)
--(axis cs:432,0.339150704768307)
--(axis cs:438,0.33977348906624)
--(axis cs:444,0.341516495127935)
--(axis cs:450,0.341382337291182)
--(axis cs:456,0.338753506523044)
--(axis cs:462,0.338178543137276)
--(axis cs:468,0.337887876782003)
--(axis cs:474,0.337125294956156)
--(axis cs:480,0.337969119143913)
--(axis cs:486,0.338598837592816)
--(axis cs:492,0.337552015379149)
--(axis cs:498,0.339933760315981)
--(axis cs:504,0.339281650130022)
--(axis cs:510,0.337027416471245)
--(axis cs:516,0.339106907673005)
--(axis cs:522,0.339170905984486)
--(axis cs:528,0.336280061513337)
--(axis cs:534,0.338088196205227)
--(axis cs:540,0.338363058733799)
--(axis cs:546,0.339402416606342)
--(axis cs:552,0.339776338162401)
--(axis cs:558,0.338812939069559)
--(axis cs:564,0.341734337664101)
--(axis cs:570,0.339782915062408)
--(axis cs:576,0.337243174764005)
--(axis cs:582,0.33705843481445)
--(axis cs:588,0.336637077825804)
--(axis cs:594,0.33749906430006)
--(axis cs:600,0.337792304962325)
--(axis cs:606,0.339029230757938)
--(axis cs:612,0.339599076861256)
--(axis cs:618,0.340625122751116)
--(axis cs:624,0.341367899719763)
--(axis cs:630,0.34023710163904)
--(axis cs:636,0.338857335779066)
--(axis cs:642,0.341031621012382)
--(axis cs:648,0.340958414857037)
--(axis cs:654,0.340035290297022)
--(axis cs:660,0.337784981850047)
--(axis cs:666,0.339510629318565)
--(axis cs:672,0.335887595775855)
--(axis cs:678,0.339410253762153)
--(axis cs:684,0.338663633447097)
--(axis cs:690,0.338718841048877)
--(axis cs:696,0.338589075845965)
--(axis cs:702,0.337966982687625)
--(axis cs:708,0.338755958060941)
--(axis cs:714,0.338219625281493)
--(axis cs:720,0.336061675197503)
--(axis cs:726,0.336736623641077)
--(axis cs:732,0.337321788887154)
--(axis cs:738,0.336889237285401)
--(axis cs:744,0.338021619295107)
--(axis cs:750,0.340069562801547)
--(axis cs:756,0.341012641809844)
--(axis cs:762,0.340909335218613)
--(axis cs:768,0.341336784313175)
--(axis cs:774,0.340366388339861)
--(axis cs:780,0.340404263659045)
--(axis cs:786,0.339217615440305)
--(axis cs:792,0.337692761463211)
--(axis cs:798,0.338268917717284)
--(axis cs:804,0.338957808898957)
--(axis cs:810,0.338247942050752)
--(axis cs:816,0.339545373298381)
--(axis cs:822,0.337183329831005)
--(axis cs:828,0.337852145557833)
--(axis cs:834,0.336995892132055)
--(axis cs:840,0.3360525978041)
--(axis cs:846,0.334186783816082)
--(axis cs:852,0.333018973459768)
--(axis cs:858,0.334406166932416)
--(axis cs:864,0.337006826319431)
--(axis cs:870,0.33593330910006)
--(axis cs:876,0.335435370567893)
--(axis cs:882,0.337601997857433)
--(axis cs:888,0.339562545324574)
--(axis cs:894,0.341769444204114)
--(axis cs:900,0.342499065115974)
--(axis cs:906,0.342258606004775)
--(axis cs:912,0.343665419541009)
--(axis cs:918,0.342803058455755)
--(axis cs:924,0.342233901557162)
--(axis cs:930,0.338221949298405)
--(axis cs:936,0.336795664294016)
--(axis cs:942,0.332774158944419)
--(axis cs:948,0.332657801367524)
--(axis cs:954,0.334662059989987)
--(axis cs:960,0.335907093277422)
--(axis cs:966,0.334581209667405)
--(axis cs:972,0.337313454313074)
--(axis cs:978,0.336749118501429)
--(axis cs:984,0.337592343600529)
--(axis cs:990,0.335627129391629)
--(axis cs:996,0.334467950676407)
--(axis cs:1002,0.333657719084512)
--(axis cs:1008,0.334149403246281)
--(axis cs:1014,0.335863172403955)
--(axis cs:1020,0.33775337389722)
--(axis cs:1026,0.338320091210222)
--(axis cs:1032,0.337882985219892)
--(axis cs:1038,0.338135132696236)
--(axis cs:1044,0.337818549620798)
--(axis cs:1050,0.339285241251721)
--(axis cs:1056,0.339513326242914)
--(axis cs:1062,0.338911740976221)
--(axis cs:1068,0.336861113827363)
--(axis cs:1074,0.337971308110274)
--(axis cs:1080,0.338133553669587)
--(axis cs:1086,0.33946401663731)
--(axis cs:1092,0.340249272119271)
--(axis cs:1098,0.33913560551387)
--(axis cs:1104,0.340016221533008)
--(axis cs:1110,0.339361145504028)
--(axis cs:1116,0.337684058804294)
--(axis cs:1122,0.336595033146572)
--(axis cs:1128,0.334661008390938)
--(axis cs:1134,0.335103022920168)
--(axis cs:1140,0.337431798763281)
--(axis cs:1146,0.336572491396204)
--(axis cs:1152,0.338396667205636)
--(axis cs:1158,0.338504808291835)
--(axis cs:1164,0.339072227857088)
--(axis cs:1170,0.340012774555952)
--(axis cs:1176,0.34104051160811)
--(axis cs:1182,0.340910502208885)
--(axis cs:1188,0.33858498171526)
--(axis cs:1194,0.340526879768645)
--(axis cs:1200,0.340681397674056)
--(axis cs:1206,0.341660808842752)
--(axis cs:1212,0.339259168948953)
--(axis cs:1218,0.336949287370204)
--(axis cs:1224,0.338928263809829)
--(axis cs:1230,0.339542106707004)
--(axis cs:1236,0.338731897647735)
--(axis cs:1242,0.337469497591377)
--(axis cs:1248,0.336807537860438)
--(axis cs:1254,0.334931827604282)
--(axis cs:1260,0.335683129864577)
--(axis cs:1266,0.334826015362148)
--(axis cs:1272,0.33244213800994)
--(axis cs:1278,0.334287005667005)
--(axis cs:1284,0.332777101303447)
--(axis cs:1290,0.332903188721701)
--(axis cs:1296,0.333394697299491)
--(axis cs:1302,0.335668968128231)
--(axis cs:1308,0.33521241237155)
--(axis cs:1314,0.335765396756915)
--(axis cs:1320,0.336316683637445)
--(axis cs:1326,0.336298091448539)
--(axis cs:1332,0.334943228060278)
--(axis cs:1338,0.336159633433566)
--(axis cs:1344,0.336630620220242)
--(axis cs:1350,0.338502664384626)
--(axis cs:1356,0.340334114359747)
--(axis cs:1362,0.338554784112889)
--(axis cs:1368,0.341780202179166)
--(axis cs:1374,0.341495097178566)
--(axis cs:1380,0.340050541850521)
--(axis cs:1386,0.34149043657907)
--(axis cs:1392,0.341540279895689)
--(axis cs:1398,0.341274707477839)
--(axis cs:1404,0.341081287844642)
--(axis cs:1410,0.337745397358887)
--(axis cs:1416,0.339531214730072)
--(axis cs:1422,0.339195501003015)
--(axis cs:1428,0.338370458368686)
--(axis cs:1434,0.338803541141019)
--(axis cs:1440,0.337895087675445)
--(axis cs:1446,0.33857790815761)
--(axis cs:1452,0.338790409453412)
--(axis cs:1458,0.337938387211677)
--(axis cs:1464,0.340629115348086)
--(axis cs:1470,0.340788537818667)
--(axis cs:1476,0.342670875021292)
--(axis cs:1482,0.342061495120285)
--(axis cs:1488,0.342933160914833)
--(axis cs:1488,0.331397290984897)
--(axis cs:1482,0.331199528238828)
--(axis cs:1476,0.332102059990775)
--(axis cs:1470,0.330296706634877)
--(axis cs:1464,0.329114128670715)
--(axis cs:1458,0.326107872364804)
--(axis cs:1452,0.327556048923578)
--(axis cs:1446,0.328172627255207)
--(axis cs:1440,0.327191881660622)
--(axis cs:1434,0.327984110795011)
--(axis cs:1428,0.327905764008872)
--(axis cs:1422,0.328454859263127)
--(axis cs:1416,0.328404901071708)
--(axis cs:1410,0.326812230019749)
--(axis cs:1404,0.329864450282183)
--(axis cs:1398,0.330046511293653)
--(axis cs:1392,0.330335391963238)
--(axis cs:1386,0.330074520348697)
--(axis cs:1380,0.328598548943835)
--(axis cs:1374,0.33036412917551)
--(axis cs:1368,0.330554241449489)
--(axis cs:1362,0.327579823998122)
--(axis cs:1356,0.329614843448072)
--(axis cs:1350,0.327897397430393)
--(axis cs:1344,0.326085365166256)
--(axis cs:1338,0.325694557420406)
--(axis cs:1332,0.32463572470004)
--(axis cs:1326,0.325744595798357)
--(axis cs:1320,0.325685906088659)
--(axis cs:1314,0.325272442945457)
--(axis cs:1308,0.325077266864421)
--(axis cs:1302,0.325186385829024)
--(axis cs:1296,0.323432645114656)
--(axis cs:1290,0.323412169445036)
--(axis cs:1284,0.32254078796785)
--(axis cs:1278,0.323379411000942)
--(axis cs:1272,0.321110293405633)
--(axis cs:1266,0.323575315838281)
--(axis cs:1260,0.324961875934341)
--(axis cs:1254,0.324418949766611)
--(axis cs:1248,0.326820855046637)
--(axis cs:1242,0.327399622496859)
--(axis cs:1236,0.328605307695162)
--(axis cs:1230,0.329170811144539)
--(axis cs:1224,0.328066394985315)
--(axis cs:1218,0.326010120383753)
--(axis cs:1212,0.328575477701632)
--(axis cs:1206,0.33073767826374)
--(axis cs:1200,0.329869942397491)
--(axis cs:1194,0.329881844537094)
--(axis cs:1188,0.327616766973893)
--(axis cs:1182,0.330170895748381)
--(axis cs:1176,0.330363187636956)
--(axis cs:1170,0.329791559326726)
--(axis cs:1164,0.328488324417946)
--(axis cs:1158,0.328048766027077)
--(axis cs:1152,0.327710877404414)
--(axis cs:1146,0.325672462975097)
--(axis cs:1140,0.326250943991017)
--(axis cs:1134,0.323914157079987)
--(axis cs:1128,0.323827371427822)
--(axis cs:1122,0.325600253123489)
--(axis cs:1116,0.326943496392431)
--(axis cs:1110,0.328302453953916)
--(axis cs:1104,0.328114841481747)
--(axis cs:1098,0.327183658768691)
--(axis cs:1092,0.328617634594444)
--(axis cs:1086,0.327501619299834)
--(axis cs:1080,0.327017619783782)
--(axis cs:1074,0.327477358196396)
--(axis cs:1068,0.326466211181741)
--(axis cs:1062,0.328065696378481)
--(axis cs:1056,0.328418337161106)
--(axis cs:1050,0.32895179993182)
--(axis cs:1044,0.327240836803164)
--(axis cs:1038,0.327614144557942)
--(axis cs:1032,0.327143453521617)
--(axis cs:1026,0.327611028559301)
--(axis cs:1020,0.326657615760561)
--(axis cs:1014,0.324145058527798)
--(axis cs:1008,0.322594274713073)
--(axis cs:1002,0.322621503912577)
--(axis cs:996,0.323703769882721)
--(axis cs:990,0.32492927163063)
--(axis cs:984,0.326679713379189)
--(axis cs:978,0.32559700812499)
--(axis cs:972,0.325954264159504)
--(axis cs:966,0.322947503899665)
--(axis cs:960,0.324475946700907)
--(axis cs:954,0.32344751466315)
--(axis cs:948,0.321806647118267)
--(axis cs:942,0.321575529618648)
--(axis cs:936,0.325746240222982)
--(axis cs:930,0.326602408455936)
--(axis cs:924,0.330392698385777)
--(axis cs:918,0.331226148426824)
--(axis cs:912,0.33294779687833)
--(axis cs:906,0.332097116066444)
--(axis cs:900,0.332488403659707)
--(axis cs:894,0.331508622345341)
--(axis cs:888,0.329309590223907)
--(axis cs:882,0.326945129138423)
--(axis cs:876,0.324312885875743)
--(axis cs:870,0.324552995484863)
--(axis cs:864,0.325663550162402)
--(axis cs:858,0.323310693678919)
--(axis cs:852,0.321862539861248)
--(axis cs:846,0.323587477522498)
--(axis cs:840,0.325742125989298)
--(axis cs:834,0.326791466400272)
--(axis cs:828,0.32714093144079)
--(axis cs:822,0.32668398154813)
--(axis cs:816,0.328823227073149)
--(axis cs:810,0.327306790891122)
--(axis cs:804,0.328381332940782)
--(axis cs:798,0.327362021648095)
--(axis cs:792,0.326874204376706)
--(axis cs:786,0.329015056109222)
--(axis cs:780,0.330495294660825)
--(axis cs:774,0.330333198397424)
--(axis cs:768,0.330752533332859)
--(axis cs:762,0.330089836269366)
--(axis cs:756,0.329940636445146)
--(axis cs:750,0.328979672383919)
--(axis cs:744,0.326850603027945)
--(axis cs:738,0.32554139681585)
--(axis cs:732,0.325953297283754)
--(axis cs:726,0.325283071129725)
--(axis cs:720,0.324699833392609)
--(axis cs:714,0.326674308179354)
--(axis cs:708,0.327465059782811)
--(axis cs:702,0.326439166864176)
--(axis cs:696,0.327022741008276)
--(axis cs:690,0.327356289314896)
--(axis cs:684,0.327304788112902)
--(axis cs:678,0.327753470369384)
--(axis cs:672,0.324147472075981)
--(axis cs:666,0.328333284957385)
--(axis cs:660,0.326564670724593)
--(axis cs:654,0.329839203487776)
--(axis cs:648,0.331038042517481)
--(axis cs:642,0.331075786121012)
--(axis cs:636,0.32863315039041)
--(axis cs:630,0.329692434887951)
--(axis cs:624,0.330163955366079)
--(axis cs:618,0.329092082205354)
--(axis cs:612,0.327991104352103)
--(axis cs:606,0.327553002044174)
--(axis cs:600,0.326077006800538)
--(axis cs:594,0.326463464931476)
--(axis cs:588,0.325590608511302)
--(axis cs:582,0.326154593177108)
--(axis cs:576,0.326581429118336)
--(axis cs:570,0.329460000122932)
--(axis cs:564,0.331059700783628)
--(axis cs:558,0.327653657139848)
--(axis cs:552,0.328289585615842)
--(axis cs:546,0.327568458549666)
--(axis cs:540,0.326467944416205)
--(axis cs:534,0.326509140764591)
--(axis cs:528,0.325353356468021)
--(axis cs:522,0.328763910810608)
--(axis cs:516,0.328353851433398)
--(axis cs:510,0.325904592456522)
--(axis cs:504,0.328046934816454)
--(axis cs:498,0.328537138981773)
--(axis cs:492,0.326598087582223)
--(axis cs:486,0.32798067350982)
--(axis cs:480,0.327339183454869)
--(axis cs:474,0.326213651739847)
--(axis cs:468,0.327087431899913)
--(axis cs:462,0.327641044767895)
--(axis cs:456,0.328195781593082)
--(axis cs:450,0.330612180172921)
--(axis cs:444,0.330815078277822)
--(axis cs:438,0.329402392361973)
--(axis cs:432,0.328606321713027)
--(axis cs:426,0.328874215127145)
--(axis cs:420,0.329189851725988)
--(axis cs:414,0.328804146252422)
--(axis cs:408,0.325253334814338)
--(axis cs:402,0.327976175388001)
--(axis cs:396,0.329849046489691)
--(axis cs:390,0.329941471199864)
--(axis cs:384,0.331392717485039)
--(axis cs:378,0.330170533391138)
--(axis cs:372,0.331930579834306)
--(axis cs:366,0.330765769471772)
--(axis cs:360,0.3303982101893)
--(axis cs:354,0.324660929718162)
--(axis cs:348,0.325919366330792)
--(axis cs:342,0.324489259345354)
--(axis cs:336,0.322953905339185)
--(axis cs:330,0.322863513349915)
--(axis cs:324,0.321846328283518)
--(axis cs:318,0.322883595011624)
--(axis cs:312,0.325481315773166)
--(axis cs:306,0.325377838492836)
--(axis cs:300,0.327541605802327)
--(axis cs:294,0.327323720621908)
--(axis cs:288,0.326157334393116)
--(axis cs:282,0.327064500073108)
--(axis cs:276,0.325991428878516)
--(axis cs:270,0.326163326221614)
--(axis cs:264,0.326912754403591)
--(axis cs:258,0.327557241546065)
--(axis cs:252,0.327700910722289)
--(axis cs:246,0.328843381425933)
--(axis cs:240,0.331128038930914)
--(axis cs:234,0.332304454210671)
--(axis cs:228,0.328048108753532)
--(axis cs:222,0.330556787517313)
--(axis cs:216,0.330323997630787)
--(axis cs:210,0.328761588990905)
--(axis cs:204,0.32877839346103)
--(axis cs:198,0.327093416229138)
--(axis cs:192,0.325701272202402)
--(axis cs:186,0.325352557345605)
--(axis cs:180,0.325404558289137)
--(axis cs:174,0.324647645717276)
--(axis cs:168,0.326102198723856)
--(axis cs:162,0.326228873148757)
--(axis cs:156,0.329297969262695)
--(axis cs:150,0.330212459250519)
--(axis cs:144,0.331891636827924)
--(axis cs:138,0.330627768653149)
--(axis cs:132,0.330265275799247)
--(axis cs:126,0.331459887462834)
--(axis cs:120,0.331435706216738)
--(axis cs:114,0.331541043896588)
--(axis cs:108,0.32977065766154)
--(axis cs:102,0.330070499525339)
--(axis cs:96,0.329786874148198)
--(axis cs:90,0.327230670204647)
--(axis cs:84,0.328878657130798)
--(axis cs:78,0.329470514582475)
--(axis cs:72,0.328473325825203)
--(axis cs:66,0.328404306114211)
--(axis cs:60,0.326182198714784)
--(axis cs:54,0.326266003559053)
--(axis cs:48,0.327983944833406)
--(axis cs:42,0.325405856610522)
--(axis cs:36,0.327819849492289)
--(axis cs:30,0.328425885469447)
--(axis cs:24,0.326390157835212)
--(axis cs:18,0.341956926505309)
--(axis cs:12,0.342702827301296)
--(axis cs:6,0.345217659112394)
--(axis cs:0,0.35028139083593)
--cycle;
\addplot [semithick, red]
table {%
0 0.274304823813254
6 0.270643912262369
12 0.266675160690187
18 0.262783547925595
24 0.249426104128921
30 0.251989140681451
36 0.251667483730371
42 0.251828186146708
48 0.248973194681061
54 0.2501347275511
60 0.251678008370076
66 0.251097449711826
72 0.251135965434222
78 0.250057218578333
84 0.24974105021761
90 0.250994629339824
96 0.249393087804333
102 0.250456922418915
108 0.248679713698572
114 0.250132746604008
120 0.251838279014047
126 0.250538990206705
132 0.250543074263385
138 0.251875406797727
144 0.252367532200358
150 0.252071869975585
156 0.250244996137982
162 0.249412247682642
168 0.250684717815746
174 0.249188612306953
180 0.249326927299124
186 0.250820043690842
192 0.252147800746396
198 0.251517307277971
204 0.25219593376183
210 0.251440093538125
216 0.249588625964467
222 0.246675368644377
228 0.247471036581199
234 0.245318304142825
240 0.245578195042692
246 0.245331150844911
252 0.247487632553742
258 0.250267371118564
264 0.253636412014853
270 0.252384315813022
276 0.251953422779141
282 0.251564812825273
288 0.252169380449187
294 0.250146163220017
300 0.251902821654097
306 0.250111938108811
312 0.251541565077809
318 0.251657365296849
324 0.252051127683791
330 0.253724938347083
336 0.253535552727304
342 0.252530118308953
348 0.250589010089451
354 0.25081534919809
360 0.250526318462065
366 0.250259216115075
372 0.249989643896518
378 0.249837591855341
384 0.250866107126614
390 0.251634859711565
396 0.251320679524309
402 0.252356540981099
408 0.252199845752204
414 0.252384042881298
420 0.253601457499803
426 0.251544173410012
432 0.252091172974524
438 0.251569664179752
444 0.25125254623323
450 0.251646891566355
456 0.251044065435991
462 0.250268531008679
468 0.253476223380414
474 0.250805941885795
480 0.250305152353279
486 0.250526434326732
492 0.249899319976493
498 0.245481045977778
504 0.246462841257885
510 0.244068774650071
516 0.247048548662183
522 0.246504558051733
528 0.247558208611621
534 0.249111170196521
540 0.251691628849341
546 0.251770582186501
552 0.252792043135175
558 0.251969060406301
564 0.252223169660762
570 0.253048671408805
576 0.250891823526167
582 0.251058352373804
588 0.252188681580541
594 0.249852315224633
600 0.250060375277577
606 0.251288259911672
612 0.249039183879612
618 0.250454442758829
624 0.251609695365044
630 0.251653170777148
636 0.249340644755139
642 0.249157030647949
648 0.247173175434747
654 0.249440861471051
660 0.247890976623029
666 0.248224983681618
672 0.248306057805568
678 0.249570013161217
684 0.248136145689815
690 0.247570347774211
696 0.246597867741772
702 0.246040157049817
708 0.246865129087411
714 0.24817871285008
720 0.247567572238285
726 0.249723795604423
732 0.251150590529528
738 0.250563899483685
744 0.250829612581404
750 0.249447913025212
756 0.249059373369012
762 0.249680858396007
768 0.252498061170381
774 0.251367633344289
780 0.251821469823096
786 0.252801917407223
792 0.254676674814533
798 0.252819185248446
804 0.251967624306096
810 0.250781455485917
816 0.250963249822665
822 0.250578157218572
828 0.249652791503839
834 0.249492019606765
840 0.252313527051967
846 0.252012992251271
852 0.250112642829937
858 0.250788049987925
864 0.250544584564183
870 0.250443767780517
876 0.25140094543941
882 0.25083963867208
888 0.252189731135148
894 0.254346694010347
900 0.253334893671616
906 0.253750068492327
912 0.2530087444312
918 0.252940146195647
924 0.25066605826441
930 0.248897923931427
936 0.248483297985705
942 0.24706416107657
948 0.246536864462445
954 0.247839088545774
960 0.247718167845289
966 0.249246609360511
972 0.250247869630279
978 0.253481163830244
984 0.252603675888331
990 0.251104500424444
996 0.25213009822251
1002 0.252249046810259
1008 0.250551835920976
1014 0.248897445147401
1020 0.248997423873754
1026 0.247469681019497
1032 0.248909184791417
1038 0.248009536168882
1044 0.248848301328766
1050 0.248784338666192
1056 0.249847341158309
1062 0.251575583535422
1068 0.252726587468031
1074 0.252389660041247
1080 0.251464085488933
1086 0.253082116167118
1092 0.251744471340616
1098 0.251923562327687
1104 0.253090869504492
1110 0.250952700609046
1116 0.252566182516023
1122 0.251472404272733
1128 0.249061328034224
1134 0.249494453173388
1140 0.24844101645143
1146 0.248924956899018
1152 0.250112397273274
1158 0.24952934849537
1164 0.251296858231472
1170 0.252159111576731
1176 0.249880799363982
1182 0.249271193205037
1188 0.249306708272988
1194 0.248661846031629
1200 0.248504779540088
1206 0.247376316874312
1212 0.247631360870731
1218 0.249361731136312
1224 0.248052061353437
1230 0.248600289061002
1236 0.249396426309386
1242 0.249843403892744
1248 0.251014143455211
1254 0.251476025917443
1260 0.25077339883997
1266 0.25127419546674
1272 0.249305395853274
1278 0.248979423440425
1284 0.250394576895283
1290 0.249655639675805
1296 0.250994534334683
1302 0.25001837052568
1308 0.252304699579217
1314 0.253788576746002
1320 0.254653474180287
1326 0.252922421787569
1332 0.254453270119339
1338 0.253822716643934
1344 0.253759728336908
1350 0.252909285545997
1356 0.252391903703403
1362 0.249534863388547
1368 0.249700140461013
1374 0.249068943648791
1380 0.249572638477395
1386 0.250979690449144
1392 0.249827676675367
1398 0.24940365560868
1404 0.249876098411603
1410 0.248696627391892
1416 0.246744396248343
1422 0.248063865481212
1428 0.246561710572739
1434 0.247187674699003
1440 0.248531425480211
1446 0.25016011702525
1452 0.251993155057397
1458 0.251360578337558
1464 0.249412627085732
1470 0.249848285010504
1476 0.248057263919015
1482 0.246985495162823
1488 0.244939968062795
1494 0.243901004949743
};
\addplot [semithick, green]
table {%
0 0.358869133382476
6 0.352581320126018
12 0.349352379065034
18 0.348104172470411
24 0.332025667608
30 0.333886737299708
36 0.333280673723705
42 0.331113955776588
48 0.333593897235052
54 0.331602863895158
60 0.331501098660006
66 0.333563414265358
72 0.333797860309401
78 0.335092889234798
84 0.334572285460551
90 0.332705839638018
96 0.334926569134993
102 0.335106881372596
108 0.334877936649591
114 0.336753731604757
120 0.336708901226602
126 0.33695765221358
132 0.335786068804318
138 0.336047666685754
144 0.336801611842869
150 0.335346908673437
156 0.33450687447371
162 0.33152700869152
168 0.33159706405253
174 0.330647787880766
180 0.331653109814518
186 0.331641343026464
192 0.331515283901145
198 0.332818268581051
204 0.334449294243532
210 0.334367723876844
216 0.335903177205636
222 0.335973537869071
228 0.333450233618847
234 0.338044338298542
240 0.336756734873087
246 0.33462859709975
252 0.333452953006758
258 0.333495580151284
264 0.33261531745436
270 0.331607387346982
276 0.331285534303278
282 0.332495443056107
288 0.331763520242511
294 0.332747786281854
300 0.333200482605257
306 0.330941522206464
312 0.331067070536679
318 0.328320228038136
324 0.326997645138739
330 0.328141224680205
336 0.328099454626453
342 0.329689164402753
348 0.331292824988523
354 0.330158361818393
360 0.335809821778892
366 0.336269759004856
372 0.337315934783931
378 0.335402717729289
384 0.336731129457282
390 0.33544065844259
396 0.335242441561447
402 0.333461333798876
408 0.330440967674264
414 0.333903511668093
420 0.334386650104403
426 0.334183546381401
432 0.333878513240667
438 0.334587940714107
444 0.336165786702879
450 0.335997258732052
456 0.333474644058063
462 0.332909793952585
468 0.332487654340958
474 0.331669473348001
480 0.332654151299391
486 0.333289755551318
492 0.332075051480686
498 0.334235449648877
504 0.333664292473238
510 0.331466004463883
516 0.333730379553201
522 0.333967408397547
528 0.330816708990679
534 0.332298668484909
540 0.332415501575002
546 0.333485437578004
552 0.334032961889122
558 0.333233298104704
564 0.336397019223865
570 0.33462145759267
576 0.331912301941171
582 0.331606513995779
588 0.331113843168553
594 0.331981264615768
600 0.331934655881432
606 0.333291116401056
612 0.33379509060668
618 0.334858602478235
624 0.335765927542921
630 0.334964768263496
636 0.333745243084738
642 0.336053703566697
648 0.335998228687259
654 0.334937246892399
660 0.33217482628732
666 0.333921957137975
672 0.330017533925918
678 0.333581862065768
684 0.33298421078
690 0.333037565181886
696 0.332805908427121
702 0.3322030747759
708 0.333110508921876
714 0.332446966730423
720 0.330380754295056
726 0.331009847385401
732 0.331637543085454
738 0.331215317050625
744 0.332436111161526
750 0.334524617592733
756 0.335476639127495
762 0.33549958574399
768 0.336044658823017
774 0.335349793368642
780 0.335449779159935
786 0.334116335774764
792 0.332283482919958
798 0.33281546968269
804 0.333669570919869
810 0.332777366470937
816 0.334184300185765
822 0.331933655689568
828 0.332496538499312
834 0.331893679266164
840 0.330897361896699
846 0.32888713066929
852 0.327440756660508
858 0.328858430305668
864 0.331335188240917
870 0.330243152292461
876 0.329874128221818
882 0.332273563497928
888 0.334436067774241
894 0.336639033274728
900 0.337493734387841
906 0.33717786103561
912 0.33830660820967
918 0.33701460344129
924 0.336313299971469
930 0.332412178877171
936 0.331270952258499
942 0.327174844281534
948 0.327232224242895
954 0.329054787326568
960 0.330191519989165
966 0.328764356783535
972 0.331633859236289
978 0.33117306331321
984 0.332136028489859
990 0.330278200511129
996 0.329085860279564
1002 0.328139611498544
1008 0.328371838979677
1014 0.330004115465877
1020 0.332205494828891
1026 0.332965559884761
1032 0.332513219370755
1038 0.332874638627089
1044 0.332529693211981
1050 0.33411852059177
1056 0.33396583170201
1062 0.333488718677351
1068 0.331663662504552
1074 0.332724333153335
1080 0.332575586726684
1086 0.333482817968572
1092 0.334433453356857
1098 0.33315963214128
1104 0.334065531507378
1110 0.333831799728972
1116 0.332313777598362
1122 0.331097643135031
1128 0.32924418990938
1134 0.329508590000078
1140 0.331841371377149
1146 0.33112247718565
1152 0.333053772305025
1158 0.333276787159456
1164 0.333780276137517
1170 0.334902166941339
1176 0.335701849622533
1182 0.335540698978633
1188 0.333100874344576
1194 0.33520436215287
1200 0.335275670035773
1206 0.336199243553246
1212 0.333917323325293
1218 0.331479703876978
1224 0.333497329397572
1230 0.334356458925771
1236 0.333668602671448
1242 0.332434560044118
1248 0.331814196453537
1254 0.329675388685446
1260 0.330322502899459
1266 0.329200665600214
1272 0.326776215707786
1278 0.328833208333974
1284 0.327658944635648
1290 0.328157679083369
1296 0.328413671207073
1302 0.330427676978628
1308 0.330144839617986
1314 0.330518919851186
1320 0.331001294863052
1326 0.331021343623448
1332 0.329789476380159
1338 0.330927095426986
1344 0.331357992693249
1350 0.333200030907509
1356 0.334974478903909
1362 0.333067304055505
1368 0.336167221814328
1374 0.335929613177038
1380 0.334324545397178
1386 0.335782478463884
1392 0.335937835929464
1398 0.335660609385746
1404 0.335472869063413
1410 0.332278813689318
1416 0.33396805790089
1422 0.333825180133071
1428 0.333138111188779
1434 0.333393825968015
1440 0.332543484668033
1446 0.333375267706408
1452 0.333173229188495
1458 0.332023129788241
1464 0.3348716220094
1470 0.335542622226772
1476 0.337386467506033
1482 0.336630511679557
1488 0.337165225949865
};
\end{axis}

\end{tikzpicture}


==> fig/distributed_multi-robot_exploration/bar.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
area legend,
xmin=0.509090909090909,
xmax=4.49090909090909,
xtick={1,2,3,4},
xticklabels={{4},{8},{16},{32}},
xlabel={Num. Robots},
ylabel near ticks,
xlabel near ticks,
ymin=0,
ymax=18,
ylabel={Duration (s)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.034737\figurewidth,bar shift=-0.065131\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	0.625171\\
2	0.68211\\
3	0.715055\\
4	0.865404\\
};
\addlegendentry{$\dgreedy[1]$};

\addplot[ybar,bar width=0.034737\figurewidth,bar shift=-0.021711\figurewidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
1	1.20764\\
2	1.27405\\
3	1.38197\\
4	1.52541\\
};
\addlegendentry{$\dgreedy[2]$};

\addplot[ybar,bar width=0.034737\figurewidth,bar shift=0.021711\figurewidth,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
1	1.13134\\
2	1.85924\\
3	2.01902\\
4	2.14197\\
};
\addlegendentry{$\dgreedy[3]$};

\addplot[ybar,bar width=0.034737\figurewidth,bar shift=0.065131\figurewidth,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
1	2.24621\\
2	4.25351\\
3	8.62516\\
4	16.7851\\
};
\addlegendentry{$\greedy$};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/csqmi_16.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=650,
ylabel={Objective (bits)},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
32	451.592599776347\\
48	466.612054179102\\
64	500.822870331097\\
80	514.68911524712\\
96	526.360178503681\\
112	514.785743570841\\
128	504.255415703325\\
144	501.539561830259\\
160	505.038570721813\\
176	510.6547793538\\
192	513.822217045466\\
208	513.342590643382\\
224	513.261356417803\\
240	502.200502470083\\
256	512.938321232566\\
272	519.645316100351\\
288	523.28304174252\\
304	524.68403248259\\
320	542.416140218534\\
336	542.773340766328\\
352	551.303233184331\\
368	558.18308226365\\
384	564.120430347776\\
400	564.176794024147\\
416	553.25471225345\\
432	540.140305858078\\
448	548.641148124858\\
464	534.316471633402\\
480	545.209775991496\\
496	527.133122202275\\
512	525.560829527772\\
528	519.978828068422\\
544	508.982752314551\\
560	507.418103617633\\
576	513.706164532384\\
592	512.611516580719\\
608	511.744641566928\\
624	500.925190283759\\
640	504.609137306536\\
656	507.714534494085\\
672	496.666920143218\\
688	498.267045958479\\
704	509.633858843792\\
720	522.347203352914\\
736	530.586259919326\\
752	525.149228817004\\
768	528.316899624153\\
784	536.24881496508\\
800	549.358094570138\\
816	534.667205402833\\
832	530.960685998101\\
848	525.862424815066\\
864	513.615809252686\\
880	516.422802316673\\
896	496.659133231766\\
912	489.508466721096\\
928	471.531736547725\\
944	475.203297728815\\
960	466.617955342667\\
976	464.004933090006\\
992	454.073359658233\\
1008	439.079453133314\\
1024	448.684065997946\\
1040	437.827076823766\\
1056	433.423437600568\\
1072	421.081020322906\\
1088	417.976250187925\\
1104	416.995218227308\\
1120	403.890169163664\\
1136	401.854602122964\\
1152	392.067166191997\\
1168	399.318692633918\\
1184	403.967680261597\\
1200	387.164514094287\\
1216	382.186643195381\\
1232	374.336302840737\\
1248	371.729420146462\\
1264	363.335401708048\\
1280	355.549851055693\\
1296	346.34084623242\\
1312	339.503885176953\\
1328	334.7552933686\\
1344	329.243604613756\\
1360	320.211746814806\\
1376	318.868757002539\\
1392	322.250534345926\\
1408	317.096872134272\\
1424	311.784956224464\\
1440	309.163386506751\\
1456	309.755259705457\\
1472	301.733778134018\\
1488	303.996039232407\\
1504	301.994091406056\\
1520	296.243354707156\\
1536	298.93472062055\\
1552	298.903597661952\\
1568	296.891202633613\\
1584	297.95259482219\\
1600	295.932941778599\\
1616	290.561129784597\\
1632	286.207375197522\\
1648	286.622453199328\\
1664	283.72847713348\\
1680	286.110864240832\\
1696	284.116713604454\\
1712	290.212679059131\\
1728	284.842736488844\\
1744	283.037805736851\\
1760	280.41599193251\\
1776	290.663647555255\\
1792	277.522175866918\\
1808	285.498141233611\\
1824	278.46444256487\\
1840	285.624277582052\\
1856	279.554756657645\\
1872	277.218718047975\\
1888	276.145065149524\\
1904	280.920929420462\\
1920	275.168254916278\\
1936	274.221118264238\\
1952	269.513995886007\\
1968	278.552975860088\\
1984	272.89607738634\\
2000	279.718439914037\\
2016	274.224881613989\\
2032	274.239423931806\\
2048	273.712500834888\\
2064	275.178014593127\\
2080	269.180283331628\\
2096	266.645568965067\\
2112	269.411656616414\\
2128	268.822554058968\\
2144	263.891028649782\\
2160	268.407277396144\\
2176	264.251589901455\\
2192	261.556508252921\\
2208	261.063662577685\\
2224	260.140398015581\\
2240	258.832117290022\\
2256	261.016393251199\\
2272	253.414450272492\\
2288	254.398284792865\\
2304	255.376016762174\\
2320	257.339041834452\\
2336	256.53758163653\\
2352	253.862903556787\\
2368	250.658384772691\\
2384	255.775437392617\\
2400	254.464612950606\\
2416	251.350338361262\\
2432	256.338265284695\\
2448	258.278909479355\\
2464	253.281721475861\\
2480	252.899783797332\\
2496	253.002236278094\\
2512	247.647766517385\\
2528	250.771085596393\\
2544	246.907623337693\\
2560	251.848218703625\\
2576	247.898754584558\\
2592	243.703503708284\\
2608	244.536457201465\\
2624	248.662271070528\\
2640	244.158698405457\\
2656	242.258547586037\\
2672	245.723328095705\\
2688	249.39757150762\\
2704	248.669168155827\\
2720	248.835385589626\\
2736	246.532882508472\\
2752	246.523099452331\\
2768	244.952817775627\\
2784	245.563261191045\\
2800	245.361727098319\\
2816	244.21676088366\\
2832	248.362134710859\\
2848	245.132279502035\\
2864	242.088414940185\\
2880	239.375883234618\\
2896	241.053915876934\\
2912	243.417922488344\\
2928	242.852891213626\\
2944	241.433300435843\\
2960	239.82080123323\\
2976	241.383745575086\\
2992	236.313997894715\\
2992	229.946981651096\\
2976	232.523586054661\\
2960	231.933014080678\\
2944	232.708167844007\\
2928	234.008711602631\\
2912	235.992586954812\\
2896	231.68175591215\\
2880	232.103104174828\\
2864	234.888082082756\\
2848	236.233358592834\\
2832	239.290807478215\\
2816	233.775892201187\\
2800	235.296781354414\\
2784	235.632373193798\\
2768	235.544825857504\\
2752	238.00281973911\\
2736	236.106714113143\\
2720	239.438022571309\\
2704	239.038335255431\\
2688	239.594780637543\\
2672	236.138407609918\\
2656	232.588762058787\\
2640	235.113585938831\\
2624	236.681986320765\\
2608	235.524756547234\\
2592	235.489900240369\\
2576	237.644372723816\\
2560	241.050308325347\\
2544	236.843929688239\\
2528	238.520145199225\\
2512	236.790670485822\\
2496	243.41856843238\\
2480	243.82138436629\\
2464	243.954528530928\\
2448	250.044100367177\\
2432	247.598513408236\\
2416	241.461446028142\\
2400	243.88269078973\\
2384	246.193451531053\\
2368	241.761777260566\\
2352	245.000674986093\\
2336	248.768951674627\\
2320	249.693458994349\\
2304	247.549162061356\\
2288	246.575248281551\\
2272	245.468689883231\\
2256	251.858157454872\\
2240	249.618569696277\\
2224	250.079358301151\\
2208	250.548144912644\\
2192	250.998100387924\\
2176	255.340957656597\\
2160	258.76514189667\\
2144	254.536189743151\\
2128	258.893003623572\\
2112	260.371860510893\\
2096	258.121884020799\\
2080	259.428132669091\\
2064	264.428217414974\\
2048	266.15399420735\\
2032	265.559090357806\\
2016	265.111385761168\\
2000	270.589890196321\\
1984	266.510323782759\\
1968	269.492622023605\\
1952	261.346500576215\\
1936	265.770299631894\\
1920	266.887617541106\\
1904	269.690632026312\\
1888	266.973506277303\\
1872	266.576228913767\\
1856	271.113209065122\\
1840	276.831180858461\\
1824	269.3355549024\\
1808	275.825881463967\\
1792	267.609333661637\\
1776	279.621821341948\\
1760	269.789091869481\\
1744	270.80685250633\\
1728	271.767099414077\\
1712	276.247849063742\\
1696	271.215909161596\\
1680	273.491226757163\\
1664	270.241435553511\\
1648	274.98276471405\\
1632	272.508840523291\\
1616	277.940920966903\\
1600	281.66992080066\\
1584	281.82111604061\\
1568	282.101858322539\\
1552	283.333415350181\\
1536	287.796082326474\\
1520	283.444205372482\\
1504	286.455147979448\\
1488	287.008931465805\\
1472	285.204548276061\\
1456	294.034140020048\\
1440	291.069345853474\\
1424	296.763341506113\\
1408	298.183974723038\\
1392	303.036233450331\\
1376	301.601643374987\\
1360	299.120101508922\\
1344	310.91906858067\\
1328	313.339782253225\\
1312	316.686290669832\\
1296	325.507598175638\\
1280	333.893444209035\\
1264	333.582792286105\\
1248	341.720347039879\\
1232	342.484603321889\\
1216	344.986899955187\\
1200	352.502370115174\\
1184	364.484900027544\\
1168	366.096518241286\\
1152	359.962261524089\\
1136	366.982539471551\\
1120	374.046915915193\\
1104	384.09062489856\\
1088	384.626936177512\\
1072	389.440107692685\\
1056	396.618002896155\\
1040	406.381178268162\\
1024	416.376993957821\\
1008	410.375126444924\\
992	424.299723101726\\
976	440.097726738761\\
960	442.515147142117\\
944	452.095746229506\\
928	453.241435981231\\
912	463.307696356484\\
896	473.409310777802\\
880	489.305974975399\\
864	491.954352130652\\
848	503.168526376836\\
832	506.509965675996\\
816	511.323956337897\\
800	518.578353039231\\
784	512.067698372845\\
768	503.10371377958\\
752	503.889813454314\\
736	502.551917033116\\
720	492.536598933087\\
704	484.441406093715\\
688	470.569701096991\\
672	466.125772362968\\
656	480.068620770678\\
640	480.214549624315\\
624	477.877758030953\\
608	486.237535658865\\
592	489.729234314018\\
576	485.959921978819\\
560	485.205417037329\\
544	487.191673395452\\
528	499.496478157173\\
512	503.152263666841\\
496	509.993046960599\\
480	527.113623365036\\
464	515.652622320337\\
448	525.589416918801\\
432	519.542805295311\\
416	533.11285861448\\
400	540.945653076412\\
384	542.645076733758\\
368	536.506523629608\\
352	528.701442355395\\
336	515.965210394871\\
320	514.420741610403\\
304	504.305002521195\\
288	506.300852971277\\
272	493.360748061771\\
256	485.178414310818\\
240	474.278736801085\\
224	492.161038002731\\
208	486.784568099977\\
192	487.605270583935\\
176	488.181416350912\\
160	483.531682864013\\
144	473.197027320307\\
128	479.514277853313\\
112	487.143980374675\\
96	503.168285633857\\
80	490.257669227597\\
64	485.088099036856\\
48	447.268625592372\\
32	424.568959262854\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
32	438.0807795196\\
48	456.940339885737\\
64	492.955484683977\\
80	502.473392237359\\
96	514.764232068769\\
112	500.964861972758\\
128	491.884846778319\\
144	487.368294575283\\
160	494.285126792913\\
176	499.418097852356\\
192	500.713743814701\\
208	500.06357937168\\
224	502.711197210267\\
240	488.239619635584\\
256	499.058367771692\\
272	506.503032081061\\
288	514.791947356899\\
304	514.494517501893\\
320	528.418440914468\\
336	529.369275580599\\
352	540.002337769863\\
368	547.344802946629\\
384	553.382753540767\\
400	552.56122355028\\
416	543.183785433965\\
432	529.841555576695\\
448	537.115282521829\\
464	524.98454697687\\
480	536.161699678266\\
496	518.563084581437\\
512	514.356546597307\\
528	509.737653112797\\
544	498.087212855002\\
560	496.311760327481\\
576	499.833043255601\\
592	501.170375447369\\
608	498.991088612896\\
624	489.401474157356\\
640	492.411843465425\\
656	493.891577632381\\
672	481.396346253093\\
688	484.418373527735\\
704	497.037632468753\\
720	507.441901143\\
736	516.569088476221\\
752	514.519521135659\\
768	515.710306701867\\
784	524.158256668962\\
800	533.968223804685\\
816	522.995580870365\\
832	518.735325837048\\
848	514.515475595951\\
864	502.785080691669\\
880	502.864388646036\\
896	485.034222004784\\
912	476.40808153879\\
928	462.386586264478\\
944	463.64952197916\\
960	454.566551242392\\
976	452.051329914384\\
992	439.186541379979\\
1008	424.727289789119\\
1024	432.530529977883\\
1040	422.104127545964\\
1056	415.020720248362\\
1072	405.260564007796\\
1088	401.301593182718\\
1104	400.542921562934\\
1120	388.968542539428\\
1136	384.418570797257\\
1152	376.014713858043\\
1168	382.707605437602\\
1184	384.22629014457\\
1200	369.83344210473\\
1216	363.586771575284\\
1232	358.410453081313\\
1248	356.724883593171\\
1264	348.459096997077\\
1280	344.721647632364\\
1296	335.924222204029\\
1312	328.095087923392\\
1328	324.047537810912\\
1344	320.081336597213\\
1360	309.665924161864\\
1376	310.235200188763\\
1392	312.643383898129\\
1408	307.640423428655\\
1424	304.274148865288\\
1440	300.116366180113\\
1456	301.894699862752\\
1472	293.469163205039\\
1488	295.502485349106\\
1504	294.224619692752\\
1520	289.843780039819\\
1536	293.365401473512\\
1552	291.118506506067\\
1568	289.496530478076\\
1584	289.8868554314\\
1600	288.801431289629\\
1616	284.25102537575\\
1632	279.358107860406\\
1648	280.802608956689\\
1664	276.984956343495\\
1680	279.801045498998\\
1696	277.666311383025\\
1712	283.230264061437\\
1728	278.30491795146\\
1744	276.92232912159\\
1760	275.102541900996\\
1776	285.142734448602\\
1792	272.565754764277\\
1808	280.662011348789\\
1824	273.899998733635\\
1840	281.227729220256\\
1856	275.333982861383\\
1872	271.897473480871\\
1888	271.559285713414\\
1904	275.305780723387\\
1920	271.027936228692\\
1936	269.995708948066\\
1952	265.430248231111\\
1968	274.022798941847\\
1984	269.703200584549\\
2000	275.154165055179\\
2016	269.668133687578\\
2032	269.899257144806\\
2048	269.933247521119\\
2064	269.80311600405\\
2080	264.304208000359\\
2096	262.383726492933\\
2112	264.891758563654\\
2128	263.85777884127\\
2144	259.213609196466\\
2160	263.586209646407\\
2176	259.796273779026\\
2192	256.277304320423\\
2208	255.805903745164\\
2224	255.109878158366\\
2240	254.22534349315\\
2256	256.437275353036\\
2272	249.441570077861\\
2288	250.486766537208\\
2304	251.462589411765\\
2320	253.516250414401\\
2336	252.653266655578\\
2352	249.43178927144\\
2368	246.210081016628\\
2384	250.984444461835\\
2400	249.173651870168\\
2416	246.405892194702\\
2432	251.968389346465\\
2448	254.161504923266\\
2464	248.618125003395\\
2480	248.360584081811\\
2496	248.210402355237\\
2512	242.219218501604\\
2528	244.645615397809\\
2544	241.875776512966\\
2560	246.449263514486\\
2576	242.771563654187\\
2592	239.596701974327\\
2608	240.030606874349\\
2624	242.672128695647\\
2640	239.636142172144\\
2656	237.423654822412\\
2672	240.930867852812\\
2688	244.496176072582\\
2704	243.853751705629\\
2720	244.136704080467\\
2736	241.319798310808\\
2752	242.262959595721\\
2768	240.248821816566\\
2784	240.597817192422\\
2800	240.329254226366\\
2816	238.996326542424\\
2832	243.826471094537\\
2848	240.682819047435\\
2864	238.488248511471\\
2880	235.739493704723\\
2896	236.367835894542\\
2912	239.705254721578\\
2928	238.430801408129\\
2944	237.070734139925\\
2960	235.876907656954\\
2976	236.953665814874\\
2992	233.130489772906\\
};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
16	434.828687766998\\
32	498.096135983666\\
48	510.384570733554\\
64	549.910151440987\\
80	570.62608914651\\
96	574.382403353754\\
112	598.719282547615\\
128	584.132903737504\\
144	601.612415139724\\
160	606.267315369823\\
176	612.17772052352\\
192	606.997421715002\\
208	618.504836957929\\
224	617.404179433729\\
240	611.283644428674\\
256	619.074731323886\\
272	614.396768356595\\
288	599.826446289041\\
304	591.980927806053\\
320	597.803363176236\\
336	585.884588526353\\
352	598.830111641878\\
368	596.816036813524\\
384	592.403247077823\\
400	596.673507123252\\
416	603.09616281016\\
432	597.05642048357\\
448	593.513768145667\\
464	586.860786442475\\
480	582.356789428862\\
496	576.307324474565\\
512	570.451633649277\\
528	566.246404249414\\
544	564.144714706288\\
560	559.600194240306\\
576	545.856960278856\\
592	544.037757314161\\
608	532.903573202244\\
624	530.009878730912\\
640	528.846801263498\\
656	528.551002057753\\
672	527.303276760345\\
688	530.996675540992\\
704	538.057610622756\\
720	541.096468960318\\
736	537.119256177615\\
752	530.591320032222\\
768	537.372829511553\\
784	542.808906142974\\
800	544.413614886977\\
816	542.703127013096\\
832	545.723609786388\\
848	552.519769053263\\
864	540.148086894022\\
880	545.726746700382\\
896	547.205104291269\\
912	550.151925579626\\
928	555.072632569392\\
944	539.97261720218\\
960	540.611213042043\\
976	537.002683898527\\
992	533.487025522124\\
1008	524.623763122369\\
1024	525.951504811624\\
1040	517.31695923308\\
1056	506.154688257794\\
1072	497.279973081547\\
1088	494.849898950021\\
1104	479.054623423258\\
1120	464.325700204624\\
1136	460.695149846052\\
1152	450.912099680189\\
1168	444.576436772085\\
1184	435.983230378989\\
1200	423.650392796249\\
1216	415.707249553401\\
1232	409.435216125808\\
1248	399.593656376907\\
1264	390.638141569605\\
1280	379.638115344173\\
1296	378.05494982028\\
1312	374.333241939362\\
1328	367.031874655594\\
1344	362.453711262966\\
1360	355.646770283743\\
1376	354.139651332603\\
1392	351.581662660366\\
1408	346.138818212546\\
1424	341.431951512374\\
1440	342.61614375626\\
1456	339.60014465508\\
1472	334.70461266955\\
1488	334.500558656645\\
1504	332.848077209264\\
1520	335.067544143655\\
1536	332.451484371933\\
1552	326.730755220791\\
1568	322.987110053018\\
1584	323.75113799374\\
1600	322.490972607996\\
1616	319.338192346225\\
1632	317.350566543085\\
1648	313.643000013247\\
1664	315.703661323933\\
1680	314.629902054807\\
1696	313.874152156242\\
1712	309.873828044503\\
1728	311.677634272984\\
1744	310.379087441591\\
1760	312.235303000307\\
1776	312.368761947539\\
1792	308.628495955107\\
1808	314.477242760841\\
1824	300.913214268055\\
1840	305.836842528711\\
1856	304.904693020637\\
1872	309.852868586133\\
1888	305.235354057056\\
1904	305.574383411992\\
1920	301.514126730661\\
1936	299.365516864438\\
1952	296.86895337519\\
1968	291.755065744949\\
1984	295.455921559283\\
2000	291.18989271534\\
2016	288.963479985758\\
2032	287.233139954853\\
2048	290.058555733003\\
2064	289.141411934463\\
2080	290.899756173764\\
2096	292.087001098845\\
2112	287.289975408077\\
2128	285.167274539841\\
2144	285.915312934816\\
2160	285.920729861998\\
2176	287.885366452743\\
2192	285.92995338879\\
2208	286.433404478387\\
2224	289.488687810486\\
2240	283.088207831802\\
2256	287.852624092362\\
2272	283.660185218903\\
2288	283.130311856977\\
2304	283.437673070513\\
2320	279.025592415703\\
2336	278.086699700166\\
2352	277.938509002452\\
2368	280.734453365549\\
2384	282.561963339428\\
2400	278.599544818926\\
2416	280.664095438574\\
2432	280.222315882644\\
2448	279.730334656179\\
2464	283.614927305389\\
2480	281.065360504396\\
2496	277.410700046313\\
2512	281.400293798781\\
2528	273.782052952451\\
2544	274.190956817651\\
2560	278.305544340671\\
2576	275.60053627076\\
2592	278.929357928179\\
2608	275.238164380583\\
2624	275.467996137464\\
2640	276.545039408262\\
2656	271.709953712818\\
2672	274.742587496144\\
2688	276.075319638724\\
2704	274.749199199587\\
2720	279.060536449237\\
2736	275.638500468847\\
2752	275.53698016998\\
2768	270.107205764389\\
2784	271.200649376511\\
2800	274.782740387444\\
2816	274.066371876274\\
2832	274.453065358992\\
2848	276.154693376076\\
2864	275.978521505543\\
2880	271.481968509612\\
2896	272.895365297187\\
2912	271.786054161132\\
2928	269.283227314944\\
2944	265.50500769797\\
2960	267.804419198634\\
2976	264.833186026687\\
2992	267.167180971192\\
2992	261.691288475315\\
2976	259.089475387974\\
2960	261.276642906368\\
2944	260.252888619947\\
2928	263.851746392204\\
2912	264.662105889442\\
2896	264.643915976018\\
2880	265.349879748122\\
2864	269.681787053287\\
2848	269.615805822155\\
2832	268.279927377578\\
2816	266.768169043999\\
2800	267.957072911239\\
2784	266.103156552909\\
2768	261.537650920053\\
2752	268.199032683903\\
2736	269.477326307841\\
2720	273.192273269662\\
2704	269.143991663475\\
2688	268.083976495925\\
2672	267.220306863263\\
2656	264.362794893627\\
2640	269.403434008568\\
2624	268.104362922393\\
2608	267.922978965465\\
2592	271.298948888296\\
2576	268.27928000354\\
2560	271.891522313471\\
2544	267.68871568732\\
2528	268.64858141251\\
2512	274.013464389749\\
2496	270.819126632513\\
2480	274.296304375872\\
2464	275.826268976152\\
2448	271.30742853219\\
2432	272.347926956004\\
2416	270.974279749503\\
2400	270.82486437973\\
2384	273.056832014097\\
2368	272.070369218981\\
2352	270.945722522624\\
2336	270.689137691875\\
2320	270.647019522121\\
2304	273.407922453113\\
2288	274.851820358915\\
2272	275.920292863972\\
2256	278.527879105571\\
2240	274.024637881706\\
2224	280.914475659485\\
2208	278.489156051415\\
2192	278.792674076821\\
2176	278.292812775711\\
2160	278.286755583627\\
2144	277.904737343936\\
2128	275.408131698498\\
2112	278.344103079391\\
2096	283.464587966022\\
2080	281.945317502102\\
2064	279.032334996185\\
2048	282.800857336432\\
2032	278.915223938839\\
2016	282.711135174276\\
2000	283.593918917184\\
1984	286.268160589476\\
1968	282.685520475397\\
1952	286.301525842201\\
1936	287.755537454324\\
1920	293.276420479114\\
1904	295.956938518879\\
1888	293.708797947971\\
1872	298.22697583152\\
1856	294.200957160704\\
1840	296.754527423846\\
1824	293.46369033496\\
1808	304.849682658491\\
1792	300.380900700432\\
1776	302.941058284623\\
1760	303.061685415738\\
1744	301.406712458472\\
1728	303.413703126288\\
1712	301.531114292363\\
1696	304.343878135868\\
1680	305.578369820142\\
1664	308.324896184114\\
1648	306.492651521559\\
1632	307.374442494849\\
1616	309.773431777848\\
1600	311.804582050083\\
1584	312.316180889792\\
1568	313.793818410599\\
1552	317.516486547407\\
1536	323.953207337532\\
1520	325.955018438817\\
1504	322.994570356343\\
1488	323.544235244507\\
1472	323.854437331832\\
1456	326.902243529058\\
1440	329.546396936841\\
1424	328.952415668837\\
1408	334.290468938273\\
1392	336.319688930397\\
1376	340.604947202783\\
1360	343.969772043569\\
1344	350.050198464682\\
1328	351.868378121583\\
1312	359.960556230761\\
1296	363.223361332909\\
1280	365.097085319065\\
1264	373.989533039804\\
1248	379.8731542823\\
1232	389.335915807009\\
1216	394.706197673983\\
1200	400.016575418343\\
1184	410.654670643208\\
1168	420.971503119964\\
1152	428.090475700657\\
1136	435.451164709917\\
1120	439.16865747513\\
1104	455.245123162606\\
1088	467.83464057013\\
1072	469.722840015968\\
1056	480.721064296095\\
1040	487.256948483269\\
1024	497.956202094644\\
1008	497.21938548095\\
992	506.408109520666\\
976	508.635778945766\\
960	513.267991475011\\
944	514.32070520417\\
928	528.603800436919\\
912	527.555220717922\\
896	523.419297299774\\
880	523.243407091849\\
864	513.018565244819\\
848	523.536045807544\\
832	519.245991780736\\
816	517.744364072081\\
800	516.42895583297\\
784	520.467346041997\\
768	512.280134601687\\
752	504.29505347191\\
736	510.391318611665\\
720	515.886746442248\\
704	509.829696621447\\
688	500.802042571705\\
672	501.794439684893\\
656	509.088220935948\\
640	504.025845443188\\
624	506.334259472346\\
608	507.726442824043\\
592	521.910322950962\\
576	523.042557022624\\
560	533.201884346235\\
544	542.566346433378\\
528	542.579320137863\\
512	546.486192293622\\
496	556.890714607271\\
480	560.127635356995\\
464	563.731196372866\\
448	572.977777441529\\
432	576.330279400132\\
416	580.341172830552\\
400	575.05990577442\\
384	573.636068514851\\
368	574.401796345306\\
352	577.272654981951\\
336	569.859610066787\\
320	579.285381844968\\
304	574.094685992523\\
288	578.329734907555\\
272	590.50256507234\\
256	598.328355684513\\
240	588.655471245564\\
224	593.504080532821\\
208	595.423919354541\\
192	584.385249155878\\
176	591.13062913244\\
160	580.413870817049\\
144	575.867691764409\\
128	565.040627085108\\
112	579.361697952484\\
96	558.251048489476\\
80	547.213952576179\\
64	525.402762765918\\
48	488.150102965005\\
32	464.302499784734\\
16	390.328535291423\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
16	412.578611529211\\
32	481.1993178842\\
48	499.267336849279\\
64	537.656457103452\\
80	558.920020861344\\
96	566.316725921615\\
112	589.040490250049\\
128	574.586765411306\\
144	588.740053452067\\
160	593.340593093436\\
176	601.65417482798\\
192	595.69133543544\\
208	606.964378156235\\
224	605.454129983275\\
240	599.969557837119\\
256	608.7015435042\\
272	602.449666714467\\
288	589.078090598298\\
304	583.037806899288\\
320	588.544372510602\\
336	577.87209929657\\
352	588.051383311914\\
368	585.608916579415\\
384	583.019657796337\\
400	585.866706448836\\
416	591.718667820356\\
432	586.693349941851\\
448	583.245772793598\\
464	575.295991407671\\
480	571.242212392929\\
496	566.599019540918\\
512	558.468912971449\\
528	554.412862193638\\
544	553.355530569833\\
560	546.401039293271\\
576	534.44975865074\\
592	532.974040132561\\
608	520.315008013143\\
624	518.172069101629\\
640	516.436323353343\\
656	518.81961149685\\
672	514.548858222619\\
688	515.899359056349\\
704	523.943653622101\\
720	528.491607701283\\
736	523.75528739464\\
752	517.443186752066\\
768	524.82648205662\\
784	531.638126092486\\
800	530.421285359973\\
816	530.223745542589\\
832	532.484800783562\\
848	538.027907430404\\
864	526.583326069421\\
880	534.485076896116\\
896	535.312200795521\\
912	538.853573148774\\
928	541.838216503155\\
944	527.146661203175\\
960	526.939602258527\\
976	522.819231422146\\
992	519.947567521395\\
1008	510.921574301659\\
1024	511.953853453134\\
1040	502.286953858175\\
1056	493.437876276944\\
1072	483.501406548757\\
1088	481.342269760075\\
1104	467.149873292932\\
1120	451.747178839877\\
1136	448.073157277985\\
1152	439.501287690423\\
1168	432.773969946025\\
1184	423.318950511098\\
1200	411.833484107296\\
1216	405.206723613692\\
1232	399.385565966409\\
1248	389.733405329604\\
1264	382.313837304704\\
1280	372.367600331619\\
1296	370.639155576594\\
1312	367.146899085062\\
1328	359.450126388589\\
1344	356.251954863824\\
1360	349.808271163656\\
1376	347.372299267693\\
1392	343.950675795381\\
1408	340.21464357541\\
1424	335.192183590605\\
1440	336.08127034655\\
1456	333.251194092069\\
1472	329.279525000691\\
1488	329.022396950576\\
1504	327.921323782804\\
1520	330.511281291236\\
1536	328.202345854732\\
1552	322.123620884099\\
1568	318.390464231809\\
1584	318.033659441766\\
1600	317.147777329039\\
1616	314.555812062036\\
1632	312.362504518967\\
1648	310.067825767403\\
1664	312.014278754024\\
1680	310.104135937475\\
1696	309.109015146055\\
1712	305.702471168433\\
1728	307.545668699636\\
1744	305.892899950031\\
1760	307.648494208023\\
1776	307.654910116081\\
1792	304.504698327769\\
1808	309.663462709666\\
1824	297.188452301507\\
1840	301.295684976278\\
1856	299.55282509067\\
1872	304.039922208826\\
1888	299.472076002513\\
1904	300.765660965436\\
1920	297.395273604888\\
1936	293.560527159381\\
1952	291.585239608695\\
1968	287.220293110173\\
1984	290.86204107438\\
2000	287.391905816262\\
2016	285.837307580017\\
2032	283.074181946846\\
2048	286.429706534718\\
2064	284.086873465324\\
2080	286.422536837933\\
2096	287.775794532433\\
2112	282.817039243734\\
2128	280.28770311917\\
2144	281.910025139376\\
2160	282.103742722813\\
2176	283.089089614227\\
2192	282.361313732805\\
2208	282.461280264901\\
2224	285.201581734986\\
2240	278.556422856754\\
2256	283.190251598967\\
2272	279.790239041437\\
2288	278.991066107946\\
2304	278.422797761813\\
2320	274.836305968912\\
2336	274.387918696021\\
2352	274.442115762538\\
2368	276.402411292265\\
2384	277.809397676763\\
2400	274.712204599328\\
2416	275.819187594039\\
2432	276.285121419324\\
2448	275.518881594184\\
2464	279.72059814077\\
2480	277.680832440134\\
2496	274.114913339413\\
2512	277.706879094265\\
2528	271.215317182481\\
2544	270.939836252486\\
2560	275.098533327071\\
2576	271.93990813715\\
2592	275.114153408237\\
2608	271.580571673024\\
2624	271.786179529928\\
2640	272.974236708415\\
2656	268.036374303223\\
2672	270.981447179704\\
2688	272.079648067325\\
2704	271.946595431531\\
2720	276.12640485945\\
2736	272.557913388344\\
2752	271.868006426941\\
2768	265.822428342221\\
2784	268.65190296471\\
2800	271.369906649341\\
2816	270.417270460136\\
2832	271.366496368285\\
2848	272.885249599115\\
2864	272.830154279415\\
2880	268.415924128867\\
2896	268.769640636603\\
2912	268.224080025287\\
2928	266.567486853574\\
2944	262.878948158958\\
2960	264.540531052501\\
2976	261.961330707331\\
2992	264.429234723253\\
};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	365.24159838655\\
16	432.856384613753\\
32	497.311849265668\\
48	536.237193389731\\
64	574.874324578401\\
80	603.333692788573\\
96	618.84648807238\\
112	618.092118615622\\
128	612.503974603233\\
144	602.405440592438\\
160	609.456966466204\\
176	604.303548988166\\
192	609.193003910354\\
208	631.347707902239\\
224	620.952434520833\\
240	624.741628351338\\
256	622.248192025574\\
272	626.999086939617\\
288	644.707231205681\\
304	636.803675767473\\
320	640.533846096565\\
336	636.842645077145\\
352	622.716708402708\\
368	633.856512778166\\
384	626.825165531747\\
400	622.603207252252\\
416	617.825396572173\\
432	612.743896756932\\
448	608.515468413392\\
464	596.576538330132\\
480	587.114269020092\\
496	581.289024899084\\
512	588.6415635827\\
528	568.597079098353\\
544	568.820322472728\\
560	558.437748729551\\
576	549.102105123244\\
592	545.726098873172\\
608	546.669091629358\\
624	540.88529427475\\
640	543.275200991764\\
656	538.923047347622\\
672	529.441101743267\\
688	533.427937182919\\
704	524.53588774611\\
720	521.983832521416\\
736	514.637818712654\\
752	511.539870096441\\
768	513.896904380226\\
784	517.744462278371\\
800	514.028685458735\\
816	534.115349557157\\
832	531.745224462922\\
848	525.445737945203\\
864	533.923522228632\\
880	540.943664966753\\
896	536.296823704117\\
912	535.666295510722\\
928	535.075970119328\\
944	544.031468241502\\
960	534.88894270117\\
976	524.347716239252\\
992	527.189137515991\\
1008	520.83349423946\\
1024	522.989632320006\\
1040	513.603530686646\\
1056	506.48391547542\\
1072	505.809729161548\\
1088	490.778733825002\\
1104	490.027337328256\\
1120	486.461906500246\\
1136	483.139727068919\\
1152	480.21210675855\\
1168	475.875342511513\\
1184	463.696066257564\\
1200	453.512360346746\\
1216	447.15139985096\\
1232	441.827622165026\\
1248	439.724067754308\\
1264	433.896585490796\\
1280	434.83064244741\\
1296	430.599457887234\\
1312	424.56121107158\\
1328	416.009066161156\\
1344	407.432893094048\\
1360	408.768114038736\\
1376	393.385097518862\\
1392	391.619390411192\\
1408	376.490653723658\\
1424	376.032281495517\\
1440	366.980550703641\\
1456	366.168142994194\\
1472	361.647849733945\\
1488	353.036398342195\\
1504	351.564213443849\\
1520	350.467847761335\\
1536	341.743745338539\\
1552	338.3518623171\\
1568	345.868596544497\\
1584	335.594823750368\\
1600	331.73198182202\\
1616	330.20594849852\\
1632	323.843126286695\\
1648	326.877185999866\\
1664	324.48704162872\\
1680	326.746529218417\\
1696	318.74437306839\\
1712	318.270356473459\\
1728	316.062142603861\\
1744	315.313799136022\\
1760	314.955010997859\\
1776	314.505609148424\\
1792	309.492300249574\\
1808	309.141405125827\\
1824	309.93022162239\\
1840	312.118208193162\\
1856	313.07348682845\\
1872	305.569689998888\\
1888	303.986404518957\\
1904	302.574499256569\\
1920	300.189852107776\\
1936	304.316200216327\\
1952	298.710563458324\\
1968	297.779978395159\\
1984	302.688925721501\\
2000	299.841914420874\\
2016	301.677892237028\\
2032	300.016228318807\\
2048	298.463912497541\\
2064	296.45459340079\\
2080	293.584919475665\\
2096	293.178036894681\\
2112	291.43944062573\\
2128	296.875404827248\\
2144	291.324235857167\\
2160	292.118059988873\\
2176	287.639294733158\\
2192	286.904492990853\\
2208	285.78829221144\\
2224	285.241287172513\\
2240	285.747968986276\\
2256	285.34874004385\\
2272	282.927676753097\\
2288	285.767967694002\\
2304	287.448155596698\\
2320	283.693537321888\\
2336	288.176632092473\\
2352	283.785131264518\\
2368	285.908970256598\\
2384	282.662322025912\\
2400	283.618296672596\\
2416	282.707178290826\\
2432	282.197598281389\\
2448	282.100604374976\\
2464	285.261205175055\\
2480	282.330462242227\\
2496	279.185266340975\\
2512	281.876092454612\\
2528	280.88164931376\\
2544	280.747675373033\\
2560	282.253152550974\\
2576	278.924109454791\\
2592	282.557590846782\\
2608	282.970286151161\\
2624	278.843678843175\\
2640	280.996439558977\\
2656	278.138196173348\\
2672	278.226170336994\\
2688	279.322985534625\\
2704	284.614535373596\\
2720	283.682300583936\\
2736	277.221249849663\\
2752	274.219345339309\\
2768	277.818128135627\\
2784	275.532413779546\\
2800	275.6851500799\\
2816	277.91581543826\\
2832	277.79288595745\\
2848	279.556019238146\\
2864	278.631933589665\\
2880	280.149958510631\\
2896	279.996296907291\\
2912	279.001306345282\\
2928	283.878811342179\\
2944	280.686217687503\\
2960	276.723911321341\\
2976	279.509946044385\\
2992	278.572559657848\\
2992	273.370967076812\\
2976	274.44321276698\\
2960	271.37695136477\\
2944	273.014868677522\\
2928	274.88965207079\\
2912	271.643987896142\\
2896	272.889542220039\\
2880	273.371681822892\\
2864	270.917005685774\\
2848	271.884214625388\\
2832	270.329164188648\\
2816	271.438854095355\\
2800	270.61462523989\\
2784	269.064807451075\\
2768	271.430351388611\\
2752	266.344274321365\\
2736	269.758782911396\\
2720	274.841713308997\\
2704	277.71800946208\\
2688	271.710606010061\\
2672	271.924133967457\\
2656	271.806824350298\\
2640	273.774632593272\\
2624	272.042662019579\\
2608	275.823840484244\\
2592	275.720925483403\\
2576	271.00135479148\\
2560	273.686480345623\\
2544	273.679859265957\\
2528	272.2745138907\\
2512	275.403011131811\\
2496	272.036510046121\\
2480	275.541294335257\\
2464	277.015440598575\\
2448	273.141224906912\\
2432	274.087965784719\\
2416	276.573641788727\\
2400	276.889605989314\\
2384	274.915500544404\\
2368	279.344445361898\\
2352	276.674417110858\\
2336	280.833021461216\\
2320	275.95720468342\\
2304	280.696012623238\\
2288	277.497405005379\\
2272	274.869117945791\\
2256	278.648582229134\\
2240	278.378523295165\\
2224	277.507027038488\\
2208	278.074832999795\\
2192	280.839546696152\\
2176	281.205442099784\\
2160	285.127944911803\\
2144	283.872299336164\\
2128	289.817346483478\\
2112	284.780819597071\\
2096	287.863251474694\\
2080	287.855023527563\\
2064	289.425788382706\\
2048	291.15606780549\\
2032	294.85087642486\\
2016	294.677194601913\\
2000	290.635977203395\\
1984	294.982723622038\\
1968	290.050520193882\\
1952	291.801091548622\\
1936	294.694392458506\\
1920	290.835544350012\\
1904	295.508357625897\\
1888	295.940313295837\\
1872	296.934680565661\\
1856	302.907097191284\\
1840	302.651605763677\\
1824	300.878139918711\\
1808	301.169237215567\\
1792	299.89219207591\\
1776	302.718104393311\\
1760	304.225292054841\\
1744	303.171379930328\\
1728	303.426536626597\\
1712	306.657488460258\\
1696	306.226789780054\\
1680	312.061732014923\\
1664	309.829352467174\\
1648	313.573173509708\\
1632	310.308647934021\\
1616	315.093749409861\\
1600	318.211910758322\\
1584	321.597071757998\\
1568	328.504852058845\\
1552	323.187447205693\\
1536	327.94150658951\\
1520	336.224869268924\\
1504	337.377956010132\\
1488	339.070883953039\\
1472	348.206423341688\\
1456	350.203969557928\\
1440	353.442269516958\\
1424	363.007441798916\\
1408	359.793358648637\\
1392	371.955623629553\\
1376	372.877481201756\\
1360	388.201020886344\\
1344	389.116083087421\\
1328	395.814312490524\\
1312	404.554366807256\\
1296	408.63876819659\\
1280	414.711762451692\\
1264	414.5951870439\\
1248	417.686981767415\\
1232	420.332139648538\\
1216	427.423895959033\\
1200	433.574559502947\\
1184	441.364665955114\\
1168	453.862597339722\\
1152	461.155028304851\\
1136	467.907529222324\\
1120	472.007653405071\\
1104	475.526673028216\\
1088	477.801933312837\\
1072	487.744595121569\\
1056	491.871253617621\\
1040	499.539818946831\\
1024	506.376998963314\\
1008	502.77070104651\\
992	506.466195551847\\
976	503.019754146337\\
960	514.272602927529\\
944	520.527184354536\\
928	507.827988642242\\
912	506.124567734266\\
896	505.55123357278\\
880	509.690014104422\\
864	504.934950633571\\
848	496.502727076887\\
832	503.061894004922\\
816	508.593843023883\\
800	493.367594568184\\
784	500.225834496198\\
768	499.277962090744\\
752	498.807531509716\\
736	497.407659943717\\
720	504.633931067319\\
704	504.89616319581\\
688	513.730875767782\\
672	512.0053307108\\
656	522.702294346324\\
640	524.106946170932\\
624	521.988588303662\\
608	525.950060625236\\
592	524.247271443138\\
576	532.447931928121\\
560	538.423430986896\\
544	552.883904841335\\
528	549.046746079708\\
512	567.888793108992\\
496	560.523111662021\\
480	569.379357089905\\
464	579.14596770073\\
448	585.945864485858\\
432	595.002182791868\\
416	600.420695720625\\
400	605.89964893097\\
384	607.503650439679\\
368	608.929795553382\\
352	597.547313190423\\
336	610.469506872018\\
320	613.951124885953\\
304	608.417306948038\\
288	613.451629202474\\
272	600.148015243083\\
256	595.93231606974\\
240	597.842504008257\\
224	593.857287200547\\
208	605.188285717342\\
192	590.08600544196\\
176	583.784344225123\\
160	585.025733830558\\
144	581.780569621021\\
128	589.156693104796\\
112	597.628523315173\\
96	602.703391989941\\
80	576.747556057755\\
64	549.465665001877\\
48	512.824940088621\\
32	471.682054047686\\
16	387.17369745894\\
0	278.14738774592\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	321.694493066235\\
16	410.015041036346\\
32	484.496951656677\\
48	524.531066739176\\
64	562.169994790139\\
80	590.040624423164\\
96	610.774940031161\\
112	607.860320965397\\
128	600.830333854014\\
144	592.09300510673\\
160	597.241350148381\\
176	594.043946606644\\
192	599.639504676157\\
208	618.26799680979\\
224	607.40486086069\\
240	611.292066179798\\
256	609.090254047657\\
272	613.57355109135\\
288	629.079430204078\\
304	622.610491357755\\
320	627.242485491259\\
336	623.656075974582\\
352	610.132010796565\\
368	621.393154165774\\
384	617.164407985713\\
400	614.251428091611\\
416	609.123046146399\\
432	603.8730397744\\
448	597.230666449625\\
464	587.861253015431\\
480	578.246813054999\\
496	570.906068280553\\
512	578.265178345846\\
528	558.82191258903\\
544	560.852113657031\\
560	548.430589858224\\
576	540.775018525682\\
592	534.986685158155\\
608	536.309576127297\\
624	531.436941289206\\
640	533.691073581348\\
656	530.812670846973\\
672	520.723216227034\\
688	523.57940647535\\
704	514.71602547096\\
720	513.308881794368\\
736	506.022739328186\\
752	505.173700803078\\
768	506.587433235485\\
784	508.985148387285\\
800	503.698140013459\\
816	521.35459629052\\
832	517.403559233922\\
848	510.974232511045\\
864	519.429236431101\\
880	525.316839535588\\
896	520.924028638448\\
912	520.895431622494\\
928	521.451979380785\\
944	532.279326298019\\
960	524.58077281435\\
976	513.683735192795\\
992	516.827666533919\\
1008	511.802097642985\\
1024	514.68331564166\\
1040	506.571674816738\\
1056	499.177584546521\\
1072	496.777162141558\\
1088	484.290333568919\\
1104	482.777005178236\\
1120	479.234779952659\\
1136	475.523628145621\\
1152	470.6835675317\\
1168	464.868969925618\\
1184	452.530366106339\\
1200	443.543459924846\\
1216	437.287647904996\\
1232	431.079880906782\\
1248	428.705524760861\\
1264	424.245886267348\\
1280	424.771202449551\\
1296	419.619113041912\\
1312	414.557788939418\\
1328	405.91168932584\\
1344	398.274488090734\\
1360	398.48456746254\\
1376	383.131289360309\\
1392	381.787507020372\\
1408	368.142006186148\\
1424	369.519861647216\\
1440	360.2114101103\\
1456	358.186056276061\\
1472	354.927136537816\\
1488	346.053641147617\\
1504	344.47108472699\\
1520	343.346358515129\\
1536	334.842625964024\\
1552	330.769654761397\\
1568	337.186724301671\\
1584	328.595947754183\\
1600	324.971946290171\\
1616	322.64984895419\\
1632	317.075887110358\\
1648	320.225179754787\\
1664	317.158197047947\\
1680	319.40413061667\\
1696	312.485581424222\\
1712	312.463922466858\\
1728	309.744339615229\\
1744	309.242589533175\\
1760	309.59015152635\\
1776	308.611856770868\\
1792	304.692246162742\\
1808	305.155321170697\\
1824	305.404180770551\\
1840	307.38490697842\\
1856	307.990292009867\\
1872	301.252185282274\\
1888	299.963358907397\\
1904	299.041428441233\\
1920	295.512698228894\\
1936	299.505296337416\\
1952	295.255827503473\\
1968	293.915249294521\\
1984	298.83582467177\\
2000	295.238945812135\\
2016	298.177543419471\\
2032	297.433552371833\\
2048	294.809990151515\\
2064	292.940190891748\\
2080	290.719971501614\\
2096	290.520644184688\\
2112	288.1101301114\\
2128	293.346375655363\\
2144	287.598267596665\\
2160	288.623002450338\\
2176	284.422368416471\\
2192	283.872019843502\\
2208	281.931562605618\\
2224	281.3741571055\\
2240	282.063246140721\\
2256	281.998661136492\\
2272	278.898397349444\\
2288	281.63268634969\\
2304	284.072084109968\\
2320	279.825371002654\\
2336	284.504826776844\\
2352	280.229774187688\\
2368	282.626707809248\\
2384	278.788911285158\\
2400	280.253951330955\\
2416	279.640410039776\\
2432	278.142782033054\\
2448	277.620914640944\\
2464	281.138322886815\\
2480	278.935878288742\\
2496	275.610888193548\\
2512	278.639551793211\\
2528	276.57808160223\\
2544	277.213767319495\\
2560	277.969816448299\\
2576	274.962732123135\\
2592	279.139258165093\\
2608	279.397063317702\\
2624	275.443170431377\\
2640	277.385536076125\\
2656	274.972510261823\\
2672	275.075152152225\\
2688	275.516795772343\\
2704	281.166272417838\\
2720	279.262006946467\\
2736	273.490016380529\\
2752	270.281809830337\\
2768	274.624239762119\\
2784	272.29861061531\\
2800	273.149887659895\\
2816	274.677334766807\\
2832	274.061025073049\\
2848	275.720116931767\\
2864	274.774469637719\\
2880	276.760820166761\\
2896	276.442919563665\\
2912	275.322647120712\\
2928	279.384231706484\\
2944	276.850543182512\\
2960	274.050431343055\\
2976	276.976579405682\\
2992	275.97176336733\\
};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	339.186102388932\\
16	412.011248873758\\
32	481.890027980938\\
48	497.074821851704\\
64	557.912510581557\\
80	581.692512947021\\
96	600.983956164132\\
112	610.598118381792\\
128	608.535527769647\\
144	613.700769617208\\
160	612.001487109195\\
176	613.633603469164\\
192	619.251727521507\\
208	606.78205311388\\
224	610.317677938936\\
240	601.757448605404\\
256	590.323279683596\\
272	593.713708492628\\
288	586.436839482516\\
304	581.387310252222\\
320	588.133037967492\\
336	599.173582749684\\
352	601.74914212714\\
368	595.984340256019\\
384	589.074182248045\\
400	581.778149052268\\
416	575.730050597483\\
432	571.394656451557\\
448	573.827898797872\\
464	570.048134234009\\
480	576.703356675923\\
496	574.213101478647\\
512	570.458251540458\\
528	566.886436665438\\
544	554.05597306869\\
560	540.718053767174\\
576	542.318080095615\\
592	528.599365508027\\
608	528.058339727272\\
624	528.411973600033\\
640	526.801637111888\\
656	518.1642306893\\
672	515.634648280981\\
688	522.72623624493\\
704	518.2405110234\\
720	520.621392896134\\
736	531.676117223882\\
752	524.951465232027\\
768	521.693329604638\\
784	525.951028991666\\
800	518.478927002241\\
816	513.03705138565\\
832	512.416503931396\\
848	513.824483239597\\
864	522.255590550277\\
880	525.471969435232\\
896	528.354519497137\\
912	522.668483779346\\
928	520.95116823904\\
944	513.038654821694\\
960	512.261342526906\\
976	506.212001132289\\
992	518.847372250388\\
1008	509.035596112015\\
1024	507.909312923513\\
1040	512.307022016359\\
1056	501.483828048435\\
1072	504.725122484682\\
1088	505.025053272655\\
1104	516.470504980006\\
1120	502.036458620451\\
1136	499.293193822516\\
1152	489.370164388119\\
1168	479.819410019935\\
1184	472.780590899026\\
1200	461.101169385978\\
1216	454.811359399721\\
1232	456.023667471223\\
1248	452.290411611274\\
1264	443.139355100916\\
1280	437.605468388819\\
1296	432.630276297524\\
1312	434.715309663962\\
1328	425.740978294224\\
1344	416.243830067209\\
1360	403.62211573247\\
1376	397.089394143701\\
1392	389.281337931904\\
1408	386.745236846226\\
1424	384.311924909936\\
1440	373.666460668383\\
1456	372.971825460136\\
1472	369.025997378948\\
1488	359.860430457512\\
1504	353.986894386734\\
1520	348.897895804807\\
1536	348.075664566893\\
1552	343.102954832098\\
1568	339.288230295496\\
1584	337.648434829956\\
1600	339.345961036694\\
1616	336.626685085969\\
1632	333.741053184046\\
1648	337.534756543978\\
1664	333.009116685486\\
1680	332.190588714066\\
1696	322.36429389693\\
1712	318.619752909818\\
1728	315.415978474838\\
1744	316.696520744872\\
1760	313.653918936551\\
1776	310.607807031716\\
1792	315.813405328809\\
1808	314.168505135788\\
1824	308.854320705462\\
1840	309.206481932025\\
1856	305.246086885582\\
1872	307.543318182964\\
1888	307.098574839402\\
1904	305.115768644997\\
1920	306.432612672938\\
1936	303.743489350523\\
1952	300.074833348886\\
1968	303.874772958973\\
1984	300.261062184948\\
2000	295.105401173595\\
2016	294.146191104877\\
2032	290.517915371165\\
2048	291.714986242428\\
2064	294.813488714444\\
2080	295.167483238905\\
2096	293.192209799195\\
2112	296.164041133467\\
2128	288.983757455162\\
2144	292.130833193325\\
2160	290.058144759792\\
2176	290.780600230213\\
2192	283.494740004998\\
2208	288.122001790067\\
2224	286.518485414554\\
2240	286.921139063664\\
2256	287.249643033966\\
2272	284.31608430774\\
2288	285.774078671859\\
2304	282.803003819302\\
2320	283.07787698521\\
2336	282.222103719317\\
2352	282.097932617998\\
2368	285.509459606997\\
2384	281.708987428879\\
2400	279.613605058825\\
2416	281.474018891873\\
2432	279.487208938021\\
2448	277.849838555755\\
2464	278.722585401243\\
2480	278.524155110648\\
2496	276.76786801\\
2512	274.435279849363\\
2528	275.042190003873\\
2544	268.791991617537\\
2560	272.893495080244\\
2576	271.751498522693\\
2592	277.128221526404\\
2608	272.883712957319\\
2624	272.395105270338\\
2640	272.950649592874\\
2656	269.62032921079\\
2672	268.625477556483\\
2688	272.44636209471\\
2704	271.797017623415\\
2720	269.254037408754\\
2736	270.783059279019\\
2752	268.022452865124\\
2768	269.922037880595\\
2784	272.496132623717\\
2800	266.87221708657\\
2816	266.653152115021\\
2832	264.250760253852\\
2848	270.358941898348\\
2864	273.044416515376\\
2880	272.303370020759\\
2896	270.486572458983\\
2912	271.729111419483\\
2928	268.91399480987\\
2944	270.316917313091\\
2960	270.889449690177\\
2976	271.588286438879\\
2992	270.0273679762\\
2992	261.766492352637\\
2976	263.447110238852\\
2960	263.638203910249\\
2944	263.364977326037\\
2928	263.156453469052\\
2912	265.21721822862\\
2896	264.59145277957\\
2880	265.068376061948\\
2864	265.026391948926\\
2848	262.714252611941\\
2832	256.188588266382\\
2816	258.053932856782\\
2800	259.023691253034\\
2784	262.433912206991\\
2768	261.821985088923\\
2752	261.41160278763\\
2736	260.891453823515\\
2720	261.295042098497\\
2704	263.465316471949\\
2688	264.413546802168\\
2672	260.928876103202\\
2656	259.877452608368\\
2640	264.483645550988\\
2624	262.871026931715\\
2608	265.273427063908\\
2592	268.073889762032\\
2576	263.515977961492\\
2560	265.823763519511\\
2544	261.620516402767\\
2528	266.100915672857\\
2512	265.602693173666\\
2496	267.30252617159\\
2480	268.972449578696\\
2464	269.506996505062\\
2448	269.180558724133\\
2432	272.170163365014\\
2416	273.651303907933\\
2400	271.309194378834\\
2384	273.92127305772\\
2368	275.534725048238\\
2352	271.291372115859\\
2336	272.693290138765\\
2320	273.730208740658\\
2304	272.605049892862\\
2288	276.795772243159\\
2272	275.680611920033\\
2256	278.526740295964\\
2240	277.004709722063\\
2224	277.055099318804\\
2208	279.029119382815\\
2192	275.912037145804\\
2176	281.101631324995\\
2160	282.88320081369\\
2144	282.977679048293\\
2128	281.168386074982\\
2112	287.70612373098\\
2096	284.834938033182\\
2080	286.483572232983\\
2064	287.098473810773\\
2048	281.881484577432\\
2032	281.594850077738\\
2016	285.753103499553\\
2000	285.090391390816\\
1984	291.094866415796\\
1968	294.927607866408\\
1952	290.685842196703\\
1936	294.629235936939\\
1920	295.912306314076\\
1904	294.331103639887\\
1888	298.479395412348\\
1872	298.547431766921\\
1856	296.142134512779\\
1840	299.42042261113\\
1824	299.656053967106\\
1808	305.559549333294\\
1792	306.78446015835\\
1776	303.960696657999\\
1760	304.696538437288\\
1744	308.099535016296\\
1728	305.815862830166\\
1712	309.036691511882\\
1696	311.706174328182\\
1680	320.408176241166\\
1664	323.649781892544\\
1648	327.44286403209\\
1632	323.500023729911\\
1616	325.431699817148\\
1600	328.135675465554\\
1584	325.660339104538\\
1568	327.757692715776\\
1552	332.7183835518\\
1536	335.588341664142\\
1520	337.287975597542\\
1504	344.991771506086\\
1488	348.270790696934\\
1472	356.147930220029\\
1456	359.780395359868\\
1440	359.627242328432\\
1424	370.242553362088\\
1408	371.235818265048\\
1392	374.772897202558\\
1376	379.428229387002\\
1360	387.711977706726\\
1344	394.694621540859\\
1328	405.129673387716\\
1312	410.247821768553\\
1296	408.617603320384\\
1280	412.562322553077\\
1264	416.203840584456\\
1248	424.706670337233\\
1232	432.693036712165\\
1216	432.268729772116\\
1200	438.874866152263\\
1184	451.02174174624\\
1168	457.573693504329\\
1152	466.024661985895\\
1136	477.271882246527\\
1120	479.727330811852\\
1104	493.758796117019\\
1088	489.004423333496\\
1072	488.605052178948\\
1056	484.672640644739\\
1040	493.788060232307\\
1024	491.269388870037\\
1008	490.765603446168\\
992	497.989604930522\\
976	488.627315212567\\
960	490.004739691453\\
944	493.180890681468\\
928	495.761266242071\\
912	493.513844389382\\
896	502.026026044741\\
880	495.346159766092\\
864	497.747296435206\\
848	487.458836721613\\
832	485.209477826844\\
816	484.529825489336\\
800	488.415724946121\\
784	495.507260725362\\
768	492.023615399026\\
752	498.331952920313\\
736	504.108619962658\\
720	497.399948589928\\
704	498.506319325794\\
688	499.896572600448\\
672	494.471205955338\\
656	498.673545853267\\
640	504.68604591406\\
624	508.906374161484\\
608	509.931752109962\\
592	511.226139344784\\
576	527.63303792261\\
560	526.282848036005\\
544	539.185437343575\\
528	550.216306578265\\
512	552.302883928241\\
496	557.756664418726\\
480	559.01687211978\\
464	556.438467222741\\
448	560.02500143522\\
432	554.423878807573\\
416	556.253702768061\\
400	558.027946851925\\
384	557.896449619797\\
368	563.44953363572\\
352	569.281759312294\\
336	569.097644780916\\
320	563.13778740954\\
304	554.441985537425\\
288	567.617476581797\\
272	578.305727724313\\
256	572.22690813122\\
240	580.660615677642\\
224	586.193666551386\\
208	590.174604801483\\
192	599.263511738741\\
176	591.447748077345\\
160	593.12391709277\\
144	590.4865784197\\
128	588.888105408554\\
112	588.559728623861\\
96	578.467671092318\\
80	557.283515048942\\
64	534.476488500101\\
48	477.800358089405\\
32	455.498215429219\\
16	359.629686308866\\
0	262.836781696425\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	301.011442042679\\
16	385.820467591312\\
32	468.694121705078\\
48	487.437589970554\\
64	546.194499540829\\
80	569.488013997981\\
96	589.725813628225\\
112	599.578923502826\\
128	598.7118165891\\
144	602.093674018454\\
160	602.562702100983\\
176	602.540675773255\\
192	609.257619630124\\
208	598.478328957682\\
224	598.255672245161\\
240	591.209032141523\\
256	581.275093907408\\
272	586.009718108471\\
288	577.027158032156\\
304	567.914647894823\\
320	575.635412688516\\
336	584.1356137653\\
352	585.515450719717\\
368	579.71693694587\\
384	573.485315933921\\
400	569.903047952096\\
416	565.991876682772\\
432	562.909267629565\\
448	566.926450116546\\
464	563.243300728375\\
480	567.860114397852\\
496	565.984882948687\\
512	561.380567734349\\
528	558.551371621852\\
544	546.620705206132\\
560	533.50045090159\\
576	534.975559009112\\
592	519.912752426406\\
608	518.995045918617\\
624	518.659173880758\\
640	515.743841512974\\
656	508.418888271284\\
672	505.052927118159\\
688	511.311404422689\\
704	508.373415174597\\
720	509.010670743031\\
736	517.89236859327\\
752	511.64170907617\\
768	506.858472501832\\
784	510.729144858514\\
800	503.447325974181\\
816	498.783438437493\\
832	498.81299087912\\
848	500.641659980605\\
864	510.001443492741\\
880	510.409064600662\\
896	515.190272770939\\
912	508.091164084364\\
928	508.356217240556\\
944	503.109772751581\\
960	501.133041109179\\
976	497.419658172428\\
992	508.418488590455\\
1008	499.900599779091\\
1024	499.589350896775\\
1040	503.047541124333\\
1056	493.078234346587\\
1072	496.665087331815\\
1088	497.014738303075\\
1104	505.114650548512\\
1120	490.881894716151\\
1136	488.282538034522\\
1152	477.697413187007\\
1168	468.696551762132\\
1184	461.901166322633\\
1200	449.988017769121\\
1216	443.540044585919\\
1232	444.358352091694\\
1248	438.498540974254\\
1264	429.671597842686\\
1280	425.083895470948\\
1296	420.623939808954\\
1312	422.481565716257\\
1328	415.43532584097\\
1344	405.469225804034\\
1360	395.667046719598\\
1376	388.258811765352\\
1392	382.027117567231\\
1408	378.990527555637\\
1424	377.277239136012\\
1440	366.646851498408\\
1456	366.376110410002\\
1472	362.586963799489\\
1488	354.065610577223\\
1504	349.48933294641\\
1520	343.092935701174\\
1536	341.832003115518\\
1552	337.910669191949\\
1568	333.522961505636\\
1584	331.654386967247\\
1600	333.740818251124\\
1616	331.029192451558\\
1632	328.620538456979\\
1648	332.488810288034\\
1664	328.329449289015\\
1680	326.299382477616\\
1696	317.035234112556\\
1712	313.82822221085\\
1728	310.615920652502\\
1744	312.398027880584\\
1760	309.175228686919\\
1776	307.284251844858\\
1792	311.29893274358\\
1808	309.864027234541\\
1824	304.255187336284\\
1840	304.313452271578\\
1856	300.69411069918\\
1872	303.045374974942\\
1888	302.788985125875\\
1904	299.723436142442\\
1920	301.172459493507\\
1936	299.186362643731\\
1952	295.380337772794\\
1968	299.401190412691\\
1984	295.677964300372\\
2000	290.097896282206\\
2016	289.949647302215\\
2032	286.056382724452\\
2048	286.79823540993\\
2064	290.955981262608\\
2080	290.825527735944\\
2096	289.013573916189\\
2112	291.935082432223\\
2128	285.076071765072\\
2144	287.554256120809\\
2160	286.470672786741\\
2176	285.941115777604\\
2192	279.703388575401\\
2208	283.575560586441\\
2224	281.786792366679\\
2240	281.962924392863\\
2256	282.888191664965\\
2272	279.998348113886\\
2288	281.284925457509\\
2304	277.704026856082\\
2320	278.404042862934\\
2336	277.457696929041\\
2352	276.694652366929\\
2368	280.522092327617\\
2384	277.8151302433\\
2400	275.461399718829\\
2416	277.562661399903\\
2432	275.828686151518\\
2448	273.515198639944\\
2464	274.114790953152\\
2480	273.748302344672\\
2496	272.035197090795\\
2512	270.018986511515\\
2528	270.571552838365\\
2544	265.206254010152\\
2560	269.358629299878\\
2576	267.633738242092\\
2592	272.601055644218\\
2608	269.078570010613\\
2624	267.633066101027\\
2640	268.717147571931\\
2656	264.748890909579\\
2672	264.777176829843\\
2688	268.429954448439\\
2704	267.631167047682\\
2720	265.274539753626\\
2736	265.837256551267\\
2752	264.717027826377\\
2768	265.872011484759\\
2784	267.465022415354\\
2800	262.947954169802\\
2816	262.353542485901\\
2832	260.219674260117\\
2848	266.536597255144\\
2864	269.035404232151\\
2880	268.685873041354\\
2896	267.539012619277\\
2912	268.473164824051\\
2928	266.035224139461\\
2944	266.840947319564\\
2960	267.263826800213\\
2976	267.517698338866\\
2992	265.896930164418\\
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/csqmi_32.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=900,
ylabel={Objective (bits)},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	420.933734399812\\
32	478.500400680317\\
64	556.93820049412\\
96	593.725959376646\\
128	610.623577951076\\
160	633.474230670713\\
192	622.601695760855\\
224	630.390761677543\\
256	634.783617615417\\
288	668.367775354635\\
320	683.35519644213\\
352	707.154074138273\\
384	724.275817363402\\
416	744.344663485843\\
448	747.013891702076\\
480	746.079493506267\\
512	739.729796702156\\
544	711.223582034359\\
576	716.718348643191\\
608	708.420126708417\\
640	720.312631003732\\
672	713.158955850903\\
704	694.106954870606\\
736	695.867951288581\\
768	705.34611936935\\
800	713.764046409879\\
832	710.912094676174\\
864	729.352414586541\\
896	732.147978109738\\
928	728.88405047552\\
960	730.886931900928\\
992	728.99818768432\\
1024	750.161544908953\\
1056	740.2450988572\\
1088	741.167734309816\\
1120	732.851695289096\\
1152	736.60551375678\\
1184	711.919073104412\\
1216	711.950267630287\\
1248	696.648630973107\\
1280	678.848539325762\\
1312	671.046476835679\\
1344	661.689403150355\\
1376	634.225504536141\\
1408	607.154072259147\\
1440	580.132244527329\\
1472	568.632715568494\\
1504	551.049501971515\\
1536	535.084747107825\\
1568	509.341335936496\\
1600	501.020657764731\\
1632	495.835864337396\\
1664	483.113165238264\\
1696	480.345980552388\\
1728	475.128542918337\\
1760	465.35201817462\\
1792	451.54059193827\\
1824	448.685935860268\\
1856	447.899647738582\\
1888	435.301792764263\\
1920	426.077661391902\\
1952	425.52829353193\\
1984	424.685916503205\\
2016	417.801012357058\\
2048	414.869854353815\\
2080	414.016021584488\\
2112	407.616810590395\\
2144	406.331060586948\\
2176	405.310541799729\\
2208	406.968890245251\\
2240	404.560781154647\\
2272	400.923273184459\\
2304	403.849696643311\\
2336	404.38233461806\\
2368	400.520252219589\\
2400	396.346971441782\\
2432	399.734940347953\\
2464	400.073075487964\\
2496	394.583878582175\\
2528	392.202587465683\\
2560	390.830658738829\\
2592	387.062426549047\\
2624	386.510047228024\\
2656	387.333214975198\\
2688	392.100751066086\\
2720	387.07339061242\\
2752	384.592885536729\\
2784	379.579038560315\\
2816	386.500194482719\\
2848	387.692867038789\\
2880	386.241017774671\\
2912	375.710177120541\\
2944	373.359163647079\\
2976	375.343377188609\\
2976	364.76966589928\\
2944	365.66413564187\\
2912	364.829120356942\\
2880	375.88421663915\\
2848	375.576299035624\\
2816	376.922249314122\\
2784	369.706330619551\\
2752	376.24956982271\\
2720	376.187348478304\\
2688	380.529898346013\\
2656	377.292162994501\\
2624	375.127010461834\\
2592	377.111088309158\\
2560	380.522674318491\\
2528	383.712396199226\\
2496	381.992252580951\\
2464	388.884997695267\\
2432	390.474929192843\\
2400	386.601087567077\\
2368	390.66483452701\\
2336	392.995830691253\\
2304	390.849705566488\\
2272	392.259438326588\\
2240	393.947599399425\\
2208	395.159747792404\\
2176	395.33671153382\\
2144	394.808083098517\\
2112	397.238350735826\\
2080	401.002774185235\\
2048	402.642297013595\\
2016	405.642268565767\\
1984	412.147317289691\\
1952	410.861691757937\\
1920	411.792031443721\\
1888	419.663997438691\\
1856	430.609044771577\\
1824	428.696995157462\\
1792	430.918972267783\\
1760	440.504189453296\\
1728	442.8979251702\\
1696	451.665547866237\\
1664	455.486633280706\\
1632	463.208363521268\\
1600	469.146545252644\\
1568	478.247465111852\\
1536	497.23073100703\\
1504	509.072156416125\\
1472	524.221201034959\\
1440	537.170680186427\\
1408	557.381600771922\\
1376	587.787071726199\\
1344	617.47456123104\\
1312	628.611956745418\\
1280	644.080523053798\\
1248	658.491588630463\\
1216	673.917158088581\\
1184	680.966516201011\\
1152	705.235616543165\\
1120	708.928671604823\\
1088	714.671235565349\\
1056	710.199378264411\\
1024	711.507461356337\\
992	691.767215247176\\
960	691.694438390974\\
928	691.961581978418\\
896	693.801603952302\\
864	695.8973007128\\
832	685.558102500113\\
800	686.318264416228\\
768	682.518514924427\\
736	676.548941212235\\
704	670.791805857674\\
672	689.316124210229\\
640	700.537295935746\\
608	684.192059295201\\
576	694.51741464273\\
544	689.935038917012\\
512	716.963653607622\\
480	724.342413348658\\
448	713.362371844162\\
416	716.656498750937\\
384	688.913046306611\\
352	674.538111924695\\
320	653.903346782154\\
288	640.069312771726\\
256	602.226561003767\\
224	602.595219952486\\
192	600.534714440251\\
160	613.131318566725\\
128	593.083849769868\\
96	581.352767654812\\
64	542.530734481254\\
32	464.383763431596\\
0	409.090682120224\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	415.012208260018\\
32	471.442082055956\\
64	549.734467487687\\
96	587.539363515729\\
128	601.853713860472\\
160	623.302774618719\\
192	611.568205100553\\
224	616.492990815014\\
256	618.505089309592\\
288	654.21854406318\\
320	668.629271612142\\
352	690.846093031484\\
384	706.594431835007\\
416	730.50058111839\\
448	730.188131773119\\
480	735.210953427463\\
512	728.346725154889\\
544	700.579310475685\\
576	705.617881642961\\
608	696.306093001809\\
640	710.424963469739\\
672	701.237540030566\\
704	682.44938036414\\
736	686.208446250408\\
768	693.932317146888\\
800	700.041155413054\\
832	698.235098588144\\
864	712.624857649671\\
896	712.97479103102\\
928	710.422816226969\\
960	711.290685145951\\
992	710.382701465748\\
1024	730.834503132645\\
1056	725.222238560805\\
1088	727.919484937583\\
1120	720.890183446959\\
1152	720.920565149973\\
1184	696.442794652711\\
1216	692.933712859434\\
1248	677.570109801785\\
1280	661.46453118978\\
1312	649.829216790548\\
1344	639.581982190697\\
1376	611.00628813117\\
1408	582.267836515535\\
1440	558.651462356878\\
1472	546.426958301726\\
1504	530.06082919382\\
1536	516.157739057427\\
1568	493.794400524174\\
1600	485.083601508687\\
1632	479.522113929332\\
1664	469.299899259485\\
1696	466.005764209313\\
1728	459.013234044268\\
1760	452.928103813958\\
1792	441.229782103026\\
1824	438.691465508865\\
1856	439.25434625508\\
1888	427.482895101477\\
1920	418.934846417812\\
1952	418.194992644934\\
1984	418.416616896448\\
2016	411.721640461413\\
2048	408.756075683705\\
2080	407.509397884862\\
2112	402.42758066311\\
2144	400.569571842732\\
2176	400.323626666775\\
2208	401.064319018827\\
2240	399.254190277036\\
2272	396.591355755523\\
2304	397.3497011049\\
2336	398.689082654656\\
2368	395.5925433733\\
2400	391.47402950443\\
2432	395.104934770398\\
2464	394.479036591616\\
2496	388.288065581563\\
2528	387.957491832454\\
2560	385.67666652866\\
2592	382.086757429103\\
2624	380.818528844929\\
2656	382.31268898485\\
2688	386.31532470605\\
2720	381.630369545362\\
2752	380.421227679719\\
2784	374.642684589933\\
2816	381.71122189842\\
2848	381.634583037207\\
2880	381.06261720691\\
2912	370.269648738742\\
2944	369.511649644475\\
2976	370.056521543945\\
};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	442.677908450415\\
32	497.197580422321\\
64	610.606875959528\\
96	649.319988124195\\
128	691.792382224826\\
160	735.210392385248\\
192	732.172071838724\\
224	751.296777320235\\
256	757.283748966465\\
288	776.291987625792\\
320	794.008920697576\\
352	810.721791361427\\
384	812.680913572822\\
416	828.933870499729\\
448	819.361122026152\\
480	845.789147569259\\
512	829.401040352622\\
544	824.963579354483\\
576	837.356594860643\\
608	816.413962318432\\
640	808.519698214339\\
672	787.658741338312\\
704	784.65580386395\\
736	780.904911265281\\
768	768.303627326493\\
800	769.19121360553\\
832	749.760204762243\\
864	758.268136778985\\
896	757.957433088432\\
928	763.793801653188\\
960	764.098643572\\
992	759.432881631065\\
1024	772.27347067393\\
1056	776.02452956925\\
1088	802.078986563514\\
1120	799.454216173078\\
1152	814.355760787534\\
1184	832.824564999148\\
1216	838.59483481459\\
1248	839.562494678344\\
1280	823.016302088199\\
1312	824.317420237181\\
1344	804.194230044079\\
1376	797.328070010318\\
1408	771.982432952919\\
1440	747.429972096097\\
1472	727.24255118408\\
1504	701.849730696124\\
1536	671.438518960529\\
1568	639.668151576916\\
1600	625.85109608405\\
1632	601.664516351667\\
1664	581.203101487194\\
1696	567.293901469244\\
1728	551.230331619826\\
1760	540.600918153299\\
1792	532.339878372407\\
1824	515.427609825902\\
1856	510.807839629585\\
1888	496.885652138467\\
1920	488.086083463972\\
1952	489.62817155143\\
1984	485.164135076567\\
2016	485.226774776556\\
2048	477.592526367286\\
2080	478.964024010752\\
2112	469.602851708503\\
2144	468.637811347447\\
2176	469.441225332072\\
2208	469.115072863372\\
2240	470.913819220869\\
2272	467.576215393747\\
2304	466.531764007563\\
2336	459.213846742124\\
2368	457.548200822547\\
2400	451.6134987946\\
2432	450.933672611335\\
2464	453.56177487621\\
2496	447.243968499437\\
2528	443.561695516433\\
2560	443.342699910724\\
2592	442.954728328276\\
2624	441.78129904456\\
2656	436.924112146773\\
2688	435.612917503402\\
2720	433.953770730684\\
2752	430.77713110268\\
2784	433.824948058002\\
2816	433.535965237804\\
2848	434.17259691462\\
2880	432.644480133504\\
2912	431.098474407445\\
2944	432.450106414839\\
2976	425.817132568025\\
2976	416.753385279063\\
2944	422.289196574052\\
2912	420.018875183675\\
2880	422.828327779406\\
2848	420.920681956162\\
2816	421.82127310826\\
2784	423.99979380327\\
2752	419.379743932616\\
2720	420.85509536153\\
2688	423.012074719708\\
2656	427.190233567478\\
2624	432.285107336824\\
2592	433.31908714161\\
2560	432.969377019287\\
2528	437.554598590409\\
2496	436.5264058402\\
2464	442.838416580085\\
2432	442.229645475808\\
2400	444.361670176615\\
2368	448.462493002194\\
2336	449.003702887326\\
2304	455.98436340828\\
2272	455.781103051111\\
2240	461.980145454451\\
2208	457.985318692957\\
2176	458.194504745771\\
2144	458.746558949318\\
2112	458.046206581771\\
2080	465.61737410778\\
2048	466.347760275222\\
2016	472.988215882925\\
1984	475.015787422623\\
1952	478.813347805267\\
1920	476.160025654463\\
1888	486.471331275649\\
1856	500.928630828424\\
1824	505.272954091534\\
1792	523.482331516153\\
1760	530.997292397287\\
1728	541.463753876532\\
1696	551.937728720772\\
1664	566.603528530742\\
1632	582.560765528264\\
1600	604.784012311996\\
1568	619.088159877657\\
1536	644.003644520443\\
1504	676.687397504285\\
1472	700.491324079364\\
1440	717.021740534672\\
1408	744.164366970361\\
1376	772.09779586192\\
1344	784.878001822343\\
1312	799.135041463745\\
1280	803.295222168758\\
1248	814.668302055517\\
1216	814.011117213397\\
1184	810.471613223365\\
1152	789.604736028798\\
1120	774.195363075114\\
1088	777.245214728456\\
1056	746.987043257827\\
1024	745.44563294954\\
992	732.625352274003\\
960	742.349349551212\\
928	743.193487608444\\
896	739.218202276423\\
864	737.665362650555\\
832	730.945244396688\\
800	749.511548472302\\
768	743.583413574506\\
736	761.115195307605\\
704	763.129639674384\\
672	760.156671629114\\
640	784.752867615327\\
608	792.746020184118\\
576	816.621188768679\\
544	800.410747770047\\
512	805.251991621342\\
480	813.615373963157\\
448	789.725206704942\\
416	800.563914554447\\
384	782.863468264801\\
352	775.378978224422\\
320	762.042722047368\\
288	750.960874993796\\
256	733.15424501795\\
224	732.145927929943\\
192	715.869451380171\\
160	712.579772294158\\
128	670.334024706334\\
96	626.645668060934\\
64	587.741622794293\\
32	483.777175984307\\
0	399.68995758142\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	421.183933015917\\
32	490.487378203314\\
64	599.17424937691\\
96	637.982828092565\\
128	681.06320346558\\
160	723.895082339703\\
192	724.020761609447\\
224	741.721352625089\\
256	745.218996992207\\
288	763.626431309794\\
320	778.025821372472\\
352	793.050384792925\\
384	797.772190918811\\
416	814.748892527088\\
448	804.543164365547\\
480	829.702260766208\\
512	817.326515986982\\
544	812.687163562265\\
576	826.988891814661\\
608	804.579991251275\\
640	796.636282914833\\
672	773.907706483713\\
704	773.892721769167\\
736	771.010053286443\\
768	755.943520450499\\
800	759.351381038916\\
832	740.352724579466\\
864	747.96674971477\\
896	748.587817682427\\
928	753.493644630816\\
960	753.223996561606\\
992	746.029116952534\\
1024	758.859551811735\\
1056	761.505786413539\\
1088	789.662100645985\\
1120	786.824789624096\\
1152	801.980248408166\\
1184	821.648089111257\\
1216	826.302976013993\\
1248	827.11539836693\\
1280	813.155762128479\\
1312	811.726230850463\\
1344	794.536115933211\\
1376	784.712932936119\\
1408	758.07339996164\\
1440	732.225856315384\\
1472	713.866937631722\\
1504	689.268564100205\\
1536	657.721081740486\\
1568	629.378155727287\\
1600	615.317554198023\\
1632	592.112640939966\\
1664	573.903315008968\\
1696	559.615815095008\\
1728	546.347042748179\\
1760	535.799105275293\\
1792	527.91110494428\\
1824	510.350281958718\\
1856	505.868235229005\\
1888	491.678491707058\\
1920	482.123054559218\\
1952	484.220759678348\\
1984	480.089961249595\\
2016	479.10749532974\\
2048	471.970143321254\\
2080	472.290699059266\\
2112	463.824529145137\\
2144	463.692185148383\\
2176	463.817865038922\\
2208	463.550195778165\\
2240	466.44698233766\\
2272	461.678659222429\\
2304	461.258063707922\\
2336	454.108774814725\\
2368	453.005346912371\\
2400	447.987584485607\\
2432	446.581659043572\\
2464	448.200095728148\\
2496	441.885187169818\\
2528	440.558147053421\\
2560	438.156038465006\\
2592	438.136907734943\\
2624	437.033203190692\\
2656	432.057172857125\\
2688	429.312496111555\\
2720	427.404433046107\\
2752	425.078437517648\\
2784	428.912370930636\\
2816	427.678619173032\\
2848	427.546639435391\\
2880	427.736403956455\\
2912	425.55867479556\\
2944	427.369651494445\\
2976	421.285258923544\\
};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	452.087717630782\\
32	526.818367622737\\
64	613.087253116469\\
96	671.965661553906\\
128	737.170105732988\\
160	777.939128932615\\
192	778.316173129708\\
224	778.428064381673\\
256	800.546762210552\\
288	809.73825206645\\
320	823.690941380236\\
352	844.502278124619\\
384	876.625082727545\\
416	878.811893621349\\
448	869.475063247114\\
480	865.751983337753\\
512	866.297034769938\\
544	867.458127580722\\
576	876.628920638375\\
608	868.229122249142\\
640	855.68418034199\\
672	842.233819533247\\
704	827.076066582305\\
736	806.070196458827\\
768	798.667189695259\\
800	779.312355954464\\
832	789.215319472479\\
864	787.523768967087\\
896	782.128892063266\\
928	794.653048773904\\
960	792.300294434345\\
992	802.480924925289\\
1024	801.170276317054\\
1056	828.90847687103\\
1088	836.754613962685\\
1120	829.906269515866\\
1152	833.999547649599\\
1184	838.047190627779\\
1216	833.634041160544\\
1248	831.987635516541\\
1280	834.253083278947\\
1312	814.392575953931\\
1344	827.80393719814\\
1376	814.720507181203\\
1408	806.114825125669\\
1440	785.545511802086\\
1472	766.465498825785\\
1504	752.537006424731\\
1536	736.235268032874\\
1568	711.97308745543\\
1600	691.636999324078\\
1632	660.968353268306\\
1664	636.666973750455\\
1696	618.487537519838\\
1728	600.840935618352\\
1760	578.955225126394\\
1792	566.306605632085\\
1824	550.261509301411\\
1856	541.097993272421\\
1888	526.115676832349\\
1920	521.714183601745\\
1952	518.692955436244\\
1984	515.376054495815\\
2016	501.365732775643\\
2048	490.660546661005\\
2080	489.456430463955\\
2112	480.502578168762\\
2144	476.665831276739\\
2176	478.5639884696\\
2208	473.054494745295\\
2240	471.945957210714\\
2272	463.992094477881\\
2304	470.637498620079\\
2336	469.956349083669\\
2368	471.590460884511\\
2400	462.022014533714\\
2432	464.09694295626\\
2464	458.577510513892\\
2496	458.298642206231\\
2528	457.102987414149\\
2560	457.1234238008\\
2592	459.470107210977\\
2624	451.710942870541\\
2656	448.488719791738\\
2688	447.120665978906\\
2720	442.037483880012\\
2752	444.012246676624\\
2784	440.552483061994\\
2816	439.611326407369\\
2848	437.797460500182\\
2880	440.38155539915\\
2912	438.300585552037\\
2944	439.561916295146\\
2976	442.137023252346\\
2976	431.885316021758\\
2944	429.839235978954\\
2912	427.333026712482\\
2880	429.934023923947\\
2848	430.22867085297\\
2816	430.734527553984\\
2784	431.286103397153\\
2752	436.408601324208\\
2720	434.506175033104\\
2688	439.027539645131\\
2656	441.121551164141\\
2624	446.02190670163\\
2592	451.154362582374\\
2560	448.33969502969\\
2528	447.257332696689\\
2496	450.425508054875\\
2464	449.697329475593\\
2432	454.578863245409\\
2400	450.663853693949\\
2368	461.960191851298\\
2336	459.478037920816\\
2304	461.448332212737\\
2272	455.106032624115\\
2240	462.390770592335\\
2208	463.455898082521\\
2176	468.29018434979\\
2144	465.340153156973\\
2112	469.698485541075\\
2080	476.826216272754\\
2048	477.436420518968\\
2016	485.761844920277\\
1984	500.008152863072\\
1952	501.818481700776\\
1920	503.860370040098\\
1888	504.441905029427\\
1856	521.314683738014\\
1824	527.371849698393\\
1792	541.019591574549\\
1760	553.892280319067\\
1728	571.35622889898\\
1696	586.79683731307\\
1664	602.598687686099\\
1632	625.062638862256\\
1600	657.643222343863\\
1568	677.137215087826\\
1536	696.175533890117\\
1504	717.261788022599\\
1472	733.846907753766\\
1440	751.911882895126\\
1408	777.095340463742\\
1376	785.516542595165\\
1344	794.714015134598\\
1312	787.941195051299\\
1280	810.70369397346\\
1248	810.834733939368\\
1216	811.297125143134\\
1184	813.442096254632\\
1152	808.156179191949\\
1120	801.173942011384\\
1088	807.809748519794\\
1056	797.897489608157\\
1024	772.566087902579\\
992	776.801911015265\\
960	764.995110298459\\
928	768.066221228278\\
896	757.859316044123\\
864	762.338532078869\\
832	764.741203364594\\
800	760.135309827087\\
768	776.768329246875\\
736	788.252124006249\\
704	803.686512819172\\
672	818.464872947328\\
640	831.250249202581\\
608	837.533113302711\\
576	851.556395661151\\
544	848.27847527751\\
512	843.830993744754\\
480	841.980800137255\\
448	846.185351604081\\
416	853.227347261443\\
384	847.914827666199\\
352	816.016864167199\\
320	798.724172482615\\
288	788.115699423794\\
256	775.268347781681\\
224	757.27583844375\\
192	756.310918687262\\
160	754.002640112181\\
128	716.867916682365\\
96	655.610939064036\\
64	597.612177482819\\
32	512.784603601745\\
0	408.532497061466\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	430.310107346124\\
32	519.801485612241\\
64	605.349715299644\\
96	663.788300308971\\
128	727.019011207677\\
160	765.970884522398\\
192	767.313545908485\\
224	767.851951412712\\
256	787.907554996117\\
288	798.926975745122\\
320	811.207556931425\\
352	830.259571145909\\
384	862.269955196872\\
416	866.019620441396\\
448	857.830207425597\\
480	853.866391737504\\
512	855.064014257346\\
544	857.868301429116\\
576	864.092658149763\\
608	852.881117775927\\
640	843.467214772286\\
672	830.349346240288\\
704	815.381289700738\\
736	797.161160232538\\
768	787.717759471067\\
800	769.723832890775\\
832	776.978261418537\\
864	774.931150522978\\
896	769.994104053694\\
928	781.359635001091\\
960	778.647702366402\\
992	789.641417970277\\
1024	786.868182109816\\
1056	813.402983239593\\
1088	822.28218124124\\
1120	815.540105763625\\
1152	821.077863420774\\
1184	825.744643441206\\
1216	822.465583151839\\
1248	821.411184727955\\
1280	822.478388626203\\
1312	801.166885502615\\
1344	811.258976166369\\
1376	800.118524888184\\
1408	791.605082794705\\
1440	768.728697348606\\
1472	750.156203289776\\
1504	734.899397223665\\
1536	716.205400961495\\
1568	694.555151271628\\
1600	674.64011083397\\
1632	643.015496065281\\
1664	619.632830718277\\
1696	602.642187416454\\
1728	586.098582258666\\
1760	566.42375272273\\
1792	553.663098603317\\
1824	538.816679499902\\
1856	531.206338505218\\
1888	515.278790930888\\
1920	512.787276820922\\
1952	510.25571856851\\
1984	507.692103679443\\
2016	493.56378884796\\
2048	484.048483589987\\
2080	483.141323368355\\
2112	475.100531854919\\
2144	471.002992216856\\
2176	473.427086409695\\
2208	468.255196413908\\
2240	467.168363901524\\
2272	459.549063550998\\
2304	466.042915416408\\
2336	464.717193502242\\
2368	466.775326367904\\
2400	456.342934113832\\
2432	459.337903100834\\
2464	454.137419994743\\
2496	454.362075130553\\
2528	452.180160055419\\
2560	452.731559415245\\
2592	455.312234896676\\
2624	448.866424786086\\
2656	444.805135477939\\
2688	443.074102812018\\
2720	438.271829456558\\
2752	440.210424000416\\
2784	435.919293229574\\
2816	435.172926980677\\
2848	434.013065676576\\
2880	435.157789661548\\
2912	432.81680613226\\
2944	434.70057613705\\
2976	437.011169637052\\
};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	467.127587340579\\
32	530.200030080622\\
64	615.949836794528\\
96	685.596745220413\\
128	741.055052018062\\
160	759.919275574965\\
192	765.581164135449\\
224	750.019599633598\\
256	783.31448704536\\
288	782.691406304005\\
320	803.157227980126\\
352	828.400288766324\\
384	846.9558377243\\
416	848.818459977539\\
448	845.106176804109\\
480	858.654998271105\\
512	858.056766535134\\
544	868.517076927963\\
576	827.992703537773\\
608	825.270622066305\\
640	806.890176678671\\
672	803.44658470149\\
704	788.38827383521\\
736	778.540012185095\\
768	773.971915725516\\
800	776.281008237752\\
832	768.828770518238\\
864	748.618415699026\\
896	752.326191807058\\
928	737.887154740926\\
960	745.642881465081\\
992	754.544669339276\\
1024	768.79655873857\\
1056	782.515262897662\\
1088	769.905160292339\\
1120	776.863105952362\\
1152	783.571529958224\\
1184	792.152717945092\\
1216	787.003709547491\\
1248	793.926406912477\\
1280	793.78820806905\\
1312	792.885240204682\\
1344	804.417697276361\\
1376	796.135378109275\\
1408	794.462694768503\\
1440	791.599513091879\\
1472	781.535147326927\\
1504	772.83990443929\\
1536	756.867836779295\\
1568	742.257889243528\\
1600	726.897906513094\\
1632	718.009783146146\\
1664	692.138858135509\\
1696	675.922589469606\\
1728	665.378569789976\\
1760	646.029167918813\\
1792	634.065374917819\\
1824	625.498911095298\\
1856	604.072879779283\\
1888	593.79012933167\\
1920	578.146636984969\\
1952	567.882242948057\\
1984	556.2588885978\\
2016	542.337538648877\\
2048	537.422557875672\\
2080	527.571920091062\\
2112	517.125166735328\\
2144	515.978076119916\\
2176	510.135082111552\\
2208	509.475057864243\\
2240	503.768799193311\\
2272	496.761933702373\\
2304	497.105781207569\\
2336	498.805462873642\\
2368	481.971296090368\\
2400	480.662465658621\\
2432	475.713028699091\\
2464	472.890110862764\\
2496	467.455451013722\\
2528	465.592047620296\\
2560	466.205091713952\\
2592	458.570722309154\\
2624	458.840977188085\\
2656	453.668706504691\\
2688	458.539901156536\\
2720	451.629224867246\\
2752	450.500218083392\\
2784	451.660909611956\\
2816	453.132683612354\\
2848	445.560910213894\\
2880	451.878359914821\\
2912	448.570098042826\\
2944	451.008485874154\\
2976	450.848173434654\\
2976	442.714810522441\\
2944	443.096107016921\\
2912	441.162863786\\
2880	442.903716801826\\
2848	437.395868908922\\
2816	444.218737774294\\
2784	443.949036290387\\
2752	442.488879983446\\
2720	442.882532490137\\
2688	449.801954449778\\
2656	442.616519101634\\
2624	446.459567801298\\
2592	446.607613323678\\
2560	452.894799051883\\
2528	453.300515018261\\
2496	455.429505237352\\
2464	463.223655010176\\
2432	465.832189426243\\
2400	470.143559441592\\
2368	470.586634834712\\
2336	483.166242068761\\
2304	482.095931582528\\
2272	480.3965733526\\
2240	488.36217385562\\
2208	493.128106294597\\
2176	494.182234165218\\
2144	500.655552061726\\
2112	500.623163457256\\
2080	511.203690255261\\
2048	518.857839803721\\
2016	523.159924242418\\
1984	538.946858512234\\
1952	547.303612236355\\
1920	558.265862362615\\
1888	574.053603554669\\
1856	580.215191651448\\
1824	600.434636853099\\
1792	609.960804070956\\
1760	623.622136249102\\
1728	643.336548473301\\
1696	655.175251104543\\
1664	672.341721580473\\
1632	695.731868165168\\
1600	705.415160320725\\
1568	727.589863789838\\
1536	740.275288137461\\
1504	754.903028125492\\
1472	768.463621158089\\
1440	773.255799000003\\
1408	769.959183307798\\
1376	768.658698389864\\
1344	773.516807253021\\
1312	762.964543646041\\
1280	758.128654946134\\
1248	760.042250175213\\
1216	749.563475479615\\
1184	758.05867046106\\
1152	750.886560378401\\
1120	746.813170150301\\
1088	742.78588854479\\
1056	752.690850844836\\
1024	741.545053434253\\
992	728.356459325061\\
960	729.052399078126\\
928	719.479635149356\\
896	735.069306627271\\
864	726.836925878666\\
832	748.100570930218\\
800	757.958223631403\\
768	753.300880542605\\
736	749.929306794464\\
704	759.810771570917\\
672	773.901567733427\\
640	784.020661967441\\
608	798.553644909076\\
576	801.419112691986\\
544	838.115047184093\\
512	825.965397478678\\
480	834.492586887868\\
448	818.949265449512\\
416	827.169570253203\\
384	822.885773632403\\
352	807.652814329072\\
320	776.31216944732\\
288	761.31423766886\\
256	765.011043482676\\
224	731.888265968276\\
192	751.567402712522\\
160	742.732995415597\\
128	716.013431075441\\
96	662.357388138305\\
64	601.444006815873\\
32	516.360264676572\\
0	420.773094298931\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	443.950340819755\\
32	523.280147378597\\
64	608.6969218052\\
96	673.977066679359\\
128	728.534241546751\\
160	751.326135495281\\
192	758.574283423986\\
224	740.953932800937\\
256	774.162765264018\\
288	772.002821986432\\
320	789.734698713723\\
352	818.026551547698\\
384	834.920805678351\\
416	837.994015115371\\
448	832.027721126811\\
480	846.573792579487\\
512	842.011082006906\\
544	853.316062056028\\
576	814.70590811488\\
608	811.91213348769\\
640	795.455419323056\\
672	788.674076217459\\
704	774.099522703063\\
736	764.23465948978\\
768	763.636398134061\\
800	767.119615934578\\
832	758.464670724228\\
864	737.727670788846\\
896	743.697749217165\\
928	728.683394945141\\
960	737.347640271604\\
992	741.450564332169\\
1024	755.170806086411\\
1056	767.603056871249\\
1088	756.345524418564\\
1120	761.838138051331\\
1152	767.229045168312\\
1184	775.105694203076\\
1216	768.283592513553\\
1248	776.984328543845\\
1280	775.958431507592\\
1312	777.924891925361\\
1344	788.967252264691\\
1376	782.397038249569\\
1408	782.21093903815\\
1440	782.427656045941\\
1472	774.999384242508\\
1504	763.871466282391\\
1536	748.571562458378\\
1568	734.923876516683\\
1600	716.15653341691\\
1632	706.870825655657\\
1664	682.240289857991\\
1696	665.548920287075\\
1728	654.357559131639\\
1760	634.825652083957\\
1792	622.013089494388\\
1824	612.966773974198\\
1856	592.144035715366\\
1888	583.92186644317\\
1920	568.206249673792\\
1952	557.592927592206\\
1984	547.602873555017\\
2016	532.748731445647\\
2048	528.140198839696\\
2080	519.387805173161\\
2112	508.874165096292\\
2144	508.316814090821\\
2176	502.158658138385\\
2208	501.30158207942\\
2240	496.065486524465\\
2272	488.579253527487\\
2304	489.600856395048\\
2336	490.985852471201\\
2368	476.27896546254\\
2400	475.403012550106\\
2432	470.772609062667\\
2464	468.05688293647\\
2496	461.442478125537\\
2528	459.446281319279\\
2560	459.549945382917\\
2592	452.589167816416\\
2624	452.650272494692\\
2656	448.142612803163\\
2688	454.170927803157\\
2720	447.255878678692\\
2752	446.494549033419\\
2784	447.804972951171\\
2816	448.675710693324\\
2848	441.478389561408\\
2880	447.391038358323\\
2912	444.866480914413\\
2944	447.052296445537\\
2976	446.781491978547\\
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/csqmi_4.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=300,
ylabel={Objective (bits)},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4	110.817287009664\\
8	168.825134026065\\
12	198.692102355505\\
16	187.248012041317\\
20	227.318595441364\\
24	217.417164707859\\
28	219.149037134868\\
32	232.462557290839\\
36	245.295361412678\\
40	242.563752289845\\
44	248.480827692414\\
48	237.145245530161\\
52	246.653073411434\\
56	248.407119918501\\
60	257.469143542111\\
64	244.033613288068\\
68	242.129847624764\\
72	239.055496443202\\
76	238.563102339438\\
80	236.511142254614\\
84	231.817904273582\\
88	240.667067529735\\
92	227.232799572194\\
96	233.302355711602\\
100	230.604694273691\\
104	231.678196240295\\
108	226.868321085376\\
112	232.262104020577\\
116	226.239366571665\\
120	219.153420392965\\
124	225.82734602408\\
128	218.72332617148\\
132	212.880203204653\\
136	215.983330465728\\
140	208.931638308993\\
144	215.013178663605\\
148	214.447572382322\\
152	208.151015897971\\
156	210.365294053349\\
160	215.137173627161\\
164	214.104311383137\\
168	214.010301504912\\
172	213.169881230097\\
176	205.757090420788\\
180	219.009335318838\\
184	214.554564970082\\
188	211.405497487392\\
192	205.758191601972\\
196	209.524403419014\\
200	205.965786579826\\
204	204.294393486762\\
208	212.535971795468\\
212	215.872890798806\\
216	216.841694490386\\
220	223.799846071666\\
224	227.771205940724\\
228	232.607688487241\\
232	227.030729910931\\
236	230.116859452476\\
240	223.140110274106\\
244	224.474754855629\\
248	225.57258146991\\
252	224.320243594262\\
256	223.022964019788\\
260	222.834130989339\\
264	213.858135387787\\
268	219.513994334745\\
272	206.991940733966\\
276	209.823151182153\\
280	211.413775862292\\
284	212.785479079814\\
288	211.481139981807\\
292	207.225736680517\\
296	207.15519463207\\
300	204.298810398076\\
304	196.489659702183\\
308	195.508674758198\\
312	191.088433435488\\
316	193.154049405011\\
320	195.834627564599\\
324	198.418439618994\\
328	199.048387305174\\
332	203.030289278554\\
336	200.962545268078\\
340	201.276983268301\\
344	198.536179506542\\
348	203.141765104306\\
352	205.020045927145\\
356	200.048740895683\\
360	202.192515313505\\
364	202.605118010179\\
368	199.671272313837\\
372	199.51357483609\\
376	197.351893527616\\
380	191.955823403185\\
384	194.381046607552\\
388	194.013191980334\\
392	198.845913036234\\
396	192.822000328924\\
400	198.180787137101\\
404	197.166814140326\\
408	186.802477804125\\
412	193.355308968313\\
416	184.843017573812\\
420	184.212299296048\\
424	193.37952947491\\
428	192.710199207313\\
432	189.242089671002\\
436	191.07571906672\\
440	183.192317533699\\
444	178.052152730783\\
448	177.024381132356\\
452	180.721392527811\\
456	177.628089174756\\
460	187.719915386839\\
464	182.027536472978\\
468	183.76237116835\\
472	181.665111490549\\
476	181.316452973389\\
480	184.071669813325\\
484	180.687170550598\\
488	186.540146907513\\
492	181.259225628834\\
496	179.393603950567\\
500	181.006519371111\\
504	184.541706829709\\
508	183.023018602821\\
512	182.82354694019\\
516	181.517742834797\\
520	174.959417302565\\
524	170.363097840632\\
528	174.357205102453\\
532	176.655402413437\\
536	179.088689144351\\
540	174.241598978881\\
544	178.105689079706\\
548	174.277569856783\\
552	173.586898462763\\
556	170.425234656806\\
560	174.703251407297\\
564	168.803738990254\\
568	164.121047897244\\
572	163.437703515036\\
576	167.67343624662\\
580	161.97066219375\\
584	163.8018945732\\
588	163.467028983143\\
592	162.501372083311\\
596	167.374970885315\\
600	162.184393339639\\
604	158.0755605437\\
608	158.636525448946\\
612	162.699409367153\\
616	158.973809377347\\
620	156.871885465279\\
624	157.411395739148\\
628	157.374991896117\\
632	154.930377214466\\
636	155.636906726359\\
640	156.221096407908\\
644	154.196777731988\\
648	154.224693972828\\
652	152.348881938488\\
656	150.672911205981\\
660	153.802016455023\\
664	154.162974250761\\
668	155.748715274432\\
672	157.177118620605\\
676	156.665144854627\\
680	149.182177262114\\
684	151.030159696361\\
688	151.052162984678\\
692	146.761146493011\\
696	144.542264835981\\
700	147.058398092272\\
704	148.486181114963\\
708	145.470051988485\\
712	145.525897121325\\
716	148.852861419408\\
720	148.811894502556\\
724	149.725461906577\\
728	148.915863444527\\
732	151.108271008195\\
736	149.128631871332\\
740	151.095727594229\\
744	152.127545310898\\
748	146.298882631858\\
752	147.102995011007\\
756	147.293194289098\\
760	148.968621996401\\
764	145.265751112508\\
768	142.530656584158\\
772	145.310417533216\\
776	141.265557521577\\
780	138.133461763252\\
784	141.516714066148\\
788	144.297590165861\\
792	145.530291945345\\
796	142.637121290565\\
800	143.909760495395\\
804	144.454449091527\\
808	140.08952336147\\
812	143.0262060116\\
816	137.552430262013\\
820	136.157779169627\\
824	136.91949865764\\
828	131.843271545589\\
832	133.169933480457\\
836	131.934136416835\\
840	129.140967679087\\
844	128.896689721368\\
848	130.109425822629\\
852	129.054491557948\\
856	125.722402897836\\
860	128.598001112894\\
864	125.083268941995\\
868	123.874905514326\\
872	125.099708687076\\
876	121.31466822523\\
880	122.588804134546\\
884	119.986041934699\\
888	123.160425585947\\
892	121.414421803555\\
896	123.508649313987\\
900	126.666408359099\\
904	127.680839864146\\
908	127.182417917287\\
912	127.418473603281\\
916	126.593220046166\\
920	129.975941268197\\
924	128.105135123425\\
928	126.188608101181\\
932	123.701763719005\\
936	122.522592390643\\
940	116.909655188159\\
944	117.162996235821\\
948	118.704044015499\\
952	113.742967820473\\
956	114.508752725865\\
960	116.858402825164\\
964	114.76856277364\\
968	118.137045337181\\
972	117.49209850528\\
976	114.53680777946\\
980	116.062414228757\\
984	119.519438335728\\
988	119.140234087904\\
992	120.071417879904\\
996	118.964610849507\\
1000	117.593879382498\\
1004	117.75755257682\\
1008	118.336468264656\\
1012	114.449229074038\\
1016	116.083581795464\\
1020	113.125704058732\\
1024	111.186615697731\\
1028	112.429407855069\\
1032	111.228505929434\\
1036	108.042508997076\\
1040	111.733830239479\\
1044	114.512254705432\\
1048	115.29344410707\\
1052	108.452221688564\\
1056	113.289127902551\\
1060	110.682883347267\\
1064	112.031713044938\\
1068	107.865831863669\\
1072	112.711069849698\\
1076	109.278258226696\\
1080	108.664399570892\\
1084	106.581389087752\\
1088	107.916466666484\\
1092	109.7230329737\\
1096	110.965092562748\\
1100	111.636849665074\\
1104	111.139905766896\\
1108	109.069411151473\\
1112	110.312309817599\\
1116	109.607810812109\\
1120	108.182420638261\\
1124	110.860699365826\\
1128	108.468898795813\\
1132	108.215300605802\\
1136	111.920090563131\\
1140	107.072037846281\\
1144	106.947838384963\\
1148	110.967868697082\\
1152	107.563050324154\\
1156	108.446035630039\\
1160	108.684749584184\\
1164	108.213637389844\\
1168	105.763639096862\\
1172	108.849829730347\\
1176	110.15117515053\\
1180	110.931436691852\\
1184	111.294404607659\\
1188	109.308137116461\\
1192	115.209994678147\\
1196	114.948403277442\\
1200	112.256711801929\\
1204	111.480608395757\\
1208	112.981502618476\\
1212	117.342473653397\\
1216	110.986372919933\\
1220	113.251755294275\\
1224	115.027271760892\\
1228	116.48650130503\\
1232	115.119757323704\\
1236	112.99311392858\\
1240	113.434070254349\\
1244	112.120914213179\\
1248	111.475115047781\\
1252	110.866281337238\\
1256	112.499290162909\\
1260	113.936615246894\\
1264	115.832418329244\\
1268	110.047599042195\\
1272	110.46318110443\\
1276	109.74545910116\\
1280	113.756037079812\\
1284	109.894944250149\\
1288	108.805655953785\\
1292	105.849284256183\\
1296	105.369542224106\\
1300	106.384049934269\\
1304	109.338766257526\\
1308	108.545427974142\\
1312	107.889969293351\\
1316	109.183108007551\\
1320	106.121554712235\\
1324	106.92541040812\\
1328	102.311537245296\\
1332	103.407118073573\\
1336	104.625658199364\\
1340	105.079531276474\\
1344	104.731869647702\\
1348	103.337789385308\\
1352	101.374761908703\\
1356	101.128970051345\\
1360	99.2400664148146\\
1364	100.481270723813\\
1368	99.7792127137857\\
1372	101.490585500529\\
1376	102.827389970401\\
1380	99.2486477928807\\
1384	101.74726066696\\
1388	99.6501693410068\\
1392	101.24660746246\\
1396	103.452521723426\\
1400	101.547778911863\\
1404	101.194140336626\\
1408	99.6564761115681\\
1412	97.2988017034321\\
1416	97.7930560296461\\
1420	98.1619331944698\\
1424	98.0726937441414\\
1428	99.1780805822708\\
1432	95.605953361901\\
1436	97.0629124693311\\
1440	98.4624427842013\\
1444	97.7365208249405\\
1448	94.7702234411888\\
1452	97.5874354047422\\
1456	97.3612799823482\\
1460	96.7542874113811\\
1464	96.3957021017662\\
1468	98.8135219470052\\
1472	97.1330676176247\\
1476	97.3000033051258\\
1480	94.5468248873896\\
1484	94.8505539325852\\
1488	93.5029037127258\\
1492	94.8272549903417\\
1496	100.253029213341\\
1500	96.9674908358195\\
1504	97.0029891918769\\
1508	97.1274908916177\\
1512	96.0234367443339\\
1516	98.461856403866\\
1520	95.5235181184031\\
1524	95.7301955272386\\
1528	95.5605635356634\\
1532	96.1048379646162\\
1536	95.6745957019033\\
1540	94.8747843938585\\
1544	94.9747915326622\\
1548	99.1257658406905\\
1552	94.0206992800248\\
1556	95.1928620624782\\
1560	93.4127306640791\\
1564	92.593201585832\\
1568	93.392041620653\\
1572	95.6922067384561\\
1576	95.8995642354363\\
1580	95.3846389889603\\
1584	95.2494616689668\\
1588	93.9427908001491\\
1592	96.0780869864829\\
1596	94.0230482053968\\
1600	95.239134191212\\
1604	93.7810976293366\\
1608	97.4314060578157\\
1612	97.0765577436137\\
1616	95.3221357080471\\
1620	96.1308286475067\\
1624	96.8024266170327\\
1628	94.700410900457\\
1632	97.2679064968299\\
1636	95.1456103074768\\
1640	93.7161661804984\\
1644	95.8233599480371\\
1648	93.6737178525543\\
1652	92.9172562700698\\
1656	94.8144976243229\\
1660	95.6766499833897\\
1664	94.6696925679137\\
1668	93.9584599494725\\
1672	92.5306055747688\\
1676	94.0426687208307\\
1680	93.7566068470886\\
1684	94.7071499799702\\
1688	91.4053375426638\\
1692	89.9730162447614\\
1696	92.0322459709477\\
1700	94.0545209111808\\
1704	90.0235228141202\\
1708	89.7393659698715\\
1712	89.0409164722167\\
1716	92.1746378282998\\
1720	96.3040610784901\\
1724	96.8524631818401\\
1728	99.2222833151368\\
1732	100.227155863078\\
1736	95.4717771081075\\
1740	95.3148509538303\\
1744	96.7490315950968\\
1748	98.7449963002434\\
1752	94.8954965789618\\
1756	94.9241860871786\\
1760	95.7513366291561\\
1764	94.9896149625311\\
1768	94.3782822606325\\
1772	94.2743106277985\\
1776	96.2190180455961\\
1780	92.5717879637432\\
1784	97.1272284521538\\
1788	96.1088231598616\\
1792	94.4110499447174\\
1796	93.6763614209854\\
1800	92.7048180376039\\
1804	93.6480436022475\\
1808	90.8519305002881\\
1812	92.4943240994986\\
1816	90.0089141093391\\
1820	90.3511912417555\\
1824	92.553340573905\\
1828	90.5750969225455\\
1832	91.370568197543\\
1836	91.0385698324454\\
1840	87.3289564224409\\
1844	89.7374473648489\\
1848	90.9877738102704\\
1852	90.7547441535287\\
1856	92.5500745655115\\
1860	88.1156977601486\\
1864	92.5570819436689\\
1868	88.9221229279745\\
1872	89.1809110620292\\
1876	89.9110973808986\\
1880	89.7424103148022\\
1884	89.7542617697345\\
1888	90.8525078456733\\
1892	90.9846477099738\\
1896	89.8692557869331\\
1900	89.5430778686249\\
1904	89.2241167668953\\
1908	90.5805870511938\\
1912	88.462983792346\\
1916	90.5911102451476\\
1920	89.8916741336423\\
1924	87.7818300584839\\
1928	88.5346541705539\\
1932	88.5751609615663\\
1936	91.3089774867522\\
1940	90.8388419761087\\
1944	86.4106873723151\\
1948	87.3201338850105\\
1952	87.5600332049391\\
1956	85.7972932614623\\
1960	88.1648222096821\\
1964	87.055430432842\\
1968	87.9263259698758\\
1972	86.3258656895064\\
1976	86.5263138276156\\
1980	86.3374903458211\\
1984	83.1434971061083\\
1988	86.9460648261359\\
1992	88.6201744256379\\
1996	86.3878200766586\\
2000	82.1859975568571\\
2004	83.0056626645749\\
2008	83.723821117061\\
2012	84.875354502455\\
2016	85.0989362152139\\
2020	86.0215067415401\\
2024	82.676844089789\\
2028	85.4235794082084\\
2032	86.4719074839511\\
2036	84.2851864819097\\
2040	85.9788524864842\\
2044	85.0210910753495\\
2048	84.2929871793946\\
2052	84.9566058390812\\
2056	85.3683125864265\\
2060	85.2375061684233\\
2064	85.0705602877821\\
2068	85.2389093462553\\
2072	84.3214981209588\\
2076	86.6091935261823\\
2080	86.857789151106\\
2084	86.0291698123796\\
2088	87.4033746467662\\
2092	85.9830122028855\\
2096	84.6945229256708\\
2100	83.9223895981064\\
2104	84.4462869931666\\
2108	81.841100273945\\
2112	81.4941130036601\\
2116	83.9052323456495\\
2120	81.3766869116445\\
2124	82.820930903344\\
2128	83.4290197081452\\
2132	84.3909140012847\\
2136	83.3808642980374\\
2140	84.5584199363929\\
2144	83.4377758766099\\
2148	83.534830888396\\
2152	83.4785494019222\\
2156	84.2533876114539\\
2160	86.0851486917423\\
2164	87.7615328387397\\
2168	84.8388037274203\\
2172	83.9196790680667\\
2176	85.0644106098819\\
2180	85.5998668667025\\
2184	85.0880144967406\\
2188	86.792128333622\\
2192	82.655164776336\\
2196	84.2567047058317\\
2200	86.2081298580482\\
2204	83.1361971179075\\
2208	84.0541972126445\\
2212	84.9911261746434\\
2216	83.3912287992303\\
2220	82.7229629660294\\
2224	83.6541682969836\\
2228	81.9501892922023\\
2232	82.8263320538539\\
2236	83.357350029002\\
2240	83.4970198628051\\
2244	83.9410412188179\\
2248	82.4881891963402\\
2252	83.0341407149351\\
2256	83.6820423053043\\
2260	79.6931933622708\\
2264	83.527104064305\\
2268	81.8104913093793\\
2272	79.5742838612163\\
2276	80.2913290564773\\
2280	84.2567106429744\\
2284	82.9531735865053\\
2288	83.1281301887586\\
2292	82.23441861115\\
2296	82.923070843636\\
2300	83.0260935352585\\
2304	81.2503125638152\\
2308	81.429066890685\\
2312	82.4601742856567\\
2316	84.9316045489969\\
2320	81.1768460652811\\
2324	81.5531661872338\\
2328	80.582899168116\\
2332	80.5021614278358\\
2336	81.6275886212405\\
2340	80.2974401052927\\
2344	83.0221859951713\\
2348	80.8755787313712\\
2352	80.2703900166537\\
2356	79.4081897271255\\
2360	80.8411565447361\\
2364	82.5783219973069\\
2368	80.5587578801685\\
2372	81.0455716553726\\
2376	80.3380179210742\\
2380	79.7411747323717\\
2384	79.9503155528944\\
2388	78.934223377249\\
2392	80.7421230402909\\
2396	80.5110795130578\\
2400	79.2940922404248\\
2404	79.5770755211841\\
2408	78.6137966524181\\
2412	77.9077641144735\\
2416	80.5984146039771\\
2420	79.3486776898744\\
2424	81.0155554398572\\
2428	80.3106760843988\\
2432	83.1498678466824\\
2436	80.4056490092513\\
2440	79.7975812677748\\
2444	79.7700965675688\\
2448	80.5639294765818\\
2452	79.7683942327439\\
2456	82.3284449388175\\
2460	79.5580279510437\\
2464	78.2222910911017\\
2468	81.0015582912042\\
2472	79.2720784923381\\
2476	78.1976361231037\\
2480	79.5402696912951\\
2484	80.1590707428896\\
2488	80.5466946209257\\
2492	79.3218704265501\\
2496	79.544507764839\\
2500	79.135356484385\\
2504	78.2372775275774\\
2508	79.3803164421677\\
2512	79.747597775102\\
2516	81.397831886541\\
2520	80.2463715781244\\
2524	78.5591079232305\\
2528	78.6536932525874\\
2532	81.0040464399808\\
2536	81.3806664456974\\
2540	82.354891766243\\
2544	81.4806668437341\\
2548	80.2887660830129\\
2552	80.4290998349642\\
2556	80.2901726334221\\
2560	80.6772326631784\\
2564	79.6333554256594\\
2568	80.3990004367755\\
2572	81.1657520402466\\
2576	81.3375943816702\\
2580	81.265466113168\\
2584	78.3385223088326\\
2588	77.3172996820486\\
2592	78.0547897858557\\
2596	79.6130487813741\\
2600	78.4172239278965\\
2604	77.4468953243776\\
2608	78.5904587788321\\
2612	76.8223511588316\\
2616	78.4539328143664\\
2620	80.9689639164687\\
2624	79.5918631179722\\
2628	77.3527821564586\\
2632	76.521680919526\\
2636	76.3374613127918\\
2640	77.8634859677159\\
2644	76.6062661738353\\
2648	78.9665602982446\\
2652	76.7565363646329\\
2656	75.6373463409605\\
2660	79.2337523338148\\
2664	77.9620546872127\\
2668	77.224191856707\\
2672	78.2521633386236\\
2676	76.8295807607302\\
2680	75.6677504611021\\
2684	79.4427125367085\\
2688	77.3358205336602\\
2692	77.7554191703778\\
2696	78.2366638378743\\
2700	77.6980213242759\\
2704	75.4793803491087\\
2708	77.7719249129863\\
2712	78.9883877462755\\
2716	78.4117180687475\\
2720	78.2200397255815\\
2724	80.8386609213324\\
2728	78.6700580594253\\
2732	79.4497273392774\\
2736	77.9517703403688\\
2740	79.4993464630372\\
2744	81.5486677224189\\
2748	79.2744655649176\\
2752	78.8880535768574\\
2756	78.8163094670919\\
2760	78.2580810097487\\
2764	79.2511278287656\\
2768	80.0639852952071\\
2772	80.9441322032539\\
2776	80.6204949491493\\
2780	77.2342332622038\\
2784	79.0053146396871\\
2788	79.0739944514003\\
2792	78.1100196494706\\
2796	77.4581872505557\\
2800	77.6294702365699\\
2804	80.6550168538074\\
2808	78.2465950897006\\
2812	79.5607941920222\\
2816	77.5918548447299\\
2820	77.8956947865385\\
2824	78.8148569366496\\
2828	80.2119750527982\\
2832	77.5094067385859\\
2836	78.7068272133567\\
2840	77.3076752918385\\
2844	76.2244383582107\\
2848	76.6965708779887\\
2852	76.2004148552844\\
2856	76.4127869976319\\
2860	75.5181324861575\\
2864	74.6818234866532\\
2868	78.8236246966281\\
2872	77.8098722177278\\
2876	75.6771995315608\\
2880	74.9335375537711\\
2884	76.1270905753342\\
2888	75.5509791472444\\
2892	78.0038986757035\\
2896	76.9471405646193\\
2900	78.3497388792844\\
2904	77.4850605670726\\
2908	79.9822605189484\\
2912	76.9086249272104\\
2916	77.1528655262129\\
2920	74.2825000977554\\
2924	77.2434359012572\\
2928	76.2082092683073\\
2932	76.5568787944331\\
2936	76.2019327796478\\
2940	78.9801303450419\\
2944	77.4770391825949\\
2948	80.6027298117613\\
2952	79.0336658835285\\
2956	78.9304434382357\\
2960	79.3335674347383\\
2964	81.776153658188\\
2968	77.0836313826117\\
2972	79.7263284486798\\
2976	78.1364072643618\\
2980	77.8277130888382\\
2984	79.6294113391938\\
2988	80.0737891094436\\
2992	79.2657757998881\\
2996	79.3060908691019\\
3000	78.7205402583695\\
3000	72.7066055709926\\
2996	73.5563629595965\\
2992	72.9571869233686\\
2988	73.8343725974147\\
2984	73.9089192710624\\
2980	71.7399815536565\\
2976	72.1709635004023\\
2972	74.1311383500805\\
2968	72.242431350123\\
2964	75.5921163474602\\
2960	74.0278728299263\\
2956	73.6515038980414\\
2952	73.2675454436789\\
2948	74.4126840879996\\
2944	72.0686985890983\\
2940	73.7114417844964\\
2936	71.1660682596628\\
2932	71.7155791324569\\
2928	70.6066109291645\\
2924	70.452671117475\\
2920	68.9584529112163\\
2916	71.5095717983965\\
2912	71.250620540856\\
2908	73.2806078960153\\
2904	72.1847733090775\\
2900	71.8901001306007\\
2896	70.9970967413107\\
2892	72.2760900220516\\
2888	69.9529328386477\\
2884	70.6746198628268\\
2880	69.4816735636656\\
2876	70.0593409550244\\
2872	71.9826235161445\\
2868	73.1581044034727\\
2864	68.7872204631571\\
2860	69.3820214273407\\
2856	70.9467718579563\\
2852	70.1814907544141\\
2848	70.7587691939453\\
2844	70.412941568737\\
2840	71.6880735445574\\
2836	72.1491604050978\\
2832	72.0220525789149\\
2828	73.5619611207721\\
2824	73.2597502203501\\
2820	71.3646538283413\\
2816	72.4276320033157\\
2812	73.3183146972522\\
2808	72.8221531428284\\
2804	74.9198500739438\\
2800	71.8445059088242\\
2796	71.5714666447541\\
2792	71.5880352839413\\
2788	72.3819060081196\\
2784	71.975669798182\\
2780	71.4094029854976\\
2776	73.6192818762607\\
2772	74.158388586501\\
2768	73.6462331902557\\
2764	72.9881352832015\\
2760	71.7697719401436\\
2756	72.5251063649339\\
2752	71.7825763736423\\
2748	72.4217391685664\\
2744	74.8109351168124\\
2740	72.6493226402191\\
2736	71.1697464521962\\
2732	72.9738384735867\\
2728	72.4799660925621\\
2724	74.650790356705\\
2720	71.8560613560537\\
2716	71.3692926841045\\
2712	72.1460467933536\\
2708	71.6285442461139\\
2704	69.5792013336929\\
2700	71.7534150492345\\
2696	72.0713570717517\\
2692	71.9388962470487\\
2688	71.6553779614513\\
2684	72.2440683200836\\
2680	69.6067172176331\\
2676	70.8030417708381\\
2672	72.1390278285882\\
2668	71.0240285541992\\
2664	71.5074325100242\\
2660	72.5929982769417\\
2656	69.2152273981248\\
2652	70.6764572510804\\
2648	71.7189963117129\\
2644	70.4730186705173\\
2640	71.60037392502\\
2636	70.0784619338498\\
2632	70.951795716567\\
2628	71.6187697994154\\
2624	72.5601193142387\\
2620	74.0323932187232\\
2616	72.5115172131642\\
2612	71.2424163754479\\
2608	71.3763404918428\\
2604	71.5692824832453\\
2600	72.119994794485\\
2596	72.9941687039815\\
2592	71.1826084093351\\
2588	70.5719550328839\\
2584	73.2554689963648\\
2580	74.3596218256502\\
2576	73.8863481650542\\
2572	75.7938413894848\\
2568	73.5195767969162\\
2564	73.9637227357542\\
2560	73.8829462834366\\
2556	74.6069367463899\\
2552	73.0039700441952\\
2548	73.526072874723\\
2544	74.2973724073379\\
2540	75.1411781946828\\
2536	74.6902106725633\\
2532	74.5871493932181\\
2528	71.7889138586332\\
2524	71.8161942883138\\
2520	74.3998751586431\\
2516	74.8479629165486\\
2512	74.2817779779527\\
2508	73.6991989440554\\
2504	72.4641543690178\\
2500	73.7763019809848\\
2496	73.5877185891586\\
2492	72.8426195581011\\
2488	74.4891090304009\\
2484	74.6853622046723\\
2480	73.9446278393719\\
2476	71.8645735744915\\
2472	73.1237788795766\\
2468	74.877968845791\\
2464	72.3989080501267\\
2460	73.6639687544565\\
2456	76.0537805762687\\
2452	72.9044259393505\\
2448	74.033972409567\\
2444	72.9910958952873\\
2440	73.8903927142931\\
2436	73.8636775013479\\
2432	76.7348588563917\\
2428	74.3562887596899\\
2424	74.7079875556335\\
2420	72.7724954698371\\
2416	74.1348413909598\\
2412	71.7555500939235\\
2408	72.5054285299444\\
2404	73.3664815427345\\
2400	73.2143067349899\\
2396	75.0089165421064\\
2392	74.1588082934645\\
2388	73.2919203537446\\
2384	74.280683038723\\
2380	74.3777724164009\\
2376	75.188922121289\\
2372	74.8553043633735\\
2368	75.728941935752\\
2364	76.950201409602\\
2360	75.2363904383828\\
2356	73.9992363280999\\
2352	74.7186918528682\\
2348	75.556436368616\\
2344	77.4061658908334\\
2340	74.0711679338246\\
2336	75.6943054365766\\
2332	74.9132630248764\\
2328	74.8431177153662\\
2324	75.9015853091351\\
2320	75.3108741215373\\
2316	79.2317640990363\\
2312	76.7663628704762\\
2308	75.8782454589986\\
2304	75.3275408819247\\
2300	77.0917453054938\\
2296	76.7515060589659\\
2292	77.2286325609056\\
2288	78.0702161762547\\
2284	76.6586521716397\\
2280	79.054383789997\\
2276	74.574268795739\\
2272	73.9674158631306\\
2268	75.7016498110656\\
2264	77.1209867775477\\
2260	73.8059431772662\\
2256	77.110883898597\\
2252	76.729716567685\\
2248	75.9149845356139\\
2244	76.9561398073949\\
2240	76.7532366531074\\
2236	76.8719271322625\\
2232	76.5752149742588\\
2228	76.4195233698335\\
2224	76.9837826800561\\
2220	76.0393863701043\\
2216	76.7963065326547\\
2212	78.9273361280733\\
2208	77.2358912256095\\
2204	76.8864849200988\\
2200	79.4660933172335\\
2196	77.5590226121266\\
2192	75.7700325143163\\
2188	79.1306096284433\\
2184	78.1652674039789\\
2180	78.8417030897577\\
2176	77.8435417599485\\
2172	77.5901181226614\\
2168	78.0384320815963\\
2164	79.9383150159538\\
2160	78.9636342979121\\
2156	78.0887189364689\\
2152	77.2228330066735\\
2148	77.0933902493911\\
2144	77.0945171946514\\
2140	78.23846095234\\
2136	77.3883830465729\\
2132	78.0608804315933\\
2128	76.6596663657865\\
2124	76.5807321947097\\
2120	75.2585500352642\\
2116	77.2395500900254\\
2112	75.9703874183464\\
2108	75.2488828242506\\
2104	76.9939459636113\\
2100	77.2774990420985\\
2096	77.8760266136318\\
2092	79.4773616469796\\
2088	80.1850534454911\\
2084	78.9132141183124\\
2080	79.9017219429113\\
2076	79.5701334112773\\
2072	77.5435976194842\\
2068	79.2852733859412\\
2064	78.6129976845891\\
2060	78.694985139971\\
2056	78.6155749710921\\
2052	78.0992667814926\\
2048	77.8183251897748\\
2044	78.2680475062156\\
2040	79.680099481609\\
2036	78.2325749387432\\
2032	79.16396145807\\
2028	78.4894470015433\\
2024	76.6946781389313\\
2020	79.4353342618947\\
2016	79.1281842216476\\
2012	78.567225658271\\
2008	77.8860728932331\\
2004	77.2890154513887\\
2000	76.3277515212407\\
1996	79.7150253691665\\
1992	82.4322779025189\\
1988	80.537893015387\\
1984	78.2771255496242\\
1980	80.5595428558489\\
1976	80.404725507822\\
1972	79.636333643977\\
1968	81.7680718139184\\
1964	80.4054633111751\\
1960	80.912080585238\\
1956	79.9943297148884\\
1952	81.4429539781837\\
1948	81.3628992392346\\
1944	80.17205592922\\
1940	84.5933852083836\\
1936	85.2096854055301\\
1932	81.8419634145125\\
1928	82.0280506072721\\
1924	82.0342818400563\\
1920	83.2623961949469\\
1916	84.1341227233591\\
1912	81.6238717861137\\
1908	83.4637683143822\\
1904	82.206843519517\\
1900	82.2737194389224\\
1896	82.0633392996256\\
1892	84.1676110823613\\
1888	82.5424293555721\\
1884	81.0246241290064\\
1880	81.825120606325\\
1876	81.1017576568378\\
1872	80.0216453097234\\
1868	80.5684569088932\\
1864	84.6913553452727\\
1860	80.1200779053073\\
1856	84.2739020826527\\
1852	82.4487231833861\\
1848	81.9163030570699\\
1844	82.2075507881116\\
1840	80.3062011930054\\
1836	82.6469918416979\\
1832	83.3191204413588\\
1828	83.1589753409905\\
1824	83.5996961344232\\
1820	81.5575807999311\\
1816	82.8695640243653\\
1812	83.6104290996852\\
1808	82.6918943968637\\
1804	84.3462060237508\\
1800	83.6638319036775\\
1796	83.8757496943144\\
1792	85.8994394732127\\
1788	87.0712046113547\\
1784	89.1552963115577\\
1780	84.9407146017383\\
1776	87.0193975111824\\
1772	86.8565114010636\\
1768	87.3788179604431\\
1764	86.718632445782\\
1760	88.8508870202069\\
1756	86.998355125804\\
1752	86.9449261911759\\
1748	89.4301616886769\\
1744	86.6509263734155\\
1740	85.9302036448357\\
1736	86.5781409106423\\
1732	88.3169058422198\\
1728	86.5940763030137\\
1724	85.6645060412417\\
1720	86.5525363348333\\
1716	84.8036597909781\\
1712	82.416202747957\\
1708	83.3831033117124\\
1704	83.401308430545\\
1700	87.5289933619659\\
1696	85.0316782325295\\
1692	83.1775442736372\\
1688	84.1894250358687\\
1684	87.1643410326752\\
1680	85.6949386983889\\
1676	86.0103875239671\\
1672	85.5950710853768\\
1668	86.4135592596995\\
1664	86.8369244779788\\
1660	87.7723392774714\\
1656	86.9600723337581\\
1652	86.4619593507343\\
1648	86.0665740819686\\
1644	87.0180424677008\\
1640	86.1418459353771\\
1636	86.5329667059988\\
1632	88.6773876796817\\
1628	86.547793833055\\
1624	89.6231114105055\\
1620	87.860572997868\\
1616	88.7923782488356\\
1612	88.8199130585323\\
1608	88.7094589158819\\
1604	85.8072118406997\\
1600	88.3604382926462\\
1596	87.5798944364287\\
1592	88.5637568709819\\
1588	87.4639382598783\\
1584	88.5050031578797\\
1580	87.8204622871674\\
1576	88.63558816365\\
1572	88.5923347705738\\
1568	86.6562310167496\\
1564	84.6457939215479\\
1560	86.2841826422001\\
1556	87.4674502590163\\
1552	86.4339716919261\\
1548	91.5515971109994\\
1544	87.7588919611273\\
1540	87.5671641173515\\
1536	87.355570841936\\
1532	87.5200048209097\\
1528	87.5198720827036\\
1524	86.9331872016734\\
1520	86.3909300667713\\
1516	89.1831015919533\\
1512	86.7592501558201\\
1508	87.5938746577601\\
1504	87.4200393727979\\
1500	86.3336385297272\\
1496	89.7553439466461\\
1492	85.8567311906202\\
1488	84.606963465584\\
1484	86.2837681700125\\
1480	86.1417876387943\\
1476	88.9684357238707\\
1472	88.6152356230169\\
1468	90.0907139217545\\
1464	87.7198860104928\\
1460	88.0893036664709\\
1456	89.0125801453602\\
1452	89.3250470564334\\
1448	85.9040073478013\\
1444	90.6629096931614\\
1440	89.7350963785309\\
1436	87.8984062871717\\
1432	87.4315275404853\\
1428	91.3893953356664\\
1424	89.7999688479501\\
1420	91.1560670393767\\
1416	90.5250421631692\\
1412	89.6906798740965\\
1408	93.3842629766849\\
1404	93.5694551554408\\
1400	94.6302497221719\\
1396	96.563318283554\\
1392	93.6336603839259\\
1388	91.6811159343271\\
1384	95.5732878298562\\
1380	93.046065483314\\
1376	95.8890570603247\\
1372	95.1755981648705\\
1368	93.3172052981039\\
1364	94.6137195210488\\
1360	92.7793473552523\\
1356	93.997541356667\\
1352	93.916363183603\\
1348	95.9178601260957\\
1344	94.6514290249315\\
1340	95.9948150274312\\
1336	96.0016763574966\\
1332	95.4457113981343\\
1328	94.1516442521931\\
1324	98.8543078905916\\
1320	97.5596154591178\\
1316	99.7961085993642\\
1312	98.4671985387025\\
1308	99.6322730421494\\
1304	98.1865192040718\\
1300	97.0957001441833\\
1296	95.965220851626\\
1292	95.5672785371927\\
1288	97.4372383692188\\
1284	99.4565218067411\\
1280	101.597686097727\\
1276	99.0650316988862\\
1272	100.046864743803\\
1268	98.7655542144946\\
1264	103.363599821056\\
1260	101.607418476084\\
1256	99.8738443574598\\
1252	98.6900184556959\\
1248	99.8614975357128\\
1244	98.5810870230807\\
1240	101.646323992477\\
1236	99.772722161278\\
1232	101.29486676967\\
1228	101.067264567324\\
1224	100.59325498012\\
1220	99.6791472338619\\
1216	98.8590060457175\\
1212	102.261335198178\\
1208	99.9866399750896\\
1204	97.9768007557626\\
1200	99.1966065079665\\
1196	100.402333904184\\
1192	99.2419337875214\\
1188	98.3514793970774\\
1184	98.8911128044094\\
1180	96.9207821351965\\
1176	99.6669015996605\\
1172	98.1179648789493\\
1168	97.6637039130938\\
1164	99.7176261998276\\
1160	100.754104582393\\
1156	100.037885667767\\
1152	98.4617472297881\\
1148	101.668715443592\\
1144	97.9066993472264\\
1140	97.9550767246978\\
1136	103.128207256475\\
1132	98.3476354795966\\
1128	97.4381287065033\\
1124	101.277320753566\\
1120	98.3979115130327\\
1116	99.5254033516854\\
1112	100.255195118171\\
1108	100.887182102481\\
1104	100.899801625925\\
1100	102.256283012527\\
1096	101.510401614074\\
1092	100.051765401027\\
1088	98.157258561388\\
1084	97.6501831038018\\
1080	98.972518018788\\
1076	99.4151045440878\\
1072	101.999973214989\\
1068	98.2358114522193\\
1064	101.147891184291\\
1060	99.7144823410584\\
1056	102.165101774011\\
1052	98.8787006479257\\
1048	103.996891386292\\
1044	103.288504828137\\
1040	101.359969475217\\
1036	99.1785720408821\\
1032	102.30358664309\\
1028	103.795909889854\\
1024	101.451274813308\\
1020	103.279753997432\\
1016	106.375856677457\\
1012	105.228765919096\\
1008	108.076329803954\\
1004	108.428543936065\\
1000	108.030309983695\\
996	107.666079168609\\
992	109.2502823985\\
988	108.632680485654\\
984	109.595060291213\\
980	104.70346781891\\
976	105.116751464294\\
972	107.217177931668\\
968	106.539062107163\\
964	106.141513787394\\
960	107.556924002349\\
956	105.379982649745\\
952	103.933556093034\\
948	107.091191990218\\
944	107.178121750255\\
940	108.138258021915\\
936	111.193403418195\\
932	112.999256185486\\
928	114.678212432129\\
924	116.118656490086\\
920	117.991033036989\\
916	113.685735726098\\
912	114.09823303084\\
908	115.077552002073\\
904	113.896765919215\\
900	113.450780263493\\
896	114.068525887312\\
892	112.894453894771\\
888	113.35745155731\\
884	111.305722520668\\
880	112.476890963441\\
876	113.456969063955\\
872	115.879334337435\\
868	113.560961184815\\
864	116.954769253026\\
860	119.242171633908\\
856	115.924742164121\\
852	118.771028824556\\
848	118.733196495765\\
844	117.431340864662\\
840	117.068106564644\\
836	120.061268655458\\
832	119.471218126168\\
828	119.868069699743\\
824	124.222866344636\\
820	120.372266346556\\
816	122.995727751695\\
812	126.364591402619\\
808	124.980644774159\\
804	129.620987135464\\
800	129.467921908871\\
796	128.147034771528\\
792	130.667285468895\\
788	129.414159161703\\
784	128.236508017247\\
780	125.319588470407\\
776	127.136433575665\\
772	131.312586295617\\
768	128.896477360829\\
764	131.91077477923\\
760	135.515315500445\\
756	133.852024495841\\
752	132.929346058626\\
748	133.421930283131\\
744	136.846626193309\\
740	135.736844779374\\
736	133.783397670208\\
732	133.457775552103\\
728	131.75454437764\\
724	135.057474777383\\
720	133.828077066413\\
716	133.066676125271\\
712	131.306319116835\\
708	128.89496149783\\
704	131.739286897994\\
700	130.748906372377\\
696	129.332871693953\\
692	130.57817806745\\
688	132.894513687855\\
684	133.005850242514\\
680	132.34334429842\\
676	137.632411459077\\
672	138.747765135708\\
668	136.416182985715\\
664	136.967174870169\\
660	138.58007953612\\
656	135.004188445938\\
652	137.05225262695\\
648	138.545435679768\\
644	137.788128443142\\
640	139.661256847182\\
636	138.570375157262\\
632	139.119484419957\\
628	140.309857956587\\
624	141.30429487576\\
620	140.00566463807\\
616	140.601316884979\\
612	144.684988025434\\
608	140.584300349303\\
604	142.404678223909\\
600	145.057573298158\\
596	148.551936637792\\
592	144.455437492486\\
588	144.731469818968\\
584	146.570387784837\\
580	144.663022304022\\
576	147.925255411732\\
572	145.42386130161\\
568	145.582192782624\\
564	147.80115823586\\
560	153.31399144613\\
556	150.409683278394\\
552	154.238603953039\\
548	153.453641930979\\
544	159.718452897218\\
540	155.458268330357\\
536	160.830975780149\\
532	160.38464409135\\
528	158.720369291556\\
524	155.49922218317\\
520	157.530736026587\\
516	162.749204124187\\
512	165.010942944677\\
508	162.994958945828\\
504	167.086207203051\\
500	162.96691071116\\
496	162.651911437842\\
492	161.631738251406\\
488	167.758662661108\\
484	162.698937062666\\
480	163.647696778614\\
476	162.827227193893\\
472	162.606977628504\\
468	162.370552740249\\
464	164.932287659806\\
460	166.437354851741\\
456	160.953350232836\\
452	162.52837323052\\
448	158.150587337\\
444	160.997131893155\\
440	165.921014470238\\
436	172.026493559776\\
432	171.047823230089\\
428	173.857644447207\\
424	174.730060092351\\
420	169.189021145807\\
416	168.113864721897\\
412	175.250591960519\\
408	171.728748232804\\
404	179.329496687931\\
400	180.978651546425\\
396	175.14345351954\\
392	181.293600313674\\
388	175.362865356016\\
384	179.389025684709\\
380	177.657605365722\\
376	183.745589733023\\
372	183.493583809982\\
368	185.429000838639\\
364	188.068262473701\\
360	184.368021640929\\
356	182.061500245785\\
352	186.264807452371\\
348	184.228047466813\\
344	181.702788576167\\
340	183.134368753379\\
336	182.162174134076\\
332	184.626763448312\\
328	181.025408727213\\
324	182.175568719197\\
320	178.939087821063\\
316	176.119741109751\\
312	174.436112964856\\
308	180.538177895195\\
304	180.536009180842\\
300	185.47523368396\\
296	188.947388827991\\
292	189.181509346089\\
288	192.791278846137\\
284	193.815763522413\\
280	192.63388972487\\
276	192.334799309092\\
272	188.242395544173\\
268	196.764442455179\\
264	195.182208275692\\
260	199.397842191503\\
256	202.283185240716\\
252	204.102544264393\\
248	204.138515428688\\
244	203.898982195205\\
240	204.544094392774\\
236	209.627625717275\\
232	207.434911831462\\
228	212.768051267542\\
224	209.319174785421\\
220	203.579478230255\\
216	197.537562529106\\
212	193.929703311549\\
208	195.637946214065\\
204	185.20173762697\\
200	187.086844464746\\
196	190.337177386223\\
192	188.509962377855\\
188	192.099278196717\\
184	196.174414825498\\
180	199.598198511558\\
176	189.148084595813\\
172	193.250312910528\\
168	195.211866231213\\
164	195.237896052358\\
160	193.727453421892\\
156	188.697621098866\\
152	185.802182649523\\
148	191.804614384412\\
144	193.8293402762\\
140	188.11897439918\\
136	198.006937911226\\
132	193.961420796326\\
128	200.759952100164\\
124	205.214501133904\\
120	201.217030079475\\
116	207.09043918664\\
112	209.891474115201\\
108	208.411010201572\\
104	211.148396718612\\
100	213.343134697277\\
96	211.777113820602\\
92	207.528475549147\\
88	217.751355248543\\
84	210.602321552102\\
80	214.600028465301\\
76	217.279842395303\\
72	217.0314767843\\
68	222.468215251024\\
64	223.085211277411\\
60	235.357091416651\\
56	229.014300776954\\
52	228.208401240312\\
48	219.546941873714\\
44	229.51493374383\\
40	220.662241813899\\
36	221.228789130825\\
32	211.62161898562\\
28	191.55828617028\\
24	191.329271081173\\
20	189.908710938707\\
16	158.753393528475\\
12	163.384076219264\\
8	140.428199110774\\
4	83.1462417062538\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
4	96.981764357959\\
8	154.62666656842\\
12	181.038089287384\\
16	173.000702784896\\
20	208.613653190035\\
24	204.373217894516\\
28	205.353661652574\\
32	222.04208813823\\
36	233.262075271752\\
40	231.612997051872\\
44	238.997880718122\\
48	228.346093701937\\
52	237.430737325873\\
56	238.710710347728\\
60	246.413117479381\\
64	233.55941228274\\
68	232.299031437894\\
72	228.043486613751\\
76	227.921472367371\\
80	225.555585359957\\
84	221.210112912842\\
88	229.209211389139\\
92	217.380637560671\\
96	222.539734766102\\
100	221.973914485484\\
104	221.413296479454\\
108	217.639665643474\\
112	221.076789067889\\
116	216.664902879152\\
120	210.18522523622\\
124	215.520923578992\\
128	209.741639135822\\
132	203.42081200049\\
136	206.995134188477\\
140	198.525306354086\\
144	204.421259469902\\
148	203.126093383367\\
152	196.976599273747\\
156	199.531457576108\\
160	204.432313524527\\
164	204.671103717748\\
168	204.611083868062\\
172	203.210097070312\\
176	197.4525875083\\
180	209.303766915198\\
184	205.36448989779\\
188	201.752387842054\\
192	197.134076989913\\
196	199.930790402619\\
200	196.526315522286\\
204	194.748065556866\\
208	204.086959004767\\
212	204.901297055178\\
216	207.189628509746\\
220	213.68966215096\\
224	218.545190363073\\
228	222.687869877392\\
232	217.232820871196\\
236	219.872242584876\\
240	213.84210233344\\
244	214.186868525417\\
248	214.855548449299\\
252	214.211393929327\\
256	212.653074630252\\
260	211.115986590421\\
264	204.52017183174\\
268	208.139218394962\\
272	197.617168139069\\
276	201.078975245623\\
280	202.023832793581\\
284	203.300621301113\\
288	202.136209413972\\
292	198.203623013303\\
296	198.051291730031\\
300	194.887022041018\\
304	188.512834441512\\
308	188.023426326696\\
312	182.762273200172\\
316	184.636895257381\\
320	187.386857692831\\
324	190.297004169096\\
328	190.036898016193\\
332	193.828526363433\\
336	191.562359701077\\
340	192.20567601084\\
344	190.119484041354\\
348	193.68490628556\\
352	195.642426689758\\
356	191.055120570734\\
360	193.280268477217\\
364	195.33669024194\\
368	192.550136576238\\
372	191.503579323036\\
376	190.548741630319\\
380	184.806714384454\\
384	186.885036146131\\
388	184.688028668175\\
392	190.069756674954\\
396	183.982726924232\\
400	189.579719341763\\
404	188.248155414128\\
408	179.265613018465\\
412	184.302950464416\\
416	176.478441147855\\
420	176.700660220927\\
424	184.054794783631\\
428	183.28392182726\\
432	180.144956450546\\
436	181.551106313248\\
440	174.556666001968\\
444	169.524642311969\\
448	167.587484234678\\
452	171.624882879165\\
456	169.290719703796\\
460	177.07863511929\\
464	173.479912066392\\
468	173.0664619543\\
472	172.136044559527\\
476	172.071840083641\\
480	173.85968329597\\
484	171.693053806632\\
488	177.149404784311\\
492	171.44548194012\\
496	171.022757694204\\
500	171.986715041136\\
504	175.81395701638\\
508	173.008988774325\\
512	173.917244942434\\
516	172.133473479492\\
520	166.245076664576\\
524	162.931160011901\\
528	166.538787197005\\
532	168.520023252394\\
536	169.95983246225\\
540	164.849933654619\\
544	168.912070988462\\
548	163.865605893881\\
552	163.912751207901\\
556	160.4174589676\\
560	164.008621426714\\
564	158.302448613057\\
568	154.851620339934\\
572	154.430782408323\\
576	157.799345829176\\
580	153.316842248886\\
584	155.186141179019\\
588	154.099249401055\\
592	153.478404787899\\
596	157.963453761553\\
600	153.620983318899\\
604	150.240119383805\\
608	149.610412899124\\
612	153.692198696294\\
616	149.787563131163\\
620	148.438775051675\\
624	149.357845307454\\
628	148.842424926352\\
632	147.024930817211\\
636	147.10364094181\\
640	147.941176627545\\
644	145.992453087565\\
648	146.385064826298\\
652	144.700567282719\\
656	142.83854982596\\
660	146.191047995572\\
664	145.565074560465\\
668	146.082449130074\\
672	147.962441878157\\
676	147.148778156852\\
680	140.762760780267\\
684	142.018004969438\\
688	141.973338336266\\
692	138.669662280231\\
696	136.937568264967\\
700	138.903652232325\\
704	140.112734006478\\
708	137.182506743158\\
712	138.41610811908\\
716	140.959768772339\\
720	141.319985784484\\
724	142.39146834198\\
728	140.335203911083\\
732	142.283023280149\\
736	141.45601477077\\
740	143.416286186801\\
744	144.487085752104\\
748	139.860406457494\\
752	140.016170534816\\
756	140.57260939247\\
760	142.241968748423\\
764	138.588262945869\\
768	135.713566972494\\
772	138.311501914416\\
776	134.200995548621\\
780	131.726525116829\\
784	134.876611041697\\
788	136.855874663782\\
792	138.09878870712\\
796	135.392078031046\\
800	136.688841202133\\
804	137.037718113495\\
808	132.535084067814\\
812	134.695398707109\\
816	130.274079006854\\
820	128.265022758092\\
824	130.571182501138\\
828	125.855670622666\\
832	126.320575803312\\
836	125.997702536147\\
840	123.104537121865\\
844	123.164015293015\\
848	124.421311159197\\
852	123.912760191252\\
856	120.823572530978\\
860	123.920086373401\\
864	121.019019097511\\
868	118.717933349571\\
872	120.489521512255\\
876	117.385818644593\\
880	117.532847548994\\
884	115.645882227684\\
888	118.258938571628\\
892	117.154437849163\\
896	118.788587600649\\
900	120.058594311296\\
904	120.78880289168\\
908	121.12998495968\\
912	120.75835331706\\
916	120.139477886132\\
920	123.983487152593\\
924	122.111895806756\\
928	120.433410266655\\
932	118.350509952245\\
936	116.857997904419\\
940	112.523956605037\\
944	112.170558993038\\
948	112.897618002858\\
952	108.838261956753\\
956	109.944367687805\\
960	112.207663413757\\
964	110.455038280517\\
968	112.338053722172\\
972	112.354638218474\\
976	109.826779621877\\
980	110.382941023834\\
984	114.557249313471\\
988	113.886457286779\\
992	114.660850139202\\
996	113.315345009058\\
1000	112.812094683097\\
1004	113.093048256443\\
1008	113.206399034305\\
1012	109.838997496567\\
1016	111.229719236461\\
1020	108.202729028082\\
1024	106.31894525552\\
1028	108.112658872461\\
1032	106.766046286262\\
1036	103.610540518979\\
1040	106.546899857348\\
1044	108.900379766784\\
1048	109.645167746681\\
1052	103.665461168245\\
1056	107.727114838281\\
1060	105.198682844163\\
1064	106.589802114614\\
1068	103.050821657944\\
1072	107.355521532343\\
1076	104.346681385392\\
1080	103.81845879484\\
1084	102.115786095777\\
1088	103.036862613936\\
1092	104.887399187363\\
1096	106.237747088411\\
1100	106.946566338801\\
1104	106.019853696411\\
1108	104.978296626977\\
1112	105.283752467885\\
1116	104.566607081897\\
1120	103.290166075647\\
1124	106.069010059696\\
1128	102.953513751158\\
1132	103.281468042699\\
1136	107.524148909803\\
1140	102.513557285489\\
1144	102.427268866095\\
1148	106.318292070337\\
1152	103.012398776971\\
1156	104.241960648903\\
1160	104.719427083289\\
1164	103.965631794836\\
1168	101.713671504978\\
1172	103.483897304648\\
1176	104.909038375095\\
1180	103.926109413524\\
1184	105.092758706034\\
1188	103.829808256769\\
1192	107.225964232834\\
1196	107.675368590813\\
1200	105.726659154948\\
1204	104.72870457576\\
1208	106.484071296783\\
1212	109.801904425787\\
1216	104.922689482825\\
1220	106.465451264068\\
1224	107.810263370506\\
1228	108.776882936177\\
1232	108.207312046687\\
1236	106.382918044929\\
1240	107.540197123413\\
1244	105.35100061813\\
1248	105.668306291747\\
1252	104.778149896467\\
1256	106.186567260184\\
1260	107.772016861489\\
1264	109.59800907515\\
1268	104.406576628345\\
1272	105.255022924117\\
1276	104.405245400023\\
1280	107.67686158877\\
1284	104.675733028445\\
1288	103.121447161502\\
1292	100.708281396688\\
1296	100.667381537866\\
1300	101.739875039226\\
1304	103.762642730799\\
1308	104.088850508146\\
1312	103.178583916027\\
1316	104.489608303458\\
1320	101.840585085676\\
1324	102.889859149356\\
1328	98.2315907487448\\
1332	99.4264147358537\\
1336	100.31366727843\\
1340	100.537173151952\\
1344	99.6916493363166\\
1348	99.6278247557018\\
1352	97.6455625461529\\
1356	97.5632557040059\\
1360	96.0097068850334\\
1364	97.5474951224309\\
1368	96.5482090059448\\
1372	98.3330918326995\\
1376	99.3582235153628\\
1380	96.1473566380973\\
1384	98.660274248408\\
1388	95.6656426376669\\
1392	97.4401339231928\\
1396	100.00792000349\\
1400	98.0890143170175\\
1404	97.3817977460336\\
1408	96.5203695441265\\
1412	93.4947407887643\\
1416	94.1590490964077\\
1420	94.6590001169233\\
1424	93.9363312960457\\
1428	95.2837379589686\\
1432	91.5187404511932\\
1436	92.4806593782514\\
1440	94.0987695813661\\
1444	94.1997152590509\\
1448	90.337115394495\\
1452	93.4562412305878\\
1456	93.1869300638542\\
1460	92.421795538926\\
1464	92.0577940561295\\
1468	94.4521179343799\\
1472	92.8741516203208\\
1476	93.1342195144983\\
1480	90.3443062630919\\
1484	90.5671610512988\\
1488	89.0549335891549\\
1492	90.341993090481\\
1496	95.0041865799935\\
1500	91.6505646827734\\
1504	92.2115142823374\\
1508	92.3606827746889\\
1512	91.391343450077\\
1516	93.8224789979097\\
1520	90.9572240925872\\
1524	91.331691364456\\
1528	91.5402178091835\\
1532	91.8124213927629\\
1536	91.5150832719197\\
1540	91.220974255605\\
1544	91.3668417468947\\
1548	95.338681475845\\
1552	90.2273354859755\\
1556	91.3301561607472\\
1560	89.8484566531396\\
1564	88.61949775369\\
1568	90.0241363187013\\
1572	92.1422707545149\\
1576	92.2675761995431\\
1580	91.6025506380639\\
1584	91.8772324134232\\
1588	90.7033645300137\\
1592	92.3209219287324\\
1596	90.8014713209127\\
1600	91.7997862419291\\
1604	89.7941547350182\\
1608	93.0704324868488\\
1612	92.948235401073\\
1616	92.0572569784414\\
1620	91.9957008226874\\
1624	93.2127690137691\\
1628	90.624102366756\\
1632	92.9726470882558\\
1636	90.8392885067378\\
1640	89.9290060579378\\
1644	91.4207012078689\\
1648	89.8701459672615\\
1652	89.6896078104021\\
1656	90.8872849790405\\
1660	91.7244946304306\\
1664	90.7533085229462\\
1668	90.186009604586\\
1672	89.0628383300728\\
1676	90.0265281223989\\
1680	89.7257727727388\\
1684	90.9357455063227\\
1688	87.7973812892663\\
1692	86.5752802591993\\
1696	88.5319621017386\\
1700	90.7917571365734\\
1704	86.7124156223326\\
1708	86.561234640792\\
1712	85.7285596100869\\
1716	88.4891488096389\\
1720	91.4282987066617\\
1724	91.2584846115409\\
1728	92.9081798090752\\
1732	94.272030852649\\
1736	91.0249590093749\\
1740	90.622527299333\\
1744	91.6999789842561\\
1748	94.0875789944601\\
1752	90.9202113850688\\
1756	90.9612706064913\\
1760	92.3011118246815\\
1764	90.8541237041565\\
1768	90.8785501105378\\
1772	90.5654110144311\\
1776	91.6192077783893\\
1780	88.7562512827408\\
1784	93.1412623818558\\
1788	91.5900138856082\\
1792	90.155244708965\\
1796	88.7760555576499\\
1800	88.1843249706407\\
1804	88.9971248129992\\
1808	86.7719124485759\\
1812	88.0523765995919\\
1816	86.4392390668522\\
1820	85.9543860208433\\
1824	88.0765183541641\\
1828	86.867036131768\\
1832	87.3448443194509\\
1836	86.8427808370716\\
1840	83.8175788077232\\
1844	85.9724990764803\\
1848	86.4520384336702\\
1852	86.6017336684574\\
1856	88.4119883240821\\
1860	84.117887832728\\
1864	88.6242186444708\\
1868	84.7452899184338\\
1872	84.6012781858763\\
1876	85.5064275188682\\
1880	85.7837654605636\\
1884	85.3894429493704\\
1888	86.6974686006227\\
1892	87.5761293961676\\
1896	85.9662975432794\\
1900	85.9083986537736\\
1904	85.7154801432062\\
1908	87.022177682788\\
1912	85.0434277892299\\
1916	87.3626164842533\\
1920	86.5770351642946\\
1924	84.9080559492701\\
1928	85.281352388913\\
1932	85.2085621880394\\
1936	88.2593314461412\\
1940	87.7161135922461\\
1944	83.2913716507676\\
1948	84.3415165621225\\
1952	84.5014935915614\\
1956	82.8958114881753\\
1960	84.53845139746\\
1964	83.7304468720085\\
1968	84.8471988918971\\
1972	82.9810996667417\\
1976	83.4655196677188\\
1980	83.448516600835\\
1984	80.7103113278663\\
1988	83.7419789207615\\
1992	85.5262261640784\\
1996	83.0514227229126\\
2000	79.2568745390489\\
2004	80.1473390579818\\
2008	80.804947005147\\
2012	81.721290080363\\
2016	82.1135602184307\\
2020	82.7284205017174\\
2024	79.6857611143602\\
2028	81.9565132048758\\
2032	82.8179344710105\\
2036	81.2588807103265\\
2040	82.8294759840466\\
2044	81.6445692907826\\
2048	81.0556561845847\\
2052	81.5279363102869\\
2056	81.9919437787593\\
2060	81.9662456541972\\
2064	81.8417789861856\\
2068	82.2620913660982\\
2072	80.9325478702215\\
2076	83.0896634687298\\
2080	83.3797555470086\\
2084	82.471191965346\\
2088	83.7942140461286\\
2092	82.7301869249326\\
2096	81.2852747696513\\
2100	80.5999443201024\\
2104	80.720116478389\\
2108	78.5449915490978\\
2112	78.7322502110033\\
2116	80.5723912178374\\
2120	78.3176184734543\\
2124	79.7008315490269\\
2128	80.0443430369659\\
2132	81.225897216439\\
2136	80.3846236723052\\
2140	81.3984404443665\\
2144	80.2661465356306\\
2148	80.3141105688936\\
2152	80.3506912042978\\
2156	81.1710532739614\\
2160	82.5243914948272\\
2164	83.8499239273468\\
2168	81.4386179045083\\
2172	80.754898595364\\
2176	81.4539761849152\\
2180	82.2207849782301\\
2184	81.6266409503598\\
2188	82.9613689810326\\
2192	79.2125986453261\\
2196	80.9078636589792\\
2200	82.8371115876409\\
2204	80.0113410190032\\
2208	80.645044219127\\
2212	81.9592311513583\\
2216	80.0937676659425\\
2220	79.3811746680668\\
2224	80.3189754885199\\
2228	79.1848563310179\\
2232	79.7007735140564\\
2236	80.1146385806323\\
2240	80.1251282579562\\
2244	80.4485905131064\\
2248	79.201586865977\\
2252	79.88192864131\\
2256	80.3964631019506\\
2260	76.7495682697685\\
2264	80.3240454209263\\
2268	78.7560705602225\\
2272	76.7708498621734\\
2276	77.4327989261081\\
2280	81.6555472164857\\
2284	79.8059128790725\\
2288	80.5991731825066\\
2292	79.7315255860278\\
2296	79.837288451301\\
2300	80.0589194203761\\
2304	78.2889267228699\\
2308	78.6536561748418\\
2312	79.6132685780665\\
2316	82.0816843240166\\
2320	78.2438600934092\\
2324	78.7273757481844\\
2328	77.7130084417411\\
2332	77.7077122263561\\
2336	78.6609470289085\\
2340	77.1843040195587\\
2344	80.2141759430024\\
2348	78.2160075499936\\
2352	77.4945409347609\\
2356	76.7037130276127\\
2360	78.0387734915594\\
2364	79.7642617034545\\
2368	78.1438499079602\\
2372	77.950438009373\\
2376	77.7634700211816\\
2380	77.0594735743863\\
2384	77.1154992958087\\
2388	76.1130718654968\\
2392	77.4504656668777\\
2396	77.7599980275821\\
2400	76.2541994877073\\
2404	76.4717785319593\\
2408	75.5596125911813\\
2412	74.8316571041985\\
2416	77.3666279974684\\
2420	76.0605865798558\\
2424	77.8617714977454\\
2428	77.3334824220444\\
2432	79.942363351537\\
2436	77.1346632552996\\
2440	76.8439869910339\\
2444	76.380596231428\\
2448	77.2989509430744\\
2452	76.3364100860472\\
2456	79.1911127575431\\
2460	76.6109983527501\\
2464	75.3105995706142\\
2468	77.9397635684976\\
2472	76.1979286859573\\
2476	75.0311048487976\\
2480	76.7424487653335\\
2484	77.422216473781\\
2488	77.5179018256633\\
2492	76.0822449923256\\
2496	76.5661131769988\\
2500	76.4558292326849\\
2504	75.3507159482976\\
2508	76.5397576931115\\
2512	77.0146878765274\\
2516	78.1228974015448\\
2520	77.3231233683837\\
2524	75.1876511057722\\
2528	75.2213035556103\\
2532	77.7955979165994\\
2536	78.0354385591304\\
2540	78.7480349804629\\
2544	77.889019625536\\
2548	76.907419478868\\
2552	76.7165349395797\\
2556	77.448554689906\\
2560	77.2800894733075\\
2564	76.7985390807068\\
2568	76.9592886168459\\
2572	78.4797967148657\\
2576	77.6119712733622\\
2580	77.8125439694091\\
2584	75.7969956525987\\
2588	73.9446273574663\\
2592	74.6186990975954\\
2596	76.3036087426778\\
2600	75.2686093611907\\
2604	74.5080889038115\\
2608	74.9833996353375\\
2612	74.0323837671397\\
2616	75.4827250137653\\
2620	77.5006785675959\\
2624	76.0759912161054\\
2628	74.485775977937\\
2632	73.7367383180465\\
2636	73.2079616233208\\
2640	74.731929946368\\
2644	73.5396424221763\\
2648	75.3427783049788\\
2652	73.7164968078566\\
2656	72.4262868695426\\
2660	75.9133753053783\\
2664	74.7347435986185\\
2668	74.1241102054531\\
2672	75.1955955836059\\
2676	73.8163112657842\\
2680	72.6372338393676\\
2684	75.8433904283961\\
2688	74.4955992475558\\
2692	74.8471577087133\\
2696	75.154010454813\\
2700	74.7257181867552\\
2704	72.5292908414008\\
2708	74.7002345795501\\
2712	75.5672172698146\\
2716	74.890505376426\\
2720	75.0380505408176\\
2724	77.7447256390187\\
2728	75.5750120759937\\
2732	76.211782906432\\
2736	74.5607583962825\\
2740	76.0743345516282\\
2744	78.1798014196157\\
2748	75.848102366742\\
2752	75.3353149752498\\
2756	75.6707079160129\\
2760	75.0139264749461\\
2764	76.1196315559836\\
2768	76.8551092427314\\
2772	77.5512603948775\\
2776	77.119888412705\\
2780	74.3218181238507\\
2784	75.4904922189346\\
2788	75.72795022976\\
2792	74.8490274667059\\
2796	74.5148269476549\\
2800	74.736988072697\\
2804	77.7874334638756\\
2808	75.5343741162645\\
2812	76.4395544446372\\
2816	75.0097434240228\\
2820	74.6301743074399\\
2824	76.0373035784999\\
2828	76.8869680867851\\
2832	74.7657296587504\\
2836	75.4279938092273\\
2840	74.4978744181979\\
2844	73.3186899634739\\
2848	73.727670035967\\
2852	73.1909528048492\\
2856	73.6797794277941\\
2860	72.4500769567491\\
2864	71.7345219749051\\
2868	75.9908645500504\\
2872	74.8962478669362\\
2876	72.8682702432926\\
2880	72.2076055587183\\
2884	73.4008552190805\\
2888	72.7519559929461\\
2892	75.1399943488776\\
2896	73.972118652965\\
2900	75.1199195049426\\
2904	74.8349169380751\\
2908	76.6314342074819\\
2912	74.0796227340332\\
2916	74.3312186623047\\
2920	71.6204765044858\\
2924	73.8480535093661\\
2928	73.4074100987359\\
2932	74.136228963445\\
2936	73.6840005196553\\
2940	76.3457860647692\\
2944	74.7728688858466\\
2948	77.5077069498805\\
2952	76.1506056636037\\
2956	76.2909736681385\\
2960	76.6807201323323\\
2964	78.6841350028241\\
2968	74.6630313663673\\
2972	76.9287333993802\\
2976	75.1536853823821\\
2980	74.7838473212474\\
2984	76.7691653051281\\
2988	76.9540808534291\\
2992	76.1114813616283\\
2996	76.4312269143492\\
3000	75.7135729146811\\
};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4	113.42482166154\\
8	175.747433248975\\
12	204.09520112246\\
16	210.00274143517\\
20	241.056278183688\\
24	258.5349990774\\
28	265.311401594769\\
32	256.455889367326\\
36	267.055463117947\\
40	271.076210685461\\
44	270.807436383194\\
48	262.59172649209\\
52	263.821830251016\\
56	269.113586556951\\
60	275.953562264143\\
64	269.159864616526\\
68	263.578955440844\\
72	262.923584193358\\
76	250.450936244237\\
80	246.989521517652\\
84	244.380755124453\\
88	242.660769668931\\
92	248.340550905239\\
96	238.827454698095\\
100	242.75693428239\\
104	244.828772457493\\
108	241.147067112337\\
112	245.261664169591\\
116	233.570470005159\\
120	237.779410018629\\
124	237.557740694686\\
128	234.14207586822\\
132	230.409439809387\\
136	235.735399181809\\
140	231.880823453179\\
144	230.274072073106\\
148	231.960753313931\\
152	232.031232741888\\
156	238.69113212728\\
160	238.020010465796\\
164	234.222872900925\\
168	235.991769222086\\
172	236.168476808019\\
176	237.538582948648\\
180	237.405340675602\\
184	231.48424004088\\
188	228.983315961431\\
192	232.430792617482\\
196	221.077934773871\\
200	225.323506463078\\
204	212.479191417019\\
208	221.47522099924\\
212	220.70543135558\\
216	222.014685456153\\
220	222.765088417817\\
224	220.944360906718\\
228	218.165858843582\\
232	219.089179584382\\
236	221.747813557336\\
240	220.330733690558\\
244	222.320211520216\\
248	219.530605979011\\
252	221.481079105883\\
256	215.904733575389\\
260	215.37307456513\\
264	208.940452869902\\
268	207.129339550566\\
272	211.561957542655\\
276	213.899540984219\\
280	211.657707670389\\
284	216.797173542262\\
288	209.913429072415\\
292	213.201272889153\\
296	217.110404298711\\
300	206.793058565286\\
304	216.492269593241\\
308	212.190885414991\\
312	208.785491375856\\
316	207.807554201604\\
320	206.210403396896\\
324	202.766684862374\\
328	207.875641376786\\
332	206.622379486728\\
336	198.785426574405\\
340	202.590436902092\\
344	197.338622908411\\
348	198.194255125812\\
352	199.51827438916\\
356	199.063858378273\\
360	195.678485429048\\
364	200.435456737162\\
368	198.728662550326\\
372	191.329061467456\\
376	202.318239227992\\
380	193.485313022033\\
384	191.128747498271\\
388	198.346980832481\\
392	199.652559485325\\
396	193.284042093917\\
400	198.197372441778\\
404	193.449511275068\\
408	191.958743526512\\
412	198.385092660584\\
416	188.655543398404\\
420	186.530340416536\\
424	191.920817623582\\
428	187.954704061131\\
432	188.051936216705\\
436	183.867574594463\\
440	188.069947649452\\
444	194.167272025683\\
448	194.664357354852\\
452	199.669989828992\\
456	204.559524030311\\
460	207.299440346031\\
464	198.941201755705\\
468	200.748951650921\\
472	192.722793597153\\
476	186.29610708616\\
480	182.845323841711\\
484	186.914417992801\\
488	185.896901923179\\
492	185.007540909108\\
496	182.545767656835\\
500	187.361715071816\\
504	187.3154291187\\
508	195.031905917064\\
512	191.8293200387\\
516	189.756167408468\\
520	189.510120037918\\
524	190.804946331784\\
528	192.388634313882\\
532	194.308962993894\\
536	194.907294446251\\
540	192.637727347977\\
544	192.681557843921\\
548	188.644118389587\\
552	189.20681076309\\
556	189.573954053871\\
560	188.986474134545\\
564	183.960262686654\\
568	180.788572724109\\
572	179.881975131486\\
576	182.636901161958\\
580	178.294022300966\\
584	182.521079928502\\
588	178.179483906395\\
592	182.974803950489\\
596	181.685270044862\\
600	185.400174389895\\
604	178.696628781284\\
608	180.479596100885\\
612	179.076041339667\\
616	177.268321927391\\
620	176.225957914244\\
624	175.921008541805\\
628	177.658116674766\\
632	174.266952816953\\
636	172.695996153533\\
640	170.759531717033\\
644	168.485226828283\\
648	172.241894833566\\
652	163.353430702437\\
656	170.740902029136\\
660	160.34080030524\\
664	168.351608973788\\
668	163.509754534964\\
672	161.710953913333\\
676	161.939619105275\\
680	163.261017319704\\
684	163.596653111076\\
688	160.520691194041\\
692	159.789182745325\\
696	154.782291712137\\
700	152.815750876559\\
704	159.013028591985\\
708	156.468302299858\\
712	157.323765057065\\
716	156.203412875488\\
720	157.829708999015\\
724	153.213101753474\\
728	150.581925851383\\
732	148.282575158028\\
736	147.391683702347\\
740	148.708055522478\\
744	149.233765338645\\
748	149.403604637459\\
752	148.442722248611\\
756	143.081984652696\\
760	144.412835232631\\
764	140.05807667497\\
768	143.968595048769\\
772	144.683235377296\\
776	141.900251735669\\
780	141.280352899133\\
784	142.220712540418\\
788	141.256968728609\\
792	140.178330558418\\
796	140.166003363464\\
800	139.10959087709\\
804	144.763537830802\\
808	141.511445146999\\
812	137.643432541572\\
816	140.290964253571\\
820	138.650311663055\\
824	137.506868878835\\
828	136.761590760741\\
832	140.977695785286\\
836	137.066885938926\\
840	136.612803978787\\
844	135.715619907824\\
848	137.29542741585\\
852	133.463361923189\\
856	135.199009611874\\
860	134.178037526875\\
864	131.939827526175\\
868	130.392179700114\\
872	128.847521596732\\
876	126.885836141761\\
880	128.816076312693\\
884	125.473413421747\\
888	125.467708712859\\
892	122.519121363116\\
896	123.03796895922\\
900	123.860338978139\\
904	123.523461799479\\
908	123.484886128482\\
912	121.199005647808\\
916	120.636430622067\\
920	121.851338939776\\
924	119.768233118871\\
928	124.571164522526\\
932	124.369787468392\\
936	121.692641345357\\
940	118.277772042265\\
944	115.797831050119\\
948	115.349967961283\\
952	116.054525276584\\
956	114.530439519632\\
960	114.905315082876\\
964	116.546697507456\\
968	118.952633368596\\
972	121.092411632138\\
976	116.665122600994\\
980	118.06258187379\\
984	117.748815703878\\
988	115.852337378662\\
992	118.258843011026\\
996	117.835084145751\\
1000	119.601076409831\\
1004	121.966109068465\\
1008	119.430013843259\\
1012	121.664923410624\\
1016	119.175466214983\\
1020	118.268166705541\\
1024	119.459662540633\\
1028	118.378700705247\\
1032	118.087540300675\\
1036	120.48600879788\\
1040	122.067281021065\\
1044	119.765003262804\\
1048	122.57838453414\\
1052	121.253934580799\\
1056	119.97538986471\\
1060	119.483564586456\\
1064	114.747658229291\\
1068	119.397372773487\\
1072	118.864364886015\\
1076	117.833638771812\\
1080	114.882188965579\\
1084	114.641870136843\\
1088	114.888789348637\\
1092	117.667051923708\\
1096	117.282229466249\\
1100	114.936893931401\\
1104	117.44672243077\\
1108	115.817906160779\\
1112	115.988769324407\\
1116	115.635925537145\\
1120	115.865461231679\\
1124	117.083104296383\\
1128	114.983903279725\\
1132	114.345892878169\\
1136	114.75743098975\\
1140	115.377380324201\\
1144	113.23216459555\\
1148	114.025499473652\\
1152	114.303164658238\\
1156	113.13754373282\\
1160	109.798097726511\\
1164	110.603575278856\\
1168	107.531308037635\\
1172	112.449965523897\\
1176	109.712380426914\\
1180	109.161032266803\\
1184	107.576263431669\\
1188	110.087435634664\\
1192	111.39184255966\\
1196	109.757189076\\
1200	109.414487339382\\
1204	108.949071861824\\
1208	109.090500326134\\
1212	112.767883876935\\
1216	109.399704885783\\
1220	108.986050089357\\
1224	110.300738693703\\
1228	107.714059780069\\
1232	106.807930211823\\
1236	109.327154935293\\
1240	109.768835034301\\
1244	108.820331872673\\
1248	109.37014697163\\
1252	106.202495122738\\
1256	107.799811826425\\
1260	105.632435937096\\
1264	106.331522477399\\
1268	107.623864506606\\
1272	105.454061590497\\
1276	103.484679570959\\
1280	105.511590222587\\
1284	102.92357316341\\
1288	103.666187617217\\
1292	100.824833725556\\
1296	100.905315438991\\
1300	102.047366477447\\
1304	102.733810801839\\
1308	100.676103663477\\
1312	101.205237143003\\
1316	100.708389272079\\
1320	101.10198593792\\
1324	99.4967023090462\\
1328	104.282213890325\\
1332	102.523776527545\\
1336	104.28856306267\\
1340	102.195217829528\\
1344	102.566131465189\\
1348	102.73812958262\\
1352	103.192546310868\\
1356	102.074792731385\\
1360	99.5305362269533\\
1364	99.8987172810009\\
1368	102.335246893797\\
1372	100.443680597976\\
1376	100.962424741881\\
1380	100.182538950927\\
1384	101.841598763512\\
1388	101.137259222733\\
1392	102.034424814881\\
1396	100.561717081399\\
1400	102.718409908027\\
1404	102.444318464768\\
1408	102.895084303991\\
1412	104.736549094154\\
1416	103.632375415324\\
1420	105.19223197175\\
1424	103.920238991285\\
1428	104.290709580882\\
1432	103.56913092872\\
1436	102.551691879725\\
1440	103.47349743771\\
1444	102.583166983469\\
1448	103.593255021065\\
1452	101.083184986686\\
1456	102.168098918372\\
1460	103.995851940526\\
1464	105.337667470364\\
1468	108.389731989511\\
1472	104.392830575766\\
1476	107.881710705115\\
1480	102.983793371053\\
1484	105.55731323192\\
1488	104.734350356421\\
1492	103.495614015218\\
1496	103.932449869388\\
1500	106.245987464339\\
1504	104.548873949801\\
1508	101.578485803141\\
1512	100.145379407987\\
1516	100.211267494196\\
1520	103.4040603892\\
1524	101.642495867519\\
1528	102.327819529102\\
1532	103.256767367033\\
1536	101.418189481664\\
1540	98.21683797286\\
1544	101.103092039916\\
1548	99.9465328712291\\
1552	98.6369172963072\\
1556	97.6631341736256\\
1560	98.8498337368621\\
1564	99.5837808731072\\
1568	97.1280215594652\\
1572	97.3719148872353\\
1576	96.7543328551702\\
1580	95.5595326939071\\
1584	100.703609677998\\
1588	98.4038734528471\\
1592	97.0225008220309\\
1596	96.435478604286\\
1600	96.2071387694901\\
1604	95.6260064207875\\
1608	96.167481291259\\
1612	94.3580832099602\\
1616	93.8167710664189\\
1620	92.355952841665\\
1624	93.1259447560216\\
1628	93.6790626823879\\
1632	91.9345204493199\\
1636	92.4814619979141\\
1640	91.3190130550215\\
1644	92.0652411920139\\
1648	91.7578414911906\\
1652	92.9559992992372\\
1656	91.8808577125204\\
1660	90.3035537880508\\
1664	88.4421374556085\\
1668	90.5921271466455\\
1672	91.8413337331559\\
1676	91.7405417987347\\
1680	92.6817049803199\\
1684	91.3408726024377\\
1688	94.3249149959932\\
1692	93.3504002740512\\
1696	92.2789628310885\\
1700	91.3100449139799\\
1704	93.1511778718308\\
1708	93.4015838035354\\
1712	93.659982399126\\
1716	92.2166862915439\\
1720	92.7134426611247\\
1724	92.3707868377106\\
1728	91.8659997340316\\
1732	94.2167686678116\\
1736	94.7029672939678\\
1740	97.4088371719006\\
1744	97.6288716619466\\
1748	94.9161643902989\\
1752	93.2505839792274\\
1756	92.2833730784858\\
1760	95.3994517952206\\
1764	93.2229016061736\\
1768	94.6187758385649\\
1772	97.3133279334662\\
1776	95.2458683440797\\
1780	94.4378306881212\\
1784	91.6895442820895\\
1788	93.3189545579777\\
1792	94.989228981063\\
1796	94.2062517510697\\
1800	93.873278328553\\
1804	92.8218940851435\\
1808	91.4125557185137\\
1812	89.8427597950512\\
1816	92.5363019515243\\
1820	92.7739487615064\\
1824	93.0992590508471\\
1828	95.2002241404545\\
1832	92.9446327709641\\
1836	90.6563337005779\\
1840	91.0835682860304\\
1844	93.9837989832292\\
1848	94.3163888617553\\
1852	94.4465244337216\\
1856	90.0601008136791\\
1860	90.389144830776\\
1864	90.9788254592698\\
1868	90.4418570312452\\
1872	90.1269284162341\\
1876	90.2564443956498\\
1880	87.9003739577113\\
1884	90.542183860904\\
1888	89.0484064807446\\
1892	90.9775236127766\\
1896	89.7918569903521\\
1900	89.7619757424352\\
1904	90.3663066852075\\
1908	88.49177509443\\
1912	87.6382215149872\\
1916	88.4049725391671\\
1920	89.7026310671938\\
1924	89.927909908112\\
1928	92.1626674642304\\
1932	89.9645868920502\\
1936	90.2066787782401\\
1940	89.442407696094\\
1944	89.6578564198059\\
1948	90.5236692835192\\
1952	88.5326150592204\\
1956	88.3959713231765\\
1960	90.5073703438663\\
1964	90.856390873326\\
1968	88.7226644973815\\
1972	91.8379540793288\\
1976	89.1254146124668\\
1980	89.4703257155739\\
1984	88.0611053330574\\
1988	88.2530414716236\\
1992	89.5913633137273\\
1996	88.3115011247562\\
2000	89.8495660411619\\
2004	87.5751937419343\\
2008	88.9518833423418\\
2012	88.9761828744301\\
2016	90.2326465424851\\
2020	91.0400578025713\\
2024	87.5904460586885\\
2028	87.9730005086605\\
2032	85.5981192430769\\
2036	86.690766059911\\
2040	84.1010662055299\\
2044	86.8282708720976\\
2048	86.239524439622\\
2052	86.6055902689295\\
2056	90.0390827617859\\
2060	84.9816470936819\\
2064	86.3453905856086\\
2068	85.3679897560535\\
2072	84.7047271472542\\
2076	86.3042181820798\\
2080	86.9524829346393\\
2084	85.3312996783721\\
2088	85.6715470824684\\
2092	85.7409871891622\\
2096	82.7147651546202\\
2100	85.4906418062935\\
2104	83.7935777252233\\
2108	84.8070149838581\\
2112	85.4515913900208\\
2116	85.8051228434869\\
2120	87.9320163377845\\
2124	86.2578770163462\\
2128	85.7797019222229\\
2132	84.933854653343\\
2136	81.9626830828955\\
2140	83.8704552649609\\
2144	83.9093206054099\\
2148	85.8719162040513\\
2152	88.6140777988713\\
2156	86.3832711077141\\
2160	85.3255448372337\\
2164	83.7126183395918\\
2168	84.6720391201081\\
2172	85.3359004640871\\
2176	84.451645915182\\
2180	86.9483522514053\\
2184	86.7832846081762\\
2188	86.9774273234902\\
2192	90.2632725957359\\
2196	86.753015761328\\
2200	86.7433445832835\\
2204	87.0329892788779\\
2208	90.6327016908707\\
2212	86.8459040158249\\
2216	87.8261991997512\\
2220	89.0992669595491\\
2224	86.0479217956135\\
2228	86.836042554022\\
2232	86.9615546355637\\
2236	85.2843568644489\\
2240	88.9109841508548\\
2244	86.6409551582342\\
2248	88.7273632811437\\
2252	86.0937671262471\\
2256	87.4632964881095\\
2260	88.1586603405543\\
2264	87.2286434489894\\
2268	87.6859689226486\\
2272	86.781049185499\\
2276	86.1905419069743\\
2280	87.8041324820456\\
2284	86.09651843496\\
2288	86.845690271791\\
2292	86.1936849323951\\
2296	86.6150155760165\\
2300	82.7223165032868\\
2304	83.7161675159145\\
2308	85.353294104874\\
2312	84.2846676283731\\
2316	85.0562514163993\\
2320	83.6855397403312\\
2324	86.3586527120423\\
2328	87.5411591916049\\
2332	84.5628965415866\\
2336	88.0806494432877\\
2340	85.1522813960042\\
2344	86.5129511780128\\
2348	84.1971611028303\\
2352	85.4632369733982\\
2356	84.5742699237227\\
2360	86.5174265446669\\
2364	84.5728972283919\\
2368	86.1615439867162\\
2372	85.5248756767425\\
2376	85.3953016324458\\
2380	86.8366391657731\\
2384	82.4017014193254\\
2388	86.8191098573328\\
2392	88.392907969421\\
2396	84.8125606990408\\
2400	86.337692015891\\
2404	86.0133281982573\\
2408	88.1557517691924\\
2412	86.2711037055481\\
2416	87.9576699260307\\
2420	88.1293589195208\\
2424	87.8892897260869\\
2428	86.8936262731106\\
2432	88.4620100819747\\
2436	87.3624399731943\\
2440	87.7435890151247\\
2444	86.7484529893471\\
2448	86.2184023664831\\
2452	86.840876405593\\
2456	86.312119701895\\
2460	86.2304672486305\\
2464	85.9023276374745\\
2468	86.9535806223048\\
2472	87.2668701234691\\
2476	87.3244197274018\\
2480	86.6968086717443\\
2484	88.2614118678761\\
2488	86.5335979825894\\
2492	88.3088163226094\\
2496	87.1206173081782\\
2500	87.4099128227975\\
2504	86.9244545969112\\
2508	86.8447985622478\\
2512	85.8954579764196\\
2516	86.2126501949047\\
2520	83.6887690343152\\
2524	86.5490635539171\\
2528	84.6222928120665\\
2532	84.7879419256047\\
2536	83.7746801013149\\
2540	83.3105606428588\\
2544	86.3800738715176\\
2548	84.5200207505164\\
2552	84.5572246418571\\
2556	83.8318118604028\\
2560	84.7067016531886\\
2564	84.3969881257172\\
2568	83.5802449426374\\
2572	84.2800187756927\\
2576	84.0845833422078\\
2580	84.0428322421569\\
2584	83.3257400877659\\
2588	82.9311317878216\\
2592	84.0573105912221\\
2596	83.1417927381658\\
2600	81.4555032376713\\
2604	85.1824357870197\\
2608	83.6138385506636\\
2612	83.6036942998425\\
2616	85.5496513752851\\
2620	85.8175290435939\\
2624	85.1100011704818\\
2628	87.6567263761161\\
2632	86.2769002975412\\
2636	86.5691079192073\\
2640	86.3555701083571\\
2644	87.3869029350809\\
2648	87.0600690283047\\
2652	87.3199457186022\\
2656	86.834409293632\\
2660	84.7154154459108\\
2664	83.7898967075344\\
2668	85.4995672033541\\
2672	83.8064503294394\\
2676	83.7279794816052\\
2680	81.7669498429332\\
2684	84.3917316761372\\
2688	83.5712455080934\\
2692	82.9080510334957\\
2696	85.294439037791\\
2700	86.5743280594114\\
2704	83.1937447011206\\
2708	84.5781319498848\\
2712	83.9252877273361\\
2716	84.6536797977375\\
2720	85.0348847436868\\
2724	85.6251508183524\\
2728	83.6736327273988\\
2732	85.2562349383601\\
2736	84.8098954204562\\
2740	86.4173848441942\\
2744	83.2615169356364\\
2748	80.9450129999972\\
2752	84.3806948148705\\
2756	82.8146575698892\\
2760	82.4321386603726\\
2764	84.2097462689159\\
2768	84.4487703419286\\
2772	82.8799250585614\\
2776	85.7901016172448\\
2780	83.390693848649\\
2784	83.5725956805336\\
2788	83.1851393658365\\
2792	81.0994854913186\\
2796	82.3884646244411\\
2800	80.6747222848493\\
2804	82.2146565889581\\
2808	82.1047766198635\\
2812	82.5380841947782\\
2816	82.7418659694418\\
2820	80.8316317020873\\
2824	82.3214745207685\\
2828	80.4184350500999\\
2832	81.1951441636203\\
2836	79.7144728512381\\
2840	78.0573386202432\\
2844	80.8271690095292\\
2848	80.1010677452317\\
2852	80.5725320858094\\
2856	82.3789828361364\\
2860	83.2995495896482\\
2864	81.7691169530717\\
2868	83.841284002656\\
2872	81.4575408246296\\
2876	81.9671261482591\\
2880	81.8409532679727\\
2884	81.9228655640874\\
2888	82.8034500914695\\
2892	81.0136235595016\\
2896	82.7142100496098\\
2900	82.370571131484\\
2904	84.3208878329288\\
2908	82.2309450323825\\
2912	80.7252264550963\\
2916	84.0139039121875\\
2920	83.5770333736695\\
2924	82.6545477020119\\
2928	84.550847358748\\
2932	81.2459137559828\\
2936	81.5364702920448\\
2940	82.3708429128936\\
2944	84.4823060125962\\
2948	82.7071849097678\\
2952	81.6443127966603\\
2956	82.5638781369489\\
2960	84.2960556325467\\
2964	81.0422392007548\\
2968	82.5198033784857\\
2972	80.992441954198\\
2976	79.9182156809729\\
2980	79.8941371234515\\
2984	79.3582667740681\\
2988	80.4507003305443\\
2992	77.9286411203221\\
2996	80.4208200968473\\
3000	80.8448333321357\\
3000	77.2122508804362\\
2996	77.080454463376\\
2992	74.0999639274899\\
2988	77.0236994088314\\
2984	75.6374243996118\\
2980	76.3038225059031\\
2976	76.2527297489757\\
2972	77.3593892171412\\
2968	78.8646921746207\\
2964	76.6837862999955\\
2960	80.549439569846\\
2956	78.6159366830508\\
2952	78.3452899922023\\
2948	79.0333944604405\\
2944	79.6786131345807\\
2940	78.6904409090474\\
2936	77.9575119656075\\
2932	77.6864835612055\\
2928	79.5407351482463\\
2924	78.7630415296164\\
2920	79.103017655682\\
2916	78.7268714333234\\
2912	76.9113963032682\\
2908	78.1423278652126\\
2904	80.1224144253817\\
2900	78.0317856423502\\
2896	77.2997349277444\\
2892	77.4463356929145\\
2888	79.0076406763204\\
2884	77.4597192312338\\
2880	78.2672255243197\\
2876	78.2793777049241\\
2872	77.8048252719775\\
2868	80.0145956876371\\
2864	78.7586300617239\\
2860	79.1984293467092\\
2856	78.6851798028443\\
2852	77.0333852958516\\
2848	76.5753968685961\\
2844	77.2201958355993\\
2840	74.4520464834102\\
2836	76.3360332859052\\
2832	77.5169233256771\\
2828	76.3271960463392\\
2824	78.8877542812669\\
2820	77.3238341670924\\
2816	79.1085160032304\\
2812	78.3693657771915\\
2808	77.8694116236323\\
2804	77.8943314880272\\
2800	76.6516255988654\\
2796	78.3936638892066\\
2792	76.8739205046932\\
2788	80.0225650181184\\
2784	80.0886695326487\\
2780	79.6325544630277\\
2776	81.9404494394625\\
2772	79.0206636151922\\
2768	80.472756735018\\
2764	80.6080236745902\\
2760	78.9358940615539\\
2756	79.2544826710168\\
2752	80.5991168517336\\
2748	77.3410924463606\\
2744	78.9295170764275\\
2740	82.1602498402256\\
2736	80.9413017643859\\
2732	81.1807233868433\\
2728	80.0548260040755\\
2724	81.2629006942528\\
2720	81.3368652478177\\
2716	80.8014392164615\\
2712	80.352064606779\\
2708	80.2318501101304\\
2704	78.9658649509589\\
2700	82.0404520664064\\
2696	81.7296817366181\\
2692	79.1697037591297\\
2688	79.6993080851197\\
2684	80.5701801048989\\
2680	77.5784459351973\\
2676	79.9081068812962\\
2672	79.4780747392896\\
2668	80.625540996111\\
2664	78.9426562653771\\
2660	79.8065521519764\\
2656	81.3036031390753\\
2652	81.3390085812761\\
2648	81.2416727211616\\
2644	83.1311843315934\\
2640	80.8608277808835\\
2636	81.8766858355774\\
2632	81.0653914327518\\
2628	83.2334472306854\\
2624	80.4910261879893\\
2620	82.3083144824123\\
2616	81.6964542290254\\
2612	79.2983474377052\\
2608	79.0857446261378\\
2604	80.4227922320673\\
2600	77.3816600001127\\
2596	79.763880926173\\
2592	80.1469296543574\\
2588	78.8180138300175\\
2584	79.870044650352\\
2580	79.2648991926019\\
2576	79.3017160539837\\
2572	80.6309321087978\\
2568	80.0390847528463\\
2564	79.4563693410531\\
2560	80.6020096998066\\
2556	79.8365267982455\\
2552	80.8700072763167\\
2548	80.6428558273757\\
2544	81.3506779706806\\
2540	80.0443219158618\\
2536	80.6097356418819\\
2532	81.7762563227464\\
2528	81.0085076617979\\
2524	82.6028558704399\\
2520	79.2976372820331\\
2516	81.9703577355165\\
2512	82.3804672743301\\
2508	83.0895263249712\\
2504	83.0446143846843\\
2500	82.6402510048059\\
2496	82.3522702106465\\
2492	83.6640724608501\\
2488	83.0848493346855\\
2484	84.3297489174456\\
2480	82.097647096477\\
2476	81.7558395901863\\
2472	82.3511113768034\\
2468	81.8147442764079\\
2464	81.7887139794052\\
2460	81.6443596088124\\
2456	81.4915420945994\\
2452	82.2352713299194\\
2448	82.2327799835837\\
2444	82.9203499701434\\
2440	83.7047228640883\\
2436	83.7771533378026\\
2432	83.3590813380209\\
2428	81.8007220498142\\
2424	83.7113634829526\\
2420	83.0674626287153\\
2416	83.1431070517986\\
2412	81.8894029904665\\
2408	83.3705396663688\\
2404	81.6590401288376\\
2400	81.5141900333997\\
2396	80.4462496028739\\
2392	82.9170040470445\\
2388	80.8690448639843\\
2384	77.7270203511264\\
2380	81.6241522195356\\
2376	79.4098800756385\\
2372	79.9108003999408\\
2368	81.387038651659\\
2364	79.4921918730461\\
2360	80.5368354768592\\
2356	78.8424833216027\\
2352	80.679286533769\\
2348	78.9024540364023\\
2344	81.1570196363034\\
2340	80.3392537140619\\
2336	83.1156386656161\\
2332	80.1157314905556\\
2328	83.0847999290343\\
2324	81.4749250600419\\
2320	79.1977012451394\\
2316	80.356104898509\\
2312	80.4287757755765\\
2308	80.8037945052009\\
2304	79.9904104143892\\
2300	78.4935733058373\\
2296	81.9841743480525\\
2292	80.6595741842233\\
2288	82.1789131094789\\
2284	80.9340668768428\\
2280	82.1395057052883\\
2276	81.0639392430488\\
2272	81.9722838117544\\
2268	82.0903575985516\\
2264	82.9224169518769\\
2260	83.0691158812622\\
2256	82.743970297613\\
2252	81.7898270809141\\
2248	83.6010582466038\\
2244	82.4220039582474\\
2240	84.1360017977656\\
2236	81.7325079218246\\
2232	82.6646674154373\\
2228	82.0937911056193\\
2224	82.701704254817\\
2220	84.7537953446364\\
2216	84.4322168378409\\
2212	82.7740052017871\\
2208	84.7680942818219\\
2204	82.4936393996471\\
2200	82.5766000504968\\
2196	82.8123642641016\\
2192	86.0017423038803\\
2188	82.7654586150622\\
2184	82.2818756202824\\
2180	82.237166982806\\
2176	80.4325781201056\\
2172	80.3131770821712\\
2168	81.0735181918499\\
2164	79.8446133791982\\
2160	82.0131082303974\\
2156	81.9031094664653\\
2152	84.1325965115683\\
2148	82.4213205283608\\
2144	80.3903473755517\\
2140	80.0771341456942\\
2136	77.8506674546283\\
2132	80.5438694314412\\
2128	80.9491665947073\\
2124	81.4793176213432\\
2120	82.8216801770207\\
2116	81.3512825017481\\
2112	80.9523300707072\\
2108	81.0879290406293\\
2104	80.4044089966546\\
2100	81.2129822871232\\
2096	78.8820248875219\\
2092	81.3812227890556\\
2088	81.3975683248755\\
2084	80.8143763409156\\
2080	82.3324381632014\\
2076	82.3797866512995\\
2072	80.9089211745857\\
2068	81.166617875005\\
2064	82.7545728273145\\
2060	80.6782577655501\\
2056	85.5069359457309\\
2052	81.9548802110631\\
2048	82.2076444195473\\
2044	82.6016522765195\\
2040	80.048642415017\\
2036	82.700248869052\\
2032	81.6865334386321\\
2028	84.0247246854384\\
2024	83.3632215187226\\
2020	86.3456237782381\\
2016	85.466631880318\\
2012	84.0328406964183\\
2008	84.8506826889803\\
2004	83.6510435282937\\
2000	85.6347930755683\\
1996	84.4460525589814\\
1992	85.2868565288401\\
1988	84.4383409884524\\
1984	84.0727984684271\\
1980	85.5949612061193\\
1976	84.2931563819001\\
1972	87.0994694087942\\
1968	84.1946754623269\\
1964	86.289659113647\\
1960	85.0146401272357\\
1956	84.110502524572\\
1952	83.4607277159275\\
1948	84.4606577997405\\
1944	84.2905430543814\\
1940	83.5706465937666\\
1936	85.1189289154587\\
1932	84.7935947507265\\
1928	86.8401611594335\\
1924	84.0267019114152\\
1920	85.2523151766922\\
1916	82.9236740455974\\
1912	82.6702356819272\\
1908	83.2105969863237\\
1904	84.6609035415457\\
1900	84.8915146844298\\
1896	85.2199550288989\\
1892	86.4377982634497\\
1888	84.9455424630523\\
1884	86.4404099833648\\
1880	84.4535375975168\\
1876	86.0826572104676\\
1872	86.1871903030914\\
1868	85.5686307288927\\
1864	86.2959753254457\\
1860	85.8514076067313\\
1856	86.3230255795339\\
1852	89.0489214287029\\
1848	89.6002691024099\\
1844	89.5690481995109\\
1840	87.34966484005\\
1836	86.8924297699079\\
1832	88.6427554129214\\
1828	90.2813480609256\\
1824	88.9721827653727\\
1820	88.0597351243861\\
1816	90.3237323781162\\
1812	86.2193195807392\\
1808	87.6437924666775\\
1804	88.100663589539\\
1800	89.7335297469956\\
1796	90.1552018508587\\
1792	90.7167910492241\\
1788	89.0163946970798\\
1784	87.7719483561866\\
1780	90.0431711535429\\
1776	90.3035523651751\\
1772	92.181488317226\\
1768	90.1614895349532\\
1764	89.2072696268641\\
1760	90.0804527616454\\
1756	87.761306122414\\
1752	88.8628697913167\\
1748	90.667026000246\\
1744	92.6997098261829\\
1740	92.4700014535404\\
1736	90.2897329461221\\
1732	89.2603959242029\\
1728	88.0728550277234\\
1724	87.4334086519379\\
1720	88.5381941207958\\
1716	87.4260077091976\\
1712	87.417713989556\\
1708	87.9450009508323\\
1704	88.4906264500564\\
1700	86.8367771015219\\
1696	87.3632937207041\\
1692	88.6754046860307\\
1688	89.7003605827279\\
1684	86.5426039644434\\
1680	87.8734961737548\\
1676	87.4159245901466\\
1672	86.93714469134\\
1668	86.3676870487409\\
1664	84.7456706216789\\
1660	85.8069366360821\\
1656	87.4067933367131\\
1652	88.5095853930238\\
1648	87.37347964367\\
1644	87.4509427489125\\
1640	86.6773934978548\\
1636	88.111167343773\\
1632	87.5721916354661\\
1628	88.9744374404734\\
1624	88.893967508419\\
1620	88.929424825542\\
1616	90.1241229856956\\
1612	89.9810908327043\\
1608	92.0716404304255\\
1604	91.6250513690157\\
1600	91.3398226912543\\
1596	91.8314180480617\\
1592	91.8684602718172\\
1588	92.8337851244416\\
1584	94.2014595111429\\
1580	90.0094185090815\\
1576	91.3712476840419\\
1572	91.5048348604806\\
1568	90.8115037333116\\
1564	93.948925768764\\
1560	92.7009554905634\\
1556	91.7019714690808\\
1552	93.4940327845274\\
1548	93.8995964756815\\
1544	94.646908719045\\
1540	92.1749201792711\\
1536	94.3098986004002\\
1532	96.5225131203365\\
1528	96.0009798508334\\
1524	95.3453476241801\\
1520	96.6629740392971\\
1516	93.8701026973591\\
1512	93.8157234864943\\
1508	94.8836368663482\\
1504	97.8427985734182\\
1500	98.5570442175612\\
1496	96.2331756572756\\
1492	95.9357189367223\\
1488	98.4498747225902\\
1484	98.5249584481313\\
1480	97.3105659689997\\
1476	100.858517764801\\
1472	98.3029166599845\\
1468	102.029412999911\\
1464	100.328982862099\\
1460	98.5745918804561\\
1456	96.0260707715993\\
1452	96.0658118708612\\
1448	97.9557580327259\\
1444	97.0395137535578\\
1440	97.6448479035524\\
1436	96.6708068710095\\
1432	97.7172123690157\\
1428	97.7043975296539\\
1424	98.091756263336\\
1420	96.911240504705\\
1416	96.3252597252831\\
1412	98.4706764374803\\
1408	96.7207052603414\\
1404	96.4377369239499\\
1400	96.521962473328\\
1396	94.6710349090339\\
1392	95.4336510847308\\
1388	94.3996062667401\\
1384	95.0900304228658\\
1380	94.5624488663983\\
1376	94.424523539439\\
1372	94.0558408886127\\
1368	95.7090722232743\\
1364	93.5926305077815\\
1360	93.8584317532882\\
1356	95.344713150533\\
1352	97.7249882685942\\
1348	97.1660492317308\\
1344	96.063496895174\\
1340	96.6252853263875\\
1336	98.4689304440022\\
1332	96.9173278419861\\
1328	99.3623726946616\\
1324	94.9031912098765\\
1320	96.3852452890008\\
1316	95.0499784526151\\
1312	96.5544562424087\\
1308	95.8377168314465\\
1304	97.1443125418069\\
1300	96.3925628283032\\
1296	94.9997881730507\\
1292	95.2364247061639\\
1288	98.7136760018524\\
1284	97.3855307746973\\
1280	99.6588396977697\\
1276	98.2555495880342\\
1272	99.2335944211038\\
1268	102.060462070898\\
1264	100.079939423019\\
1260	100.301454702577\\
1256	101.579687815575\\
1252	101.267754261617\\
1248	102.486180118073\\
1244	102.429618036534\\
1240	103.065755233061\\
1236	104.051799533192\\
1232	100.481998985003\\
1228	101.000517988149\\
1224	103.338341199319\\
1220	102.958738856054\\
1216	103.579679196773\\
1212	106.540426543917\\
1208	104.477275058322\\
1204	103.600312512803\\
1200	104.254140968046\\
1196	104.445358893029\\
1192	105.921114501562\\
1188	104.447458207834\\
1184	101.623010051535\\
1180	103.77718695252\\
1176	102.550356166882\\
1172	105.630422756953\\
1168	102.812127527289\\
1164	105.074008065022\\
1160	102.794944049082\\
1156	106.809798449406\\
1152	107.82096765268\\
1148	108.118627718921\\
1144	106.797755478896\\
1140	108.086783421788\\
1136	106.762394910456\\
1132	107.833011204676\\
1128	108.040056632482\\
1124	109.017429249645\\
1120	107.045669278535\\
1116	105.953487119697\\
1112	107.841401419349\\
1108	106.306175351544\\
1104	108.739843724077\\
1100	107.230814782772\\
1096	110.910827058071\\
1092	110.711763643307\\
1088	108.997836811404\\
1084	106.437940689801\\
1080	106.171953173599\\
1076	109.253356151492\\
1072	110.535664302164\\
1068	111.108835724213\\
1064	108.203369926504\\
1060	112.753476318842\\
1056	114.094528919557\\
1052	114.295045888568\\
1048	115.325795626941\\
1044	113.064804639332\\
1040	114.010390249188\\
1036	112.471026709019\\
1032	111.521562715832\\
1028	112.249937589835\\
1024	113.194595307483\\
1020	111.996904928977\\
1016	111.952711765813\\
1012	114.089858661552\\
1008	112.568456818403\\
1004	114.725458167185\\
1000	112.892867153931\\
996	110.999171865383\\
992	111.536940152983\\
988	109.184583419568\\
984	111.754710622494\\
980	111.571340928264\\
976	110.348338320094\\
972	111.865758094949\\
968	110.623066764911\\
964	110.396311541831\\
960	108.157549061995\\
956	109.567996354817\\
952	109.487854258163\\
948	110.091369710504\\
944	109.891012875846\\
940	112.006909137804\\
936	114.610905035953\\
932	114.851978098421\\
928	115.714244890422\\
924	112.900490266926\\
920	112.642923336768\\
916	112.382450988994\\
912	112.736899847143\\
908	114.778398438146\\
904	115.153175750119\\
900	115.725202784236\\
896	114.316413631248\\
892	114.044692085241\\
888	115.879078959015\\
884	115.158312296889\\
880	119.923784721021\\
876	118.43459254732\\
872	119.646082524179\\
868	118.931390736783\\
864	120.87829805142\\
860	122.752290182437\\
856	121.645796413358\\
852	121.53845866621\\
848	123.83692086064\\
844	122.451643425219\\
840	124.498392258041\\
836	124.572936275766\\
832	126.08634168968\\
828	123.767285363915\\
824	123.554384840174\\
820	123.448889138972\\
816	126.88138311237\\
812	124.348761790478\\
808	128.181620054623\\
804	128.645596647656\\
800	126.155822424688\\
796	127.368712697278\\
792	127.065012227089\\
788	126.138577411966\\
784	127.984904237692\\
780	129.065875872104\\
776	127.394286238691\\
772	131.48212324041\\
768	130.467493173281\\
764	127.771185778344\\
760	132.400724080335\\
756	130.791114482883\\
752	136.390282360509\\
748	135.901952105753\\
744	137.234605403717\\
740	136.550964316898\\
736	134.840853032589\\
732	135.24629206584\\
728	136.410665017668\\
724	139.281652877978\\
720	143.339523368148\\
716	141.766153190026\\
712	142.924716213944\\
708	142.043881492637\\
704	144.655997982423\\
700	142.196704841807\\
696	141.608361776759\\
692	147.101800959665\\
688	147.476897224983\\
684	152.979623615062\\
680	148.460043615506\\
676	148.445188057498\\
672	148.727166138416\\
668	151.456463623685\\
664	154.687184827332\\
660	147.813474104093\\
656	152.807642587775\\
652	149.243074834591\\
648	154.113346955949\\
644	153.316119745657\\
640	154.682135281802\\
636	154.987591604904\\
632	157.527446313896\\
628	161.958230849143\\
624	161.539706191352\\
620	163.374236672054\\
616	164.289120453087\\
612	165.601550948365\\
608	167.792396232543\\
604	165.348431260448\\
600	169.765433585309\\
596	166.514194799041\\
592	169.510688555219\\
588	166.524070154867\\
584	170.153068037062\\
580	165.448883165029\\
576	168.597607349925\\
572	167.014405379363\\
568	164.659953969137\\
564	169.936665084867\\
560	174.062923683791\\
556	174.653857782904\\
552	176.175608354238\\
548	174.785865284647\\
544	178.242340300267\\
540	176.944373061643\\
536	180.371280279849\\
532	181.042087479969\\
528	179.27256135572\\
524	178.31598995677\\
520	178.263638087782\\
516	179.252391712607\\
512	179.943929842931\\
508	183.345951921149\\
504	174.686705858166\\
500	175.544004413974\\
496	171.008794904753\\
492	172.180792649909\\
488	173.31717948046\\
484	172.740879410107\\
480	170.037013526227\\
476	172.452742199392\\
472	179.317901970904\\
468	183.689143109148\\
464	183.163881899175\\
460	191.026100272573\\
456	188.149833294102\\
452	184.765988354714\\
448	180.678774690821\\
444	179.348079463875\\
440	175.515970698806\\
436	173.262186911511\\
432	177.661566460907\\
428	175.4712288615\\
424	179.113570678891\\
420	174.222982813423\\
416	178.161421617972\\
412	184.963361038885\\
408	177.581530591347\\
404	180.366813215164\\
400	183.018891709477\\
396	181.835200509432\\
392	185.796428034823\\
388	183.681004235856\\
384	179.630231177575\\
380	180.804984657628\\
376	189.352130694734\\
372	177.670203156253\\
368	186.049492644686\\
364	187.959499639184\\
360	183.778254359539\\
356	187.298810252023\\
352	190.575463505971\\
348	188.631582732816\\
344	186.85104745053\\
340	192.115152965017\\
336	187.978248023219\\
332	194.43990444724\\
328	194.025462801639\\
324	192.373127315484\\
320	194.886324997833\\
316	195.527955243645\\
312	196.039800135069\\
308	196.773468302304\\
304	201.153379579619\\
300	193.726865799138\\
296	201.465044121625\\
292	196.425552384041\\
288	197.685766473078\\
284	203.281514098724\\
280	201.021378670103\\
276	202.848537163833\\
272	202.117132412503\\
268	199.036216737284\\
264	202.188468036914\\
260	204.80543041483\\
256	207.340933213866\\
252	209.512848553311\\
248	205.060580235406\\
244	206.44371932461\\
240	205.397635062099\\
236	204.147979317278\\
232	202.846159094397\\
228	199.662321894567\\
224	205.569580479227\\
220	204.356791098718\\
216	206.113386132275\\
212	205.753420378495\\
208	207.911402783101\\
204	200.854286619816\\
200	209.478613931225\\
196	206.288928833384\\
192	217.429833156725\\
188	213.859953947731\\
184	214.712063917694\\
180	219.388835711954\\
176	218.102912586687\\
172	218.539914309524\\
168	219.791949427873\\
164	217.979327022126\\
160	222.535971369285\\
156	221.63376261179\\
152	219.134187595106\\
148	221.410773936413\\
144	222.332341094605\\
140	219.33293971612\\
136	224.611145379545\\
132	219.976061128386\\
128	221.545904462719\\
124	224.226736601482\\
120	223.63885469018\\
116	216.955998877372\\
112	227.446279904622\\
108	223.26594948045\\
104	228.735880620296\\
100	228.313473125782\\
96	224.859775764449\\
92	232.189789204707\\
88	228.279655008601\\
84	229.071981627346\\
80	230.686318040605\\
76	235.101154198745\\
72	245.522758394035\\
68	249.469972458886\\
64	255.256781880796\\
60	262.08872339804\\
56	254.330678231962\\
52	251.951856148244\\
48	250.506906666018\\
44	255.918759052365\\
40	247.405023972093\\
36	242.553132648809\\
32	233.096328785544\\
28	234.251089959651\\
24	229.262024450029\\
20	212.642672363097\\
16	182.996702793291\\
12	172.97074403229\\
8	142.960537309237\\
4	70.3371993121304\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
4	91.8810104868354\\
8	159.353985279106\\
12	188.532972577375\\
16	196.499722114231\\
20	226.849475273392\\
24	243.898511763714\\
28	249.78124577721\\
32	244.776109076435\\
36	254.804297883378\\
40	259.240617328777\\
44	263.363097717779\\
48	256.549316579054\\
52	257.88684319963\\
56	261.722132394456\\
60	269.021142831091\\
64	262.208323248661\\
68	256.524463949865\\
72	254.223171293697\\
76	242.776045221491\\
80	238.837919779129\\
84	236.726368375899\\
88	235.470212338766\\
92	240.265170054973\\
96	231.843615231272\\
100	235.535203704086\\
104	236.782326538894\\
108	232.206508296394\\
112	236.353972037107\\
116	225.263234441265\\
120	230.709132354405\\
124	230.892238648084\\
128	227.84399016547\\
132	225.192750468886\\
136	230.173272280677\\
140	225.606881584649\\
144	226.303206583855\\
148	226.685763625172\\
152	225.582710168497\\
156	230.162447369535\\
160	230.27799091754\\
164	226.101099961526\\
168	227.891859324979\\
172	227.354195558771\\
176	227.820747767667\\
180	228.397088193778\\
184	223.098151979287\\
188	221.421634954581\\
192	224.930312887104\\
196	213.683431803627\\
200	217.401060197152\\
204	206.666739018417\\
208	214.693311891171\\
212	213.229425867038\\
216	214.064035794214\\
220	213.560939758267\\
224	213.256970692972\\
228	208.914090369075\\
232	210.967669339389\\
236	212.947896437307\\
240	212.864184376328\\
244	214.381965422413\\
248	212.295593107208\\
252	215.496963829597\\
256	211.622833394628\\
260	210.08925248998\\
264	205.564460453408\\
268	203.082778143925\\
272	206.839544977579\\
276	208.374039074026\\
280	206.339543170246\\
284	210.039343820493\\
288	203.799597772746\\
292	204.813412636597\\
296	209.287724210168\\
300	200.259962182212\\
304	208.82282458643\\
308	204.482176858647\\
312	202.412645755463\\
316	201.667754722624\\
320	200.548364197364\\
324	197.569906088929\\
328	200.950552089213\\
332	200.531141966984\\
336	193.381837298812\\
340	197.352794933554\\
344	192.094835179471\\
348	193.412918929314\\
352	195.046868947566\\
356	193.181334315148\\
360	189.728369894294\\
364	194.197478188173\\
368	192.389077597506\\
372	184.499632311855\\
376	195.835184961363\\
380	187.145148839831\\
384	185.379489337923\\
388	191.013992534169\\
392	192.724493760074\\
396	187.559621301674\\
400	190.608132075628\\
404	186.908162245116\\
408	184.770137058929\\
412	191.674226849735\\
416	183.408482508188\\
420	180.37666161498\\
424	185.517194151237\\
428	181.712966461316\\
432	182.856751338806\\
436	178.564880752987\\
440	181.792959174129\\
444	186.757675744779\\
448	187.671566022836\\
452	192.217989091853\\
456	196.354678662207\\
460	199.162770309302\\
464	191.05254182744\\
468	192.219047380034\\
472	186.020347784028\\
476	179.374424642776\\
480	176.441168683969\\
484	179.827648701454\\
488	179.607040701819\\
492	178.594166779509\\
496	176.777281280794\\
500	181.452859742895\\
504	181.001067488433\\
508	189.188928919106\\
512	185.886624940816\\
516	184.504279560538\\
520	183.88687906285\\
524	184.560468144277\\
528	185.830597834801\\
532	187.675525236931\\
536	187.63928736305\\
540	184.79105020481\\
544	185.461949072094\\
548	181.714991837117\\
552	182.691209558664\\
556	182.113905918388\\
560	181.524698909168\\
564	176.948463885761\\
568	172.724263346623\\
572	173.448190255425\\
576	175.617254255941\\
580	171.871452732997\\
584	176.337073982782\\
588	172.351777030631\\
592	176.242746252854\\
596	174.099732421952\\
600	177.582803987602\\
604	172.022530020866\\
608	174.135996166714\\
612	172.338796144016\\
616	170.778721190239\\
620	169.800097293149\\
624	168.730357366579\\
628	169.808173761955\\
632	165.897199565424\\
636	163.841793879219\\
640	162.720833499418\\
644	160.90067328697\\
648	163.177620894758\\
652	156.298252768514\\
656	161.774272308455\\
660	154.077137204666\\
664	161.51939690056\\
668	157.483109079325\\
672	155.219060025875\\
676	155.192403581387\\
680	155.860530467605\\
684	158.288138363069\\
688	153.998794209512\\
692	153.445491852495\\
696	148.195326744448\\
700	147.506227859183\\
704	151.834513287204\\
708	149.256091896248\\
712	150.124240635504\\
716	148.984783032757\\
720	150.584616183581\\
724	146.247377315726\\
728	143.496295434526\\
732	141.764433611934\\
736	141.116268367468\\
740	142.629509919688\\
744	143.234185371181\\
748	142.652778371606\\
752	142.41650230456\\
756	136.936549567789\\
760	138.406779656483\\
764	133.914631226657\\
768	137.218044111025\\
772	138.082679308853\\
776	134.64726898718\\
780	135.173114385619\\
784	135.102808389055\\
788	133.697773070287\\
792	133.621671392754\\
796	133.767358030371\\
800	132.632706650889\\
804	136.704567239229\\
808	134.846532600811\\
812	130.996097166025\\
816	133.58617368297\\
820	131.049600401013\\
824	130.530626859505\\
828	130.264438062328\\
832	133.532018737483\\
836	130.819911107346\\
840	130.555598118414\\
844	129.083631666521\\
848	130.566174138245\\
852	127.500910294699\\
856	128.422403012616\\
860	128.465163854656\\
864	126.409062788797\\
868	124.661785218448\\
872	124.246802060455\\
876	122.66021434454\\
880	124.369930516857\\
884	120.315862859318\\
888	120.673393835937\\
892	118.281906724178\\
896	118.677191295234\\
900	119.792770881187\\
904	119.338318774799\\
908	119.131642283314\\
912	116.967952747475\\
916	116.509440805531\\
920	117.247131138272\\
924	116.334361692899\\
928	120.142704706474\\
932	119.610882783406\\
936	118.151773190655\\
940	115.142340590034\\
944	112.844421962982\\
948	112.720668835893\\
952	112.771189767373\\
956	112.049217937225\\
960	111.531432072436\\
964	113.471504524643\\
968	114.787850066753\\
972	116.479084863543\\
976	113.506730460544\\
980	114.816961401027\\
984	114.751763163186\\
988	112.518460399115\\
992	114.897891582004\\
996	114.417128005567\\
1000	116.246971781881\\
1004	118.345783617825\\
1008	115.999235330831\\
1012	117.877391036088\\
1016	115.564088990398\\
1020	115.132535817259\\
1024	116.327128924058\\
1028	115.314319147541\\
1032	114.804551508254\\
1036	116.47851775345\\
1040	118.038835635127\\
1044	116.414903951068\\
1048	118.952090080541\\
1052	117.774490234684\\
1056	117.034959392134\\
1060	116.118520452649\\
1064	111.475514077898\\
1068	115.25310424885\\
1072	114.700014594089\\
1076	113.543497461652\\
1080	110.527071069589\\
1084	110.539905413322\\
1088	111.943313080021\\
1092	114.189407783507\\
1096	114.09652826216\\
1100	111.083854357086\\
1104	113.093283077423\\
1108	111.062040756161\\
1112	111.915085371878\\
1116	110.794706328421\\
1120	111.455565255107\\
1124	113.050266773014\\
1128	111.511979956103\\
1132	111.089452041423\\
1136	110.759912950103\\
1140	111.732081872995\\
1144	110.014960037223\\
1148	111.072063596286\\
1152	111.062066155459\\
1156	109.973671091113\\
1160	106.296520887797\\
1164	107.838791671939\\
1168	105.171717782462\\
1172	109.040194140425\\
1176	106.131368296898\\
1180	106.469109609662\\
1184	104.599636741602\\
1188	107.267446921249\\
1192	108.656478530611\\
1196	107.101273984515\\
1200	106.834314153714\\
1204	106.274692187313\\
1208	106.783887692228\\
1212	109.654155210426\\
1216	106.489692041278\\
1220	105.972394472705\\
1224	106.819539946511\\
1228	104.357288884109\\
1232	103.644964598413\\
1236	106.689477234242\\
1240	106.417295133681\\
1244	105.624974954604\\
1248	105.928163544851\\
1252	103.735124692177\\
1256	104.689749821\\
1260	102.966945319837\\
1264	103.205730950209\\
1268	104.842163288752\\
1272	102.3438280058\\
1276	100.870114579496\\
1280	102.585214960178\\
1284	100.154551969054\\
1288	101.189931809535\\
1292	98.03062921586\\
1296	97.9525518060209\\
1300	99.2199646528751\\
1304	99.939061671823\\
1308	98.2569102474619\\
1312	98.879846692706\\
1316	97.8791838623469\\
1320	98.7436156134605\\
1324	97.1999467594614\\
1328	101.822293292493\\
1332	99.7205521847656\\
1336	101.378746753336\\
1340	99.4102515779578\\
1344	99.3148141801816\\
1348	99.9520894071753\\
1352	100.458767289731\\
1356	98.7097529409591\\
1360	96.6944839901207\\
1364	96.7456738943912\\
1368	99.0221595585359\\
1372	97.2497607432942\\
1376	97.6934741406598\\
1380	97.3724939086626\\
1384	98.4658145931888\\
1388	97.7684327447367\\
1392	98.7340379498059\\
1396	97.6163759952163\\
1400	99.6201861906777\\
1404	99.441027694359\\
1408	99.807894782166\\
1412	101.603612765817\\
1416	99.9788175703035\\
1420	101.051736238227\\
1424	101.00599762731\\
1428	100.997553555268\\
1432	100.643171648868\\
1436	99.6112493753671\\
1440	100.559172670631\\
1444	99.8113403685137\\
1448	100.774506526895\\
1452	98.5744984287735\\
1456	99.0970848449858\\
1460	101.285221910491\\
1464	102.833325166232\\
1468	105.209572494711\\
1472	101.347873617875\\
1476	104.370114234958\\
1480	100.147179670026\\
1484	102.041135840026\\
1488	101.592112539506\\
1492	99.7156664759702\\
1496	100.082812763332\\
1500	102.40151584095\\
1504	101.19583626161\\
1508	98.2310613347444\\
1512	96.9805514472407\\
1516	97.0406850957775\\
1520	100.033517214249\\
1524	98.4939217458493\\
1528	99.1643996899678\\
1532	99.8896402436847\\
1536	97.8640440410321\\
1540	95.1958790760656\\
1544	97.8750003794802\\
1548	96.9230646734553\\
1552	96.0654750404173\\
1556	94.6825528213532\\
1560	95.7753946137128\\
1564	96.7663533209356\\
1568	93.9697626463884\\
1572	94.438374873858\\
1576	94.062790269606\\
1580	92.7844756014943\\
1584	97.4525345945705\\
1588	95.6188292886443\\
1592	94.4454805469241\\
1596	94.1334483261738\\
1600	93.7734807303722\\
1604	93.6255288949016\\
1608	94.1195608608422\\
1612	92.1695870213323\\
1616	91.9704470260572\\
1620	90.6426888336035\\
1624	91.0099561322203\\
1628	91.3267500614307\\
1632	89.753356042393\\
1636	90.2963146708435\\
1640	88.9982032764381\\
1644	89.7580919704632\\
1648	89.5656605674303\\
1652	90.7327923461305\\
1656	89.6438255246167\\
1660	88.0552452120665\\
1664	86.5939040386437\\
1668	88.4799070976932\\
1672	89.389239212248\\
1676	89.5782331944407\\
1680	90.2776005770374\\
1684	88.9417382834406\\
1688	92.0126377893605\\
1692	91.012902480041\\
1696	89.8211282758963\\
1700	89.0734110077509\\
1704	90.8209021609436\\
1708	90.6732923771838\\
1712	90.538848194341\\
1716	89.8213470003708\\
1720	90.6258183909603\\
1724	89.9020977448243\\
1728	89.9694273808775\\
1732	91.7385822960073\\
1736	92.496350120045\\
1740	94.9394193127205\\
1744	95.1642907440648\\
1748	92.7915951952724\\
1752	91.0567268852721\\
1756	90.0223396004499\\
1760	92.739952278433\\
1764	91.2150856165188\\
1768	92.390132686759\\
1772	94.7474081253461\\
1776	92.7747103546274\\
1780	92.240500920832\\
1784	89.7307463191381\\
1788	91.1676746275288\\
1792	92.8530100151436\\
1796	92.1807268009642\\
1800	91.8034040377743\\
1804	90.4612788373412\\
1808	89.5281740925956\\
1812	88.0310396878952\\
1816	91.4300171648203\\
1820	90.4168419429463\\
1824	91.0357209081099\\
1828	92.74078610069\\
1832	90.7936940919428\\
1836	88.7743817352429\\
1840	89.2166165630402\\
1844	91.77642359137\\
1848	91.9583289820826\\
1852	91.7477229312122\\
1856	88.1915631966065\\
1860	88.1202762187537\\
1864	88.6374003923577\\
1868	88.0052438800689\\
1872	88.1570593596628\\
1876	88.1695508030587\\
1880	86.176955777614\\
1884	88.4912969221344\\
1888	86.9969744718985\\
1892	88.7076609381132\\
1896	87.5059060096255\\
1900	87.3267452134325\\
1904	87.5136051133766\\
1908	85.8511860403769\\
1912	85.1542285984572\\
1916	85.6643232923823\\
1920	87.477473121943\\
1924	86.9773059097636\\
1928	89.501414311832\\
1932	87.3790908213883\\
1936	87.6628038468494\\
1940	86.5065271449303\\
1944	86.9741997370937\\
1948	87.4921635416298\\
1952	85.996671387574\\
1956	86.2532369238742\\
1960	87.761005235551\\
1964	88.5730249934865\\
1968	86.4586699798542\\
1972	89.4687117440615\\
1976	86.7092854971835\\
1980	87.5326434608466\\
1984	86.0669519007422\\
1988	86.345691230038\\
1992	87.4391099212837\\
1996	86.3787768418688\\
2000	87.7421795583651\\
2004	85.613118635114\\
2008	86.901283015661\\
2012	86.5045117854242\\
2016	87.8496392114016\\
2020	88.6928407904047\\
2024	85.4768337887056\\
2028	85.9988625970495\\
2032	83.6423263408545\\
2036	84.6955074644815\\
2040	82.0748543102734\\
2044	84.7149615743085\\
2048	84.2235844295846\\
2052	84.2802352399963\\
2056	87.7730093537584\\
2060	82.829952429616\\
2064	84.5499817064615\\
2068	83.2673038155293\\
2072	82.8068241609199\\
2076	84.3420024166897\\
2080	84.6424605489204\\
2084	83.0728380096439\\
2088	83.5345577036719\\
2092	83.5611049891089\\
2096	80.798395021071\\
2100	83.3518120467083\\
2104	82.0989933609389\\
2108	82.9474720122437\\
2112	83.201960730364\\
2116	83.5782026726175\\
2120	85.3768482574026\\
2124	83.8685973188447\\
2128	83.3644342584651\\
2132	82.7388620423921\\
2136	79.9066752687619\\
2140	81.9737947053275\\
2144	82.1498339904808\\
2148	84.1466183662061\\
2152	86.3733371552198\\
2156	84.1431902870897\\
2160	83.6693265338156\\
2164	81.778615859395\\
2168	82.872778655979\\
2172	82.8245387731291\\
2176	82.4421120176438\\
2180	84.5927596171056\\
2184	84.5325801142293\\
2188	84.8714429692762\\
2192	88.1325074498081\\
2196	84.7826900127148\\
2200	84.6599723168901\\
2204	84.7633143392625\\
2208	87.7003979863463\\
2212	84.809954608806\\
2216	86.129208018796\\
2220	86.9265311520928\\
2224	84.3748130252153\\
2228	84.4649168298207\\
2232	84.8131110255005\\
2236	83.5084323931368\\
2240	86.5234929743102\\
2244	84.5314795582408\\
2248	86.1642107638737\\
2252	83.9417971035806\\
2256	85.1036333928613\\
2260	85.6138881109082\\
2264	85.0755302004332\\
2268	84.8881632606001\\
2272	84.3766664986267\\
2276	83.6272405750115\\
2280	84.971819093667\\
2284	83.5152926559014\\
2288	84.512301690635\\
2292	83.4266295583092\\
2296	84.2995949620345\\
2300	80.6079449045621\\
2304	81.8532889651519\\
2308	83.0785443050375\\
2312	82.3567217019748\\
2316	82.7061781574542\\
2320	81.4416204927353\\
2324	83.9167888860421\\
2328	85.3129795603196\\
2332	82.3393140160711\\
2336	85.5981440544519\\
2340	82.745767555033\\
2344	83.8349854071581\\
2348	81.5498075696163\\
2352	83.0712617535836\\
2356	81.7083766226627\\
2360	83.5271310107631\\
2364	82.032544550719\\
2368	83.7742913191876\\
2372	82.7178380383416\\
2376	82.4025908540422\\
2380	84.2303956926543\\
2384	80.0643608852259\\
2388	83.8440773606585\\
2392	85.6549560082327\\
2396	82.6294051509573\\
2400	83.9259410246454\\
2404	83.8361841635475\\
2408	85.7631457177806\\
2412	84.0802533480073\\
2416	85.5503884889146\\
2420	85.598410774118\\
2424	85.8003266045197\\
2428	84.3471741614624\\
2432	85.9105457099978\\
2436	85.5697966554984\\
2440	85.7241559396065\\
2444	84.8344014797453\\
2448	84.2255911750334\\
2452	84.5380738677562\\
2456	83.9018308982472\\
2460	83.9374134287214\\
2464	83.8455208084399\\
2468	84.3841624493563\\
2472	84.8089907501363\\
2476	84.540129658794\\
2480	84.3972278841107\\
2484	86.2955803926609\\
2488	84.8092236586374\\
2492	85.9864443917297\\
2496	84.7364437594123\\
2500	85.0250819138017\\
2504	84.9845344907977\\
2508	84.9671624436095\\
2512	84.1379626253749\\
2516	84.0915039652106\\
2520	81.4932031581741\\
2524	84.5759597121785\\
2528	82.8154002369322\\
2532	83.2820991241756\\
2536	82.1922078715984\\
2540	81.6774412793603\\
2544	83.8653759210991\\
2548	82.581438288946\\
2552	82.7136159590869\\
2556	81.8341693293242\\
2560	82.6543556764976\\
2564	81.9266787333851\\
2568	81.8096648477419\\
2572	82.4554754422453\\
2576	81.6931496980958\\
2580	81.6538657173794\\
2584	81.597892369059\\
2588	80.8745728089195\\
2592	82.1021201227897\\
2596	81.4528368321694\\
2600	79.418581618892\\
2604	82.8026140095435\\
2608	81.3497915884007\\
2612	81.4510208687738\\
2616	83.6230528021552\\
2620	84.0629217630031\\
2624	82.8005136792356\\
2628	85.4450868034008\\
2632	83.6711458651465\\
2636	84.2228968773923\\
2640	83.6081989446203\\
2644	85.2590436333372\\
2648	84.1508708747331\\
2652	84.3294771499392\\
2656	84.0690062163536\\
2660	82.2609837989436\\
2664	81.3662764864557\\
2668	83.0625540997325\\
2672	81.6422625343645\\
2676	81.8180431814507\\
2680	79.6726978890653\\
2684	82.4809558905181\\
2688	81.6352767966066\\
2692	81.0388773963127\\
2696	83.5120603872045\\
2700	84.3073900629089\\
2704	81.0798048260397\\
2708	82.4049910300076\\
2712	82.1386761670576\\
2716	82.7275595070995\\
2720	83.1858749957522\\
2724	83.4440257563026\\
2728	81.8642293657372\\
2732	83.2184791626017\\
2736	82.875598592421\\
2740	84.2888173422099\\
2744	81.0955170060319\\
2748	79.1430527231789\\
2752	82.4899058333021\\
2756	81.034570120453\\
2760	80.6840163609632\\
2764	82.408884971753\\
2768	82.4607635384733\\
2772	80.9502943368768\\
2776	83.8652755283536\\
2780	81.5116241558383\\
2784	81.8306326065911\\
2788	81.6038521919775\\
2792	78.9867029980059\\
2796	80.3910642568238\\
2800	78.6631739418574\\
2804	80.0544940384926\\
2808	79.9870941217479\\
2812	80.4537249859848\\
2816	80.9251909863361\\
2820	79.0777329345899\\
2824	80.6046144010177\\
2828	78.3728155482195\\
2832	79.3560337446487\\
2836	78.0252530685716\\
2840	76.2546925518267\\
2844	79.0236824225642\\
2848	78.3382323069139\\
2852	78.8029586908305\\
2856	80.5320813194904\\
2860	81.2489894681787\\
2864	80.2638735073978\\
2868	81.9279398451465\\
2872	79.6311830483036\\
2876	80.1232519265916\\
2880	80.0540893961462\\
2884	79.6912923976606\\
2888	80.9055453838949\\
2892	79.2299796262081\\
2896	80.0069724886771\\
2900	80.2011783869171\\
2904	82.2216511291553\\
2908	80.1866364487976\\
2912	78.8183113791823\\
2916	81.3703876727555\\
2920	81.3400255146758\\
2924	80.7087946158142\\
2928	82.0457912534971\\
2932	79.4661986585942\\
2936	79.7469911288261\\
2940	80.5306419109705\\
2944	82.0804595735885\\
2948	80.8702896851042\\
2952	79.9948013944313\\
2956	80.5899074099999\\
2960	82.4227476011963\\
2964	78.8630127503752\\
2968	80.6922477765532\\
2972	79.1759155856696\\
2976	78.0854727149743\\
2980	78.0989798146773\\
2984	77.49784558684\\
2988	78.7371998696878\\
2992	76.014302523906\\
2996	78.7506372801116\\
3000	79.0285421062859\\
};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4	129.409587443757\\
8	182.749279343519\\
12	211.724316864363\\
16	240.224638727539\\
20	254.902721673793\\
24	275.850437683561\\
28	284.463483788409\\
32	281.432977547857\\
36	289.151914484906\\
40	286.79070421804\\
44	281.154058324638\\
48	268.678369979213\\
52	270.781171657597\\
56	268.265443526847\\
60	272.842794125232\\
64	268.82972024414\\
68	261.30957666762\\
72	261.855223462348\\
76	261.177867687036\\
80	264.030257228914\\
84	272.126718616361\\
88	260.459033287519\\
92	257.154079862749\\
96	251.788338451668\\
100	249.788722588922\\
104	246.642288247199\\
108	240.430580084135\\
112	240.840355084838\\
116	247.768024373927\\
120	235.952152379587\\
124	235.483137616409\\
128	237.609469108197\\
132	234.313580507838\\
136	238.758068508056\\
140	241.520860468857\\
144	235.072817412368\\
148	228.955377136377\\
152	233.083891884083\\
156	231.330324841784\\
160	230.779547832462\\
164	233.098075217886\\
168	232.597370477802\\
172	240.07696957962\\
176	236.90734398777\\
180	240.883412545168\\
184	238.004831747356\\
188	237.740618451194\\
192	231.363408174963\\
196	231.66548909495\\
200	226.926368400273\\
204	232.826662616617\\
208	227.731619013276\\
212	238.80698230415\\
216	232.038173727842\\
220	232.217080575859\\
224	237.06484829267\\
228	228.894686238873\\
232	232.923143988293\\
236	230.199189437557\\
240	237.210094872704\\
244	224.924978721883\\
248	225.08564265646\\
252	216.423886242438\\
256	219.20380194614\\
260	219.02428166021\\
264	223.717885459574\\
268	220.205272506463\\
272	218.310095625958\\
276	224.361988295721\\
280	222.531252079724\\
284	219.600103491034\\
288	217.478063745005\\
292	213.28116790227\\
296	208.845128960514\\
300	210.934640492978\\
304	204.425710588945\\
308	204.365854982914\\
312	203.928292689684\\
316	201.297255851205\\
320	203.17457176203\\
324	200.601557089942\\
328	203.299518053545\\
332	204.557595963127\\
336	208.006429614419\\
340	205.932274256122\\
344	207.514223567864\\
348	201.015613714101\\
352	198.692807495879\\
356	195.757024811336\\
360	201.152392053389\\
364	194.774896687437\\
368	201.243842652444\\
372	201.288066797375\\
376	203.828858477745\\
380	206.502610532471\\
384	206.323712756969\\
388	204.160209155715\\
392	204.580420346417\\
396	196.822419461106\\
400	194.00558080998\\
404	195.305626980261\\
408	197.426824383028\\
412	195.300951469925\\
416	192.487644635992\\
420	196.479513299099\\
424	194.085919182892\\
428	190.149394853335\\
432	191.302213572396\\
436	186.580944867503\\
440	188.576755799414\\
444	189.88534348899\\
448	197.31283343435\\
452	198.055929090355\\
456	202.619155089076\\
460	203.102594377132\\
464	207.102536009118\\
468	200.001630726218\\
472	198.009417149018\\
476	196.030034334835\\
480	195.732450321649\\
484	193.915777563256\\
488	195.357012451184\\
492	194.974908274127\\
496	192.747454650208\\
500	189.653581757247\\
504	193.432738200625\\
508	187.840541029146\\
512	189.853727837021\\
516	189.848014772302\\
520	189.202991147984\\
524	184.08217058605\\
528	185.281626032004\\
532	184.731449988748\\
536	185.003614996135\\
540	191.785076475595\\
544	185.569994497028\\
548	188.643893583541\\
552	184.538051548262\\
556	186.489723902032\\
560	184.218010480895\\
564	188.376397552395\\
568	195.995951599429\\
572	188.265515014026\\
576	191.001826748359\\
580	187.574462707625\\
584	185.658526946874\\
588	183.76217879441\\
592	186.799522306616\\
596	185.788718346249\\
600	185.602657954387\\
604	178.849587810833\\
608	183.401415416488\\
612	175.503134809819\\
616	182.23359651787\\
620	178.192349203359\\
624	174.560263928968\\
628	174.408231864691\\
632	175.647935249304\\
636	169.792450286818\\
640	175.039765475929\\
644	172.317649544019\\
648	172.309710753513\\
652	172.200108288143\\
656	171.399051849002\\
660	169.173984476975\\
664	171.207519339528\\
668	174.139397488112\\
672	170.835774060309\\
676	169.26324726214\\
680	165.874210822666\\
684	169.931677566663\\
688	169.204827083072\\
692	166.920527848249\\
696	165.216540766306\\
700	167.019812587555\\
704	163.564532169228\\
708	163.56307400159\\
712	159.847363140376\\
716	161.245819546309\\
720	158.802214923209\\
724	156.731785775231\\
728	154.247222476437\\
732	150.976837992435\\
736	149.843036651301\\
740	149.58297868077\\
744	145.621699748382\\
748	148.603059377474\\
752	145.900313859544\\
756	140.812393016875\\
760	141.706856829416\\
764	138.097202005756\\
768	138.554124361138\\
772	137.960433720131\\
776	137.536831005791\\
780	135.373455755832\\
784	133.417062106434\\
788	136.348352255022\\
792	136.027208904775\\
796	138.82913555092\\
800	137.231311795519\\
804	138.277089604058\\
808	136.336625690014\\
812	137.806040550173\\
816	134.959042651635\\
820	135.221771946524\\
824	132.7632641449\\
828	133.673797888756\\
832	132.264515454478\\
836	130.457421628588\\
840	131.188613900911\\
844	125.517052877901\\
848	127.106545992932\\
852	130.978817628841\\
856	127.835974254697\\
860	127.281284607131\\
864	127.799601881979\\
868	124.074249288308\\
872	125.501822040036\\
876	123.438662017369\\
880	123.83365529762\\
884	124.386233358433\\
888	124.386648898782\\
892	122.727055504731\\
896	123.049288954301\\
900	120.659276222574\\
904	122.845225922657\\
908	119.625269089709\\
912	118.019557503166\\
916	119.524799064672\\
920	123.005907155468\\
924	123.442934995917\\
928	122.302187391214\\
932	122.983221675996\\
936	124.143150621105\\
940	122.379604836258\\
944	121.9095379756\\
948	121.730013718556\\
952	119.97281088007\\
956	121.895190077344\\
960	121.544851641929\\
964	117.566761632501\\
968	119.237231988706\\
972	119.19784145075\\
976	119.251090691\\
980	117.795683187733\\
984	119.848055520979\\
988	116.020191357161\\
992	114.980345566063\\
996	119.595778829028\\
1000	117.09844506871\\
1004	115.870499678819\\
1008	114.009852268252\\
1012	115.290839160626\\
1016	116.137759970894\\
1020	118.198950208764\\
1024	117.240587707418\\
1028	113.412936470768\\
1032	112.855247610219\\
1036	111.299493301011\\
1040	114.557255476704\\
1044	110.846168362522\\
1048	110.72897678172\\
1052	112.322782748283\\
1056	111.304516871488\\
1060	111.525839290614\\
1064	111.096864499783\\
1068	109.645150531432\\
1072	109.074399852252\\
1076	110.652717726206\\
1080	108.554174375238\\
1084	106.729419367039\\
1088	108.874822103506\\
1092	107.752021202375\\
1096	107.0677328273\\
1100	107.975437197171\\
1104	105.44513957872\\
1108	105.964502469711\\
1112	104.843930654687\\
1116	107.79615743317\\
1120	106.083144590957\\
1124	105.912902188685\\
1128	107.690128675955\\
1132	104.528486266754\\
1136	104.914070602818\\
1140	109.924404267082\\
1144	109.980429788966\\
1148	106.172417499878\\
1152	107.562918823302\\
1156	103.281441545822\\
1160	106.813074687156\\
1164	105.47352375314\\
1168	105.226394386125\\
1172	103.379999814758\\
1176	99.6672215618933\\
1180	103.389115350815\\
1184	102.758009054062\\
1188	100.804325341293\\
1192	101.865902722601\\
1196	102.29968932598\\
1200	102.13876274579\\
1204	101.941400012004\\
1208	99.1625651097178\\
1212	103.568480527195\\
1216	103.566686760104\\
1220	104.149598852675\\
1224	99.9008274874035\\
1228	103.28793420864\\
1232	103.126286526058\\
1236	100.062237660798\\
1240	102.370529601415\\
1244	101.626105084427\\
1248	103.562042778654\\
1252	102.073569523909\\
1256	103.735034682564\\
1260	100.07311656209\\
1264	101.185330679791\\
1268	99.0007570614168\\
1272	98.9943872932806\\
1276	96.1942138835659\\
1280	99.0444911394073\\
1284	97.5397467710904\\
1288	100.812944776501\\
1292	98.2202235451567\\
1296	98.3468498357511\\
1300	100.187062842713\\
1304	100.379251579315\\
1308	100.235841247809\\
1312	97.3190714751001\\
1316	98.6460017329823\\
1320	99.2646697182019\\
1324	100.473389347564\\
1328	97.0214446237757\\
1332	97.799198544486\\
1336	97.9363410967219\\
1340	98.0848200115554\\
1344	98.0526910960571\\
1348	95.96126339389\\
1352	98.1423286280568\\
1356	96.1986690775624\\
1360	96.043288882156\\
1364	96.7191713916095\\
1368	97.1111181810144\\
1372	97.1663771045111\\
1376	96.9733948636605\\
1380	96.9236663204963\\
1384	93.8983204509906\\
1388	95.5502632063195\\
1392	97.9620943180194\\
1396	100.336436330356\\
1400	97.5888995857238\\
1404	100.292080178912\\
1408	100.162023810883\\
1412	98.2645782083872\\
1416	97.1797446054984\\
1420	98.8066730667946\\
1424	99.6947654664004\\
1428	97.3949890621152\\
1432	97.9470181363337\\
1436	95.5735308398746\\
1440	98.136227036927\\
1444	96.6424617111258\\
1448	97.6502383266728\\
1452	97.6986281651503\\
1456	98.2529072296297\\
1460	97.8461415274529\\
1464	100.096451915052\\
1468	98.6671084789428\\
1472	98.3411055213658\\
1476	97.152181484555\\
1480	96.3711119399422\\
1484	97.7619685944429\\
1488	97.177111576559\\
1492	94.4981406499341\\
1496	94.1738992260547\\
1500	95.5747858651289\\
1504	94.9286440534941\\
1508	94.6779955041669\\
1512	96.674048871093\\
1516	95.2129776027778\\
1520	96.1451377561242\\
1524	96.5770226381897\\
1528	97.6935966800104\\
1532	97.2516739150188\\
1536	100.230454721581\\
1540	96.3173395506562\\
1544	99.1159953190457\\
1548	96.9004898072995\\
1552	96.4356404911601\\
1556	94.2645569296742\\
1560	96.4016397349654\\
1564	94.705308336684\\
1568	93.2653472531338\\
1572	92.1556166258421\\
1576	95.4249985321682\\
1580	95.5058534409093\\
1584	94.0242941798492\\
1588	93.9272446140174\\
1592	94.0028827559939\\
1596	94.386866761009\\
1600	93.6182589667834\\
1604	95.7871916349592\\
1608	93.8396895958319\\
1612	95.272127633368\\
1616	95.0003384565178\\
1620	95.1398243722341\\
1624	94.5187687047682\\
1628	96.0969622522264\\
1632	94.3513455773775\\
1636	100.057512549016\\
1640	97.8108879119008\\
1644	96.2231008974389\\
1648	93.8052023996654\\
1652	95.3347862686901\\
1656	92.7488156436034\\
1660	92.6377297835187\\
1664	95.4865583475862\\
1668	95.8324182988606\\
1672	96.5049511242817\\
1676	95.6308928438401\\
1680	93.961540529181\\
1684	93.8036319653253\\
1688	93.5600559763001\\
1692	94.6646337744688\\
1696	94.1574449194686\\
1700	92.7446764163569\\
1704	91.3181219041528\\
1708	90.4129967371886\\
1712	92.7862058893706\\
1716	92.6774851142171\\
1720	90.6825780098784\\
1724	91.6300655273815\\
1728	89.8697443092153\\
1732	88.8610111883458\\
1736	89.3411962795326\\
1740	91.4908392392494\\
1744	90.5073275918967\\
1748	90.1901784912206\\
1752	90.4670766543393\\
1756	89.5661804854686\\
1760	91.3499503661133\\
1764	92.1176015695128\\
1768	89.3219044187318\\
1772	90.3856389669852\\
1776	91.5313398458803\\
1780	92.3154578907079\\
1784	87.6574428047237\\
1788	89.1292934576035\\
1792	88.2996217650112\\
1796	89.1434564946104\\
1800	86.683878405821\\
1804	88.2975812458442\\
1808	87.8614926215497\\
1812	91.2363581387207\\
1816	92.1641909462075\\
1820	91.3140247841049\\
1824	91.7430424493361\\
1828	90.2569306403635\\
1832	92.5444174088501\\
1836	89.4401815694821\\
1840	89.6531865387563\\
1844	87.5067137215574\\
1848	88.7890893704397\\
1852	89.7678235135756\\
1856	91.1866402576767\\
1860	91.280789554492\\
1864	91.6636121584065\\
1868	90.1570169267294\\
1872	90.7724768871334\\
1876	86.2726620881653\\
1880	91.3898773189327\\
1884	87.4267961028106\\
1888	88.958251369663\\
1892	89.6121442292451\\
1896	87.2813125131629\\
1900	89.1377699701962\\
1904	89.5773292119086\\
1908	89.8929291074469\\
1912	89.0271034752425\\
1916	90.4867665267704\\
1920	90.149689642591\\
1924	92.6673858563575\\
1928	93.5795809395965\\
1932	91.5054592984852\\
1936	91.5897078644691\\
1940	90.1465220905036\\
1944	89.8933947224397\\
1948	91.0918210046697\\
1952	90.1576484879755\\
1956	90.3056510332727\\
1960	88.7289099711053\\
1964	91.8790902961517\\
1968	94.7131759509871\\
1972	90.2462388894301\\
1976	94.8078006181038\\
1980	91.2004975255478\\
1984	92.1408260325426\\
1988	90.768581160021\\
1992	90.5161928042933\\
1996	91.5395693373767\\
2000	88.4334501074089\\
2004	89.8312281807831\\
2008	88.0886979818565\\
2012	93.1331311313151\\
2016	87.9897490241228\\
2020	87.2248524134593\\
2024	88.215211435742\\
2028	86.1338672609579\\
2032	87.4732982699364\\
2036	88.1970213183308\\
2040	92.0895485746511\\
2044	89.9819633561513\\
2048	90.1123623316446\\
2052	87.4009847726134\\
2056	89.3214671386352\\
2060	88.9366104030144\\
2064	90.2021623456003\\
2068	87.9255089860745\\
2072	90.0550266917715\\
2076	88.7651670342862\\
2080	86.0928433890654\\
2084	87.5307806145862\\
2088	86.4176883361536\\
2092	87.6190541310263\\
2096	88.2069228265125\\
2100	87.7121861185348\\
2104	86.4050479856279\\
2108	88.4145084024291\\
2112	91.0167593475661\\
2116	89.7912747412666\\
2120	92.7745969292037\\
2124	89.8542436587552\\
2128	90.4389584817302\\
2132	89.4169996154191\\
2136	91.7871095430992\\
2140	89.7484231686151\\
2144	91.1881318746197\\
2148	92.0092569467225\\
2152	90.5014753973651\\
2156	89.4415823579652\\
2160	89.427424348492\\
2164	89.2118800426395\\
2168	87.2790524459901\\
2172	90.5219885134289\\
2176	89.1881199983198\\
2180	88.6067570985117\\
2184	92.296771246297\\
2188	89.5359586856168\\
2192	87.0766068341962\\
2196	86.8686980626495\\
2200	85.250960754351\\
2204	86.4896604237873\\
2208	86.2404407012202\\
2212	87.9220142754697\\
2216	86.5865362522033\\
2220	85.800708746281\\
2224	86.2777088487724\\
2228	85.1700152084718\\
2232	84.548593572565\\
2236	83.4347697423958\\
2240	85.9911473771073\\
2244	85.0118538538175\\
2248	86.8253261512567\\
2252	84.9350725516099\\
2256	83.0061950494885\\
2260	85.4197004928235\\
2264	82.6894438095666\\
2268	83.3348326281224\\
2272	79.3953963669051\\
2276	84.1678967298805\\
2280	81.3878304600102\\
2284	83.2017718104\\
2288	84.1114006543732\\
2292	84.7109901519618\\
2296	85.5546925392685\\
2300	87.1029870708872\\
2304	87.1330906404814\\
2308	86.9881794584113\\
2312	86.1079203567699\\
2316	89.6067857108718\\
2320	86.0385211962285\\
2324	90.181896649609\\
2328	85.4763775171244\\
2332	86.6694447040568\\
2336	84.1640850289157\\
2340	88.4468394469092\\
2344	86.1211855817348\\
2348	86.6184511269421\\
2352	84.9264427622984\\
2356	86.6081054022833\\
2360	85.8372226465884\\
2364	87.8190335238641\\
2368	88.9798607801405\\
2372	87.2487792218875\\
2376	88.5250943716091\\
2380	85.2971458290958\\
2384	87.9013802625209\\
2388	87.361838170247\\
2392	88.5928957056841\\
2396	85.4409387505623\\
2400	87.7364340531217\\
2404	85.6597683620722\\
2408	86.1342871800772\\
2412	85.2535639588895\\
2416	85.470947400616\\
2420	85.7228173870437\\
2424	85.9111127996958\\
2428	87.4363316779957\\
2432	85.8235315005253\\
2436	84.5932931918912\\
2440	83.9174934786181\\
2444	86.035909796525\\
2448	85.4856870025825\\
2452	83.701084844009\\
2456	84.6902458966288\\
2460	83.7801905393203\\
2464	82.3940670605715\\
2468	84.1743206804847\\
2472	83.9049697831991\\
2476	85.7566363169993\\
2480	84.1312391753478\\
2484	87.2013021499303\\
2488	84.7513328341001\\
2492	86.697613183441\\
2496	86.8706472228886\\
2500	86.4046070778164\\
2504	86.6013932705834\\
2508	86.3790265383222\\
2512	84.2789080943895\\
2516	84.2028152089726\\
2520	85.60147956359\\
2524	85.7208341122279\\
2528	86.3298775326916\\
2532	85.2549896074576\\
2536	86.3789938530427\\
2540	84.222229302246\\
2544	83.6769568285348\\
2548	83.2181347290459\\
2552	83.3485446625817\\
2556	83.5554137383645\\
2560	83.7196422365423\\
2564	87.3465717159699\\
2568	84.8635224464545\\
2572	84.11879727366\\
2576	81.8653929608047\\
2580	84.7217150910375\\
2584	81.6738725109889\\
2588	82.5810996489855\\
2592	83.6217721682369\\
2596	83.4159994918662\\
2600	82.8794512060895\\
2604	84.70597911803\\
2608	84.566451111017\\
2612	86.4106565162327\\
2616	83.6749401789134\\
2620	83.1771150587655\\
2624	84.544068530662\\
2628	84.9075117133765\\
2632	83.7365164803109\\
2636	85.5771024465165\\
2640	85.1186726888278\\
2644	85.4287711624028\\
2648	86.325720646543\\
2652	87.8787292481161\\
2656	87.9532502989917\\
2660	88.5340997189006\\
2664	87.8895712979947\\
2668	89.4942912876822\\
2672	87.6900572569946\\
2676	85.5092738083213\\
2680	85.9046011971661\\
2684	84.1408072819119\\
2688	84.8124260291424\\
2692	87.1454655054135\\
2696	86.2754177801963\\
2700	85.4679491257592\\
2704	85.3894976636531\\
2708	83.6306500035106\\
2712	84.7712097570105\\
2716	85.6479151057014\\
2720	85.6510009630588\\
2724	85.2831085076069\\
2728	84.3869635365406\\
2732	83.3910440998441\\
2736	87.5291481471351\\
2740	84.9269608427971\\
2744	84.2000824154398\\
2748	84.131048347524\\
2752	83.5429629895735\\
2756	83.159976251814\\
2760	84.6471842941257\\
2764	85.9313644305951\\
2768	83.6742300008703\\
2772	85.1434004160406\\
2776	82.7780379999984\\
2780	84.5443278262324\\
2784	82.8958343140371\\
2788	83.9892592390701\\
2792	82.2131475851517\\
2796	82.1982887102009\\
2800	81.2236506425838\\
2804	82.4881463567234\\
2808	82.7968430517726\\
2812	82.3917703483681\\
2816	80.397977074567\\
2820	82.2792262546026\\
2824	82.8121903037911\\
2828	83.1433705003015\\
2832	82.7044461777973\\
2836	81.7279308663146\\
2840	82.8358514690192\\
2844	83.355855245236\\
2848	82.0790835253856\\
2852	83.1471815893739\\
2856	82.7810842511208\\
2860	83.1899814096301\\
2864	81.3138310787569\\
2868	82.8339462962849\\
2872	80.1483999728426\\
2876	80.9026711775402\\
2880	81.7348732355381\\
2884	84.2028111439238\\
2888	83.392302717825\\
2892	81.2735003593767\\
2896	80.5031546374331\\
2900	81.3167830583991\\
2904	83.0955856937153\\
2908	83.0453499108655\\
2912	82.4511837944374\\
2916	82.660670862406\\
2920	83.1378639037357\\
2924	84.531949975811\\
2928	82.613083291363\\
2932	84.3373951516831\\
2936	81.7989616457066\\
2940	82.9584654734888\\
2944	82.6771949602739\\
2948	83.1442636131667\\
2952	82.3768157240751\\
2956	81.2844693658015\\
2960	81.4978091345442\\
2964	82.6016360150653\\
2968	80.0715359820666\\
2972	83.5921283666716\\
2976	80.3879661736568\\
2980	81.316006480438\\
2984	80.7099084112907\\
2988	79.1259033122189\\
2992	80.693506659946\\
2996	79.8318179582189\\
3000	82.8174348177559\\
3000	78.0404344341102\\
2996	76.2733874699854\\
2992	76.8787811921252\\
2988	75.3905659121231\\
2984	77.6007297646254\\
2980	77.5291377296005\\
2976	77.4054221868385\\
2972	79.4456021870378\\
2968	76.9812959258082\\
2964	78.4648650387912\\
2960	77.9357046261015\\
2956	77.4766663479344\\
2952	78.2648163778073\\
2948	79.3134006339777\\
2944	78.6198209065612\\
2940	78.6212754077367\\
2936	77.5005688377652\\
2932	80.8981982660422\\
2928	78.2951305183543\\
2924	80.8307377831308\\
2920	79.6251380609262\\
2916	79.1271364653581\\
2912	78.12249233688\\
2908	80.0077506340034\\
2904	79.0721474335696\\
2900	77.9530599497739\\
2896	77.5864358413801\\
2892	77.569324780573\\
2888	80.4620726344187\\
2884	80.0097301960385\\
2880	77.3964939145233\\
2876	77.2831769397545\\
2872	76.5790303817413\\
2868	79.2296302431811\\
2864	77.6448774368144\\
2860	79.2181639397652\\
2856	78.2717894003645\\
2852	79.5921138889824\\
2848	78.7648531514357\\
2844	79.9133786585108\\
2840	78.5041257960523\\
2836	78.0552294557\\
2832	78.5781515934473\\
2828	78.7615540739765\\
2824	78.6416696520018\\
2820	77.6382280832688\\
2816	76.1282188038105\\
2812	78.6958502379377\\
2808	78.6145164194547\\
2804	78.2252716431648\\
2800	77.2056103169637\\
2796	78.0051882513951\\
2792	77.723080223939\\
2788	79.140731116111\\
2784	77.4990042364338\\
2780	79.8244215849678\\
2776	78.7829515152921\\
2772	80.1292705831566\\
2768	78.7097854047978\\
2764	80.821896731694\\
2760	79.8536610505098\\
2756	78.6424728207654\\
2752	77.9515833118472\\
2748	79.5119240879976\\
2744	79.262837777017\\
2740	80.7113851643513\\
2736	81.8133805617498\\
2732	78.9747367753479\\
2728	79.6715221417661\\
2724	80.573459670184\\
2720	80.7066068259503\\
2716	81.6374052340654\\
2712	79.8710919334875\\
2708	79.6183781865845\\
2704	80.8217510473907\\
2700	81.297971064413\\
2696	81.4968791463736\\
2692	82.2663847594993\\
2688	80.058476210149\\
2684	79.9517579401004\\
2680	81.2644656515525\\
2676	81.4066958774343\\
2672	82.1101546381312\\
2668	83.4551078617438\\
2664	82.5391579565309\\
2660	83.0212397086157\\
2656	82.6943320349331\\
2652	82.264115530762\\
2648	82.2899124252543\\
2644	81.1944762128295\\
2640	81.1299578511048\\
2636	81.7791785580684\\
2632	80.3539918407218\\
2628	80.8496055361751\\
2624	79.7740719242974\\
2620	79.1236353502055\\
2616	79.6830000645482\\
2612	81.9166478150577\\
2608	79.4422433183798\\
2604	80.9701387239055\\
2600	78.4386937090432\\
2596	79.7291998847482\\
2592	79.6262783890044\\
2588	78.7125897715414\\
2584	77.532500626251\\
2580	80.7209708970476\\
2576	77.8267179725287\\
2572	80.3527816715671\\
2568	80.7472684112188\\
2564	82.5681917855909\\
2560	79.1722860751338\\
2556	79.5991522193737\\
2552	78.4264726757141\\
2548	78.9761755570011\\
2544	78.4489288165364\\
2540	79.2550693086951\\
2536	80.6966221625931\\
2532	79.3549934686034\\
2528	81.0609491741388\\
2524	80.8156315655928\\
2520	80.935302780087\\
2516	79.7479924583424\\
2512	79.8100297123405\\
2508	81.5124553448809\\
2504	81.2112773696595\\
2500	81.4343040871985\\
2496	81.2176489739778\\
2492	81.1532299432822\\
2488	79.7121368654391\\
2484	82.4033734848346\\
2480	79.7584245761474\\
2476	80.9513562540332\\
2472	78.913736430391\\
2468	80.2397747127115\\
2464	78.3209410546033\\
2460	79.2232436340334\\
2456	80.8842898304765\\
2452	79.9002180130271\\
2448	80.6420690051204\\
2444	80.6036634349889\\
2440	79.5664943149438\\
2436	79.4024174212819\\
2432	81.3133406143952\\
2428	82.9587409426567\\
2424	81.7629320976333\\
2420	80.7452749155842\\
2416	80.5993628143971\\
2412	80.6692505835421\\
2408	81.5131817185636\\
2404	80.6767834302362\\
2400	81.8684290564075\\
2396	79.8125662507684\\
2392	82.3715721843607\\
2388	82.8179018926552\\
2384	84.219486935035\\
2380	80.6294625305735\\
2376	83.4021430994559\\
2372	82.231756928778\\
2368	83.8911397359327\\
2364	83.6939120718101\\
2360	81.5740813838205\\
2356	82.0452895659351\\
2352	80.9786371589014\\
2348	81.9295081292708\\
2344	81.572409069952\\
2340	83.9695372102045\\
2336	80.2374307522415\\
2332	82.8470899844014\\
2328	82.3091319016129\\
2324	85.4038775863649\\
2320	81.785436962226\\
2316	84.8089011614704\\
2312	82.1060559260642\\
2308	83.1404577079961\\
2304	83.4583896079167\\
2300	83.9818930547232\\
2296	80.8519539433356\\
2292	81.2958119933392\\
2288	80.1370956955999\\
2284	79.2370876600711\\
2280	76.9430266874723\\
2276	80.3963332181231\\
2272	75.5855415680994\\
2268	78.9829227893854\\
2264	78.5499916351955\\
2260	80.6801342832058\\
2256	78.7436553907155\\
2252	80.2660280856967\\
2248	80.6658623588402\\
2244	81.0574352290216\\
2240	81.2844001446433\\
2236	79.5778512885011\\
2232	79.3556027368959\\
2228	79.7174728391797\\
2224	80.5577629894529\\
2220	80.7600026304908\\
2216	80.8671559420892\\
2212	83.2383178149356\\
2208	81.7205415327105\\
2204	80.9711573195711\\
2200	80.7000045103002\\
2196	82.2871992687946\\
2192	82.2916086332304\\
2188	84.14594898918\\
2184	86.6095807399941\\
2180	83.5871494285109\\
2176	83.7444966885912\\
2172	83.6574238468433\\
2168	82.1487217449606\\
2164	83.6703037885994\\
2160	83.7568426232238\\
2156	84.5826223083358\\
2152	85.1566379776183\\
2148	85.3293982828255\\
2144	85.2299779872984\\
2140	83.9639621003927\\
2136	86.1306826393486\\
2132	84.3955053652758\\
2128	84.7639124330939\\
2124	84.4825960187659\\
2120	86.8763791098786\\
2116	84.2440736288054\\
2112	85.312823229821\\
2108	83.4053925997043\\
2104	82.485147096886\\
2100	84.120769758843\\
2096	83.8187930870976\\
2092	82.721518761552\\
2088	80.8528815558506\\
2084	83.38345590993\\
2080	81.2467173906197\\
2076	84.0079261350843\\
2072	85.4224021933662\\
2068	83.5457561593701\\
2064	84.5766754184181\\
2060	83.2033469252844\\
2056	84.3173612200016\\
2052	83.3382089309637\\
2048	86.1166562142097\\
2044	85.7077082206642\\
2040	88.2950351322256\\
2036	83.8168190404055\\
2032	82.6697203304994\\
2028	81.3195740281711\\
2024	84.3683888994456\\
2020	83.2631901741065\\
2016	84.3917777209149\\
2012	89.1453831910836\\
2008	84.2516799570933\\
2004	85.9378380494365\\
2000	84.9399459321445\\
1996	86.8445722941403\\
1992	86.1580047150719\\
1988	86.6670378345739\\
1984	87.9816173580017\\
1980	87.1869783701169\\
1976	89.3853220383576\\
1972	86.0786149715863\\
1968	89.2251363439662\\
1964	86.7055251161319\\
1960	85.1743024074698\\
1956	86.7174382073216\\
1952	85.1989408091569\\
1948	86.9886774053823\\
1944	85.795023245516\\
1940	85.872782803066\\
1936	86.871068782178\\
1932	86.3281099520795\\
1928	87.4720982469167\\
1924	87.2819397071956\\
1920	87.0198181603283\\
1916	86.2105399974328\\
1912	84.6523462134779\\
1908	85.7485866797798\\
1904	85.462054023905\\
1900	84.6381717557214\\
1896	83.971145092073\\
1892	85.2972061081334\\
1888	84.9095132953626\\
1884	82.591874868456\\
1880	85.5137322314444\\
1876	81.4141014967506\\
1872	85.3132765995273\\
1868	84.9871926160743\\
1864	86.168567869268\\
1860	85.9560558877126\\
1856	85.9896698902182\\
1852	85.2349301537974\\
1848	85.0002280552928\\
1844	82.7067796506026\\
1840	85.1743876144389\\
1836	84.9523176759481\\
1832	87.1273309852108\\
1828	84.4724773697276\\
1824	86.9212973812146\\
1820	86.7748413180671\\
1816	87.7440452155219\\
1812	86.7476182797171\\
1808	83.3800620641819\\
1804	84.2813470641234\\
1800	82.9670779276305\\
1796	85.3093468539622\\
1792	84.1748675267599\\
1788	84.5398742560959\\
1784	84.0920879390927\\
1780	88.1640258245151\\
1776	86.5629343173252\\
1772	85.0339649357825\\
1768	84.3729575056204\\
1764	87.5563830336155\\
1760	86.3558832386377\\
1756	84.7885895226496\\
1752	85.5789596778055\\
1748	86.0667239437741\\
1744	85.3846939229308\\
1740	87.5055981699003\\
1736	85.2820800823556\\
1732	85.713414210604\\
1728	86.122916370471\\
1724	86.6273038557997\\
1720	86.9776297129333\\
1716	88.9836833631229\\
1712	88.976684467626\\
1708	87.3010335421012\\
1704	88.0414465112506\\
1700	88.5828383143076\\
1696	89.0329834027964\\
1692	90.0921654146947\\
1688	90.3065569257688\\
1684	90.287098948064\\
1680	89.0991805752809\\
1676	90.9128026184265\\
1672	91.125903499499\\
1668	90.7577560423781\\
1664	91.1000147797054\\
1660	88.3903126048373\\
1656	89.0423879027279\\
1652	90.7118244036902\\
1648	89.9487604715036\\
1644	92.1325026822849\\
1640	92.9589705407487\\
1636	93.7887610385603\\
1632	90.7184079772668\\
1628	91.8950648795582\\
1624	90.2405183604639\\
1620	90.5544688384334\\
1616	91.0228724592778\\
1612	90.8561656310479\\
1608	89.9047729596907\\
1604	92.1553490019056\\
1600	89.4769314742517\\
1596	89.3830628668057\\
1592	90.976038805169\\
1588	90.8308457829592\\
1584	90.1104595675259\\
1580	90.0729349594822\\
1576	90.7118861226648\\
1572	87.2406550133945\\
1568	88.5117119253062\\
1564	90.3105815745874\\
1560	91.3872130216517\\
1556	89.2161091640826\\
1552	91.5598741469828\\
1548	91.7860900136757\\
1544	93.3118481693014\\
1540	91.542439973979\\
1536	94.6690644850951\\
1532	92.7384540866027\\
1528	93.3302266415121\\
1524	92.1546682777922\\
1520	92.5005103070364\\
1516	91.1742868848384\\
1512	92.4129950164652\\
1508	90.3902789800449\\
1504	90.4659015906383\\
1500	92.0948277102669\\
1496	90.9362780833684\\
1492	91.478602355464\\
1488	93.9117509930207\\
1484	93.4301807078995\\
1480	91.8893661865623\\
1476	92.0498207840802\\
1472	94.0904505597833\\
1468	93.6640674136473\\
1464	95.6508428268429\\
1460	92.903310310325\\
1456	93.3905742641501\\
1452	92.3725390947005\\
1448	93.796717414187\\
1444	91.7939491789267\\
1440	93.702642226391\\
1436	91.3056822762613\\
1432	92.3989800907815\\
1428	92.3742509719385\\
1424	93.3550342107925\\
1420	92.5038046195206\\
1416	91.7552096279825\\
1412	91.8582587001056\\
1408	93.1283592527605\\
1404	95.1225879236182\\
1400	91.680518074561\\
1396	95.5930340742139\\
1392	92.0474745570988\\
1388	90.6624418083579\\
1384	88.9446782387974\\
1380	91.1857699969525\\
1376	91.4723186225822\\
1372	92.1787246477879\\
1368	92.03693507188\\
1364	91.2099134700841\\
1360	90.2999147800714\\
1356	91.2620874473365\\
1352	93.6739116088281\\
1348	92.0597358560126\\
1344	92.7034329683365\\
1340	93.0310948418687\\
1336	93.3304597709537\\
1332	93.0248362694272\\
1328	91.9479859695055\\
1324	95.450834580462\\
1320	93.9222075320627\\
1316	94.1489237653548\\
1312	92.1867465044197\\
1308	94.6517966133391\\
1304	95.6092021565659\\
1300	96.2687541764451\\
1296	93.2322413397191\\
1292	93.8545766787483\\
1288	95.498739850775\\
1284	92.3772327801628\\
1280	93.2259372457266\\
1276	91.3521374128266\\
1272	94.0304072644335\\
1268	94.0754123575551\\
1264	95.5757708384431\\
1260	95.6254515495912\\
1256	99.0956267755078\\
1252	96.7569517029041\\
1248	98.0721212878288\\
1244	95.95281689297\\
1240	97.2290351030393\\
1236	94.6350437632003\\
1232	97.6560314811469\\
1228	97.7461677893664\\
1224	94.0582737294041\\
1220	97.7583702885233\\
1216	97.4807214876258\\
1212	96.907455023152\\
1208	94.2811372804543\\
1204	96.6519170949154\\
1200	97.1111154711386\\
1196	96.83781319988\\
1192	95.5867717967646\\
1188	95.8846338982395\\
1184	96.952960205793\\
1180	98.6261506821393\\
1176	93.13325693796\\
1172	96.8215353227304\\
1168	99.3266805549033\\
1164	99.0934917996351\\
1160	100.359955014317\\
1156	97.3373668503546\\
1152	100.383221403021\\
1148	100.403908069128\\
1144	104.56577551886\\
1140	103.346183938543\\
1136	100.476950529766\\
1132	100.512805291193\\
1128	102.099213507098\\
1124	100.534144442024\\
1120	101.851990066743\\
1116	102.827265092517\\
1112	99.1811963865908\\
1108	101.372174125922\\
1104	100.83562009012\\
1100	103.153620861613\\
1096	103.061683797436\\
1092	101.900510824154\\
1088	103.88696183563\\
1084	101.671729376056\\
1080	103.512139585913\\
1076	105.127386958538\\
1072	104.020605786314\\
1068	105.852981710466\\
1064	106.981819619819\\
1060	106.124670100973\\
1056	107.748952975481\\
1052	108.874578947167\\
1048	105.917547733845\\
1044	106.07343098605\\
1040	109.796230455447\\
1036	107.560847477365\\
1032	107.967165409105\\
1028	108.599121808118\\
1024	111.676129048969\\
1020	113.134807041939\\
1016	110.964257774994\\
1012	111.247158592956\\
1008	109.477615209328\\
1004	111.182717258898\\
1000	111.804154633547\\
996	112.753097379289\\
992	110.308249927406\\
988	110.467059981974\\
984	113.650917999723\\
980	111.558875838766\\
976	113.477650095616\\
972	113.01609709567\\
968	112.948864164277\\
964	110.361695014412\\
960	115.144690596503\\
956	115.967113546663\\
952	113.980317204213\\
948	115.335236700331\\
944	115.884764038885\\
940	116.294207390558\\
936	118.132832482617\\
932	116.020636929508\\
928	115.964776817034\\
924	117.365609645423\\
920	116.247349615526\\
916	113.915879357255\\
912	111.194486275018\\
908	112.589433759598\\
904	115.894815730982\\
900	113.016855928844\\
896	115.526056957531\\
892	114.676705882646\\
888	115.925201197378\\
884	115.933910781475\\
880	116.49859570734\\
876	115.670644206174\\
872	116.832262620298\\
868	116.223597728829\\
864	119.605710058604\\
860	119.256056523868\\
856	118.89026167429\\
852	122.233911752217\\
848	119.396169622719\\
844	117.763368583745\\
840	121.967293965308\\
836	121.414171555911\\
832	122.920936479693\\
828	123.456446304686\\
824	124.17938316372\\
820	125.500157071097\\
816	125.109294484309\\
812	127.918153907529\\
808	126.752385380683\\
804	128.242658087681\\
800	129.357391097697\\
796	128.651587305836\\
792	126.814707141928\\
788	128.781766709504\\
784	126.962201600967\\
780	129.350013446019\\
776	129.90763512702\\
772	131.499052611934\\
768	130.529386533083\\
764	128.566634478279\\
760	133.246264078533\\
756	132.174758337906\\
752	135.590465579101\\
748	139.950217256202\\
744	136.31638185557\\
740	140.070286301967\\
736	137.811741365445\\
732	139.889099048844\\
728	142.079793329801\\
724	142.297778397505\\
720	145.858767748408\\
716	147.874313471978\\
712	147.011929435822\\
708	150.180615848279\\
704	151.903251781318\\
700	153.567457050107\\
696	150.632541962554\\
692	153.726768872022\\
688	155.711101754514\\
684	156.112887730757\\
680	151.663197067624\\
676	155.728477778186\\
672	159.211065583601\\
668	160.635102969045\\
664	159.087727501022\\
660	159.484425442424\\
656	160.21073243079\\
652	161.093491992928\\
648	162.581007605244\\
644	159.693732786531\\
640	161.973622701761\\
636	156.078809336518\\
632	160.776229154842\\
628	159.779896300943\\
624	159.040351380754\\
620	163.51740081106\\
616	165.998893248207\\
612	158.75973934891\\
608	166.327276299059\\
604	163.307043338926\\
600	168.804477102215\\
596	170.439985176859\\
592	172.037225070242\\
588	170.029936219783\\
584	172.118415315196\\
580	172.011405304249\\
576	177.230157126008\\
572	175.312106651138\\
568	180.598561364368\\
564	176.094015240745\\
560	170.268765806858\\
556	172.51413554488\\
552	171.70759156408\\
548	174.37254792653\\
544	171.47745814766\\
540	178.127700215571\\
536	173.80912928751\\
532	171.691148752532\\
528	170.086522474079\\
524	170.469304929635\\
520	173.795811867525\\
516	175.321048174889\\
512	174.567430820014\\
508	172.282926878427\\
504	176.653028609766\\
500	173.269232028311\\
496	175.512571491082\\
492	174.623682121838\\
488	175.77779921375\\
484	178.876386485331\\
480	179.961603699813\\
476	181.102659581121\\
472	182.905582329965\\
468	184.033152557498\\
464	189.614174967475\\
460	184.445015110962\\
456	184.648612532345\\
452	180.089817602963\\
448	178.668795772317\\
444	173.236479059103\\
440	172.775696668959\\
436	170.166319152486\\
432	174.762016946577\\
428	173.960726508971\\
424	178.533785283806\\
420	178.303954472545\\
416	176.176890487986\\
412	179.330826504081\\
408	181.009938353604\\
404	180.577915363197\\
400	181.270495815094\\
396	182.597711553469\\
392	188.359845500039\\
388	187.443999311651\\
384	193.604487667272\\
380	190.605461373567\\
376	192.305228684678\\
372	190.304387073535\\
368	191.661113937495\\
364	182.991951825755\\
360	188.423062444348\\
356	184.674143832729\\
352	186.486607373178\\
348	187.538216432081\\
344	193.365170880926\\
340	194.453367787445\\
336	193.596267377135\\
332	191.605058291033\\
328	188.92265175402\\
324	187.722094952952\\
320	189.4932907137\\
316	190.21159361227\\
312	192.003556740255\\
308	193.790044702573\\
304	193.709430553941\\
300	201.114561899751\\
296	197.452999393106\\
292	199.729293336179\\
288	203.742815649584\\
284	205.878201104212\\
280	207.836988004279\\
276	208.868952873777\\
272	205.419508547819\\
268	205.625856018216\\
264	208.250109252911\\
260	204.72245219594\\
256	204.068186449147\\
252	205.392476792629\\
248	211.476714240814\\
244	212.315990716336\\
240	222.820020840152\\
236	216.657489272611\\
232	217.846442963597\\
228	214.96987000291\\
224	223.043124396717\\
220	218.459551901015\\
216	215.13767100313\\
212	220.551518986881\\
208	211.206112385143\\
204	217.993528544134\\
200	215.238192060801\\
196	218.511931169247\\
192	217.307303439432\\
188	223.652970760016\\
184	222.759026812989\\
180	224.799828302872\\
176	221.336564888507\\
172	222.367459474347\\
168	216.84660147122\\
164	217.069859650582\\
160	217.197196923883\\
156	219.052989125552\\
152	221.942278228914\\
148	216.629695351845\\
144	223.494246515614\\
140	230.331120043039\\
136	227.489131735019\\
132	221.935527168894\\
128	227.061444616256\\
124	224.053757119319\\
120	226.686837110059\\
116	236.508723471114\\
112	227.623284125245\\
108	227.475999459149\\
104	233.175156247919\\
100	236.059851651698\\
96	239.867364444266\\
92	241.918343985353\\
88	246.050668273761\\
84	254.941327762487\\
80	247.91568993826\\
76	245.342964268399\\
72	244.365899898006\\
68	243.675348249884\\
64	250.538970919533\\
60	254.154171104805\\
56	253.718737226814\\
52	253.839351623478\\
48	250.084318389945\\
44	258.747553679507\\
40	268.144559700844\\
36	264.621993978832\\
32	257.342832013852\\
28	257.408635106687\\
24	247.716773412613\\
20	227.031867251264\\
16	210.719533122997\\
12	180.755052698767\\
8	157.136420939437\\
4	96.8836653488175\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
4	113.146626396287\\
8	169.942850141478\\
12	196.239684781565\\
16	225.472085925268\\
20	240.967294462529\\
24	261.783605548087\\
28	270.936059447548\\
32	269.387904780854\\
36	276.886954231869\\
40	277.467631959442\\
44	269.950806002073\\
48	259.381344184579\\
52	262.310261640538\\
56	260.992090376831\\
60	263.498482615018\\
64	259.684345581836\\
68	252.492462458752\\
72	253.110561680177\\
76	253.260415977717\\
80	255.972973583587\\
84	263.534023189424\\
88	253.25485078064\\
92	249.536211924051\\
96	245.827851447967\\
100	242.92428712031\\
104	239.908722247559\\
108	233.953289771642\\
112	234.231819605041\\
116	242.138373922521\\
120	231.319494744823\\
124	229.768447367864\\
128	232.335456862226\\
132	228.124553838366\\
136	233.123600121537\\
140	235.925990255948\\
144	229.283531963991\\
148	222.792536244111\\
152	227.513085056499\\
156	225.191656983668\\
160	223.988372378173\\
164	225.083967434234\\
168	224.721985974511\\
172	231.222214526983\\
176	229.121954438139\\
180	232.84162042402\\
184	230.381929280172\\
188	230.696794605605\\
192	224.335355807198\\
196	225.088710132099\\
200	221.082280230537\\
204	225.410095580375\\
208	219.46886569921\\
212	229.679250645515\\
216	223.587922365486\\
220	225.338316238437\\
224	230.053986344693\\
228	221.932278120892\\
232	225.384793475945\\
236	223.428339355084\\
240	230.015057856428\\
244	218.62048471911\\
248	218.281178448637\\
252	210.908181517534\\
256	211.635994197644\\
260	211.873366928075\\
264	215.983997356243\\
268	212.915564262339\\
272	211.864802086888\\
276	216.615470584749\\
280	215.184120042001\\
284	212.739152297623\\
288	210.610439697295\\
292	206.505230619225\\
296	203.14906417681\\
300	206.024601196365\\
304	199.067570571443\\
308	199.077949842744\\
312	197.96592471497\\
316	195.754424731738\\
320	196.333931237865\\
324	194.161826021447\\
328	196.111084903782\\
332	198.08132712708\\
336	200.801348495777\\
340	200.192821021783\\
344	200.439697224395\\
348	194.276915073091\\
352	192.589707434529\\
356	190.215584322033\\
360	194.787727248868\\
364	188.883424256596\\
368	196.452478294969\\
372	195.796226935455\\
376	198.067043581211\\
380	198.554035953019\\
384	199.96410021212\\
388	195.802104233683\\
392	196.470132923228\\
396	189.710065507287\\
400	187.638038312537\\
404	187.941771171729\\
408	189.218381368316\\
412	187.315888987003\\
416	184.332267561989\\
420	187.391733885822\\
424	186.309852233349\\
428	182.055060681153\\
432	183.032115259487\\
436	178.373632009995\\
440	180.676226234186\\
444	181.560911274047\\
448	187.990814603334\\
452	189.072873346659\\
456	193.633883810711\\
460	193.773804744047\\
464	198.358355488296\\
468	192.017391641858\\
472	190.457499739491\\
476	188.566346957978\\
480	187.847027010731\\
484	186.396082024294\\
488	185.567405832467\\
492	184.799295197982\\
496	184.130013070645\\
500	181.461406892779\\
504	185.042883405196\\
508	180.061733953787\\
512	182.210579328517\\
516	182.584531473595\\
520	181.499401507754\\
524	177.275737757843\\
528	177.684074253042\\
532	178.21129937064\\
536	179.406372141822\\
540	184.956388345583\\
544	178.523726322344\\
548	181.508220755036\\
552	178.122821556171\\
556	179.501929723456\\
560	177.243388143877\\
564	182.23520639657\\
568	188.297256481898\\
572	181.788810832582\\
576	184.115991937183\\
580	179.792934005937\\
584	178.888471131035\\
588	176.896057507096\\
592	179.418373688429\\
596	178.114351761554\\
600	177.203567528301\\
604	171.07831557488\\
608	174.864345857773\\
612	167.131437079365\\
616	174.116244883038\\
620	170.85487500721\\
624	166.800307654861\\
628	167.094064082817\\
632	168.212082202073\\
636	162.935629811668\\
640	168.506694088845\\
644	166.005691165275\\
648	167.445359179379\\
652	166.646800140536\\
656	165.804892139896\\
660	164.329204959699\\
664	165.147623420275\\
668	167.387250228579\\
672	165.023419821955\\
676	162.495862520163\\
680	158.768703945145\\
684	163.02228264871\\
688	162.457964418793\\
692	160.323648360136\\
696	157.92454136443\\
700	160.293634818831\\
704	157.733891975273\\
708	156.871844924935\\
712	153.429646288099\\
716	154.560066509143\\
720	152.330491335809\\
724	149.514782086368\\
728	148.163507903119\\
732	145.432968520639\\
736	143.827389008373\\
740	144.826632491368\\
744	140.969040801976\\
748	144.276638316838\\
752	140.745389719322\\
756	136.49357567739\\
760	137.476560453974\\
764	133.331918242018\\
768	134.541755447111\\
772	134.729743166032\\
776	133.722233066406\\
780	132.361734600925\\
784	130.189631853701\\
788	132.565059482263\\
792	131.420958023351\\
796	133.740361428378\\
800	133.294351446608\\
804	133.259873845869\\
808	131.544505535349\\
812	132.862097228851\\
816	130.034168567972\\
820	130.36096450881\\
824	128.47132365431\\
828	128.565122096721\\
832	127.592725967085\\
836	125.935796592249\\
840	126.577953933109\\
844	121.640210730823\\
848	123.251357807825\\
852	126.606364690529\\
856	123.363117964493\\
860	123.268670565499\\
864	123.702655970291\\
868	120.148923508568\\
872	121.167042330167\\
876	119.554653111772\\
880	120.16612550248\\
884	120.160072069954\\
888	120.15592504808\\
892	118.701880693689\\
896	119.287672955916\\
900	116.838066075709\\
904	119.370020826819\\
908	116.107351424653\\
912	114.607021889092\\
916	116.720339210964\\
920	119.626628385497\\
924	120.40427232067\\
928	119.133482104124\\
932	119.501929302752\\
936	121.137991551861\\
940	119.336906113408\\
944	118.897151007243\\
948	118.532625209444\\
952	116.976564042142\\
956	118.931151812004\\
960	118.344771119216\\
964	113.964228323456\\
968	116.093048076492\\
972	116.10696927321\\
976	116.364370393308\\
980	114.67727951325\\
984	116.749486760351\\
988	113.243625669567\\
992	112.644297746734\\
996	116.174438104159\\
1000	114.451299851128\\
1004	113.526608468858\\
1008	111.74373373879\\
1012	113.268998876791\\
1016	113.551008872944\\
1020	115.666878625352\\
1024	114.458358378193\\
1028	111.006029139443\\
1032	110.411206509662\\
1036	109.430170389188\\
1040	112.176742966076\\
1044	108.459799674286\\
1048	108.323262257783\\
1052	110.598680847725\\
1056	109.526734923484\\
1060	108.825254695794\\
1064	109.039342059801\\
1068	107.749066120949\\
1072	106.547502819283\\
1076	107.890052342372\\
1080	106.033156980576\\
1084	104.200574371547\\
1088	106.380891969568\\
1092	104.826266013265\\
1096	105.064708312368\\
1100	105.564529029392\\
1104	103.14037983442\\
1108	103.668338297816\\
1112	102.012563520639\\
1116	105.311711262843\\
1120	103.96756732885\\
1124	103.223523315355\\
1128	104.894671091527\\
1132	102.520645778973\\
1136	102.695510566292\\
1140	106.635294102812\\
1144	107.273102653913\\
1148	103.288162784503\\
1152	103.973070113161\\
1156	100.309404198088\\
1160	103.586514850737\\
1164	102.283507776387\\
1168	102.276537470514\\
1172	100.100767568744\\
1176	96.4002392499267\\
1180	101.007633016477\\
1184	99.8554846299277\\
1188	98.3444796197662\\
1192	98.726337259683\\
1196	99.5687512629302\\
1200	99.6249391084645\\
1204	99.2966585534598\\
1208	96.7218511950861\\
1212	100.237967775174\\
1216	100.523704123865\\
1220	100.953984570599\\
1224	96.9795506084038\\
1228	100.517050999003\\
1232	100.391159003603\\
1236	97.3486407119991\\
1240	99.7997823522272\\
1244	98.7894609886985\\
1248	100.817082033241\\
1252	99.4152606134066\\
1256	101.415330729036\\
1260	97.8492840558407\\
1264	98.3805507591172\\
1268	96.538084709486\\
1272	96.512397278857\\
1276	93.7731756481963\\
1280	96.135214192567\\
1284	94.9584897756266\\
1288	98.1558423136382\\
1292	96.0374001119525\\
1296	95.7895455877351\\
1300	98.2279085095793\\
1304	97.9942268679402\\
1308	97.4438189305742\\
1312	94.7529089897599\\
1316	96.3974627491685\\
1320	96.5934386251323\\
1324	97.9621119640129\\
1328	94.4847152966406\\
1332	95.4120174069566\\
1336	95.6334004338378\\
1340	95.5579574267121\\
1344	95.3780620321968\\
1348	94.0104996249513\\
1352	95.9081201184425\\
1356	93.7303782624495\\
1360	93.1716018311137\\
1364	93.9645424308468\\
1368	94.5740266264472\\
1372	94.6725508761495\\
1376	94.2228567431213\\
1380	94.0547181587244\\
1384	91.421499344894\\
1388	93.1063525073387\\
1392	95.0047844375591\\
1396	97.964735202285\\
1400	94.6347088301424\\
1404	97.7073340512652\\
1408	96.6451915318216\\
1412	95.0614184542464\\
1416	94.4674771167405\\
1420	95.6552388431576\\
1424	96.5248998385964\\
1428	94.8846200170268\\
1432	95.1729991135576\\
1436	93.4396065580679\\
1440	95.919434631659\\
1444	94.2182054450262\\
1448	95.7234778704299\\
1452	95.0355836299254\\
1456	95.8217407468899\\
1460	95.3747259188889\\
1464	97.8736473709476\\
1468	96.1655879462951\\
1472	96.2157780405746\\
1476	94.6010011343176\\
1480	94.1302390632522\\
1484	95.5960746511712\\
1488	95.5444312847898\\
1492	92.988371502699\\
1496	92.5550886547116\\
1500	93.8348067876979\\
1504	92.6972728220662\\
1508	92.5341372421059\\
1512	94.5435219437791\\
1516	93.1936322438081\\
1520	94.3228240315803\\
1524	94.365845457991\\
1528	95.5119116607613\\
1532	94.9950640008108\\
1536	97.4497596033382\\
1540	93.9298897623176\\
1544	96.2139217441735\\
1548	94.3432899104876\\
1552	93.9977573190714\\
1556	91.7403330468784\\
1560	93.8944263783086\\
1564	92.5079449556357\\
1568	90.88852958922\\
1572	89.6981358196183\\
1576	93.0684423274165\\
1580	92.7893942001957\\
1584	92.0673768736876\\
1588	92.3790451984883\\
1592	92.4894607805814\\
1596	91.8849648139073\\
1600	91.5475952205175\\
1604	93.9712703184324\\
1608	91.8722312777613\\
1612	93.0641466322079\\
1616	93.0116054578978\\
1620	92.8471466053337\\
1624	92.3796435326161\\
1628	93.9960135658923\\
1632	92.5348767773222\\
1636	96.9231367937882\\
1640	95.3849292263248\\
1644	94.1778017898619\\
1648	91.8769814355845\\
1652	93.0233053361902\\
1656	90.8956017731656\\
1660	90.514021194178\\
1664	93.2932865636458\\
1668	93.2950871706194\\
1672	93.8154273118904\\
1676	93.2718477311333\\
1680	91.5303605522309\\
1684	92.0453654566947\\
1688	91.9333064510344\\
1692	92.3783995945818\\
1696	91.5952141611325\\
1700	90.6637573653323\\
1704	89.6797842077017\\
1708	88.8570151396449\\
1712	90.8814451784983\\
1716	90.83058423867\\
1720	88.8301038614058\\
1724	89.1286846915906\\
1728	87.9963303398432\\
1732	87.2872126994749\\
1736	87.3116381809441\\
1740	89.4982187045748\\
1744	87.9460107574137\\
1748	88.1284512174974\\
1752	88.0230181660724\\
1756	87.1773850040591\\
1760	88.8529168023755\\
1764	89.8369923015642\\
1768	86.8474309621761\\
1772	87.7098019513839\\
1776	89.0471370816028\\
1780	90.2397418576115\\
1784	85.8747653719082\\
1788	86.8345838568497\\
1792	86.2372446458855\\
1796	87.2264016742863\\
1800	84.8254781667258\\
1804	86.2894641549838\\
1808	85.6207773428658\\
1812	88.9919882092189\\
1816	89.9541180808647\\
1820	89.044433051086\\
1824	89.3321699152753\\
1828	87.3647040050456\\
1832	89.8358741970305\\
1836	87.1962496227151\\
1840	87.4137870765976\\
1844	85.10674668608\\
1848	86.8946587128662\\
1852	87.5013768336865\\
1856	88.5881550739475\\
1860	88.6184227211023\\
1864	88.9160900138373\\
1868	87.5721047714019\\
1872	88.0428767433303\\
1876	83.843381792458\\
1880	88.4518047751886\\
1884	85.0093354856333\\
1888	86.9338823325128\\
1892	87.4546751686892\\
1896	85.626228802618\\
1900	86.8879708629588\\
1904	87.5196916179068\\
1908	87.8207578936133\\
1912	86.8397248443602\\
1916	88.3486532621016\\
1920	88.5847539014597\\
1924	89.9746627817765\\
1928	90.5258395932566\\
1932	88.9167846252823\\
1936	89.2303883233236\\
1940	88.0096524467848\\
1944	87.8442089839779\\
1948	89.040249205026\\
1952	87.6782946485662\\
1956	88.5115446202972\\
1960	86.9516061892875\\
1964	89.2923077061418\\
1968	91.9691561474766\\
1972	88.1624269305082\\
1976	92.0965613282307\\
1980	89.1937379478324\\
1984	90.0612216952722\\
1988	88.7178094972975\\
1992	88.3370987596826\\
1996	89.1920708157585\\
2000	86.6866980197767\\
2004	87.8845331151098\\
2008	86.1701889694749\\
2012	91.1392571611994\\
2016	86.1907633725189\\
2020	85.2440212937829\\
2024	86.2918001675938\\
2028	83.7267206445645\\
2032	85.0715093002179\\
2036	86.0069201793682\\
2040	90.1922918534383\\
2044	87.8448357884077\\
2048	88.1145092729271\\
2052	85.3695968517885\\
2056	86.8194141793184\\
2060	86.0699786641494\\
2064	87.3894188820092\\
2068	85.7356325727223\\
2072	87.7387144425689\\
2076	86.3865465846852\\
2080	83.6697803898425\\
2084	85.4571182622581\\
2088	83.6352849460021\\
2092	85.1702864462892\\
2096	86.012857956805\\
2100	85.9164779386889\\
2104	84.4450975412569\\
2108	85.9099505010667\\
2112	88.1647912886936\\
2116	87.017674185036\\
2120	89.8254880195412\\
2124	87.1684198387606\\
2128	87.6014354574121\\
2132	86.9062524903474\\
2136	88.9588960912239\\
2140	86.8561926345039\\
2144	88.2090549309591\\
2148	88.669327614774\\
2152	87.8290566874917\\
2156	87.0121023331505\\
2160	86.5921334858579\\
2164	86.4410919156195\\
2168	84.7138870954753\\
2172	87.0897061801361\\
2176	86.4663083434555\\
2180	86.0969532635113\\
2184	89.4531759931455\\
2188	86.8409538373984\\
2192	84.6841077337133\\
2196	84.5779486657221\\
2200	82.9754826323256\\
2204	83.7304088716792\\
2208	83.9804911169654\\
2212	85.5801660452026\\
2216	83.7268460971463\\
2220	83.2803556883859\\
2224	83.4177359191127\\
2228	82.4437440238258\\
2232	81.9520981547305\\
2236	81.5063105154485\\
2240	83.6377737608753\\
2244	83.0346445414195\\
2248	83.7455942550485\\
2252	82.6005503186533\\
2256	80.874925220102\\
2260	83.0499173880147\\
2264	80.6197177223811\\
2268	81.1588777087539\\
2272	77.4904689675023\\
2276	82.2821149740018\\
2280	79.1654285737412\\
2284	81.2194297352356\\
2288	82.1242481749865\\
2292	83.0034010726505\\
2296	83.2033232413021\\
2300	85.5424400628052\\
2304	85.295740124199\\
2308	85.0643185832037\\
2312	84.1069881414171\\
2316	87.2078434361711\\
2320	83.9119790792272\\
2324	87.792887117987\\
2328	83.8927547093686\\
2332	84.7582673442291\\
2336	82.2007578905786\\
2340	86.2081883285569\\
2344	83.8467973258434\\
2348	84.2739796281064\\
2352	82.9525399605999\\
2356	84.3266974841092\\
2360	83.7056520152044\\
2364	85.7564727978371\\
2368	86.4355002580366\\
2372	84.7402680753327\\
2376	85.9636187355325\\
2380	82.9633041798347\\
2384	86.060433598778\\
2388	85.0898700314511\\
2392	85.4822339450224\\
2396	82.6267525006654\\
2400	84.8024315547646\\
2404	83.1682758961542\\
2408	83.8237344493204\\
2412	82.9614072712158\\
2416	83.0351551075065\\
2420	83.2340461513139\\
2424	83.8370224486646\\
2428	85.1975363103262\\
2432	83.5684360574603\\
2436	81.9978553065866\\
2440	81.7419938967809\\
2444	83.319786615757\\
2448	83.0638780038514\\
2452	81.800651428518\\
2456	82.7872678635526\\
2460	81.5017170866768\\
2464	80.3575040575874\\
2468	82.2070476965981\\
2472	81.4093531067951\\
2476	83.3539962855162\\
2480	81.9448318757476\\
2484	84.8023378173825\\
2488	82.2317348497696\\
2492	83.9254215633616\\
2496	84.0441480984332\\
2500	83.9194555825074\\
2504	83.9063353201214\\
2508	83.9457409416015\\
2512	82.044468903365\\
2516	81.9754038336575\\
2520	83.2683911718385\\
2524	83.2682328389104\\
2528	83.6954133534152\\
2532	82.3049915380305\\
2536	83.5378080078179\\
2540	81.7386493054705\\
2544	81.0629428225356\\
2548	81.0971551430235\\
2552	80.8875086691479\\
2556	81.5772829788691\\
2560	81.4459641558381\\
2564	84.9573817507804\\
2568	82.8053954288367\\
2572	82.2357894726136\\
2576	79.8460554666667\\
2580	82.7213429940425\\
2584	79.6031865686199\\
2588	80.6468447102635\\
2592	81.6240252786207\\
2596	81.5725996883072\\
2600	80.6590724575664\\
2604	82.8380589209678\\
2608	82.0043472146984\\
2612	84.1636521656452\\
2616	81.6789701217308\\
2620	81.1503752044855\\
2624	82.1590702274797\\
2628	82.8785586247758\\
2632	82.0452541605164\\
2636	83.6781405022924\\
2640	83.1243152699663\\
2644	83.3116236876161\\
2648	84.3078165358986\\
2652	85.071422389439\\
2656	85.3237911669624\\
2660	85.7776697137582\\
2664	85.2143646272628\\
2668	86.474699574713\\
2672	84.9001059475629\\
2676	83.4579848428778\\
2680	83.5845334243593\\
2684	82.0462826110061\\
2688	82.4354511196457\\
2692	84.7059251324564\\
2696	83.886148463285\\
2700	83.3829600950861\\
2704	83.1056243555219\\
2708	81.6245140950475\\
2712	82.321150845249\\
2716	83.6426601698834\\
2720	83.1788038945045\\
2724	82.9282840888955\\
2728	82.0292428391534\\
2732	81.182890437596\\
2736	84.6712643544425\\
2740	82.8191730035742\\
2744	81.7314600962284\\
2748	81.8214862177608\\
2752	80.7472731507103\\
2756	80.9012245362897\\
2760	82.2504226723177\\
2764	83.3766305811446\\
2768	81.192007702834\\
2772	82.6363354995986\\
2776	80.7804947576452\\
2780	82.1843747056001\\
2784	80.1974192752354\\
2788	81.5649951775905\\
2792	79.9681139045453\\
2796	80.101738480798\\
2800	79.2146304797738\\
2804	80.3567089999441\\
2808	80.7056797356136\\
2812	80.5438102931529\\
2816	78.2630979391887\\
2820	79.9587271689357\\
2824	80.7269299778964\\
2828	80.952462287139\\
2832	80.6412988856223\\
2836	79.8915801610073\\
2840	80.6699886325357\\
2844	81.6346169518734\\
2848	80.4219683384107\\
2852	81.3696477391781\\
2856	80.5264368257427\\
2860	81.2040726746976\\
2864	79.4793542577856\\
2868	81.031788269733\\
2872	78.3637151772919\\
2876	79.0929240586474\\
2880	79.5656835750307\\
2884	82.1062706699812\\
2888	81.9271876761218\\
2892	79.4214125699748\\
2896	79.0447952394066\\
2900	79.6349215040865\\
2904	81.0838665636425\\
2908	81.5265502724344\\
2912	80.2868380656587\\
2916	80.8939036638821\\
2920	81.3815009823309\\
2924	82.6813438794709\\
2928	80.4541069048586\\
2932	82.6177967088626\\
2936	79.6497652417359\\
2940	80.7898704406127\\
2944	80.6485079334176\\
2948	81.2288321235722\\
2952	80.3208160509412\\
2956	79.380567856868\\
2960	79.7167568803228\\
2964	80.5332505269282\\
2968	78.5264159539374\\
2972	81.5188652768547\\
2976	78.8966941802476\\
2980	79.4225721050193\\
2984	79.1553190879581\\
2988	77.258234612171\\
2992	78.7861439260356\\
2996	78.0526027141022\\
3000	80.4289346259331\\
};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	73.7374719887998\\
4	97.3948197603648\\
8	165.978370034713\\
12	187.017962075293\\
16	202.222341036189\\
20	229.938128004667\\
24	234.512672161843\\
28	254.313479547025\\
32	253.850405219079\\
36	259.145470330615\\
40	267.710161551375\\
44	268.088228324241\\
48	277.167282194517\\
52	261.540944088128\\
56	262.619752201669\\
60	259.475084541207\\
64	259.88021230267\\
68	269.621906888555\\
72	258.321410411809\\
76	260.87965185246\\
80	258.153375915603\\
84	258.348918254369\\
88	256.397115079989\\
92	253.981141412948\\
96	254.451517927893\\
100	249.177095164821\\
104	245.778707418082\\
108	250.447364722402\\
112	248.862472677639\\
116	254.520109997462\\
120	250.549486893905\\
124	252.142467473151\\
128	253.102114884457\\
132	247.139847220631\\
136	245.634582910524\\
140	242.331280725084\\
144	241.899534322544\\
148	240.243366622771\\
152	240.103255949324\\
156	232.365527235663\\
160	231.469225549419\\
164	233.410505937901\\
168	227.444329961821\\
172	231.479436540998\\
176	232.308457514755\\
180	228.457051377056\\
184	229.473853123417\\
188	224.81537427727\\
192	224.338817943301\\
196	228.537774495749\\
200	222.111908576189\\
204	227.309124534733\\
208	224.19466954101\\
212	228.708759185157\\
216	225.515864311688\\
220	226.634465491202\\
224	227.272821178163\\
228	225.224744757813\\
232	228.321718906215\\
236	225.033952722165\\
240	231.182240114077\\
244	231.530356349342\\
248	223.214633162781\\
252	235.160067725286\\
256	226.243881853974\\
260	230.191072966351\\
264	229.506621605501\\
268	224.228562690358\\
272	221.045598045479\\
276	212.64886831498\\
280	221.843039463169\\
284	215.375806067579\\
288	219.355190635643\\
292	220.870485971827\\
296	214.902124884748\\
300	221.815016852767\\
304	216.716073004639\\
308	218.92432577781\\
312	217.815979124364\\
316	219.510295554924\\
320	218.888744054561\\
324	218.62895192873\\
328	211.870684811494\\
332	210.559279070174\\
336	210.859360114597\\
340	208.55899528205\\
344	211.604573445845\\
348	206.93342026862\\
352	207.134941226036\\
356	207.079111671409\\
360	204.10501857981\\
364	206.646805522219\\
368	205.850830808238\\
372	202.834504497464\\
376	214.718062433487\\
380	211.84642689073\\
384	210.628169512346\\
388	199.477300505782\\
392	202.740695438623\\
396	197.739484681692\\
400	201.339109292364\\
404	204.893253505095\\
408	195.799050015342\\
412	202.068226004488\\
416	204.724191108856\\
420	205.405656459383\\
424	205.139083539808\\
428	207.232976866363\\
432	204.600356681296\\
436	200.9332057401\\
440	198.37987594755\\
444	199.906007124339\\
448	193.589574613912\\
452	192.982966195451\\
456	195.38221230666\\
460	196.645629123596\\
464	194.918041046633\\
468	193.590618015787\\
472	194.123932997142\\
476	192.729884447661\\
480	188.379441578948\\
484	183.16259577482\\
488	190.790096760499\\
492	184.726940629533\\
496	189.213489854719\\
500	191.923084396406\\
504	195.516781602958\\
508	190.486212729431\\
512	191.189052249018\\
516	194.305367336042\\
520	193.236115599092\\
524	186.814482759956\\
528	189.881070028808\\
532	195.715875617162\\
536	188.063193006757\\
540	185.101450620661\\
544	188.731489961442\\
548	190.425808620657\\
552	194.560567127351\\
556	191.095733520611\\
560	192.820147725896\\
564	195.833533636392\\
568	192.355027677341\\
572	186.498355986447\\
576	189.449758319739\\
580	187.692972533462\\
584	189.768992485015\\
588	186.890277466912\\
592	190.700630538289\\
596	187.215291871715\\
600	183.262938751857\\
604	185.452952022333\\
608	184.34936579803\\
612	184.584791174404\\
616	184.768530583661\\
620	179.12110095665\\
624	180.296388143832\\
628	184.531388975147\\
632	185.767100168465\\
636	184.532237063561\\
640	185.263204990674\\
644	183.796802762856\\
648	182.963283940277\\
652	182.019953533272\\
656	184.140956990732\\
660	181.912452417427\\
664	177.060587991837\\
668	176.717138665649\\
672	178.381678569351\\
676	174.045220085699\\
680	172.013863900094\\
684	176.374720427103\\
688	170.897995151003\\
692	173.698669221496\\
696	169.605222860647\\
700	177.571914162642\\
704	167.002104887775\\
708	173.49845925617\\
712	166.867839823864\\
716	168.647897011312\\
720	163.89061011106\\
724	162.900837454258\\
728	163.689182356894\\
732	159.932390262373\\
736	157.661322790251\\
740	161.15436607047\\
744	157.37514682761\\
748	158.688256756857\\
752	158.49431493482\\
756	161.374196604962\\
760	158.378228509968\\
764	152.057308848589\\
768	153.506684446241\\
772	155.967061451556\\
776	153.718861524096\\
780	151.689254754836\\
784	155.719849307209\\
788	154.732642105697\\
792	154.935337997385\\
796	154.972305376744\\
800	150.477221877383\\
804	150.565955719035\\
808	150.436460539733\\
812	145.135035433429\\
816	141.203750273704\\
820	143.557247875845\\
824	139.455891573558\\
828	139.070562703007\\
832	137.557867161866\\
836	132.604633619537\\
840	133.220042704168\\
844	134.008015869344\\
848	131.721476311804\\
852	131.50595343673\\
856	130.604592651079\\
860	132.35046979124\\
864	131.607848715429\\
868	129.78667781078\\
872	129.469124494906\\
876	131.60349206963\\
880	128.876347215326\\
884	130.993765916985\\
888	131.418283579141\\
892	131.808525481614\\
896	129.237734070119\\
900	128.580059429795\\
904	127.180289155787\\
908	130.030222261282\\
912	122.242236067234\\
916	123.582162434022\\
920	125.661790753767\\
924	127.564410943799\\
928	126.546489094448\\
932	124.794831781179\\
936	122.360706142056\\
940	123.854485575396\\
944	122.631920958874\\
948	122.960042085707\\
952	123.201860329068\\
956	122.305154115097\\
960	126.413008913449\\
964	123.856137610938\\
968	125.332994880097\\
972	124.889643175262\\
976	123.467166392314\\
980	119.998251619224\\
984	124.038757193669\\
988	124.182869088834\\
992	122.500472085481\\
996	123.309318831948\\
1000	122.31747568514\\
1004	125.001039004436\\
1008	122.690527452293\\
1012	122.076349276692\\
1016	124.094724078846\\
1020	122.823412721685\\
1024	122.022786382697\\
1028	121.711515020296\\
1032	120.895356448282\\
1036	120.802637556282\\
1040	119.508628143462\\
1044	117.046208090789\\
1048	116.742755392482\\
1052	118.671685289256\\
1056	118.395941962488\\
1060	116.645717475584\\
1064	120.868904993337\\
1068	116.007814169591\\
1072	116.04863359334\\
1076	115.326261984916\\
1080	114.785444837265\\
1084	113.95605442242\\
1088	113.895115251018\\
1092	115.337916093281\\
1096	112.094580630584\\
1100	116.362500851108\\
1104	111.101129836751\\
1108	111.756645180874\\
1112	111.292075644226\\
1116	113.608648072441\\
1120	113.104925649476\\
1124	113.066230894147\\
1128	114.314134535952\\
1132	113.206152075561\\
1136	109.731815982704\\
1140	113.801630181073\\
1144	113.050241467296\\
1148	117.603235371564\\
1152	110.77734624853\\
1156	110.220499324078\\
1160	110.970757942024\\
1164	109.717309208191\\
1168	110.857548460296\\
1172	111.271091225954\\
1176	112.739015736997\\
1180	108.435053879127\\
1184	109.738948048278\\
1188	110.536749009307\\
1192	109.633618758009\\
1196	111.76303552594\\
1200	112.718129925967\\
1204	110.338144525385\\
1208	108.543767269804\\
1212	108.99574014099\\
1216	110.033206097719\\
1220	108.118099501237\\
1224	106.682922177402\\
1228	110.001004065816\\
1232	109.130222435016\\
1236	110.669487663831\\
1240	109.168940126571\\
1244	107.715622237946\\
1248	106.228041942458\\
1252	108.62578800224\\
1256	107.983619685628\\
1260	106.892919131308\\
1264	105.938758974468\\
1268	104.30300969509\\
1272	104.785970896191\\
1276	105.696355387917\\
1280	106.605564090515\\
1284	107.343534540504\\
1288	104.986635262068\\
1292	105.110663585491\\
1296	104.146915619325\\
1300	105.589046671532\\
1304	106.979868759449\\
1308	105.416293422737\\
1312	106.625920824811\\
1316	107.128725840076\\
1320	107.968076849856\\
1324	107.067680543311\\
1328	108.924203069011\\
1332	108.687704255956\\
1336	107.505883860627\\
1340	110.232126897185\\
1344	111.405515158115\\
1348	111.621140694761\\
1352	110.096663894377\\
1356	109.59574411577\\
1360	109.62803507716\\
1364	108.10086205174\\
1368	108.468775556229\\
1372	109.059403694223\\
1376	104.302481119424\\
1380	106.529215017663\\
1384	107.550910839695\\
1388	106.891168634334\\
1392	105.9932859853\\
1396	106.340810915185\\
1400	107.137344423797\\
1404	102.905258138541\\
1408	101.090857635609\\
1412	104.802837566909\\
1416	104.534247771174\\
1420	106.478836762843\\
1424	104.78205252713\\
1428	103.993614272793\\
1432	104.154342747383\\
1436	103.308935894819\\
1440	102.294342512103\\
1444	103.123260711977\\
1448	102.954663231163\\
1452	100.66616721965\\
1456	103.447261441907\\
1460	102.106844535674\\
1464	104.336151109687\\
1468	100.541852871676\\
1472	102.634863277402\\
1476	100.611737964827\\
1480	101.331545784043\\
1484	103.240087410585\\
1488	104.337986896876\\
1492	102.622310130335\\
1496	105.250332741941\\
1500	102.203191464452\\
1504	102.918082454775\\
1508	103.408877669806\\
1512	104.386773464531\\
1516	102.899072837536\\
1520	101.353646903191\\
1524	104.262260982297\\
1528	105.079957424655\\
1532	101.340209061567\\
1536	100.875529210872\\
1540	101.091085463754\\
1544	99.8179246850634\\
1548	100.567998856554\\
1552	101.128909083443\\
1556	100.164149428326\\
1560	99.4337581550677\\
1564	100.086255701286\\
1568	98.2898176193437\\
1572	97.1957945978131\\
1576	98.605386580831\\
1580	95.3689341476541\\
1584	93.5166247147564\\
1588	97.2570231359821\\
1592	94.6711332055571\\
1596	96.293652362454\\
1600	94.6033680974219\\
1604	94.6508552704333\\
1608	97.7455067388609\\
1612	95.8076850073654\\
1616	95.60098987973\\
1620	99.0013571655089\\
1624	96.6873220342436\\
1628	96.5590233479794\\
1632	100.126610537436\\
1636	100.911546378965\\
1640	99.502123748353\\
1644	99.3395550722\\
1648	97.5160330967843\\
1652	98.5651074114211\\
1656	96.7456795176137\\
1660	95.1082660707427\\
1664	94.3302094731408\\
1668	95.8077662154242\\
1672	97.8351814095319\\
1676	98.0303416533856\\
1680	96.7882073070486\\
1684	95.7447811054635\\
1688	96.6466633991672\\
1692	99.0693039371946\\
1696	96.6131644107397\\
1700	100.457947479255\\
1704	95.8276701210124\\
1708	98.3816307334278\\
1712	96.9645465510921\\
1716	98.8993452942849\\
1720	95.9789755049145\\
1724	96.5991065301073\\
1728	99.2377637791017\\
1732	98.3415347514998\\
1736	97.4898902782499\\
1740	97.9032328098543\\
1744	97.0868057020456\\
1748	96.1126482010111\\
1752	96.6584350837566\\
1756	97.4289568614114\\
1760	97.8182110428076\\
1764	99.65595757911\\
1768	98.278895996738\\
1772	97.6702015964001\\
1776	98.7426932386563\\
1780	100.336128017986\\
1784	98.191738346295\\
1788	99.6664962432307\\
1792	97.2830997760754\\
1796	97.4855835077913\\
1800	97.7139511301209\\
1804	98.1817888178991\\
1808	97.8109062166124\\
1812	94.2531747841969\\
1816	94.9803102692174\\
1820	95.3920293376211\\
1824	96.0513294801449\\
1828	93.1695960502897\\
1832	94.8438967982503\\
1836	92.9102859972268\\
1840	95.4018531858658\\
1844	96.4713671664453\\
1848	93.4240324476697\\
1852	92.3033500470187\\
1856	94.4749898749405\\
1860	93.0976034731796\\
1864	93.9243327619835\\
1868	95.427696220117\\
1872	93.6009231586618\\
1876	95.4967147668154\\
1880	91.48057281312\\
1884	92.9076662715938\\
1888	94.5195169964748\\
1892	94.7552944120794\\
1896	94.5995528254216\\
1900	93.7403311314601\\
1904	95.3831442641451\\
1908	95.1182660122315\\
1912	94.2666942241105\\
1916	93.3702698620956\\
1920	92.6803765263567\\
1924	94.459118176327\\
1928	94.1791518711464\\
1932	92.2766623935334\\
1936	92.8543615563352\\
1940	93.4562135217269\\
1944	92.7112927494002\\
1948	92.109216829322\\
1952	92.2173237096643\\
1956	91.401662983828\\
1960	91.3961362890117\\
1964	91.4511320458749\\
1968	91.681775790124\\
1972	92.8330870354474\\
1976	90.7426588598478\\
1980	89.0406388465036\\
1984	89.6566132475701\\
1988	88.4354901767702\\
1992	89.882428509172\\
1996	87.7255610503422\\
2000	88.6311613538696\\
2004	89.7418519470307\\
2008	90.0850173236452\\
2012	92.7404399664325\\
2016	91.6515893757228\\
2020	90.8297395520606\\
2024	90.0104123147913\\
2028	88.9151523198961\\
2032	88.1843082322825\\
2036	88.5463256175867\\
2040	87.7929480925387\\
2044	89.8183450719455\\
2048	89.1423773190608\\
2052	92.8283151158136\\
2056	91.2162443677952\\
2060	90.4624334989553\\
2064	92.7026881402895\\
2068	93.1478782057834\\
2072	93.2247583144514\\
2076	93.2755287099766\\
2080	95.9226799975024\\
2084	91.8786958615109\\
2088	89.7332382976381\\
2092	89.848245196761\\
2096	92.4345793403134\\
2100	92.8374373419519\\
2104	90.6655775607677\\
2108	92.0909974752297\\
2112	94.8019477311504\\
2116	90.6171430629061\\
2120	92.9172271148474\\
2124	89.3647158711063\\
2128	89.2132143309844\\
2132	90.0887657506763\\
2136	88.3728078009186\\
2140	88.2982624624264\\
2144	89.1302715519254\\
2148	92.7408191853441\\
2152	89.7545638876014\\
2156	87.9041477787867\\
2160	88.8574735199696\\
2164	90.6607853902564\\
2168	90.3344158510416\\
2172	89.3406614733005\\
2176	88.0326918489291\\
2180	89.2771805106608\\
2184	91.5936540396289\\
2188	91.5219546827295\\
2192	92.3615300048422\\
2196	91.9721043443627\\
2200	91.3530683846911\\
2204	92.9137195194105\\
2208	89.5887949672729\\
2212	90.0946765475833\\
2216	89.5984707316803\\
2220	90.1445514825928\\
2224	90.0530998642651\\
2228	87.5739274175777\\
2232	86.8902053595612\\
2236	86.3513663559526\\
2240	88.3500119315885\\
2244	87.9507729054882\\
2248	89.0950429487291\\
2252	89.5112438824971\\
2256	87.9063078391516\\
2260	89.1230535285263\\
2264	89.4080239203325\\
2268	89.246248074971\\
2272	89.3680017972649\\
2276	88.5214280266005\\
2280	88.0015638496777\\
2284	88.9606809873301\\
2288	88.9817525236224\\
2292	88.1517087220604\\
2296	87.7698225032527\\
2300	86.7191087884051\\
2304	89.398896945593\\
2308	85.8832646507899\\
2312	88.6519797214714\\
2316	86.5024046536369\\
2320	85.4612079110537\\
2324	87.2884083318295\\
2328	87.8303044095005\\
2332	87.1921671545505\\
2336	88.3830376475337\\
2340	87.9813807865667\\
2344	90.0552373855634\\
2348	88.2632229962079\\
2352	88.703365995783\\
2356	88.0311918597352\\
2360	86.1915544158982\\
2364	87.552383533766\\
2368	87.260715972643\\
2372	86.786452092815\\
2376	84.5025596585722\\
2380	86.8376892024858\\
2384	85.3001194414596\\
2388	86.5765735379256\\
2392	87.525300758899\\
2396	86.6398277649687\\
2400	86.2807532747824\\
2404	87.071438466538\\
2408	87.5989667651221\\
2412	85.5504458035281\\
2416	87.4794867128883\\
2420	86.7791211054277\\
2424	84.6782920788397\\
2428	83.2435058372385\\
2432	86.2140310726043\\
2436	85.4376650036961\\
2440	87.9196990129315\\
2444	86.8423643106163\\
2448	85.2311457603314\\
2452	84.6884540358543\\
2456	84.1415062190958\\
2460	82.9224684840856\\
2464	84.9938486042802\\
2468	83.2897690652642\\
2472	83.6422534580483\\
2476	83.7749531109568\\
2480	82.1909759123683\\
2484	85.5268940156268\\
2488	85.3871107622864\\
2492	86.7476526256036\\
2496	84.3842830177957\\
2500	84.2684162998952\\
2504	85.8136786446971\\
2508	82.8588696481886\\
2512	84.3824332906176\\
2516	82.9778110904311\\
2520	84.4795622468349\\
2524	84.1876319374647\\
2528	85.2474415792731\\
2532	85.5330279683159\\
2536	87.8465909961281\\
2540	85.2096423074041\\
2544	83.0343167094549\\
2548	84.4006544461421\\
2552	83.3274615619122\\
2556	82.2613941877529\\
2560	84.4948721822732\\
2564	82.8315780549631\\
2568	84.4287631519046\\
2572	83.447971317924\\
2576	84.5759044970518\\
2580	83.6238764135811\\
2584	86.4050611082022\\
2588	85.9765290686781\\
2592	84.6566715711259\\
2596	84.7710233404735\\
2600	85.7934121952558\\
2604	85.8976783439539\\
2608	88.7126915212804\\
2612	86.5828689438493\\
2616	85.9008056934279\\
2620	84.2490039927979\\
2624	85.2135827639087\\
2628	83.7806131904063\\
2632	83.8236617840997\\
2636	84.3705323148927\\
2640	83.9699436023243\\
2644	84.29163982493\\
2648	84.6243604084115\\
2652	84.165505490286\\
2656	84.7461660425963\\
2660	86.1645549310982\\
2664	85.15307062906\\
2668	81.7830865415632\\
2672	86.5020387346387\\
2676	84.5440366541761\\
2680	85.0324592708252\\
2684	87.5976745854687\\
2688	86.1568662816457\\
2692	85.5386442995499\\
2696	88.6431236894555\\
2700	85.6618514420635\\
2704	87.0448550105025\\
2708	84.3841069472002\\
2712	87.0806511432443\\
2716	85.8133905390058\\
2720	87.241907755127\\
2724	86.5193349139522\\
2728	85.5911405379149\\
2732	85.8490266804653\\
2736	84.8115832365055\\
2740	84.930859990327\\
2744	86.1326755632062\\
2748	87.4374402228638\\
2752	86.5955045909419\\
2756	86.3330834022047\\
2760	87.1992348378297\\
2764	85.0222184497552\\
2768	85.5413257009049\\
2772	83.6750682730803\\
2776	86.876744411028\\
2780	88.0942904901233\\
2784	83.9883516412836\\
2788	84.7807964738787\\
2792	83.1077274417539\\
2796	84.8071225036087\\
2800	84.7541370631651\\
2804	84.3800439056438\\
2808	84.6445339231873\\
2812	81.6340027796691\\
2816	82.009696103327\\
2820	82.3961883218628\\
2824	84.6953885459213\\
2828	80.802686898429\\
2832	83.6316208646042\\
2836	81.9463671989049\\
2840	82.5498746834203\\
2844	83.6664134290806\\
2848	82.6153510937079\\
2852	81.401422984124\\
2856	81.8718132192776\\
2860	84.8376774822418\\
2864	84.2768560980372\\
2868	83.2478959411421\\
2872	85.3083418479794\\
2876	83.0389009008655\\
2880	82.7860269847059\\
2884	82.4785914614599\\
2888	85.2801808701772\\
2892	83.8152171696126\\
2896	83.7033243484269\\
2900	83.663932217491\\
2904	82.1070044937902\\
2908	82.5746366855377\\
2912	84.746568223006\\
2916	82.7322862763066\\
2920	85.0685160820147\\
2924	83.362550884491\\
2928	84.4540518778337\\
2932	84.3676040343337\\
2936	84.941434365643\\
2940	84.3555847157635\\
2944	81.6870272640432\\
2948	81.8882259509329\\
2952	81.9549554180318\\
2956	81.4956350643709\\
2960	83.1599915288865\\
2964	82.6025669204294\\
2968	81.8953718664963\\
2972	82.211335329999\\
2976	81.7228172058307\\
2980	81.7223672412912\\
2984	81.67262057845\\
2988	83.6405259167973\\
2992	82.1923751104951\\
2996	83.9057874696441\\
3000	84.7038683518463\\
3000	80.4557191803481\\
2996	79.0164408712985\\
2992	77.4542163587223\\
2988	79.0635828410811\\
2984	78.1432676305906\\
2980	77.0200309739757\\
2976	78.3715425021316\\
2972	78.0405837727614\\
2968	78.0465998546255\\
2964	79.2679183929285\\
2960	79.0279473443994\\
2956	78.3549250874197\\
2952	78.3199774455259\\
2948	77.0660767792209\\
2944	78.144292642341\\
2940	79.9815341353081\\
2936	80.51649717381\\
2932	79.9318645941606\\
2928	79.9431401761577\\
2924	79.0939025256064\\
2920	80.6519545956652\\
2916	77.8687136789051\\
2912	79.4516525362063\\
2908	78.166740110859\\
2904	78.3242408309488\\
2900	79.2470422020373\\
2896	79.2258379259951\\
2892	78.790741886131\\
2888	79.50425279013\\
2884	78.3964314234495\\
2880	78.2068931540039\\
2876	79.5613112190442\\
2872	81.2634609339065\\
2868	79.3437660156776\\
2864	80.2501667586783\\
2860	79.898664531821\\
2856	78.2803292041017\\
2852	77.2809115134393\\
2848	78.6128113337204\\
2844	79.9285764524199\\
2840	78.0251321851262\\
2836	77.9795188442564\\
2832	79.1326020682189\\
2828	76.816521393826\\
2824	80.4967950979518\\
2820	77.8778377928135\\
2816	78.3520475145463\\
2812	78.8338411014131\\
2808	80.5766832047317\\
2804	79.3174346526243\\
2800	80.6315503904353\\
2796	81.0247980247809\\
2792	78.3498462408226\\
2788	80.3296289287619\\
2784	79.9610959729255\\
2780	83.5507306554211\\
2776	82.2911977995102\\
2772	79.1413353605289\\
2768	80.9562089904343\\
2764	81.1720431140273\\
2760	83.2766459307338\\
2756	81.9091071729235\\
2752	82.8840071404058\\
2748	83.816657035159\\
2744	81.8788334177018\\
2740	81.0702955321641\\
2736	81.626033779487\\
2732	82.4399662968115\\
2728	81.9006954649105\\
2724	82.0209621792454\\
2720	82.6902687030695\\
2716	81.5551186237847\\
2712	82.1148963633484\\
2708	80.0474835723082\\
2704	81.4639720776117\\
2700	81.2760387232013\\
2696	84.2748962767568\\
2692	82.1426266935638\\
2688	82.9435654802869\\
2684	82.8890080915163\\
2680	81.2792499996463\\
2676	80.7150660583017\\
2672	81.9930391422779\\
2668	78.0578832577837\\
2664	81.602708341944\\
2660	82.8854959536422\\
2656	80.8972799485458\\
2652	80.4380553433355\\
2648	81.2357150982727\\
2644	79.466497516763\\
2640	80.6937789557151\\
2636	80.366943757882\\
2632	80.5434605126252\\
2628	79.998171723864\\
2624	80.8222199351175\\
2620	79.2420968925154\\
2616	81.001246670868\\
2612	81.3841744844111\\
2608	83.4215573013797\\
2604	80.9251154388882\\
2600	80.2119613054799\\
2596	79.8467445586769\\
2592	80.1105793634727\\
2588	81.4485428022739\\
2584	81.7848005968491\\
2580	78.5587120285084\\
2576	79.0608246449329\\
2572	78.4934182228757\\
2568	80.2532321721934\\
2564	78.4683096317543\\
2560	81.1717903648566\\
2556	78.0497069899183\\
2552	78.6170174912852\\
2548	79.9819787310192\\
2544	77.6969419402725\\
2540	80.6501446252531\\
2536	83.3265622583519\\
2532	81.2096133803993\\
2528	80.9080740954786\\
2524	80.2147191893613\\
2520	80.2524690958218\\
2516	79.2949941912361\\
2512	81.0071886442701\\
2508	79.5748238302168\\
2504	81.9854469063434\\
2500	79.4966513068399\\
2496	79.7824156702357\\
2492	82.8950384993829\\
2488	81.2092501986715\\
2484	81.818662411113\\
2480	78.6377749315857\\
2476	79.6317920076353\\
2472	78.781126354366\\
2468	79.5735569081507\\
2464	80.2748387384293\\
2460	79.1684537232352\\
2456	79.8963470809749\\
2452	80.354798809301\\
2448	80.4086441689571\\
2444	81.1523651255785\\
2440	82.3200541945761\\
2436	80.6511839145627\\
2432	81.7316303269344\\
2428	78.6695521394117\\
2424	79.5285892169909\\
2420	81.9198749558421\\
2416	83.3492119528744\\
2412	81.5963916144912\\
2408	82.9211886654055\\
2404	81.9785083467511\\
2400	81.1328675380433\\
2396	81.0524970847078\\
2392	82.313822216594\\
2388	81.5532672353112\\
2384	80.6856907550599\\
2380	81.9627745113761\\
2376	78.9148982981586\\
2372	81.7163303840161\\
2368	82.1239165679271\\
2364	82.3150654265257\\
2360	81.4520402458419\\
2356	82.9625677925187\\
2352	83.3575461626027\\
2348	81.9129247728302\\
2344	84.8775450705469\\
2340	82.7489575009094\\
2336	83.1620090398677\\
2332	83.862397607718\\
2328	82.2006765809815\\
2324	82.6966090177738\\
2320	80.1501048418418\\
2316	81.6387917279045\\
2312	83.0831635880826\\
2308	81.4854707350199\\
2304	83.5442341710701\\
2300	81.8639412709579\\
2296	82.9404769778993\\
2292	82.9887052878323\\
2288	82.6873879150035\\
2284	84.1089463361188\\
2280	83.5356031377829\\
2276	82.9001334161112\\
2272	82.8410022851243\\
2268	83.6992642432571\\
2264	83.3688516843791\\
2260	83.9541426650915\\
2256	83.6683696432651\\
2252	85.0783889409657\\
2248	84.5999866950412\\
2244	82.0591183389484\\
2240	83.6805628071165\\
2236	81.6907569343137\\
2232	82.5293390963698\\
2228	82.4107235751367\\
2224	84.5211094115419\\
2220	84.9778960460415\\
2216	85.476788548575\\
2212	85.7571014085538\\
2208	85.2155787910527\\
2204	88.3574140768365\\
2200	87.5132228251438\\
2196	88.6385201996064\\
2192	88.0281828458698\\
2188	86.9126500485774\\
2184	87.5971273501181\\
2180	85.0816753838543\\
2176	84.4324618980214\\
2172	85.9714450292129\\
2168	86.7247251272493\\
2164	86.1143347553423\\
2160	84.5264875203582\\
2156	84.4021867757978\\
2152	86.5664949955868\\
2148	88.5548907808873\\
2144	85.3987197350207\\
2140	84.8372730879434\\
2136	84.2715236622143\\
2132	85.4816277964092\\
2128	84.8580032926209\\
2124	84.7797391332081\\
2120	87.535325218223\\
2116	85.9520052398719\\
2112	90.2469555715259\\
2108	86.9626189842949\\
2104	85.6154383476336\\
2100	87.7396799772608\\
2096	86.8131297591932\\
2092	85.4535765466465\\
2088	85.897414023156\\
2084	87.0275844288386\\
2080	90.0133214225445\\
2076	87.5518111677553\\
2072	89.404668365605\\
2068	87.3899662063232\\
2064	88.2264143999731\\
2060	85.7995056335844\\
2056	87.2217491327281\\
2052	88.5297074209959\\
2048	84.8816599768482\\
2044	85.309674575599\\
2040	83.2467688194787\\
2036	84.155976708041\\
2032	84.4043698242494\\
2028	84.7997626045369\\
2024	85.4180349659232\\
2020	86.189216514258\\
2016	86.8402414512233\\
2012	87.2940116831797\\
2008	85.4484799505262\\
2004	85.2497925705666\\
2000	83.5542118835879\\
1996	83.8052162062449\\
1992	85.5467289721035\\
1988	84.3987284967202\\
1984	85.9545950052965\\
1980	84.8718407614258\\
1976	86.5719364406581\\
1972	88.3464718615458\\
1968	85.9807572980126\\
1964	86.8533464787062\\
1960	86.4548300834765\\
1956	87.8010058499137\\
1952	87.6425257779272\\
1948	87.3363923733776\\
1944	88.0068830475425\\
1940	88.6804664157861\\
1936	87.8574433244387\\
1932	86.8376750767573\\
1928	88.8715172861162\\
1924	89.1054558496085\\
1920	87.826794297966\\
1916	87.7592388739706\\
1912	89.606652986601\\
1908	90.6563861030819\\
1904	91.0833530245486\\
1900	89.5708045312842\\
1896	90.0722139958191\\
1892	90.5189949221163\\
1888	90.6307825109826\\
1884	87.8497537104221\\
1880	86.620872953954\\
1876	90.5566760017328\\
1872	89.2574903194759\\
1868	90.7700603972505\\
1864	89.8114995686718\\
1860	89.2963183852588\\
1856	90.2734304417825\\
1852	87.7546845546593\\
1848	88.5714860430095\\
1844	91.5190053862398\\
1840	90.6568513655474\\
1836	88.2169275059277\\
1832	89.4353500808673\\
1828	87.9656899231148\\
1824	90.1545345989667\\
1820	89.4820067037771\\
1816	89.3212452579461\\
1812	88.8545697127639\\
1808	91.2540722947127\\
1804	91.7849631127489\\
1800	91.1000223374345\\
1796	91.6374300213512\\
1792	91.9951014126599\\
1788	93.5015469099108\\
1784	93.4675213556049\\
1780	94.7841199048377\\
1776	93.4153104048062\\
1772	91.9340393325408\\
1768	92.3999288823139\\
1764	93.5230403888123\\
1760	91.9385356020102\\
1756	93.2771586489003\\
1752	91.4934148076473\\
1748	92.2285537432061\\
1744	92.5311016651599\\
1740	92.5587829143192\\
1736	92.5318563371209\\
1732	91.9907812172698\\
1728	93.5826891059509\\
1724	92.5035761415659\\
1720	92.0230697005039\\
1716	94.3815885854245\\
1712	93.4236644323676\\
1708	93.8716335726742\\
1704	90.8760131567464\\
1700	94.716390851517\\
1696	91.9150481243258\\
1692	94.8328868421994\\
1688	92.2127355414273\\
1684	91.2147298194628\\
1680	92.7252337912409\\
1676	93.2846770111357\\
1672	93.522417846698\\
1668	91.0516621613991\\
1664	90.0560954687378\\
1660	90.0232707774017\\
1656	91.459698214503\\
1652	94.0883842412472\\
1648	92.0226700972846\\
1644	93.921872383434\\
1640	93.5477858670121\\
1636	94.7586484905579\\
1632	94.6013076736666\\
1628	91.9466761211543\\
1624	92.4524954042093\\
1620	94.351976087133\\
1616	90.4619333295726\\
1612	91.7136889044279\\
1608	93.1287476053177\\
1604	89.3087723648127\\
1600	88.2708535293291\\
1596	91.1572493938096\\
1592	89.8687504951152\\
1588	92.2641515165451\\
1584	87.9645464638634\\
1580	89.9648796732015\\
1576	93.0608674683142\\
1572	92.1821633457056\\
1568	92.8338943731298\\
1564	94.2931120190009\\
1560	95.3738114108073\\
1556	96.3481313892599\\
1552	96.8304183551652\\
1548	95.8041700384536\\
1544	95.5888388230791\\
1540	97.3537239096882\\
1536	96.6220724740044\\
1532	97.7120153498455\\
1528	100.879918139881\\
1524	99.5938691079171\\
1520	97.3983495098302\\
1516	99.2158637111048\\
1512	99.7282018714979\\
1508	99.6532822092748\\
1504	97.8085213537968\\
1500	97.715817527611\\
1496	99.9179956808861\\
1492	97.7553771016889\\
1488	99.6887043775686\\
1484	99.0942151148056\\
1480	97.5651694291675\\
1476	97.0487172008083\\
1472	98.5846982012354\\
1468	96.8671593880316\\
1464	98.6253728935889\\
1460	97.4062901398076\\
1456	98.2922023296407\\
1452	95.6534402157556\\
1448	97.1350539984368\\
1444	98.8370311539628\\
1440	97.1084039863286\\
1436	98.1078404780336\\
1432	98.463048809696\\
1428	98.7500674506897\\
1424	99.0213801266501\\
1420	100.332136205367\\
1416	99.019572155675\\
1412	99.2967267470212\\
1408	96.1169002476765\\
1404	96.5413831660678\\
1400	101.099071841364\\
1396	99.2878915712624\\
1392	100.551703324055\\
1388	101.395770955544\\
1384	100.805736612982\\
1380	100.618164773355\\
1376	98.5690776435865\\
1372	102.469197102132\\
1368	101.610807065663\\
1364	101.703997110255\\
1360	102.729964611004\\
1356	101.891410974077\\
1352	102.232810708477\\
1348	103.484186648588\\
1344	103.522204219606\\
1340	103.324314659501\\
1336	99.6307994033173\\
1332	100.691640392716\\
1328	100.970506447219\\
1324	100.18377628977\\
1320	101.727957384038\\
1316	100.631343931804\\
1312	100.681715357022\\
1308	99.5851525139893\\
1304	100.325099131095\\
1300	99.7290479597276\\
1296	99.3564992809065\\
1292	99.4693412428302\\
1288	99.0647789824816\\
1284	100.936363270324\\
1280	100.748992563786\\
1276	99.1966714780727\\
1272	99.519042831333\\
1268	98.3469297663988\\
1264	99.1625231387568\\
1260	100.209170943116\\
1256	100.472210034881\\
1252	102.172686612859\\
1248	98.6765237678034\\
1244	100.178924753783\\
1240	101.53745858323\\
1236	102.110643196337\\
1232	101.154502808507\\
1228	101.988207635517\\
1224	98.5061057148737\\
1220	100.287964562453\\
1216	101.764378806058\\
1212	100.872361812038\\
1208	99.9702496116388\\
1204	101.498317122294\\
1200	105.149759533801\\
1196	103.494392031697\\
1192	101.16931463429\\
1188	102.894194425429\\
1184	101.836479717469\\
1180	101.300382094575\\
1176	104.259274946322\\
1172	103.473714334101\\
1168	104.302682223757\\
1164	103.329828810862\\
1160	104.908666558655\\
1156	104.471054032462\\
1152	104.191916176656\\
1148	110.605331646636\\
1144	106.082187362554\\
1140	106.392520244394\\
1136	102.866960782989\\
1132	105.430050571461\\
1128	105.508809603425\\
1124	105.088396736032\\
1120	103.725376321245\\
1116	104.512571340007\\
1112	102.615696643563\\
1108	102.835487753036\\
1104	103.817605905244\\
1100	106.535791234081\\
1096	103.114117506278\\
1092	105.694497874186\\
1088	103.91277147767\\
1084	106.007593452877\\
1080	105.836647609811\\
1076	106.978253091352\\
1072	107.840897791924\\
1068	107.935139990612\\
1064	112.914132104431\\
1060	108.476933451869\\
1056	110.439613755269\\
1052	111.083398384189\\
1048	108.983440848942\\
1044	108.41653883387\\
1040	112.008324797058\\
1036	112.966979151773\\
1032	112.32731053281\\
1028	113.25405844117\\
1024	113.11723807098\\
1020	114.033794775766\\
1016	115.63302468647\\
1012	114.021759180159\\
1008	114.786500040229\\
1004	115.862468603876\\
1000	113.705026254672\\
996	114.881572347979\\
992	115.064038593314\\
988	115.485198044179\\
984	115.449606761445\\
980	112.936015300754\\
976	114.412275504361\\
972	117.213814012371\\
968	116.923956658545\\
964	115.199417418129\\
960	117.267399282959\\
956	115.619956111204\\
952	115.244408495855\\
948	114.82241615089\\
944	115.123356259561\\
940	115.180703654349\\
936	113.664177052613\\
932	115.886212206031\\
928	117.938082010778\\
924	118.838689904526\\
920	116.896151026718\\
916	115.148683496583\\
912	114.494818289897\\
908	121.194182325129\\
904	119.527566901166\\
900	119.683025169172\\
896	121.400505524397\\
892	124.056197870768\\
888	122.672822046116\\
884	121.358084617935\\
880	120.998170269697\\
876	121.833679928048\\
872	119.175866071495\\
868	121.148257239941\\
864	122.475233870349\\
860	122.867271967305\\
856	121.666023913604\\
852	122.868148979526\\
848	123.435471209017\\
844	125.046858752625\\
840	124.577626358941\\
836	123.602983014623\\
832	126.988980476562\\
828	127.545523357459\\
824	129.272241202362\\
820	131.672453108661\\
816	131.926017855097\\
812	134.622843689337\\
808	138.417469672381\\
804	139.409780350886\\
800	138.958689339106\\
796	143.021676281107\\
792	144.900433320358\\
788	142.408763026767\\
784	142.306095342873\\
780	140.184990893841\\
776	140.629928015088\\
772	144.972728186165\\
768	143.300931836371\\
764	140.821228344131\\
760	143.7133041827\\
756	147.164091556212\\
752	144.522981211581\\
748	144.624558330545\\
744	145.88561436961\\
740	147.84809962597\\
736	145.242162936854\\
732	148.88235673057\\
728	150.631610891386\\
724	149.974140376907\\
720	148.842792408955\\
716	153.644295267121\\
712	153.47635156748\\
708	158.090418246597\\
704	153.187304004101\\
700	161.654930342529\\
696	153.522302895603\\
692	157.705692609714\\
688	157.535050599598\\
684	162.04481446185\\
680	158.317537867334\\
676	159.571193516326\\
672	159.336980603235\\
668	159.342921999489\\
664	160.351258943548\\
660	164.237038778353\\
656	165.77193599922\\
652	165.86141005303\\
648	166.189051020364\\
644	167.569070059134\\
640	169.95375057821\\
636	169.624217996344\\
632	169.580004914794\\
628	170.786621963022\\
624	167.257112061401\\
620	164.88574551531\\
616	172.10143036018\\
612	171.449791533489\\
608	172.18180838912\\
604	171.856694337567\\
600	171.925136826884\\
596	174.531935514948\\
592	178.397884048569\\
588	175.231939577276\\
584	178.766187522581\\
580	175.131428129335\\
576	176.025864777462\\
572	176.121590545757\\
568	179.032925531371\\
564	183.814044043246\\
560	181.611095712101\\
556	180.07484909156\\
552	182.57877477607\\
548	179.127756396526\\
544	176.742473582161\\
540	172.149354025934\\
536	177.476157226343\\
532	182.637962315521\\
528	175.185206198744\\
524	173.219595940208\\
520	179.988576989402\\
516	180.826838179414\\
512	179.016000727456\\
508	177.396350254607\\
504	182.833465098857\\
500	178.749202091812\\
496	175.645584449323\\
492	171.514104135957\\
488	177.287679272051\\
484	170.123820680471\\
480	174.188761786645\\
476	179.405568292064\\
472	179.783542666272\\
468	179.122935284934\\
464	179.756025976761\\
460	179.61994060757\\
456	178.971943608129\\
452	177.315573640175\\
448	175.703180738902\\
444	183.458471715879\\
440	182.024952656967\\
436	182.840521774402\\
432	186.891348167355\\
428	189.163588844514\\
424	188.508935932919\\
420	188.759306005188\\
416	189.553303332287\\
412	188.69501873375\\
408	182.461976580176\\
404	189.052427998158\\
400	188.224651244241\\
396	184.916561044533\\
392	189.380780882769\\
388	187.39085955255\\
384	196.810210370463\\
380	199.069091561961\\
376	199.992239083135\\
372	190.776668002959\\
368	192.525473242362\\
364	193.054080160412\\
360	192.098993355763\\
356	193.324110612171\\
352	192.802197371959\\
348	195.259078872556\\
344	196.8496145342\\
340	198.461743396752\\
336	197.066257259187\\
332	198.452293799863\\
328	201.280094719082\\
324	205.398080692236\\
320	206.593987115029\\
316	203.247793113629\\
312	202.503685181821\\
308	203.519311917247\\
304	202.161599429398\\
300	205.191935839194\\
296	201.716981410682\\
292	205.005607138214\\
288	204.276915754967\\
284	203.893523727073\\
280	205.541222922129\\
276	197.945330744407\\
272	205.493797730789\\
268	207.568881374849\\
264	211.803901631889\\
260	212.046034734214\\
256	209.540045929306\\
252	215.160038548017\\
248	206.257478618185\\
244	210.763059058178\\
240	212.168790384307\\
236	209.887641779594\\
232	209.993732758397\\
228	210.585412876038\\
224	211.519760990151\\
220	211.587470648427\\
216	212.359254043933\\
212	213.719702807048\\
208	211.048849524966\\
204	214.405676647433\\
200	208.973021792465\\
196	212.534327779338\\
192	207.883969081652\\
188	209.126138025289\\
184	213.699159333223\\
180	212.321734995463\\
176	214.116060130023\\
172	214.93417476027\\
168	211.297263283872\\
164	214.770358681798\\
160	216.979842914972\\
156	217.018161764886\\
152	223.13712719444\\
148	221.21337522829\\
144	222.091277557583\\
140	223.682186527995\\
136	229.518636909802\\
132	230.090045814655\\
128	235.618828711317\\
124	238.699919718231\\
120	233.870613653469\\
116	239.056722487159\\
112	233.633854529734\\
108	234.15821513114\\
104	230.645693636628\\
100	233.781674347553\\
96	237.589356540224\\
92	239.800126566678\\
88	239.93141106328\\
84	240.406923968964\\
80	239.548922561843\\
76	241.111127890202\\
72	237.550710462701\\
68	245.578852641901\\
64	240.008667675347\\
60	240.86947946392\\
56	241.421974449822\\
52	239.494476866112\\
48	248.34494343757\\
44	238.829117006506\\
40	240.29969322427\\
36	231.938297810039\\
32	231.533513836409\\
28	229.32815898751\\
24	215.065885282322\\
20	208.459018858182\\
16	177.227397702892\\
12	162.671992070201\\
8	143.565714336093\\
4	72.0256112311375\\
0	49.5817502446758\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	61.6596111167378\\
4	84.7102154957512\\
8	154.772042185403\\
12	174.844977072747\\
16	189.72486936954\\
20	219.198573431425\\
24	224.789278722083\\
28	241.820819267267\\
32	242.691959527744\\
36	245.541884070327\\
40	254.004927387822\\
44	253.458672665374\\
48	262.756112816043\\
52	250.51771047712\\
56	252.020863325746\\
60	250.172282002564\\
64	249.944439989009\\
68	257.600379765228\\
72	247.936060437255\\
76	250.995389871331\\
80	248.851149238723\\
84	249.377921111666\\
88	248.164263071634\\
92	246.890633989813\\
96	246.020437234058\\
100	241.479384756187\\
104	238.212200527355\\
108	242.302789926771\\
112	241.248163603686\\
116	246.788416242311\\
120	242.210050273687\\
124	245.421193595691\\
128	244.360471797887\\
132	238.614946517643\\
136	237.576609910163\\
140	233.006733626539\\
144	231.995405940063\\
148	230.728370925531\\
152	231.620191571882\\
156	224.691844500275\\
160	224.224534232196\\
164	224.09043230985\\
168	219.370796622846\\
172	223.206805650634\\
176	223.212258822389\\
180	220.38939318626\\
184	221.58650622832\\
188	216.970756151279\\
192	216.111393512477\\
196	220.536051137543\\
200	215.542465184327\\
204	220.857400591083\\
208	217.621759532988\\
212	221.214230996103\\
216	218.93755917781\\
220	219.110968069814\\
224	219.396291084157\\
228	217.905078816925\\
232	219.157725832306\\
236	217.46079725088\\
240	221.675515249192\\
244	221.14670770376\\
248	214.736055890483\\
252	225.160053136651\\
256	217.89196389164\\
260	221.118553850283\\
264	220.655261618695\\
268	215.898722032603\\
272	213.269697888134\\
276	205.297099529694\\
280	213.692131192649\\
284	209.634664897326\\
288	211.816053195305\\
292	212.93804655502\\
296	208.309553147715\\
300	213.50347634598\\
304	209.438836217019\\
308	211.221818847528\\
312	210.159832153093\\
316	211.379044334277\\
320	212.741365584795\\
324	212.013516310483\\
328	206.575389765288\\
332	204.505786435018\\
336	203.962808686892\\
340	203.510369339401\\
344	204.227093990022\\
348	201.096249570588\\
352	199.968569298997\\
356	200.20161114179\\
360	198.102005967787\\
364	199.850442841315\\
368	199.1881520253\\
372	196.805586250211\\
376	207.355150758311\\
380	205.457759226346\\
384	203.719189941404\\
388	193.434080029166\\
392	196.060738160696\\
396	191.328022863112\\
400	194.781880268303\\
404	196.972840751627\\
408	189.130513297759\\
412	195.381622369119\\
416	197.138747220571\\
420	197.082481232285\\
424	196.824009736363\\
428	198.198282855439\\
432	195.745852424325\\
436	191.886863757251\\
440	190.202414302259\\
444	191.682239420109\\
448	184.646377676407\\
452	185.149269917813\\
456	187.177077957395\\
460	188.132784865583\\
464	187.337033511697\\
468	186.356776650361\\
472	186.953737831707\\
476	186.067726369862\\
480	181.284101682796\\
484	176.643208227645\\
488	184.038888016275\\
492	178.120522382745\\
496	182.429537152021\\
500	185.336143244109\\
504	189.175123350907\\
508	183.941281492019\\
512	185.102526488237\\
516	187.566102757728\\
520	186.612346294247\\
524	180.017039350082\\
528	182.533138113776\\
532	189.176918966342\\
536	182.76967511655\\
540	178.625402323297\\
544	182.736981771802\\
548	184.776782508592\\
552	188.56967095171\\
556	185.585291306085\\
560	187.215621718999\\
564	189.823788839819\\
568	185.693976604356\\
572	181.309973266102\\
576	182.7378115486\\
580	181.412200331398\\
584	184.267590003798\\
588	181.061108522094\\
592	184.549257293429\\
596	180.873613693331\\
600	177.59403778937\\
604	178.65482317995\\
608	178.265587093575\\
612	178.017291353946\\
616	178.43498047192\\
620	172.00342323598\\
624	173.776750102616\\
628	177.659005469084\\
632	177.673552541629\\
636	177.078227529952\\
640	177.608477784442\\
644	175.682936410995\\
648	174.576167480321\\
652	173.940681793151\\
656	174.956446494976\\
660	173.07474559789\\
664	168.705923467692\\
668	168.030030332569\\
672	168.859329586293\\
676	166.808206801013\\
680	165.165700883714\\
684	169.209767444476\\
688	164.2165228753\\
692	165.702180915605\\
696	161.563762878125\\
700	169.613422252586\\
704	160.094704445938\\
708	165.794438751383\\
712	160.172095695672\\
716	161.146096139217\\
720	156.366701260007\\
724	156.437488915582\\
728	157.16039662414\\
732	154.407373496471\\
736	151.451742863552\\
740	154.50123284822\\
744	151.63038059861\\
748	151.656407543701\\
752	151.5086480732\\
756	154.269144080587\\
760	151.045766346334\\
764	146.43926859636\\
768	148.403808141306\\
772	150.46989481886\\
776	147.174394769592\\
780	145.937122824339\\
784	149.012972325041\\
788	148.570702566232\\
792	149.917885658872\\
796	148.996990828926\\
800	144.717955608245\\
804	144.98786803496\\
808	144.426965106057\\
812	139.878939561383\\
816	136.5648840644\\
820	137.614850492253\\
824	134.36406638796\\
828	133.308043030233\\
832	132.273423819214\\
836	128.10380831708\\
840	128.898834531555\\
844	129.527437310984\\
848	127.57847376041\\
852	127.187051208128\\
856	126.135308282342\\
860	127.608870879273\\
864	127.041541292889\\
868	125.467467525361\\
872	124.3224952832\\
876	126.718585998839\\
880	124.937258742512\\
884	126.17592526746\\
888	127.045552812628\\
892	127.932361676191\\
896	125.319119797258\\
900	124.131542299484\\
904	123.353928028477\\
908	125.612202293206\\
912	118.368527178566\\
916	119.365422965303\\
920	121.278970890243\\
924	123.201550424163\\
928	122.242285552613\\
932	120.340521993605\\
936	118.012441597334\\
940	119.517594614873\\
944	118.877638609218\\
948	118.891229118299\\
952	119.223134412462\\
956	118.962555113151\\
960	121.840204098204\\
964	119.527777514534\\
968	121.128475769321\\
972	121.051728593816\\
976	118.939720948337\\
980	116.467133459989\\
984	119.744181977557\\
988	119.834033566506\\
992	118.782255339397\\
996	119.095445589964\\
1000	118.011250969906\\
1004	120.431753804156\\
1008	118.738513746261\\
1012	118.049054228425\\
1016	119.863874382658\\
1020	118.428603748725\\
1024	117.570012226839\\
1028	117.482786730733\\
1032	116.611333490546\\
1036	116.884808354028\\
1040	115.75847647026\\
1044	112.731373462329\\
1048	112.863098120712\\
1052	114.877541836722\\
1056	114.417777858879\\
1060	112.561325463726\\
1064	116.891518548884\\
1068	111.971477080101\\
1072	111.944765692632\\
1076	111.152257538134\\
1080	110.311046223538\\
1084	109.981823937649\\
1088	108.903943364344\\
1092	110.516206983733\\
1096	107.604349068431\\
1100	111.449146042594\\
1104	107.459367870998\\
1108	107.296066466955\\
1112	106.953886143895\\
1116	109.060609706224\\
1120	108.415150985361\\
1124	109.07731381509\\
1128	109.911472069688\\
1132	109.318101323511\\
1136	106.299388382846\\
1140	110.097075212733\\
1144	109.566214414925\\
1148	114.1042835091\\
1152	107.484631212593\\
1156	107.34577667827\\
1160	107.93971225034\\
1164	106.523569009526\\
1168	107.580115342026\\
1172	107.372402780028\\
1176	108.499145341659\\
1180	104.867717986851\\
1184	105.787713882873\\
1188	106.715471717368\\
1192	105.40146669615\\
1196	107.628713778819\\
1200	108.933944729884\\
1204	105.918230823839\\
1208	104.257008440722\\
1212	104.934050976514\\
1216	105.898792451888\\
1220	104.203032031845\\
1224	102.594513946138\\
1228	105.994605850666\\
1232	105.142362621761\\
1236	106.390065430084\\
1240	105.3531993549\\
1244	103.947273495865\\
1248	102.452282855131\\
1252	105.39923730755\\
1256	104.227914860254\\
1260	103.551045037212\\
1264	102.550641056612\\
1268	101.324969730744\\
1272	102.152506863762\\
1276	102.446513432995\\
1280	103.677278327151\\
1284	104.139948905414\\
1288	102.025707122275\\
1292	102.29000241416\\
1296	101.751707450116\\
1300	102.65904731563\\
1304	103.652483945272\\
1308	102.500722968363\\
1312	103.653818090917\\
1316	103.88003488594\\
1320	104.848017116947\\
1324	103.625728416541\\
1328	104.947354758115\\
1332	104.689672324336\\
1336	103.568341631972\\
1340	106.778220778343\\
1344	107.463859688861\\
1348	107.552663671674\\
1352	106.164737301427\\
1356	105.743577544924\\
1360	106.178999844082\\
1364	104.902429580997\\
1368	105.039791310946\\
1372	105.764300398178\\
1376	101.435779381505\\
1380	103.573689895509\\
1384	104.178323726338\\
1388	104.143469794939\\
1392	103.272494654678\\
1396	102.814351243224\\
1400	104.118208132581\\
1404	99.7233206523043\\
1408	98.6038789416429\\
1412	102.049782156965\\
1416	101.776909963424\\
1420	103.405486484105\\
1424	101.90171632689\\
1428	101.371840861741\\
1432	101.308695778539\\
1436	100.708388186427\\
1440	99.7013732492157\\
1444	100.98014593297\\
1448	100.0448586148\\
1452	98.159803717703\\
1456	100.869731885774\\
1460	99.756567337741\\
1464	101.480762001638\\
1468	98.7045061298539\\
1472	100.609780739319\\
1476	98.8302275828175\\
1480	99.4483576066053\\
1484	101.167151262695\\
1488	102.013345637222\\
1492	100.188843616012\\
1496	102.584164211414\\
1500	99.9595044960316\\
1504	100.363301904286\\
1508	101.531079939541\\
1512	102.057487668014\\
1516	101.05746827432\\
1520	99.3759982065107\\
1524	101.928065045107\\
1528	102.979937782268\\
1532	99.5261122057062\\
1536	98.7488008424381\\
1540	99.2224046867209\\
1544	97.7033817540713\\
1548	98.1860844475038\\
1552	98.9796637193042\\
1556	98.2561404087927\\
1560	97.4037847829375\\
1564	97.1896838601433\\
1568	95.5618559962367\\
1572	94.6889789717594\\
1576	95.8331270245726\\
1580	92.6669069104278\\
1584	90.7405855893099\\
1588	94.7605873262636\\
1592	92.2699418503362\\
1596	93.7254508781318\\
1600	91.4371108133755\\
1604	91.979813817623\\
1608	95.4371271720893\\
1612	93.7606869558966\\
1616	93.0314616046513\\
1620	96.676666626321\\
1624	94.5699087192265\\
1628	94.2528497345669\\
1632	97.3639591055515\\
1636	97.8350974347616\\
1640	96.5249548076826\\
1644	96.630713727817\\
1648	94.7693515970345\\
1652	96.3267458263342\\
1656	94.1026888660583\\
1660	92.5657684240722\\
1664	92.1931524709393\\
1668	93.4297141884117\\
1672	95.6787996281149\\
1676	95.6575093322607\\
1680	94.7567205491448\\
1684	93.4797554624631\\
1688	94.4296994702973\\
1692	96.951095389697\\
1696	94.2641062675328\\
1700	97.5871691653861\\
1704	93.3518416388794\\
1708	96.126632153051\\
1712	95.1941054917299\\
1716	96.6404669398547\\
1720	94.0010226027092\\
1724	94.5513413358366\\
1728	96.4102264425263\\
1732	95.1661579843848\\
1736	95.0108733076854\\
1740	95.2310078620867\\
1744	94.8089536836028\\
1748	94.1706009721086\\
1752	94.0759249457019\\
1756	95.3530577551558\\
1760	94.8783733224089\\
1764	96.5894989839611\\
1768	95.3394124395259\\
1772	94.8021204644705\\
1776	96.0790018217313\\
1780	97.5601239614118\\
1784	95.8296298509499\\
1788	96.5840215765707\\
1792	94.6391005943677\\
1796	94.5615067645713\\
1800	94.4069867337777\\
1804	94.983375965324\\
1808	94.5324892556625\\
1812	91.5538722484804\\
1816	92.1507777635818\\
1820	92.4370180206991\\
1824	93.1029320395558\\
1828	90.5676429867022\\
1832	92.1396234395588\\
1836	90.5636067515773\\
1840	93.0293522757066\\
1844	93.9951862763426\\
1848	90.9977592453396\\
1852	90.029017300839\\
1856	92.3742101583615\\
1860	91.1969609292192\\
1864	91.8679161653276\\
1868	93.0988783086837\\
1872	91.4292067390689\\
1876	93.0266953842741\\
1880	89.050722883537\\
1884	90.378709991008\\
1888	92.5751497537287\\
1892	92.6371446670979\\
1896	92.3358834106204\\
1900	91.6555678313722\\
1904	93.2332486443469\\
1908	92.8873260576567\\
1912	91.9366736053557\\
1916	90.5647543680331\\
1920	90.2535854121614\\
1924	91.7822870129677\\
1928	91.5253345786313\\
1932	89.5571687351454\\
1936	90.355902440387\\
1940	91.0683399687565\\
1944	90.3590878984713\\
1948	89.7228046013498\\
1952	89.9299247437957\\
1956	89.6013344168709\\
1960	88.9254831862441\\
1964	89.1522392622905\\
1968	88.8312665440683\\
1972	90.5897794484966\\
1976	88.657297650253\\
1980	86.9562398039647\\
1984	87.8056041264333\\
1988	86.4171093367452\\
1992	87.7145787406377\\
1996	85.7653886282935\\
2000	86.0926866187287\\
2004	87.4958222587986\\
2008	87.7667486370857\\
2012	90.0172258248061\\
2016	89.245915413473\\
2020	88.5094780331593\\
2024	87.7142236403572\\
2028	86.8574574622165\\
2032	86.294339028266\\
2036	86.3511511628139\\
2040	85.5198584560087\\
2044	87.5640098237723\\
2048	87.0120186479545\\
2052	90.6790112684048\\
2056	89.2189967502617\\
2060	88.1309695662699\\
2064	90.4645512701313\\
2068	90.2689222060533\\
2072	91.3147133400282\\
2076	90.4136699388659\\
2080	92.9680007100234\\
2084	89.4531401451748\\
2088	87.815326160397\\
2092	87.6509108717038\\
2096	89.6238545497533\\
2100	90.2885586596064\\
2104	88.1405079542006\\
2108	89.5268082297623\\
2112	92.5244516513382\\
2116	88.284574151389\\
2120	90.2262761665352\\
2124	87.0722275021572\\
2128	87.0356088118026\\
2132	87.7851967735427\\
2136	86.3221657315665\\
2140	86.5677677751849\\
2144	87.2644956434731\\
2148	90.6478549831157\\
2152	88.1605294415941\\
2156	86.1531672772923\\
2160	86.6919805201639\\
2164	88.3875600727994\\
2168	88.5295704891454\\
2172	87.6560532512567\\
2176	86.2325768734753\\
2180	87.1794279472576\\
2184	89.5953906948735\\
2188	89.2173023656534\\
2192	90.194856425356\\
2196	90.3053122719845\\
2200	89.4331456049174\\
2204	90.6355667981235\\
2208	87.4021868791628\\
2212	87.9258889780686\\
2216	87.5376296401276\\
2220	87.5612237643172\\
2224	87.2871046379035\\
2228	84.9923254963572\\
2232	84.7097722279655\\
2236	84.0210616451332\\
2240	86.0152873693525\\
2244	85.0049456222183\\
2248	86.8475148218851\\
2252	87.2948164117314\\
2256	85.7873387412083\\
2260	86.5385980968089\\
2264	86.3884378023558\\
2268	86.4727561591141\\
2272	86.1045020411946\\
2276	85.7107807213558\\
2280	85.7685834937303\\
2284	86.5348136617244\\
2288	85.834570219313\\
2292	85.5702070049464\\
2296	85.355149740576\\
2300	84.2915250296815\\
2304	86.4715655583315\\
2308	83.6843676929049\\
2312	85.867571654777\\
2316	84.0705981907707\\
2320	82.8056563764478\\
2324	84.9925086748016\\
2328	85.015490495241\\
2332	85.5272823811343\\
2336	85.7725233437007\\
2340	85.365169143738\\
2344	87.4663912280552\\
2348	85.088073884519\\
2352	86.0304560791928\\
2356	85.4968798261269\\
2360	83.8217973308701\\
2364	84.9337244801459\\
2368	84.692316270285\\
2372	84.2513912384156\\
2376	81.7087289783654\\
2380	84.400231856931\\
2384	82.9929050982598\\
2388	84.0649203866184\\
2392	84.9195614877465\\
2396	83.8461624248382\\
2400	83.7068104064128\\
2404	84.5249734066446\\
2408	85.2600777152638\\
2412	83.5734187090096\\
2416	85.4143493328814\\
2420	84.3494980306349\\
2424	82.1034406479153\\
2428	80.9565289883251\\
2432	83.9728306997693\\
2436	83.0444244591294\\
2440	85.1198766037538\\
2444	83.9973647180974\\
2448	82.8198949646442\\
2452	82.5216264225777\\
2456	82.0189266500354\\
2460	81.0454611036604\\
2464	82.6343436713547\\
2468	81.4316629867074\\
2472	81.2116899062072\\
2476	81.703372559296\\
2480	80.414375421977\\
2484	83.6727782133699\\
2488	83.298180480479\\
2492	84.8213455624933\\
2496	82.0833493440157\\
2500	81.8825338033676\\
2504	83.8995627755203\\
2508	81.2168467392027\\
2512	82.6948109674438\\
2516	81.1364026408336\\
2520	82.3660156713284\\
2524	82.201175563413\\
2528	83.0777578373759\\
2532	83.3713206743576\\
2536	85.58657662724\\
2540	82.9298934663286\\
2544	80.3656293248637\\
2548	82.1913165885806\\
2552	80.9722395265987\\
2556	80.1555505888356\\
2560	82.8333312735649\\
2564	80.6499438433587\\
2568	82.340997662049\\
2572	80.9706947703998\\
2576	81.8183645709924\\
2580	81.0912942210447\\
2584	84.0949308525257\\
2588	83.712535935476\\
2592	82.3836254672993\\
2596	82.3088839495752\\
2600	83.0026867503678\\
2604	83.4113968914211\\
2608	86.0671244113301\\
2612	83.9835217141302\\
2616	83.451026182148\\
2620	81.7455504426567\\
2624	83.0179013495131\\
2628	81.8893924571351\\
2632	82.1835611483624\\
2636	82.3687380363873\\
2640	82.3318612790197\\
2644	81.8790686708465\\
2648	82.9300377533421\\
2652	82.3017804168108\\
2656	82.8217229955711\\
2660	84.5250254423702\\
2664	83.377889485502\\
2668	79.9204848996734\\
2672	84.2475389384583\\
2676	82.6295513562389\\
2680	83.1558546352358\\
2684	85.2433413384925\\
2688	84.5502158809663\\
2692	83.8406354965569\\
2696	86.4590099831062\\
2700	83.4689450826324\\
2704	84.2544135440571\\
2708	82.2157952597542\\
2712	84.5977737532964\\
2716	83.6842545813952\\
2720	84.9660882290983\\
2724	84.2701485465988\\
2728	83.7459180014127\\
2732	84.1444964886384\\
2736	83.2188085079962\\
2740	83.0005777612455\\
2744	84.005754490454\\
2748	85.6270486290114\\
2752	84.7397558656738\\
2756	84.1210952875641\\
2760	85.2379403842818\\
2764	83.0971307818913\\
2768	83.2487673456696\\
2772	81.4082018168046\\
2776	84.5839711052691\\
2780	85.8225105727722\\
2784	81.9747238071046\\
2788	82.5552127013203\\
2792	80.7287868412883\\
2796	82.9159602641948\\
2800	82.6928437268002\\
2804	81.8487392791341\\
2808	82.6106085639595\\
2812	80.2339219405411\\
2816	80.1808718089367\\
2820	80.1370130573381\\
2824	82.5960918219366\\
2828	78.8096041461275\\
2832	81.3821114664115\\
2836	79.9629430215806\\
2840	80.2875034342732\\
2844	81.7974949407503\\
2848	80.6140812137141\\
2852	79.3411672487817\\
2856	80.0760712116897\\
2860	82.3681710070314\\
2864	82.2635114283578\\
2868	81.2958309784099\\
2872	83.285901390943\\
2876	81.3001060599548\\
2880	80.4964600693549\\
2884	80.4375114424547\\
2888	82.3922168301536\\
2892	81.3029795278718\\
2896	81.464581137211\\
2900	81.4554872097642\\
2904	80.2156226623695\\
2908	80.3706883981983\\
2912	82.0991103796062\\
2916	80.3004999776059\\
2920	82.86023533884\\
2924	81.2282267050487\\
2928	82.1985960269957\\
2932	82.1497343142471\\
2936	82.7289657697265\\
2940	82.1685594255358\\
2944	79.9156599531921\\
2948	79.4771513650769\\
2952	80.1374664317789\\
2956	79.9252800758953\\
2960	81.0939694366429\\
2964	80.9352426566789\\
2968	79.9709858605609\\
2972	80.1259595513802\\
2976	80.0471798539811\\
2980	79.3711991076335\\
2984	79.9079441045203\\
2988	81.3520543789392\\
2992	79.8232957346087\\
2996	81.4611141704713\\
3000	82.5797937660972\\
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/csqmi_8.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=450,
ylabel={Objective (bits)},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
8	228.500077359477\\
16	301.076767438846\\
24	351.429321892858\\
32	364.094731470769\\
40	408.867783219841\\
48	409.466722681235\\
56	393.498894646596\\
64	399.177582544698\\
72	389.280841987949\\
80	382.339324959627\\
88	379.798927237579\\
96	375.227173098692\\
104	369.253530780043\\
112	388.177739263116\\
120	368.875236302361\\
128	363.668120492686\\
136	378.411449814693\\
144	379.436730052516\\
152	367.532972008694\\
160	381.400546319361\\
168	374.160772664734\\
176	375.196617379635\\
184	371.477692074491\\
192	364.859905120362\\
200	369.513742245225\\
208	372.236136343597\\
216	377.024589908861\\
224	373.306424718487\\
232	374.116584291993\\
240	372.97617886441\\
248	376.100683376278\\
256	370.241230255327\\
264	366.089790717568\\
272	366.377427813072\\
280	372.610412717077\\
288	372.92771313838\\
296	366.683079360398\\
304	367.628013458508\\
312	360.485569916882\\
320	365.571272355082\\
328	364.486124223734\\
336	354.63396543375\\
344	352.247948082584\\
352	341.53398900707\\
360	345.647431849797\\
368	342.76695389104\\
376	336.490993769309\\
384	336.019079955455\\
392	335.392317031882\\
400	337.368942653311\\
408	328.147899131231\\
416	326.212986107285\\
424	321.69724051347\\
432	319.066877373842\\
440	316.298817402046\\
448	320.755024530013\\
456	324.647513801994\\
464	328.875896379903\\
472	320.593423710912\\
480	325.680286271092\\
488	323.644267410864\\
496	321.115147047692\\
504	318.375642434568\\
512	312.882446456343\\
520	322.923281046737\\
528	326.203915976521\\
536	332.138374079855\\
544	329.457404399289\\
552	328.910164549416\\
560	328.775371610399\\
568	339.40875522212\\
576	337.062431485668\\
584	337.432574825971\\
592	341.007905118797\\
600	339.758018774428\\
608	341.563994308477\\
616	345.014184094737\\
624	340.044706129168\\
632	332.551817055651\\
640	329.372929977351\\
648	333.602042138878\\
656	324.643651644955\\
664	321.045278229071\\
672	305.981869863089\\
680	299.887398923381\\
688	300.69398211874\\
696	302.613344258759\\
704	305.823440623373\\
712	305.474186019408\\
720	301.523821167101\\
728	310.757463586763\\
736	304.560563462303\\
744	292.272417818515\\
752	291.297980491086\\
760	293.837489208453\\
768	289.972797910884\\
776	285.260633787391\\
784	283.650645696452\\
792	283.205408512082\\
800	281.773992730475\\
808	278.578798961927\\
816	267.31368514989\\
824	268.954963140767\\
832	267.835511164779\\
840	262.461514496931\\
848	258.216607936696\\
856	255.441551497513\\
864	250.926841773829\\
872	253.78997726233\\
880	251.115551237349\\
888	247.654531704547\\
896	238.88589632439\\
904	240.887236873919\\
912	235.154259425535\\
920	236.987665726853\\
928	231.961733576004\\
936	236.986096422066\\
944	233.713050482201\\
952	228.076422010969\\
960	221.104543281082\\
968	223.571608042086\\
976	221.285009488991\\
984	213.37691035122\\
992	210.83709341964\\
1000	212.65367793477\\
1008	206.404337639512\\
1016	203.538437724099\\
1024	205.926252866085\\
1032	207.088786425159\\
1040	207.321721368276\\
1048	209.027358676424\\
1056	203.338137213304\\
1064	201.297864006407\\
1072	203.072118697106\\
1080	199.79087636625\\
1088	206.087461579742\\
1096	202.102200036487\\
1104	198.744448667785\\
1112	197.619614465815\\
1120	196.479581468766\\
1128	194.373845589808\\
1136	195.669491310808\\
1144	192.998681437889\\
1152	192.534863695692\\
1160	191.757225671412\\
1168	189.882030977128\\
1176	190.288887956654\\
1184	192.244080834642\\
1192	192.460724930546\\
1200	191.366472580909\\
1208	187.857923382988\\
1216	191.624437828615\\
1224	187.756252442626\\
1232	185.788824620124\\
1240	185.663011905777\\
1248	181.680608041316\\
1256	185.506449342217\\
1264	181.549188400598\\
1272	182.194032588849\\
1280	179.396970605132\\
1288	183.48493740588\\
1296	177.326437161512\\
1304	183.31657152323\\
1312	177.204287034645\\
1320	179.056309023937\\
1328	178.909618498855\\
1336	176.048200846334\\
1344	175.915466413403\\
1352	176.08206463523\\
1360	175.624725977899\\
1368	178.092173622563\\
1376	175.747416898325\\
1384	173.123847054236\\
1392	173.629034036858\\
1400	173.676542694666\\
1408	172.231443035272\\
1416	170.835783088522\\
1424	174.219130310597\\
1432	175.091277634213\\
1440	173.656476304194\\
1448	175.746676924496\\
1456	170.536814108302\\
1464	171.312650982648\\
1472	169.869509784419\\
1480	172.708894679935\\
1488	171.528862269122\\
1496	170.375916214914\\
1504	169.223105868938\\
1512	173.30626369469\\
1520	168.823755878156\\
1528	174.614160978711\\
1536	172.813057733016\\
1544	169.991736514626\\
1552	169.726192831972\\
1560	168.996554956444\\
1568	170.051514107818\\
1576	168.318786961751\\
1584	169.027691167191\\
1592	169.297388578372\\
1600	167.123287838262\\
1608	167.628368161417\\
1616	169.533953458981\\
1624	171.12303336927\\
1632	166.744106860128\\
1640	170.318495658906\\
1648	169.178768226783\\
1656	166.978496733117\\
1664	166.960866960854\\
1672	164.945954098486\\
1680	168.131582094085\\
1688	162.009876994505\\
1696	163.918427998925\\
1704	170.276339294074\\
1712	170.016078303328\\
1720	173.249542564499\\
1728	166.571657332396\\
1736	168.286400067967\\
1744	168.91931140713\\
1752	166.983328631881\\
1760	168.132373938094\\
1768	169.252848252772\\
1776	170.116091450956\\
1784	165.145178574688\\
1792	164.896501424461\\
1800	161.78750247146\\
1808	161.957355014813\\
1816	159.101863435874\\
1824	162.269732007445\\
1832	160.250498098343\\
1840	158.936674007487\\
1848	161.661660092028\\
1856	162.855490879338\\
1864	161.620013329655\\
1872	159.343646523858\\
1880	161.20326588724\\
1888	161.382833175539\\
1896	163.876974570447\\
1904	159.101081085781\\
1912	157.801349759037\\
1920	160.301606824572\\
1928	160.196865584769\\
1936	157.236002010143\\
1944	158.414730830992\\
1952	159.41713916412\\
1960	160.731523432542\\
1968	157.167046492525\\
1976	159.627975412057\\
1984	161.127058982119\\
1992	155.387781430395\\
2000	159.606282290612\\
2008	155.480756048172\\
2016	152.022075880723\\
2024	154.33612314909\\
2032	155.485333239959\\
2040	160.692318049273\\
2048	154.61496705001\\
2056	154.093739128193\\
2064	154.274189923546\\
2072	156.595373653864\\
2080	155.106433454622\\
2088	154.338138792017\\
2096	156.789175260634\\
2104	153.231463903462\\
2112	157.906427030899\\
2120	156.968071761829\\
2128	157.998626993296\\
2136	157.598190987841\\
2144	160.478486392061\\
2152	158.572681924603\\
2160	157.023775277292\\
2168	161.921482710979\\
2176	156.607637306353\\
2184	162.351286769437\\
2192	155.50804517078\\
2200	158.586354949916\\
2208	153.907648684492\\
2216	152.527527021946\\
2224	152.015592771793\\
2232	155.385451589997\\
2240	151.616922499788\\
2248	151.771759591206\\
2256	151.811824196144\\
2264	149.906443692993\\
2272	150.423544189613\\
2280	152.662352682228\\
2288	152.998437202882\\
2296	153.713979603097\\
2304	154.842052391153\\
2312	153.202185728437\\
2320	150.088762110677\\
2328	153.022539655794\\
2336	150.13934209581\\
2344	153.827412375745\\
2352	154.418578148674\\
2360	151.533204036507\\
2368	154.822269209771\\
2376	152.678696453374\\
2384	153.662756463016\\
2392	151.373324349753\\
2400	151.955814423918\\
2408	149.24780736091\\
2416	151.871196762315\\
2424	151.261895035277\\
2432	152.04734021309\\
2440	148.906962245123\\
2448	147.593597196431\\
2456	148.301458077326\\
2464	151.142118569919\\
2472	150.604343529196\\
2480	150.584741520108\\
2488	146.812911904795\\
2496	147.904985390807\\
2504	146.368700425154\\
2512	150.661364782087\\
2520	147.03966416238\\
2528	150.474322682997\\
2536	147.385447014453\\
2544	146.251869378415\\
2552	146.075922431002\\
2560	147.921564593335\\
2568	151.14834409678\\
2576	144.781780693135\\
2584	146.866893878446\\
2592	148.194368073653\\
2600	149.431273396483\\
2608	147.204211209239\\
2616	144.205043075744\\
2624	147.317300560781\\
2632	145.099857496203\\
2640	145.532841724015\\
2648	144.203940902844\\
2656	144.103003483967\\
2664	144.119815267546\\
2672	144.116276186227\\
2680	142.430879714165\\
2688	145.363134836303\\
2696	147.92723634604\\
2704	143.654253130193\\
2712	144.834521758734\\
2720	145.215760246347\\
2728	146.457510304259\\
2736	147.109686224808\\
2744	146.174240316066\\
2752	145.908834151493\\
2760	148.67645631202\\
2768	148.254455596413\\
2776	151.266703360085\\
2784	151.398532929386\\
2792	153.229434383531\\
2800	148.125382878264\\
2808	147.554146575682\\
2816	146.99939792453\\
2824	144.276811590298\\
2832	145.614122333104\\
2840	145.605438845293\\
2848	143.73140114834\\
2856	144.066493953733\\
2864	147.620374252019\\
2872	144.572297677287\\
2880	141.974386406814\\
2888	147.007145638982\\
2896	146.234489021326\\
2904	146.775429832696\\
2912	145.542620453971\\
2920	145.146436442395\\
2928	147.14880586855\\
2936	145.414561323109\\
2944	146.377026413902\\
2952	146.096778451587\\
2960	147.954286904207\\
2968	143.904397329464\\
2976	145.888854407434\\
2984	144.84182333586\\
2992	146.690128013137\\
3000	145.905236730838\\
3000	140.479065757015\\
2992	141.112252180013\\
2984	139.176148793137\\
2976	139.215756507323\\
2968	136.878832416041\\
2960	141.143147454979\\
2952	139.764807788337\\
2944	140.278608255843\\
2936	137.386617260367\\
2928	140.479567947988\\
2920	137.833398037463\\
2912	136.569576663447\\
2904	139.643947251729\\
2896	138.30230777497\\
2888	139.601978765728\\
2880	135.592374593393\\
2872	136.572228595344\\
2864	139.747261634721\\
2856	137.56665940336\\
2848	136.913599569886\\
2840	138.10314823108\\
2832	138.443373043519\\
2824	135.608400666503\\
2816	140.94706098134\\
2808	139.94914086608\\
2800	139.279230559577\\
2792	145.600779043218\\
2784	142.993788879745\\
2776	143.263532405974\\
2768	139.509453611731\\
2760	139.524595575144\\
2752	136.824458146535\\
2744	139.135421923572\\
2736	138.506118637286\\
2728	140.699835271607\\
2720	135.536823336271\\
2712	138.091668835577\\
2704	136.418955730979\\
2696	140.622237819534\\
2688	137.371517353919\\
2680	134.118933742716\\
2672	137.007529484938\\
2664	137.533913478596\\
2656	136.500407403776\\
2648	137.062828457207\\
2640	138.975312354726\\
2632	137.608256979968\\
2624	140.240793932415\\
2616	138.696021388428\\
2608	141.566229308242\\
2600	142.956051228765\\
2592	140.088631742169\\
2584	140.08611673791\\
2576	138.098200340138\\
2568	144.606243346733\\
2560	142.020707734162\\
2552	140.055535657215\\
2544	139.992428843535\\
2536	142.259739255249\\
2528	143.384004308999\\
2520	140.329867458956\\
2512	141.974364992062\\
2504	139.632655185635\\
2496	141.223394639484\\
2488	141.48133881527\\
2480	144.400697137415\\
2472	144.648722209377\\
2464	143.633644607843\\
2456	142.190345719195\\
2448	140.318638654859\\
2440	142.377011277631\\
2432	144.343877988447\\
2424	144.540592618582\\
2416	143.751790001894\\
2408	140.570459738435\\
2400	144.631993820419\\
2392	144.591897257719\\
2384	146.808365408083\\
2376	145.062560696261\\
2368	146.645632299531\\
2360	144.034236061035\\
2352	145.387986255476\\
2344	144.90530278819\\
2336	143.76674491249\\
2328	143.807048095502\\
2320	142.198626470606\\
2312	145.612781457373\\
2304	147.94473805529\\
2296	146.443567196726\\
2288	144.506789506091\\
2280	144.373836069546\\
2272	144.185517386067\\
2264	142.587027781659\\
2256	145.507541051777\\
2248	144.44338592828\\
2240	145.703770606699\\
2232	148.083361028221\\
2224	145.151545744268\\
2216	146.126909896609\\
2208	145.555316765449\\
2200	149.474804912455\\
2192	148.054414089534\\
2184	153.810286211723\\
2176	148.587032216896\\
2168	154.144154832341\\
2160	150.124213224177\\
2152	149.866549462875\\
2144	152.896177770415\\
2136	150.554754177454\\
2128	150.385351793775\\
2120	150.486182342344\\
2112	149.073858860788\\
2104	146.095716259658\\
2096	149.49147388365\\
2088	147.566937187379\\
2080	146.83802372816\\
2072	149.398984465697\\
2064	147.668151948657\\
2056	146.251690858216\\
2048	148.074505811531\\
2040	152.101451634348\\
2032	148.746549398318\\
2024	147.345213462037\\
2016	144.821537908553\\
2008	147.78613989477\\
2000	151.692219134036\\
1992	148.525494227529\\
1984	153.403334616781\\
1976	152.233072146529\\
1968	150.805115490425\\
1960	154.142607762742\\
1952	151.510955978983\\
1944	151.719432265484\\
1936	148.625204327397\\
1928	152.84647219107\\
1920	153.34977026466\\
1912	148.879014223646\\
1904	151.369924540546\\
1896	154.716821470255\\
1888	152.315821429802\\
1880	153.17045890809\\
1872	149.315394475881\\
1864	151.608351137048\\
1856	153.956902723511\\
1848	151.763587190175\\
1840	151.151721127298\\
1832	151.931543076012\\
1824	153.872235527224\\
1816	151.32875166738\\
1808	154.40207206071\\
1800	153.466762458338\\
1792	155.72819979719\\
1784	156.482204907017\\
1776	159.93959443912\\
1768	160.25862174069\\
1760	158.489270398278\\
1752	158.123738969841\\
1744	160.460567313224\\
1736	157.725812205953\\
1728	158.898341955413\\
1720	164.662102279768\\
1712	161.828964038132\\
1704	160.903432703049\\
1696	156.807136122486\\
1688	154.58265111125\\
1680	160.148042470026\\
1672	157.218668092909\\
1664	157.207425565457\\
1656	156.644132280944\\
1648	158.900770585603\\
1640	159.903332435848\\
1632	158.212806188285\\
1624	161.267268342849\\
1616	161.499584763195\\
1608	161.003543418796\\
1600	158.84977440031\\
1592	161.905784992921\\
1584	162.716583853958\\
1576	161.710088702584\\
1568	163.796371218146\\
1560	162.369222904766\\
1552	162.57028860208\\
1544	161.864030034593\\
1536	165.076740820589\\
1528	166.727736290447\\
1520	162.356947147578\\
1512	166.377977373204\\
1504	161.991648436854\\
1496	163.837904783187\\
1488	164.09555389652\\
1480	165.874312572872\\
1472	163.378773994103\\
1464	164.87730271079\\
1456	165.384348947994\\
1448	169.14307795554\\
1440	167.35224499025\\
1432	169.284622200669\\
1424	166.737525182419\\
1416	164.010134432433\\
1408	167.522943425007\\
1400	166.906648698977\\
1392	166.902620613351\\
1384	167.852377374636\\
1376	169.803401961847\\
1368	169.270277154809\\
1360	169.53127675614\\
1352	170.450299999958\\
1344	168.151566010754\\
1336	168.487441822635\\
1328	172.090535947579\\
1320	171.800912305514\\
1312	169.827484461023\\
1304	177.904559029177\\
1296	170.953277152529\\
1288	175.795639956065\\
1280	171.671932202309\\
1272	174.600302697067\\
1264	175.265404229171\\
1256	178.328427208634\\
1248	174.08698865487\\
1240	176.556271216605\\
1232	177.971793389834\\
1224	180.384351664457\\
1216	180.999285842791\\
1208	177.666379135052\\
1200	182.944020202893\\
1192	182.624165758566\\
1184	183.059127548761\\
1176	181.412243563315\\
1168	182.288066354859\\
1160	181.637340006267\\
1152	182.192637511871\\
1144	182.580777542617\\
1136	183.191446250262\\
1128	183.378740185294\\
1120	186.33812313417\\
1112	187.564299156984\\
1104	186.994827623178\\
1096	192.313763314395\\
1088	195.264788029761\\
1080	192.748823056007\\
1072	195.800040908809\\
1064	192.969959443696\\
1056	196.575943052261\\
1048	199.341662753011\\
1040	196.29303360803\\
1032	194.964464159656\\
1024	195.184750258399\\
1016	192.362222969631\\
1008	195.305032235649\\
1000	199.012422272552\\
992	197.64813499432\\
984	199.4513099477\\
976	208.415514604714\\
968	210.359646085174\\
960	207.582446734762\\
952	214.467304255881\\
944	218.117949430911\\
936	220.771317238454\\
928	216.841532381364\\
920	220.422467289586\\
912	221.398065202457\\
904	225.55071412424\\
896	223.225253480921\\
888	234.036405144578\\
880	236.760791760966\\
872	236.342794114712\\
864	233.79497575353\\
856	235.394281939432\\
848	240.652768487666\\
840	245.330798685885\\
832	249.485909933792\\
824	250.112287902212\\
816	252.265283505347\\
808	257.837992749051\\
800	258.667200527023\\
792	262.518253898381\\
784	263.799583117728\\
776	265.912954571203\\
768	269.799426913454\\
760	274.312736541473\\
752	274.355732056423\\
744	273.148666517926\\
736	283.071920565829\\
728	290.19354422423\\
720	281.382825272903\\
712	287.482875351608\\
704	287.417275108182\\
696	288.001895855674\\
688	283.372548983186\\
680	284.437363355192\\
672	288.228192239971\\
664	301.274991948801\\
656	302.625524750218\\
648	312.519667914121\\
640	305.385125598539\\
632	310.159185060708\\
624	315.13510095478\\
616	323.36850277018\\
608	318.007484270394\\
600	316.928258052008\\
592	319.150815015734\\
584	317.395977929403\\
576	315.91541046385\\
568	318.660107181123\\
560	306.424070175611\\
552	307.582637251765\\
544	311.046840643838\\
536	311.674083638765\\
528	307.763313871324\\
520	303.911733837815\\
512	298.74831062029\\
504	306.285159963177\\
496	303.847013685072\\
488	309.423762839269\\
480	311.608020790741\\
472	309.871188919104\\
464	316.209449303534\\
456	311.643807446992\\
448	308.060640167508\\
440	301.376418617949\\
432	306.284121097423\\
424	310.911989814008\\
416	310.65266376264\\
408	312.997079762941\\
400	320.918306582496\\
392	318.849117449159\\
384	320.790037734591\\
376	321.612387244389\\
368	327.466415598135\\
360	331.630489894103\\
352	327.291060324905\\
344	333.559060156441\\
336	336.593050316129\\
328	345.7002499789\\
320	348.314342986261\\
312	345.529408557543\\
304	348.948402866237\\
296	347.796086176086\\
288	356.681499221574\\
280	359.109713316572\\
272	352.201488660926\\
264	353.385810647476\\
256	354.700098257579\\
248	357.993277675673\\
240	354.062768009924\\
232	356.802104186789\\
224	353.182123174053\\
216	359.825715837149\\
208	359.376200662455\\
200	351.680076156559\\
192	347.373859923007\\
184	353.063092238672\\
176	352.807408045531\\
168	354.796461669569\\
160	363.044508771589\\
152	350.708971538492\\
144	362.468912462629\\
136	358.233202176219\\
128	347.100957059339\\
120	348.237994846061\\
112	358.258068597031\\
104	355.905672864882\\
96	357.467150413854\\
88	363.607374642678\\
80	365.998039758568\\
72	373.33469802958\\
64	380.034702474548\\
56	372.23880644859\\
48	381.724766072194\\
40	373.385739510154\\
32	339.906328013659\\
24	319.466529140658\\
16	268.522980462615\\
8	178.944525042467\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
8	203.722301200972\\
16	284.79987395073\\
24	335.447925516758\\
32	352.000529742214\\
40	391.126761364998\\
48	395.595744376714\\
56	382.868850547593\\
64	389.606142509623\\
72	381.307770008764\\
80	374.168682359098\\
88	371.703150940128\\
96	366.347161756273\\
104	362.579601822463\\
112	373.217903930073\\
120	358.556615574211\\
128	355.384538776012\\
136	368.322325995456\\
144	370.952821257573\\
152	359.120971773593\\
160	372.222527545475\\
168	364.478617167151\\
176	364.002012712583\\
184	362.270392156581\\
192	356.116882521684\\
200	360.596909200892\\
208	365.806168503026\\
216	368.425152873005\\
224	363.24427394627\\
232	365.459344239391\\
240	363.519473437167\\
248	367.046980525975\\
256	362.470664256453\\
264	359.737800682522\\
272	359.289458236999\\
280	365.860063016824\\
288	364.804606179977\\
296	357.239582768242\\
304	358.288208162372\\
312	353.007489237212\\
320	356.942807670671\\
328	355.093187101317\\
336	345.613507874939\\
344	342.903504119512\\
352	334.412524665988\\
360	338.63896087195\\
368	335.116684744587\\
376	329.051690506849\\
384	328.404558845023\\
392	327.120717240521\\
400	329.143624617903\\
408	320.572489447086\\
416	318.432824934963\\
424	316.304615163739\\
432	312.675499235633\\
440	308.837618009998\\
448	314.407832348761\\
456	318.145660624493\\
464	322.542672841718\\
472	315.232306315008\\
480	318.644153530916\\
488	316.534015125067\\
496	312.481080366382\\
504	312.330401198872\\
512	305.815378538316\\
520	313.417507442276\\
528	316.983614923923\\
536	321.90622885931\\
544	320.252122521564\\
552	318.24640090059\\
560	317.599720893005\\
568	329.034431201621\\
576	326.488920974759\\
584	327.414276377687\\
592	330.079360067265\\
600	328.343138413218\\
608	329.785739289435\\
616	334.191343432458\\
624	327.589903541974\\
632	321.35550105818\\
640	317.379027787945\\
648	323.060855026499\\
656	313.634588197587\\
664	311.160135088936\\
672	297.10503105153\\
680	292.162381139286\\
688	292.033265550963\\
696	295.307620057216\\
704	296.620357865778\\
712	296.478530685508\\
720	291.453323220002\\
728	300.475503905497\\
736	293.816242014066\\
744	282.71054216822\\
752	282.826856273755\\
760	284.075112874963\\
768	279.886112412169\\
776	275.586794179297\\
784	273.72511440709\\
792	272.861831205231\\
800	270.220596628749\\
808	268.208395855489\\
816	259.789484327618\\
824	259.53362552149\\
832	258.660710549285\\
840	253.896156591408\\
848	249.434688212181\\
856	245.417916718473\\
864	242.360908763679\\
872	245.066385688521\\
880	243.938171499157\\
888	240.845468424563\\
896	231.055574902656\\
904	233.21897549908\\
912	228.276162313996\\
920	228.705066508219\\
928	224.401632978684\\
936	228.87870683026\\
944	225.915499956556\\
952	221.271863133425\\
960	214.343495007922\\
968	216.96562706363\\
976	214.850262046852\\
984	206.41411014946\\
992	204.24261420698\\
1000	205.833050103661\\
1008	200.854684937581\\
1016	197.950330346865\\
1024	200.555501562242\\
1032	201.026625292408\\
1040	201.807377488153\\
1048	204.184510714717\\
1056	199.957040132783\\
1064	197.133911725051\\
1072	199.436079802958\\
1080	196.269849711128\\
1088	200.676124804752\\
1096	197.207981675441\\
1104	192.869638145481\\
1112	192.591956811399\\
1120	191.408852301468\\
1128	188.876292887551\\
1136	189.430468780535\\
1144	187.789729490253\\
1152	187.363750603782\\
1160	186.697282838839\\
1168	186.085048665994\\
1176	185.850565759984\\
1184	187.651604191702\\
1192	187.542445344556\\
1200	187.155246391901\\
1208	182.76215125902\\
1216	186.311861835703\\
1224	184.070302053541\\
1232	181.880309004979\\
1240	181.109641561191\\
1248	177.883798348093\\
1256	181.917438275426\\
1264	178.407296314884\\
1272	178.397167642958\\
1280	175.534451403721\\
1288	179.640288680972\\
1296	174.139857157021\\
1304	180.610565276203\\
1312	173.515885747834\\
1320	175.428610664725\\
1328	175.500077223217\\
1336	172.267821334484\\
1344	172.033516212078\\
1352	173.266182317594\\
1360	172.57800136702\\
1368	173.681225388686\\
1376	172.775409430086\\
1384	170.488112214436\\
1392	170.265827325105\\
1400	170.291595696822\\
1408	169.877193230139\\
1416	167.422958760477\\
1424	170.478327746508\\
1432	172.187949917441\\
1440	170.504360647222\\
1448	172.444877440018\\
1456	167.960581528148\\
1464	168.094976846719\\
1472	166.624141889261\\
1480	169.291603626404\\
1488	167.812208082821\\
1496	167.10691049905\\
1504	165.607377152896\\
1512	169.842120533947\\
1520	165.590351512867\\
1528	170.670948634579\\
1536	168.944899276803\\
1544	165.927883274609\\
1552	166.148240717026\\
1560	165.682888930605\\
1568	166.923942662982\\
1576	165.014437832168\\
1584	165.872137510574\\
1592	165.601586785647\\
1600	162.986531119286\\
1608	164.315955790107\\
1616	165.516769111088\\
1624	166.195150856059\\
1632	162.478456524207\\
1640	165.110914047377\\
1648	164.039769406193\\
1656	161.811314507031\\
1664	162.084146263155\\
1672	161.082311095697\\
1680	164.139812282055\\
1688	158.296264052878\\
1696	160.362782060706\\
1704	165.589885998561\\
1712	165.92252117073\\
1720	168.955822422133\\
1728	162.734999643904\\
1736	163.00610613696\\
1744	164.689939360177\\
1752	162.553533800861\\
1760	163.310822168186\\
1768	164.755734996731\\
1776	165.027842945038\\
1784	160.813691740853\\
1792	160.312350610825\\
1800	157.627132464899\\
1808	158.179713537762\\
1816	155.215307551627\\
1824	158.070983767334\\
1832	156.091020587178\\
1840	155.044197567393\\
1848	156.712623641102\\
1856	158.406196801425\\
1864	156.614182233351\\
1872	154.32952049987\\
1880	157.186862397665\\
1888	156.84932730267\\
1896	159.296898020351\\
1904	155.235502813163\\
1912	153.340181991342\\
1920	156.825688544616\\
1928	156.521668887919\\
1936	152.93060316877\\
1944	155.067081548238\\
1952	155.464047571552\\
1960	157.437065597642\\
1968	153.986080991475\\
1976	155.930523779293\\
1984	157.26519679945\\
1992	151.956637828962\\
2000	155.649250712324\\
2008	151.633447971471\\
2016	148.421806894638\\
2024	150.840668305563\\
2032	152.115941319138\\
2040	156.396884841811\\
2048	151.344736430771\\
2056	150.172714993205\\
2064	150.971170936102\\
2072	152.997179059781\\
2080	150.972228591391\\
2088	150.952537989698\\
2096	153.140324572142\\
2104	149.66359008156\\
2112	153.490142945844\\
2120	153.727127052087\\
2128	154.191989393535\\
2136	154.076472582648\\
2144	156.687332081238\\
2152	154.219615693739\\
2160	153.573994250735\\
2168	158.03281877166\\
2176	152.597334761624\\
2184	158.08078649058\\
2192	151.781229630157\\
2200	154.030579931185\\
2208	149.73148272497\\
2216	149.327218459277\\
2224	148.583569258031\\
2232	151.734406309109\\
2240	148.660346553244\\
2248	148.107572759743\\
2256	148.65968262396\\
2264	146.246735737326\\
2272	147.30453078784\\
2280	148.518094375887\\
2288	148.752613354486\\
2296	150.078773399912\\
2304	151.393395223221\\
2312	149.407483592905\\
2320	146.143694290641\\
2328	148.414793875648\\
2336	146.95304350415\\
2344	149.366357581968\\
2352	149.903282202075\\
2360	147.783720048771\\
2368	150.733950754651\\
2376	148.870628574817\\
2384	150.23556093555\\
2392	147.982610803736\\
2400	148.293904122169\\
2408	144.909133549673\\
2416	147.811493382104\\
2424	147.901243826929\\
2432	148.195609100768\\
2440	145.641986761377\\
2448	143.956117925645\\
2456	145.245901898261\\
2464	147.387881588881\\
2472	147.626532869286\\
2480	147.492719328762\\
2488	144.147125360033\\
2496	144.564190015146\\
2504	143.000677805395\\
2512	146.317864887075\\
2520	143.684765810668\\
2528	146.929163495998\\
2536	144.822593134851\\
2544	143.122149110975\\
2552	143.065729044109\\
2560	144.971136163748\\
2568	147.877293721756\\
2576	141.439990516636\\
2584	143.476505308178\\
2592	144.141499907911\\
2600	146.193662312624\\
2608	144.38522025874\\
2616	141.450532232086\\
2624	143.779047246598\\
2632	141.354057238085\\
2640	142.254077039371\\
2648	140.633384680025\\
2656	140.301705443872\\
2664	140.826864373071\\
2672	140.561902835583\\
2680	138.27490672844\\
2688	141.367326095111\\
2696	144.274737082787\\
2704	140.036604430586\\
2712	141.463095297156\\
2720	140.376291791309\\
2728	143.578672787933\\
2736	142.807902431047\\
2744	142.654831119819\\
2752	141.366646149014\\
2760	144.100525943582\\
2768	143.881954604072\\
2776	147.26511788303\\
2784	147.196160904565\\
2792	149.415106713374\\
2800	143.70230671892\\
2808	143.751643720881\\
2816	143.973229452935\\
2824	139.9426061284\\
2832	142.028747688312\\
2840	141.854293538186\\
2848	140.322500359113\\
2856	140.816576678547\\
2864	143.68381794337\\
2872	140.572263136316\\
2880	138.783380500104\\
2888	143.304562202355\\
2896	142.268398398148\\
2904	143.209688542212\\
2912	141.056098558709\\
2920	141.489917239929\\
2928	143.814186908269\\
2936	141.400589291738\\
2944	143.327817334873\\
2952	142.930793119962\\
2960	144.548717179593\\
2968	140.391614872753\\
2976	142.552305457378\\
2984	142.008986064499\\
2992	143.901190096575\\
3000	143.192151243927\\
};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	189.680662978011\\
8	286.331399739753\\
16	362.316744622286\\
24	388.457841468696\\
32	405.973220500311\\
40	411.000945023019\\
48	430.379959696328\\
56	422.480005056429\\
64	417.405837832743\\
72	424.318473241929\\
80	424.041664384622\\
88	421.206538117455\\
96	405.491019530866\\
104	400.883587200163\\
112	403.298052217905\\
120	402.0096128007\\
128	400.444519361484\\
136	405.169962219042\\
144	408.000152591764\\
152	395.216864120984\\
160	400.38720833033\\
168	399.954532578019\\
176	408.578063501615\\
184	394.079809980862\\
192	383.551140936564\\
200	389.381499884038\\
208	397.234002703404\\
216	395.914593684143\\
224	405.041119124557\\
232	403.260303238044\\
240	402.24684897512\\
248	386.848698736505\\
256	385.890967199241\\
264	402.178287148242\\
272	394.285214798451\\
280	390.722893170892\\
288	384.748800815568\\
296	379.06184215827\\
304	377.892632431914\\
312	376.934746705526\\
320	381.875359099024\\
328	369.180228089864\\
336	370.803180102304\\
344	371.753306566101\\
352	368.719678174013\\
360	362.675671159386\\
368	360.087902481938\\
376	361.434657472367\\
384	358.692035804135\\
392	354.258639661483\\
400	351.704193627377\\
408	350.284932376293\\
416	341.570198981287\\
424	336.497089736722\\
432	322.067723679048\\
440	329.953073751933\\
448	330.334375289029\\
456	323.415028238864\\
464	324.793065773253\\
472	328.81192832658\\
480	331.376293899998\\
488	325.929797682325\\
496	329.260541048967\\
504	323.119538566867\\
512	332.80018442384\\
520	324.908355232197\\
528	319.281241164779\\
536	312.281301561377\\
544	310.269649826054\\
552	310.829451622517\\
560	312.260449076651\\
568	311.323039361573\\
576	307.006970842817\\
584	318.74471276206\\
592	318.190602787184\\
600	322.115617684157\\
608	316.675638941632\\
616	314.382194730089\\
624	311.136764966322\\
632	301.584567361708\\
640	311.981025243669\\
648	303.644673127986\\
656	313.523575181368\\
664	303.317583646495\\
672	309.725222546218\\
680	306.298507230681\\
688	304.193579295539\\
696	317.035718375537\\
704	316.677703135265\\
712	312.118577328024\\
720	314.801867115794\\
728	315.860550394064\\
736	321.720880492623\\
744	320.203450334855\\
752	317.812980808656\\
760	316.168740563044\\
768	316.606923852\\
776	311.238074704042\\
784	314.034450347517\\
792	319.193106502158\\
800	323.560991106588\\
808	324.824630920146\\
816	326.097921052309\\
824	320.282953670589\\
832	313.785635901319\\
840	316.538549239458\\
848	307.088030825217\\
856	314.289090168295\\
864	314.053371438565\\
872	308.682517354126\\
880	296.676297668049\\
888	296.068101139718\\
896	293.317548434169\\
904	288.338482967628\\
912	286.187198003045\\
920	291.003114552425\\
928	288.948078226942\\
936	285.816165209608\\
944	283.266102888042\\
952	279.7894781511\\
960	285.725422570734\\
968	280.595166151548\\
976	284.447792801521\\
984	277.249410417363\\
992	278.731750181747\\
1000	271.66702219644\\
1008	265.418759134137\\
1016	267.354149453096\\
1024	265.019715556984\\
1032	257.019260342085\\
1040	252.53178048534\\
1048	251.989425067413\\
1056	247.317436406703\\
1064	239.125196370474\\
1072	239.545039256967\\
1080	235.139655187392\\
1088	230.293373176214\\
1096	231.352129237212\\
1104	229.021506615203\\
1112	229.250481709574\\
1120	226.088489807694\\
1128	225.56982144967\\
1136	219.513930190811\\
1144	217.7793524393\\
1152	217.817443444737\\
1160	216.283536428194\\
1168	207.851396122388\\
1176	204.216281710455\\
1184	199.933629395377\\
1192	203.348962033046\\
1200	203.612394665877\\
1208	197.73626299362\\
1216	200.252122311059\\
1224	202.823415800603\\
1232	198.404437578219\\
1240	200.470492379799\\
1248	198.191314127711\\
1256	196.42074343888\\
1264	195.365463214933\\
1272	193.316016840081\\
1280	191.152619197667\\
1288	192.910180945508\\
1296	195.108719121963\\
1304	194.241636604914\\
1312	190.616398193035\\
1320	186.705498352416\\
1328	188.113181631819\\
1336	188.106057320811\\
1344	186.612382536429\\
1352	186.979379674142\\
1360	191.038015550752\\
1368	193.487198404929\\
1376	194.455312519402\\
1384	190.41347374011\\
1392	193.61410463767\\
1400	194.374479321649\\
1408	193.821662552875\\
1416	189.760734620293\\
1424	189.401645023457\\
1432	189.323053643513\\
1440	187.211271624266\\
1448	182.401983120761\\
1456	188.996759312863\\
1464	186.942857179355\\
1472	187.236908506559\\
1480	188.671545239948\\
1488	187.010560239282\\
1496	189.788446608203\\
1504	184.1456859604\\
1512	187.125371090697\\
1520	186.007118111604\\
1528	184.804897704583\\
1536	182.533384444394\\
1544	181.216311809427\\
1552	180.410044708626\\
1560	182.953466167523\\
1568	184.524553684689\\
1576	184.473972444813\\
1584	181.971104285512\\
1592	179.677642762634\\
1600	178.179694598167\\
1608	177.926932546891\\
1616	180.232695734511\\
1624	178.929914114192\\
1632	175.66225635177\\
1640	176.649865786506\\
1648	174.069532364779\\
1656	170.591183883786\\
1664	170.817525702471\\
1672	169.556121971108\\
1680	172.544006054333\\
1688	172.700849252187\\
1696	170.410309043321\\
1704	169.855514433585\\
1712	167.390669338611\\
1720	170.358118175226\\
1728	166.49978270073\\
1736	168.484462065855\\
1744	165.779009963723\\
1752	168.992280667279\\
1760	164.787254484124\\
1768	167.664458653303\\
1776	171.014758375602\\
1784	170.27030858553\\
1792	169.337686890206\\
1800	170.059428355366\\
1808	170.395980809018\\
1816	174.720204269796\\
1824	168.08091337656\\
1832	168.049440264747\\
1840	168.676862923278\\
1848	168.286328266922\\
1856	166.086992100533\\
1864	165.027970120643\\
1872	167.028216366148\\
1880	167.577182938108\\
1888	165.730809713611\\
1896	169.244655858377\\
1904	167.160161130493\\
1912	167.581428676573\\
1920	164.958368792461\\
1928	167.482848924043\\
1936	168.010651266315\\
1944	168.646240207375\\
1952	166.655146491184\\
1960	170.249915720109\\
1968	171.755615058156\\
1976	170.341566596833\\
1984	172.061532913754\\
1992	171.067606020327\\
2000	166.864660149401\\
2008	168.298292872175\\
2016	169.238144188383\\
2024	169.415208781153\\
2032	171.693660907111\\
2040	172.485441780501\\
2048	168.501515291924\\
2056	170.697162376906\\
2064	171.521860552194\\
2072	170.683727775501\\
2080	170.815106770081\\
2088	169.922900048696\\
2096	168.921330734186\\
2104	166.332602701458\\
2112	170.089430508816\\
2120	169.779524089692\\
2128	172.557959666467\\
2136	170.144816031124\\
2144	171.545983251399\\
2152	171.939023048955\\
2160	171.163101164548\\
2168	170.472981319919\\
2176	168.700250805232\\
2184	168.963212690608\\
2192	166.765541315383\\
2200	168.073253391383\\
2208	167.125105975613\\
2216	168.886028328845\\
2224	169.765013867532\\
2232	171.768104899593\\
2240	166.844450877652\\
2248	168.64129134136\\
2256	164.946358742805\\
2264	163.962776940205\\
2272	163.869139101534\\
2280	166.418807343533\\
2288	162.575064589376\\
2296	165.541004209866\\
2304	164.99149403716\\
2312	162.885339647929\\
2320	166.742465299069\\
2328	166.275158013267\\
2336	165.569457301298\\
2344	163.917479998137\\
2352	163.069318067358\\
2360	161.671035724817\\
2368	161.112226134479\\
2376	162.360047593752\\
2384	161.950003343986\\
2392	159.569670767347\\
2400	163.406021694018\\
2408	161.021472301564\\
2416	158.250898352413\\
2424	160.305822818216\\
2432	160.979432036257\\
2440	160.034228440371\\
2448	158.454239877727\\
2456	158.40239778722\\
2464	160.371462476867\\
2472	159.465924932707\\
2480	155.97581526042\\
2488	157.222693428668\\
2496	156.003317859265\\
2504	157.154381747216\\
2512	157.350264806365\\
2520	158.336292544071\\
2528	158.50807448548\\
2536	160.582519580962\\
2544	157.78020207622\\
2552	158.48556452888\\
2560	159.228077813085\\
2568	161.573541523417\\
2576	156.210682889862\\
2584	156.791507752031\\
2592	155.787401270475\\
2600	156.329227319643\\
2608	156.301859235632\\
2616	154.217815069554\\
2624	155.988059140709\\
2632	158.74665837421\\
2640	160.043759689652\\
2648	158.741786326656\\
2656	157.668347580991\\
2664	159.095012348215\\
2672	156.487772829021\\
2680	156.661369759174\\
2688	157.339624854923\\
2696	158.932994026493\\
2704	158.761424856447\\
2712	155.498893415551\\
2720	159.149909889022\\
2728	155.880591103178\\
2736	155.884303545195\\
2744	157.621560799514\\
2752	156.782099590685\\
2760	155.522089959021\\
2768	156.632497801595\\
2776	158.067840891334\\
2784	154.97661383194\\
2792	158.690201170166\\
2800	158.334008986911\\
2808	157.331481062183\\
2816	156.874727860948\\
2824	154.203624635729\\
2832	157.074416656101\\
2840	157.806355562839\\
2848	157.90115892169\\
2856	155.084592551708\\
2864	156.040850121802\\
2872	156.032645681795\\
2880	158.040507383499\\
2888	159.29966751476\\
2896	160.576014144667\\
2904	157.360521673174\\
2912	157.75862164737\\
2920	159.824079974935\\
2928	157.966585784051\\
2936	161.206911029037\\
2944	157.840594634088\\
2952	154.857488701695\\
2960	157.539737886307\\
2968	159.154186269359\\
2976	155.870705843894\\
2984	154.717393975477\\
2992	156.433731299519\\
3000	156.179061978483\\
3000	151.037096652202\\
2992	150.717285094551\\
2984	148.247310797463\\
2976	148.6899845907\\
2968	152.099258767974\\
2960	151.661300775541\\
2952	149.248529753749\\
2944	152.479770207405\\
2936	155.139341280939\\
2928	151.14160915279\\
2920	152.933261881089\\
2912	150.257502813391\\
2904	152.096851139121\\
2896	153.759405926706\\
2888	153.438433810688\\
2880	152.549360808547\\
2872	151.123642906244\\
2864	150.92932685783\\
2856	148.994475343974\\
2848	152.370148921789\\
2840	152.432014213518\\
2832	152.006317839312\\
2824	148.940094038642\\
2816	151.251520492099\\
2808	152.359809723187\\
2800	152.091766328038\\
2792	151.670294203272\\
2784	150.361419362584\\
2776	151.93135849039\\
2768	150.247790693951\\
2760	148.900019687865\\
2752	150.405577046262\\
2744	151.908545673075\\
2736	150.652985731378\\
2728	149.529927611056\\
2720	152.281784339409\\
2712	148.966130982437\\
2704	151.855748174243\\
2696	152.547657508088\\
2688	151.521582271687\\
2680	150.510590112876\\
2672	148.675048009308\\
2664	152.702058867606\\
2656	150.610768576439\\
2648	151.425167731185\\
2640	152.697691450417\\
2632	152.297344618421\\
2624	150.564761730805\\
2616	149.295291384118\\
2608	150.55641827804\\
2600	149.731024973476\\
2592	149.951779577246\\
2584	151.161266195708\\
2576	150.470691347653\\
2568	156.034584515842\\
2560	153.823177555993\\
2552	152.939123069348\\
2544	153.885710766801\\
2536	155.982236346286\\
2528	153.022823115851\\
2520	153.764740263704\\
2512	153.321541816832\\
2504	151.699646172142\\
2496	151.064453163829\\
2488	151.114240029387\\
2480	151.820135714942\\
2472	153.913840091656\\
2464	155.278077653176\\
2456	153.784516747101\\
2448	153.789319472483\\
2440	154.66871171639\\
2432	155.788709335287\\
2424	154.577875709522\\
2416	153.749801432876\\
2408	156.207588884526\\
2400	158.022976676036\\
2392	155.087511774109\\
2384	156.196217179779\\
2376	156.494804713662\\
2368	156.262422329861\\
2360	155.202201885038\\
2352	156.572772727037\\
2344	157.313600088803\\
2336	157.887906551582\\
2328	159.552083722993\\
2320	160.253182393543\\
2312	155.581443328154\\
2304	157.953356510793\\
2296	159.053442471208\\
2288	156.737381374222\\
2280	159.971723061628\\
2272	157.758176976588\\
2264	157.767543624552\\
2256	160.653482772905\\
2248	162.773091910422\\
2240	161.491873866821\\
2232	164.601315198753\\
2224	163.558858670835\\
2216	163.426573852559\\
2208	162.809683520618\\
2200	162.226515782185\\
2192	161.065590605831\\
2184	163.37334898658\\
2176	162.860884499872\\
2168	164.49967947425\\
2160	164.192478750478\\
2152	164.294895278272\\
2144	164.612649677107\\
2136	164.374152592216\\
2128	165.506366538024\\
2120	163.509223877753\\
2112	164.091051325159\\
2104	159.157594401969\\
2096	161.610155528676\\
2088	161.280702093831\\
2080	163.793909879437\\
2072	162.830264988545\\
2064	164.32566414389\\
2056	162.333102530652\\
2048	161.130114178141\\
2040	164.729438777411\\
2032	164.371463990981\\
2024	161.800180963492\\
2016	161.67847517304\\
2008	161.386594821732\\
2000	159.250265258137\\
1992	163.305320749863\\
1984	165.093440549994\\
1976	162.507913893882\\
1968	163.651869501871\\
1960	162.873233701889\\
1952	160.799307359073\\
1944	161.28543761579\\
1936	161.601321679311\\
1928	161.728208039147\\
1920	158.215853490033\\
1912	161.507630538964\\
1904	160.577593428832\\
1896	161.819956607789\\
1888	160.954538673473\\
1880	161.766380372629\\
1872	162.121266978374\\
1864	159.153577604525\\
1856	161.029958797858\\
1848	162.306431667414\\
1840	162.786022576074\\
1832	161.308754639671\\
1824	163.148109803303\\
1816	168.283130716879\\
1808	164.427167550794\\
1800	162.62360659944\\
1792	162.882448084123\\
1784	163.837661549504\\
1776	165.57770153283\\
1768	161.348754659167\\
1760	159.722423105229\\
1752	162.882359228209\\
1744	160.431480904061\\
1736	162.487465649259\\
1728	161.072548147737\\
1720	165.239910415423\\
1712	162.885002807167\\
1704	164.420797708419\\
1696	163.931337808499\\
1688	166.532145529215\\
1680	166.128872018043\\
1672	162.001095538595\\
1664	162.624910618158\\
1656	162.399649580965\\
1648	165.8961596266\\
1640	168.831466170762\\
1632	168.856955308164\\
1624	170.580193117906\\
1616	173.810778213662\\
1608	171.415251257939\\
1600	171.460253744574\\
1592	172.525479074856\\
1584	174.595742583372\\
1576	176.201965491479\\
1568	177.35397808987\\
1560	176.58436438894\\
1552	174.508896821285\\
1544	174.619867943657\\
1536	176.245398584989\\
1528	179.365410578197\\
1520	179.828090451817\\
1512	178.954757980709\\
1504	177.250444021537\\
1496	181.863915641578\\
1488	180.551006212953\\
1480	182.387796324452\\
1472	180.675341383503\\
1464	178.80772921001\\
1456	182.074883778622\\
1448	176.055718716547\\
1440	181.534155385255\\
1432	183.35695550226\\
1424	182.58288497913\\
1416	181.086108225991\\
1408	186.212110500423\\
1400	185.737209509333\\
1392	185.523752730278\\
1384	183.34120926841\\
1376	186.713725684391\\
1368	186.300881781596\\
1360	183.120314232113\\
1352	182.010253460428\\
1344	180.352944171555\\
1336	180.362048890182\\
1328	181.389748136869\\
1320	180.36823395512\\
1312	184.173203694773\\
1304	187.13763488586\\
1296	186.425987646051\\
1288	186.231746511125\\
1280	183.975388604609\\
1272	186.145842940093\\
1264	189.171604100592\\
1256	189.795812972724\\
1248	191.317010839566\\
1240	194.383734919844\\
1232	192.103553969458\\
1224	196.332065439306\\
1216	195.247515272654\\
1208	191.346232223666\\
1200	196.769630971643\\
1192	195.899578503829\\
1184	192.867902985373\\
1176	197.640100192999\\
1168	198.950269238185\\
1160	205.471252992194\\
1152	207.504850415375\\
1144	206.548514340973\\
1136	209.131971317751\\
1128	212.570476750799\\
1120	214.909104349132\\
1112	217.074247369965\\
1104	217.625937551688\\
1096	222.147140800518\\
1088	218.391515662201\\
1080	222.145498847042\\
1072	226.819498146918\\
1064	226.460448039059\\
1056	232.260266563923\\
1048	236.223972350412\\
1040	236.990286611391\\
1032	239.869015584536\\
1024	243.866835582702\\
1016	248.203153518276\\
1008	247.759938062434\\
1000	253.116521446115\\
992	257.469546162531\\
984	257.361516647582\\
976	262.349469504056\\
968	258.063726749791\\
960	265.929937036628\\
952	260.862340665292\\
944	263.85283740314\\
936	266.931587826333\\
928	270.953471222524\\
920	271.524413850178\\
912	269.302889581968\\
904	273.294222215439\\
896	279.240620537272\\
888	282.421742198931\\
880	281.72175368876\\
872	291.659437328566\\
864	297.844555833976\\
856	297.047577450776\\
848	291.210016969533\\
840	296.572868311916\\
832	295.187924530894\\
824	300.118685833682\\
816	305.327272893797\\
808	304.486068170265\\
800	303.891579627314\\
792	297.841586814354\\
784	293.453016322767\\
776	294.586154543644\\
768	297.922815693231\\
760	294.414581207821\\
752	296.886358743739\\
744	298.271503848781\\
736	299.073195460763\\
728	299.139021278318\\
720	296.854262171621\\
712	295.277215006332\\
704	295.781926745613\\
696	297.659026833481\\
688	288.639208262813\\
680	288.401013898888\\
672	292.187599946994\\
664	287.672439952168\\
656	299.458901214695\\
648	290.826447733661\\
640	295.608648813908\\
632	284.14698163682\\
624	294.673858628147\\
616	296.800989297954\\
608	301.551618202188\\
600	302.095820694059\\
592	301.903464673716\\
584	300.708939351584\\
576	292.123259812016\\
568	297.719601125308\\
560	298.041054800981\\
552	298.552381709987\\
544	298.984911534005\\
536	297.63795068315\\
528	303.460080921762\\
520	309.470416962887\\
512	316.858233489632\\
504	307.927159225601\\
496	312.25662527012\\
488	309.28374733385\\
480	316.521395709134\\
472	313.980939914589\\
464	309.818682135027\\
456	307.543112968906\\
448	313.594040140616\\
440	313.880925129207\\
432	307.261361836531\\
424	320.979123160174\\
416	327.574477067835\\
408	333.953234550691\\
400	337.914086386258\\
392	337.308918216521\\
384	341.089390793222\\
376	343.708320527673\\
368	344.087922884105\\
360	345.7171084766\\
352	353.881390755115\\
344	354.984711715532\\
336	352.099198752096\\
328	352.683566315566\\
320	362.510499962835\\
312	358.996523601442\\
304	358.558823369767\\
296	357.361894495545\\
288	363.744594201434\\
280	368.616512169906\\
272	372.090308232075\\
264	373.808971347621\\
256	363.381642817408\\
248	363.945759821647\\
240	379.07392099297\\
232	382.051549156147\\
224	387.908602379387\\
216	380.725514954976\\
208	383.448581233821\\
200	373.20324503255\\
192	370.521151693592\\
184	380.696034744365\\
176	393.014721071668\\
168	384.968866940434\\
160	382.336441045129\\
152	381.248803916012\\
144	390.123553967906\\
136	387.454444207644\\
128	380.862095378518\\
120	382.513173301079\\
112	382.301955722083\\
104	387.107493339529\\
96	387.689348707784\\
88	396.425125437771\\
80	400.040783908952\\
72	401.966522837091\\
64	398.84649851831\\
56	401.239352627672\\
48	402.325369277115\\
40	386.80442247052\\
32	374.851917622738\\
24	354.681211068635\\
16	332.028790179417\\
8	218.655830441436\\
0	124.375185755935\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	157.027924366973\\
8	252.493615090595\\
16	347.172767400852\\
24	371.569526268665\\
32	390.412569061525\\
40	398.90268374677\\
48	416.352664486722\\
56	411.85967884205\\
64	408.126168175526\\
72	413.14249803951\\
80	412.041224146787\\
88	408.815831777613\\
96	396.590184119325\\
104	393.995540269846\\
112	392.800003969994\\
120	392.26139305089\\
128	390.653307370001\\
136	396.312203213343\\
144	399.061853279835\\
152	388.232834018498\\
160	391.361824687729\\
168	392.461699759227\\
176	400.796392286641\\
184	387.387922362614\\
192	377.036146315078\\
200	381.292372458294\\
208	390.341291968613\\
216	388.320054319559\\
224	396.474860751972\\
232	392.655926197096\\
240	390.660384984045\\
248	375.397229279076\\
256	374.636305008324\\
264	387.993629247932\\
272	383.187761515263\\
280	379.669702670399\\
288	374.246697508501\\
296	368.211868326907\\
304	368.225727900841\\
312	367.965635153484\\
320	372.19292953093\\
328	360.931897202715\\
336	361.4511894272\\
344	363.369009140816\\
352	361.300534464564\\
360	354.196389817993\\
368	352.087912683022\\
376	352.57148900002\\
384	349.890713298679\\
392	345.783778939002\\
400	344.809140006817\\
408	342.119083463492\\
416	334.572338024561\\
424	328.738106448448\\
432	314.66454275779\\
440	321.91699944057\\
448	321.964207714822\\
456	315.479070603885\\
464	317.30587395414\\
472	321.396434120585\\
480	323.948844804566\\
488	317.606772508087\\
496	320.758583159544\\
504	315.523348896234\\
512	324.829208956736\\
520	317.189386097542\\
528	311.37066104327\\
536	304.959626122263\\
544	304.62728068003\\
552	304.690916666252\\
560	305.150751938816\\
568	304.52132024344\\
576	299.565115327416\\
584	309.726826056822\\
592	310.04703373045\\
600	312.105719189108\\
608	309.11362857191\\
616	305.591592014022\\
624	302.905311797235\\
632	292.865774499264\\
640	303.794837028789\\
648	297.235560430824\\
656	306.491238198031\\
664	295.495011799331\\
672	300.956411246606\\
680	297.349760564785\\
688	296.416393779176\\
696	307.347372604509\\
704	306.229814940439\\
712	303.697896167178\\
720	305.828064643708\\
728	307.499785836191\\
736	310.397037976693\\
744	309.237477091818\\
752	307.349669776198\\
760	305.291660885433\\
768	307.264869772616\\
776	302.912114623843\\
784	303.743733335142\\
792	308.517346658256\\
800	313.726285366951\\
808	314.655349545205\\
816	315.712596973053\\
824	310.200819752136\\
832	304.486780216106\\
840	306.555708775687\\
848	299.149023897375\\
856	305.668333809535\\
864	305.94896363627\\
872	300.170977341346\\
880	289.199025678405\\
888	289.244921669325\\
896	286.279084485721\\
904	280.816352591534\\
912	277.745043792507\\
920	281.263764201301\\
928	279.950774724733\\
936	276.37387651797\\
944	273.559470145591\\
952	270.325909408196\\
960	275.827679803681\\
968	269.329446450669\\
976	273.398631152789\\
984	267.305463532472\\
992	268.100648172139\\
1000	262.391771821278\\
1008	256.589348598286\\
1016	257.778651485686\\
1024	254.443275569843\\
1032	248.444137963311\\
1040	244.761033548366\\
1048	244.106698708913\\
1056	239.788851485313\\
1064	232.792822204766\\
1072	233.182268701943\\
1080	228.642577017217\\
1088	224.342444419208\\
1096	226.749635018865\\
1104	223.323722083445\\
1112	223.16236453977\\
1120	220.498797078413\\
1128	219.070149100235\\
1136	214.322950754281\\
1144	212.163933390137\\
1152	212.661146930056\\
1160	210.877394710194\\
1168	203.400832680287\\
1176	200.928190951727\\
1184	196.400766190375\\
1192	199.624270268437\\
1200	200.19101281876\\
1208	194.541247608643\\
1216	197.749818791857\\
1224	199.577740619955\\
1232	195.253995773838\\
1240	197.427113649822\\
1248	194.754162483638\\
1256	193.108278205802\\
1264	192.268533657762\\
1272	189.730929890087\\
1280	187.564003901138\\
1288	189.570963728316\\
1296	190.767353384007\\
1304	190.689635745387\\
1312	187.394800943904\\
1320	183.536866153768\\
1328	184.751464884344\\
1336	184.234053105497\\
1344	183.482663353992\\
1352	184.494816567285\\
1360	187.079164891433\\
1368	189.894040093262\\
1376	190.584519101897\\
1384	186.87734150426\\
1392	189.568928683974\\
1400	190.055844415491\\
1408	190.016886526649\\
1416	185.423421423142\\
1424	185.992265001294\\
1432	186.340004572886\\
1440	184.37271350476\\
1448	179.228850918654\\
1456	185.535821545742\\
1464	182.875293194682\\
1472	183.956124945031\\
1480	185.5296707822\\
1488	183.780783226118\\
1496	185.82618112489\\
1504	180.698064990969\\
1512	183.040064535703\\
1520	182.91760428171\\
1528	182.08515414139\\
1536	179.389391514691\\
1544	177.918089876542\\
1552	177.459470764955\\
1560	179.768915278232\\
1568	180.939265887279\\
1576	180.337968968146\\
1584	178.283423434442\\
1592	176.101560918745\\
1600	174.819974171371\\
1608	174.671091902415\\
1616	177.021736974087\\
1624	174.755053616049\\
1632	172.259605829967\\
1640	172.740665978634\\
1648	169.982845995689\\
1656	166.495416732375\\
1664	166.721218160315\\
1672	165.778608754852\\
1680	169.336439036188\\
1688	169.616497390701\\
1696	167.17082342591\\
1704	167.138156071002\\
1712	165.137836072889\\
1720	167.799014295324\\
1728	163.786165424234\\
1736	165.485963857557\\
1744	163.105245433892\\
1752	165.937319947744\\
1760	162.254838794677\\
1768	164.506606656235\\
1776	168.296229954216\\
1784	167.053985067517\\
1792	166.110067487165\\
1800	166.341517477403\\
1808	167.411574179906\\
1816	171.501667493337\\
1824	165.614511589932\\
1832	164.679097452209\\
1840	165.731442749676\\
1848	165.296379967168\\
1856	163.558475449196\\
1864	162.090773862584\\
1872	164.574741672261\\
1880	164.671781655368\\
1888	163.342674193542\\
1896	165.532306233083\\
1904	163.868877279662\\
1912	164.544529607769\\
1920	161.587111141247\\
1928	164.605528481595\\
1936	164.805986472813\\
1944	164.965838911583\\
1952	163.727226925129\\
1960	166.561574710999\\
1968	167.703742280013\\
1976	166.424740245357\\
1984	168.577486731874\\
1992	167.186463385095\\
2000	163.057462703769\\
2008	164.842443846953\\
2016	165.458309680711\\
2024	165.607694872323\\
2032	168.032562449046\\
2040	168.607440278956\\
2048	164.815814735033\\
2056	166.515132453779\\
2064	167.923762348042\\
2072	166.756996382023\\
2080	167.304508324759\\
2088	165.601801071263\\
2096	165.265743131431\\
2104	162.745098551714\\
2112	167.090240916988\\
2120	166.644373983723\\
2128	169.032163102246\\
2136	167.25948431167\\
2144	168.079316464253\\
2152	168.116959163614\\
2160	167.677789957513\\
2168	167.486330397085\\
2176	165.780567652552\\
2184	166.168280838594\\
2192	163.915565960607\\
2200	165.149884586784\\
2208	164.967394748116\\
2216	166.156301090702\\
2224	166.661936269183\\
2232	168.184710049173\\
2240	164.168162372236\\
2248	165.707191625891\\
2256	162.799920757855\\
2264	160.865160282379\\
2272	160.813658039061\\
2280	163.195265202581\\
2288	159.656222981799\\
2296	162.297223340537\\
2304	161.472425273976\\
2312	159.233391488042\\
2320	163.497823846306\\
2328	162.91362086813\\
2336	161.72868192644\\
2344	160.61554004347\\
2352	159.821045397197\\
2360	158.436618804927\\
2368	158.68732423217\\
2376	159.427426153707\\
2384	159.073110261883\\
2392	157.328591270728\\
2400	160.714499185027\\
2408	158.614530593045\\
2416	156.000349892645\\
2424	157.441849263869\\
2432	158.384070685772\\
2440	157.351470078381\\
2448	156.121779675105\\
2456	156.09345726716\\
2464	157.824770065022\\
2472	156.689882512181\\
2480	153.897975487681\\
2488	154.168466729027\\
2496	153.533885511547\\
2504	154.427013959679\\
2512	155.335903311599\\
2520	156.050516403888\\
2528	155.765448800665\\
2536	158.282377963624\\
2544	155.832956421511\\
2552	155.712343799114\\
2560	156.525627684539\\
2568	158.804063019629\\
2576	153.340687118757\\
2584	153.97638697387\\
2592	152.86959042386\\
2600	153.03012614656\\
2608	153.429138756836\\
2616	151.756553226836\\
2624	153.276410435757\\
2632	155.522001496315\\
2640	156.370725570035\\
2648	155.08347702892\\
2656	154.139558078715\\
2664	155.89853560791\\
2672	152.581410419164\\
2680	153.585979936025\\
2688	154.430603563305\\
2696	155.740325767291\\
2704	155.308586515345\\
2712	152.232512198994\\
2720	155.715847114215\\
2728	152.705259357117\\
2736	153.268644638287\\
2744	154.765053236294\\
2752	153.593838318474\\
2760	152.211054823443\\
2768	153.440144247773\\
2776	154.999599690862\\
2784	152.669016597262\\
2792	155.180247686719\\
2800	155.212887657474\\
2808	154.845645392685\\
2816	154.063124176524\\
2824	151.571859337185\\
2832	154.540367247706\\
2840	155.119184888178\\
2848	155.135653921739\\
2856	152.039533947841\\
2864	153.485088489816\\
2872	153.578144294019\\
2880	155.294934096023\\
2888	156.369050662724\\
2896	157.167710035687\\
2904	154.728686406147\\
2912	154.00806223038\\
2920	156.378670928012\\
2928	154.55409746842\\
2936	158.173126154988\\
2944	155.160182420747\\
2952	152.053009227722\\
2960	154.600519330924\\
2968	155.626722518666\\
2976	152.280345217297\\
2984	151.48235238647\\
2992	153.575508197035\\
3000	153.608079315343\\
};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	257.448127559408\\
8	304.850261491709\\
16	375.772401020037\\
24	394.664361551546\\
32	408.08516420511\\
40	422.971158030025\\
48	430.85112869415\\
56	439.981527953598\\
64	440.387827452691\\
72	429.086392824971\\
80	428.590564304887\\
88	419.237890636081\\
96	423.893340648944\\
104	414.065026793439\\
112	423.100140913142\\
120	409.662060298586\\
128	409.10325831227\\
136	405.564653318318\\
144	397.513712093175\\
152	401.264925147198\\
160	393.974180108068\\
168	377.847900042759\\
176	383.806223619466\\
184	382.71988235633\\
192	374.899157721786\\
200	379.404080794503\\
208	381.589136215289\\
216	376.731748522858\\
224	380.797692576627\\
232	377.682766105587\\
240	374.333520005125\\
248	375.770971249443\\
256	382.667219703804\\
264	373.220636084348\\
272	375.437719374648\\
280	381.498109990358\\
288	380.593850325931\\
296	378.97515030088\\
304	381.926163359332\\
312	369.59603077848\\
320	371.550304686977\\
328	374.319679581329\\
336	383.673109254708\\
344	369.680130343266\\
352	365.787662404882\\
360	374.349045159537\\
368	371.29960766955\\
376	369.259073631775\\
384	371.330934308648\\
392	373.856780324485\\
400	352.909502949061\\
408	354.031401093619\\
416	352.597689075887\\
424	349.253505445983\\
432	343.991790048726\\
440	334.536655406677\\
448	333.153777690159\\
456	323.984444338713\\
464	328.554922687299\\
472	333.758519543721\\
480	330.994689539659\\
488	331.261457999354\\
496	326.394109263036\\
504	321.13648104527\\
512	328.479627122307\\
520	321.274199823489\\
528	317.790361924086\\
536	308.568246812096\\
544	312.792887035826\\
552	318.374100384437\\
560	323.239245619811\\
568	323.827257895428\\
576	316.836211075953\\
584	314.17166845115\\
592	321.786138555745\\
600	320.976432100803\\
608	329.467843249752\\
616	334.628870251215\\
624	335.736807502964\\
632	340.420543074873\\
640	341.946736443053\\
648	343.829005174635\\
656	341.256176032129\\
664	335.177857120164\\
672	328.313870626379\\
680	341.852074331957\\
688	343.055045585841\\
696	338.912526628166\\
704	349.090678775041\\
712	348.215747207557\\
720	347.083578037992\\
728	341.260508292949\\
736	335.505162627582\\
744	339.86196795883\\
752	337.832746058682\\
760	335.875998828697\\
768	332.180098559692\\
776	327.561578929637\\
784	325.866915866377\\
792	326.373311529352\\
800	325.49309944594\\
808	318.537145967803\\
816	317.899943132782\\
824	318.311759940051\\
832	310.655681205456\\
840	306.660345548723\\
848	304.254890395588\\
856	299.66346826307\\
864	303.064427242297\\
872	299.857575017383\\
880	300.328306029721\\
888	298.504395976925\\
896	294.01585908594\\
904	288.309844027719\\
912	285.599125718471\\
920	281.036619494881\\
928	278.097243895053\\
936	273.678103188107\\
944	272.308459492421\\
952	264.883315969411\\
960	266.990105147459\\
968	267.68128193864\\
976	266.907707787147\\
984	254.165762622754\\
992	252.479137939845\\
1000	251.186754456216\\
1008	247.604662469779\\
1016	243.089911559736\\
1024	241.378719842028\\
1032	242.795900006887\\
1040	236.049573938663\\
1048	231.911864419122\\
1056	234.792615594342\\
1064	239.22081074468\\
1072	230.043278127872\\
1080	228.621042771817\\
1088	223.207692526414\\
1096	224.39319143464\\
1104	224.407741852457\\
1112	223.772714515586\\
1120	217.813851995372\\
1128	217.348491674059\\
1136	215.42074340055\\
1144	214.87114693138\\
1152	213.907952686104\\
1160	211.95440168213\\
1168	210.446987083257\\
1176	210.570157117096\\
1184	207.113652469423\\
1192	203.10372708355\\
1200	202.187807893138\\
1208	199.170602285228\\
1216	197.895427401686\\
1224	196.325259552129\\
1232	192.597396137566\\
1240	196.314479602872\\
1248	189.600864735707\\
1256	191.894156550788\\
1264	191.848627785637\\
1272	193.792881640405\\
1280	192.421571946982\\
1288	193.545844291231\\
1296	191.080793248876\\
1304	194.80929803513\\
1312	193.112959711409\\
1320	192.99556525068\\
1328	187.447165667223\\
1336	189.650317875946\\
1344	188.343101613495\\
1352	187.889667997184\\
1360	187.969870374206\\
1368	189.416211883461\\
1376	192.057258738048\\
1384	185.402865264028\\
1392	188.6002759622\\
1400	184.669568490169\\
1408	186.378093219673\\
1416	183.794154498263\\
1424	184.056147819493\\
1432	186.535075613614\\
1440	184.791940486017\\
1448	187.359769720029\\
1456	187.024656966354\\
1464	183.183174972351\\
1472	184.970207399203\\
1480	183.273314810949\\
1488	181.360364656888\\
1496	181.207984109069\\
1504	181.223416656865\\
1512	180.19251243109\\
1520	177.567418147527\\
1528	176.152250001322\\
1536	176.29744231311\\
1544	174.371466337247\\
1552	175.524456913225\\
1560	171.976652186853\\
1568	176.25776710324\\
1576	174.920190028509\\
1584	171.531754430297\\
1592	167.744352006859\\
1600	170.558426427405\\
1608	173.419333631383\\
1616	175.898246158387\\
1624	177.823799124296\\
1632	177.405624057477\\
1640	178.617530726228\\
1648	172.751186157703\\
1656	175.697671312301\\
1664	173.708368264122\\
1672	174.273628474937\\
1680	172.648948211202\\
1688	171.656955777916\\
1696	171.685443211846\\
1704	170.590154760004\\
1712	167.922681326499\\
1720	170.500360984115\\
1728	167.50288621598\\
1736	165.091876464376\\
1744	167.095935082039\\
1752	167.376425209805\\
1760	163.844990842309\\
1768	166.764103086537\\
1776	165.544883978754\\
1784	168.990268102581\\
1792	166.87583174649\\
1800	166.608560122487\\
1808	165.176900166828\\
1816	165.509268456872\\
1824	166.263356954914\\
1832	166.093718641637\\
1840	166.936973540425\\
1848	165.565780966744\\
1856	168.704788103555\\
1864	169.048884605211\\
1872	168.658419592936\\
1880	169.022438100975\\
1888	167.744944753921\\
1896	167.106971453884\\
1904	167.370085803484\\
1912	166.475289123609\\
1920	167.998647502372\\
1928	167.231342592025\\
1936	166.415106354128\\
1944	167.600897468825\\
1952	163.647120762657\\
1960	164.346569701256\\
1968	164.980074583023\\
1976	167.285741726769\\
1984	165.773605078842\\
1992	164.486015996507\\
2000	168.524809223192\\
2008	165.354437331709\\
2016	163.753325379263\\
2024	166.244460158105\\
2032	164.003905899729\\
2040	165.404625765637\\
2048	162.665494449582\\
2056	163.354984879439\\
2064	163.892803132838\\
2072	163.072836781773\\
2080	164.131362361038\\
2088	160.034191320225\\
2096	164.743586152382\\
2104	166.745301335799\\
2112	166.111452642075\\
2120	166.90296193174\\
2128	165.747787874581\\
2136	163.113934007391\\
2144	166.176850516005\\
2152	164.143291260269\\
2160	159.685252886989\\
2168	161.600246434648\\
2176	163.194179052661\\
2184	164.91382769979\\
2192	163.140589298913\\
2200	161.231492527618\\
2208	161.414904842943\\
2216	163.426688041194\\
2224	162.102137778499\\
2232	160.566958348242\\
2240	159.75337223934\\
2248	162.486378540539\\
2256	159.637714208347\\
2264	161.332104894715\\
2272	162.299143872286\\
2280	160.442344362422\\
2288	159.634289645184\\
2296	161.872881600726\\
2304	159.14967808627\\
2312	157.961846514808\\
2320	158.437612802637\\
2328	160.990413727784\\
2336	161.850002947515\\
2344	161.538082115586\\
2352	160.568247067808\\
2360	159.674341501459\\
2368	158.451551037897\\
2376	160.219718795695\\
2384	159.49267098103\\
2392	156.844937289283\\
2400	155.213786592751\\
2408	157.219158329817\\
2416	157.605441922354\\
2424	158.257381105384\\
2432	156.340014815102\\
2440	154.51026294539\\
2448	156.50912241448\\
2456	159.302728797976\\
2464	158.88627938095\\
2472	155.297315398737\\
2480	157.395787356986\\
2488	158.040940132648\\
2496	155.467860595766\\
2504	157.950393608758\\
2512	157.380190899175\\
2520	156.952727081965\\
2528	157.132543288613\\
2536	153.210927073375\\
2544	156.910717298628\\
2552	153.616690236788\\
2560	156.400081212093\\
2568	157.067975441156\\
2576	156.402439883006\\
2584	155.05135303705\\
2592	155.913122059976\\
2600	155.897064348849\\
2608	155.933033977163\\
2616	156.659212524981\\
2624	157.143397498711\\
2632	156.767300976067\\
2640	159.690250757827\\
2648	156.27670171984\\
2656	155.060547794588\\
2664	156.121179433937\\
2672	154.808841653101\\
2680	157.030130609502\\
2688	156.692007684275\\
2696	154.980351949562\\
2704	156.263189845954\\
2712	157.51794756457\\
2720	154.754584004381\\
2728	156.620149555406\\
2736	155.357558618095\\
2744	157.23252366356\\
2752	157.438279858929\\
2760	155.42969815619\\
2768	154.001329641811\\
2776	154.441459038341\\
2784	153.838573654682\\
2792	156.001142558912\\
2800	156.346393991736\\
2808	156.377539953517\\
2816	153.979482179363\\
2824	150.60330935522\\
2832	153.618837561437\\
2840	154.37147882182\\
2848	154.735334947927\\
2856	153.227697048616\\
2864	154.505229807635\\
2872	153.727564517469\\
2880	154.145741588671\\
2888	156.070721903077\\
2896	154.800384786567\\
2904	154.205675761374\\
2912	155.496460682947\\
2920	156.466023943696\\
2928	155.669103309678\\
2936	155.353531445377\\
2944	153.587736091755\\
2952	154.076198869371\\
2960	154.217996315977\\
2968	154.551034233258\\
2976	153.233874971655\\
2984	152.765296610321\\
2992	152.635762647549\\
3000	151.819102852353\\
3000	147.38016259232\\
2992	148.674745127402\\
2984	148.872558656714\\
2976	148.058945281584\\
2968	150.62482724882\\
2960	150.543651341786\\
2952	149.051214964016\\
2944	149.568511589111\\
2936	151.049769907188\\
2928	150.231010034194\\
2920	151.140915545765\\
2912	151.761413024583\\
2904	149.275551890033\\
2896	151.459351476364\\
2888	151.877002650938\\
2880	149.977145619778\\
2872	148.553165215598\\
2864	149.726326518439\\
2856	148.026806172623\\
2848	148.928880725835\\
2840	149.706232260281\\
2832	149.15695159785\\
2824	145.545538945338\\
2816	148.459382686098\\
2808	149.595534940759\\
2800	150.621457258479\\
2792	149.597961294165\\
2784	148.734695677734\\
2776	149.278707855912\\
2768	148.614509456756\\
2760	149.336811238028\\
2752	153.00311595219\\
2744	152.341873197131\\
2736	150.275016643059\\
2728	150.490166596778\\
2720	149.112277068383\\
2712	151.620029751013\\
2704	150.250061451221\\
2696	148.670323466239\\
2688	150.993990924054\\
2680	149.962612793804\\
2672	149.10123827279\\
2664	150.530158612736\\
2656	150.436113049333\\
2648	150.808030744625\\
2640	154.273057435779\\
2632	151.076045436099\\
2624	151.555649278353\\
2616	151.409684588618\\
2608	150.969946417641\\
2600	150.469141676965\\
2592	151.24111633093\\
2584	151.275019407623\\
2576	151.835110789093\\
2568	152.325690371433\\
2560	152.168142076674\\
2552	149.614868446001\\
2544	152.243998652306\\
2536	148.428843563255\\
2528	153.105539674252\\
2520	152.438693429018\\
2512	152.96874081391\\
2504	153.795245235688\\
2496	150.808380376234\\
2488	154.384095235884\\
2480	152.688697911908\\
2472	150.789702535536\\
2464	155.116028162689\\
2456	154.318612867039\\
2448	151.533961706484\\
2440	149.956281194509\\
2432	151.415673361304\\
2424	152.700577151683\\
2416	153.419392684823\\
2408	152.850811389908\\
2400	150.112931978659\\
2392	152.254347562631\\
2384	154.27206053559\\
2376	155.348753979869\\
2368	153.866516038125\\
2360	154.185251931742\\
2352	154.451029427781\\
2344	156.778735544031\\
2336	156.52707960601\\
2328	155.952411206812\\
2320	154.323126142474\\
2312	154.102768726043\\
2304	154.37750015933\\
2296	155.990055089602\\
2288	155.357687449345\\
2280	155.915750104892\\
2272	158.93135845812\\
2264	156.762472726165\\
2256	154.328904052981\\
2248	157.162108126943\\
2240	155.211171543956\\
2232	156.477898114315\\
2224	158.75561043315\\
2216	158.284323850784\\
2208	157.063134047902\\
2200	157.911141794123\\
2192	159.27685419483\\
2184	160.657021738469\\
2176	159.322765603853\\
2168	156.77416607539\\
2160	155.091254156447\\
2152	160.372397303898\\
2144	161.873929448543\\
2136	158.463319599479\\
2128	160.347617067194\\
2120	161.841505347321\\
2112	161.936726338771\\
2104	162.526812603768\\
2096	159.181931849427\\
2088	154.806606116694\\
2080	158.436503292906\\
2072	157.832335461845\\
2064	158.033943607739\\
2056	158.380853652785\\
2048	157.908404771798\\
2040	160.541387823643\\
2032	158.953311537689\\
2024	160.619305541878\\
2016	158.493359386971\\
2008	159.57329221949\\
2000	163.286348871451\\
1992	159.023225527459\\
1984	161.437525561107\\
1976	161.868319698154\\
1968	160.494540421504\\
1960	160.927736824159\\
1952	160.015065300964\\
1944	162.437260287952\\
1936	161.069610973159\\
1928	162.064309936087\\
1920	163.593386821494\\
1912	162.394220657856\\
1904	161.910140797446\\
1896	162.418487282952\\
1888	163.270566781932\\
1880	164.627933447456\\
1872	163.990068773787\\
1864	164.266079241091\\
1856	164.186991683765\\
1848	160.776592866852\\
1840	161.273602295952\\
1832	160.938901427515\\
1824	160.799961437278\\
1816	159.88628771373\\
1808	159.741864814258\\
1800	161.374842039223\\
1792	160.600225421555\\
1784	162.075881949724\\
1776	159.451366011846\\
1768	160.540512486917\\
1760	157.856124849887\\
1752	161.696412338461\\
1744	161.284177160889\\
1736	159.716210912508\\
1728	160.610531017213\\
1720	164.984955002314\\
1712	162.175234263837\\
1704	164.072429291716\\
1696	166.199611114398\\
1688	164.209379545769\\
1680	166.534979912463\\
1672	166.940972072407\\
1664	166.931212043016\\
1656	166.89080024\\
1648	165.036562599879\\
1640	169.498805419845\\
1632	169.362997595069\\
1624	169.632776675071\\
1616	169.117262895608\\
1608	164.685927718336\\
1600	164.637164627402\\
1592	161.765793865957\\
1584	165.361805356212\\
1576	168.154453194108\\
1568	169.118637471029\\
1560	165.935898142917\\
1552	168.970958669739\\
1544	168.098118151938\\
1536	169.96555448556\\
1528	169.952797020742\\
1520	172.300855297288\\
1512	174.131092086583\\
1504	175.18030686083\\
1496	174.351371868635\\
1488	173.449290692675\\
1480	174.773435112328\\
1472	178.082485475758\\
1464	175.99789795271\\
1456	179.257893625663\\
1448	180.00737072302\\
1440	176.439161671089\\
1432	179.968535712776\\
1424	177.886782525608\\
1416	176.848502933469\\
1408	179.864921764063\\
1400	178.276732761668\\
1392	181.030136439889\\
1384	178.755148601024\\
1376	183.529438517051\\
1368	181.895840980173\\
1360	180.456261375909\\
1352	179.916743024758\\
1344	181.427451927808\\
1336	182.906610351431\\
1328	180.625966202943\\
1320	185.887154856688\\
1312	185.954167467229\\
1304	186.980827565264\\
1296	182.7073354875\\
1288	184.125076818486\\
1280	183.968866449392\\
1272	183.36472515157\\
1264	184.572509192885\\
1256	182.873475959499\\
1248	182.365135394249\\
1240	187.17170856072\\
1232	185.748986206244\\
1224	187.156689677804\\
1216	190.704727552862\\
1208	191.408451493505\\
1200	194.001138046085\\
1192	192.987658150307\\
1184	196.641059750581\\
1176	199.220561941344\\
1168	200.106690473952\\
1160	202.085722903884\\
1152	204.475504485803\\
1144	204.256108789863\\
1136	205.174303810686\\
1128	207.831362568328\\
1120	207.464029943583\\
1112	213.862185740693\\
1104	215.6884778951\\
1096	216.81286692335\\
1088	213.677159447996\\
1080	219.294465220276\\
1072	219.753625731108\\
1064	224.08215647779\\
1056	222.438818276954\\
1048	218.916175794019\\
1040	221.025142126134\\
1032	226.847458631872\\
1024	223.069804902356\\
1016	225.825109918063\\
1008	230.201079528609\\
1000	233.544791445291\\
992	237.34372375204\\
984	237.298575370352\\
976	247.594933304696\\
968	251.232365406055\\
960	249.968453854726\\
952	248.218989981222\\
944	255.005223913695\\
936	256.233520522046\\
928	262.123559145731\\
920	262.794955790547\\
912	267.811142114602\\
904	271.427337315767\\
896	274.690193870031\\
888	280.353744740407\\
880	283.010751525619\\
872	285.009024728063\\
864	290.152642150754\\
856	287.174419422551\\
848	290.566377547097\\
840	294.50112681421\\
832	299.176293364757\\
824	304.121027070156\\
816	303.495658749041\\
808	304.207434056405\\
800	309.551245753705\\
792	312.179938789853\\
784	308.862616849421\\
776	309.922498613193\\
768	309.03262997591\\
760	315.030836205513\\
752	316.284896694525\\
744	319.703132516215\\
736	315.939203393865\\
728	320.12739712829\\
720	323.14459557302\\
712	322.037665574238\\
704	324.734385245694\\
696	314.97734269686\\
688	319.766832288809\\
680	321.019791980776\\
672	307.181695576955\\
664	314.145816908018\\
656	320.852867229989\\
648	326.759454150733\\
640	325.516944433564\\
632	321.660661207303\\
624	319.697960078317\\
616	318.029027999539\\
608	313.360513564343\\
600	304.906697870865\\
592	307.601131619127\\
584	301.115783807725\\
576	302.816023842298\\
568	307.864120175413\\
560	306.156311099757\\
552	302.737323438638\\
544	299.222668504151\\
536	296.887723696938\\
528	302.921919849654\\
520	306.004243682122\\
512	309.808451488027\\
504	307.427027930164\\
496	310.148277521097\\
488	316.24116669458\\
480	314.626475779153\\
472	316.585431794244\\
464	312.870975008082\\
456	309.529546326188\\
448	320.080209246064\\
440	322.549935164352\\
432	330.484437691526\\
424	336.19790908841\\
416	340.417425012368\\
408	342.084111111104\\
400	337.338817788043\\
392	355.484180226837\\
384	354.890836686891\\
376	350.726259295807\\
368	352.307604016327\\
360	353.991591048527\\
352	346.409560189543\\
344	349.964748923274\\
336	358.066931476669\\
328	356.029574005124\\
320	351.937351888295\\
312	351.351320571508\\
304	359.459624495743\\
296	363.578522362396\\
288	362.916442835365\\
280	364.616825675905\\
272	358.455400867854\\
264	358.057289605679\\
256	367.049125641237\\
248	357.690027415809\\
240	354.535567196921\\
232	360.253318401827\\
224	363.218291467285\\
216	358.689874709545\\
208	364.850252829316\\
200	364.668761882889\\
192	360.754366911154\\
184	368.15928505803\\
176	366.33167882925\\
168	362.659899054973\\
160	380.129048437524\\
152	385.749130481909\\
144	383.076693643169\\
136	390.253076011471\\
128	392.219746255864\\
120	394.048860096542\\
112	403.239823212648\\
104	395.007946685895\\
96	407.724234148552\\
88	402.049545845794\\
80	406.638995871295\\
72	402.880828151327\\
64	413.80410977784\\
56	411.58740433978\\
48	401.383164739702\\
40	394.435489555309\\
32	386.347025500002\\
24	370.834357697396\\
16	350.822373822143\\
8	255.234496384207\\
0	196.482049077878\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	226.965088318643\\
8	280.042378937958\\
16	363.29738742109\\
24	382.749359624471\\
32	397.216094852556\\
40	408.703323792667\\
48	416.117146716926\\
56	425.784466146689\\
64	427.095968615265\\
72	415.983610488149\\
80	417.614780088091\\
88	410.643718240937\\
96	415.808787398748\\
104	404.536486739667\\
112	413.169982062895\\
120	401.855460197564\\
128	400.661502284067\\
136	397.908864664895\\
144	390.295202868172\\
152	393.507027814553\\
160	387.051614272796\\
168	370.253899548866\\
176	375.068951224358\\
184	375.43958370718\\
192	367.82676231647\\
200	372.036421338696\\
208	373.219694522302\\
216	367.710811616201\\
224	372.007992021956\\
232	368.968042253707\\
240	364.434543601023\\
248	366.730499332626\\
256	374.85817267252\\
264	365.638962845014\\
272	366.946560121251\\
280	373.057467833131\\
288	371.755146580648\\
296	371.276836331638\\
304	370.692893927537\\
312	360.473675674994\\
320	361.743828287636\\
328	365.174626793227\\
336	370.870020365688\\
344	359.82243963327\\
352	356.098611297213\\
360	364.170318104032\\
368	361.803605842938\\
376	359.992666463791\\
384	363.11088549777\\
392	364.670480275661\\
400	345.124160368552\\
408	348.057756102362\\
416	346.507557044128\\
424	342.725707267196\\
432	337.238113870126\\
440	328.543295285515\\
448	326.616993468111\\
456	316.756995332451\\
464	320.712948847691\\
472	325.171975668982\\
480	322.810582659406\\
488	323.751312346967\\
496	318.271193392066\\
504	314.281754487717\\
512	319.144039305167\\
520	313.639221752806\\
528	310.35614088687\\
536	302.727985254517\\
544	306.007777769989\\
552	310.555711911537\\
560	314.697778359784\\
568	315.845689035421\\
576	309.826117459125\\
584	307.643726129438\\
592	314.693635087436\\
600	312.941564985834\\
608	321.414178407048\\
616	326.328949125377\\
624	327.717383790641\\
632	331.040602141088\\
640	333.731840438308\\
648	335.294229662684\\
656	331.054521631059\\
664	324.661837014091\\
672	317.747783101667\\
680	331.435933156367\\
688	331.410938937325\\
696	326.944934662513\\
704	336.912532010367\\
712	335.126706390897\\
720	335.114086805506\\
728	330.693952710619\\
736	325.722183010724\\
744	329.782550237522\\
752	327.058821376603\\
760	325.453417517105\\
768	320.606364267801\\
776	318.742038771415\\
784	317.364766357899\\
792	319.276625159602\\
800	317.522172599822\\
808	311.372290012104\\
816	310.697800940912\\
824	311.216393505103\\
832	304.915987285107\\
840	300.580736181467\\
848	297.410633971343\\
856	293.418943842811\\
864	296.608534696526\\
872	292.433299872723\\
880	291.66952877767\\
888	289.429070358666\\
896	284.353026477986\\
904	279.868590671743\\
912	276.705133916536\\
920	271.915787642714\\
928	270.110401520392\\
936	264.955811855076\\
944	263.656841703058\\
952	256.551152975317\\
960	258.479279501093\\
968	259.456823672347\\
976	257.251320545922\\
984	245.732168996553\\
992	244.911430845943\\
1000	242.365772950753\\
1008	238.902870999194\\
1016	234.4575107389\\
1024	232.224262372192\\
1032	234.821679319379\\
1040	228.537358032399\\
1048	225.41402010657\\
1056	228.615716935648\\
1064	231.651483611235\\
1072	224.89845192949\\
1080	223.957753996047\\
1088	218.442425987205\\
1096	220.603029178995\\
1104	220.048109873778\\
1112	218.81745012814\\
1120	212.638940969478\\
1128	212.589927121193\\
1136	210.297523605618\\
1144	209.563627860622\\
1152	209.191728585953\\
1160	207.020062293007\\
1168	205.276838778604\\
1176	204.89535952922\\
1184	201.877356110002\\
1192	198.045692616928\\
1200	198.094472969612\\
1208	195.289526889367\\
1216	194.300077477274\\
1224	191.740974614967\\
1232	189.173191171905\\
1240	191.743094081796\\
1248	185.983000064978\\
1256	187.383816255143\\
1264	188.210568489261\\
1272	188.578803395988\\
1280	188.195219198187\\
1288	188.835460554858\\
1296	186.894064368188\\
1304	190.895062800197\\
1312	189.533563589319\\
1320	189.441360053684\\
1328	184.036565935083\\
1336	186.278464113688\\
1344	184.885276770652\\
1352	183.903205510971\\
1360	184.213065875057\\
1368	185.656026431817\\
1376	187.793348627549\\
1384	182.079006932526\\
1392	184.815206201044\\
1400	181.473150625918\\
1408	183.121507491868\\
1416	180.321328715866\\
1424	180.971465172551\\
1432	183.251805663195\\
1440	180.615551078553\\
1448	183.683570221525\\
1456	183.141275296008\\
1464	179.590536462531\\
1472	181.526346437481\\
1480	179.023374961639\\
1488	177.404827674781\\
1496	177.779677988852\\
1504	178.201861758847\\
1512	177.161802258836\\
1520	174.934136722407\\
1528	173.052523511032\\
1536	173.131498399335\\
1544	171.234792244592\\
1552	172.247707791482\\
1560	168.956275164885\\
1568	172.688202287135\\
1576	171.537321611309\\
1584	168.446779893255\\
1592	164.755072936408\\
1600	167.597795527404\\
1608	169.052630674859\\
1616	172.507754526998\\
1624	173.728287899684\\
1632	173.384310826273\\
1640	174.058168073037\\
1648	168.893874378791\\
1656	171.29423577615\\
1664	170.319790153569\\
1672	170.607300273672\\
1680	169.591964061832\\
1688	167.933167661842\\
1696	168.942527163122\\
1704	167.33129202586\\
1712	165.048957795168\\
1720	167.742657993215\\
1728	164.056708616597\\
1736	162.404043688442\\
1744	164.190056121464\\
1752	164.536418774133\\
1760	160.850557846098\\
1768	163.652307786727\\
1776	162.4981249953\\
1784	165.533075026152\\
1792	163.738028584022\\
1800	163.991701080855\\
1808	162.459382490543\\
1816	162.697778085301\\
1824	163.531659196096\\
1832	163.516310034576\\
1840	164.105287918189\\
1848	163.171186916798\\
1856	166.44588989366\\
1864	166.657481923151\\
1872	166.324244183361\\
1880	166.825185774216\\
1888	165.507755767927\\
1896	164.762729368418\\
1904	164.640113300465\\
1912	164.434754890732\\
1920	165.796017161933\\
1928	164.647826264056\\
1936	163.742358663643\\
1944	165.019078878389\\
1952	161.831093031811\\
1960	162.637153262708\\
1968	162.737307502264\\
1976	164.577030712462\\
1984	163.605565319975\\
1992	161.754620761983\\
2000	165.905579047321\\
2008	162.463864775599\\
2016	161.123342383117\\
2024	163.431882849991\\
2032	161.478608718709\\
2040	162.97300679464\\
2048	160.28694961069\\
2056	160.867919266112\\
2064	160.963373370288\\
2072	160.452586121809\\
2080	161.283932826972\\
2088	157.42039871846\\
2096	161.962759000905\\
2104	164.636056969783\\
2112	164.024089490423\\
2120	164.372233639531\\
2128	163.047702470888\\
2136	160.788626803435\\
2144	164.025389982274\\
2152	162.257844282084\\
2160	157.388253521718\\
2168	159.187206255019\\
2176	161.258472328257\\
2184	162.785424719129\\
2192	161.208721746871\\
2200	159.571317160871\\
2208	159.239019445423\\
2216	160.855505945989\\
2224	160.428874105824\\
2232	158.522428231278\\
2240	157.482271891648\\
2248	159.824243333741\\
2256	156.983309130664\\
2264	159.04728881044\\
2272	160.615251165203\\
2280	158.179047233657\\
2288	157.495988547265\\
2296	158.931468345164\\
2304	156.7635891228\\
2312	156.032307620425\\
2320	156.380369472555\\
2328	158.471412467298\\
2336	159.188541276763\\
2344	159.158408829808\\
2352	157.509638247795\\
2360	156.9297967166\\
2368	156.159033538011\\
2376	157.784236387782\\
2384	156.88236575831\\
2392	154.549642425957\\
2400	152.663359285705\\
2408	155.034984859863\\
2416	155.512417303589\\
2424	155.478979128534\\
2432	153.877844088203\\
2440	152.233272069949\\
2448	154.021542060482\\
2456	156.810670832507\\
2464	157.001153771819\\
2472	153.043508967137\\
2480	155.042242634447\\
2488	156.212517684266\\
2496	153.138120486\\
2504	155.872819422223\\
2512	155.174465856542\\
2520	154.695710255492\\
2528	155.119041481432\\
2536	150.819885318315\\
2544	154.577357975467\\
2552	151.615779341394\\
2560	154.284111644384\\
2568	154.696832906295\\
2576	154.11877533605\\
2584	153.163186222336\\
2592	153.577119195453\\
2600	153.183103012907\\
2608	153.451490197402\\
2616	154.0344485568\\
2624	154.349523388532\\
2632	153.921673206083\\
2640	156.981654096803\\
2648	153.542366232233\\
2656	152.74833042196\\
2664	153.325669023336\\
2672	151.955039962945\\
2680	153.496371701653\\
2688	153.842999304164\\
2696	151.825337707901\\
2704	153.256625648588\\
2712	154.568988657791\\
2720	151.933430536382\\
2728	153.555158076092\\
2736	152.816287630577\\
2744	154.787198430345\\
2752	155.22069790556\\
2760	152.383254697109\\
2768	151.307919549283\\
2776	151.860083447126\\
2784	151.286634666208\\
2792	152.799551926538\\
2800	153.483925625107\\
2808	152.986537447138\\
2816	151.21943243273\\
2824	148.074424150279\\
2832	151.387894579644\\
2840	152.038855541051\\
2848	151.832107836881\\
2856	150.62725161062\\
2864	152.115778163037\\
2872	151.140364866533\\
2880	152.061443604225\\
2888	153.973862277008\\
2896	153.129868131466\\
2904	151.740613825703\\
2912	153.628936853765\\
2920	153.80346974473\\
2928	152.950056671936\\
2936	153.201650676282\\
2944	151.578123840433\\
2952	151.563706916694\\
2960	152.380823828881\\
2968	152.587930741039\\
2976	150.646410126619\\
2984	150.818927633517\\
2992	150.655253887476\\
3000	149.599632722336\\
};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	183.545168539955\\
8	222.980384710271\\
16	339.666420935248\\
24	351.194448476053\\
32	385.379915605427\\
40	405.307825076033\\
48	431.73834538547\\
56	447.81215410828\\
64	432.447644967952\\
72	432.65765322195\\
80	428.918694059761\\
88	403.601712377373\\
96	404.870381586369\\
104	397.420883479373\\
112	398.444259153419\\
120	397.72041307045\\
128	405.325303453328\\
136	395.928224571027\\
144	399.986580794605\\
152	397.037068446966\\
160	396.567061514241\\
168	394.11926484329\\
176	379.120336133719\\
184	388.031119107402\\
192	369.82960539183\\
200	377.016797585724\\
208	379.230258732535\\
216	381.054583351407\\
224	375.199014958517\\
232	387.361079701616\\
240	377.065306938462\\
248	381.339289989664\\
256	376.952745978419\\
264	369.114064917389\\
272	378.168467443614\\
280	376.553278457115\\
288	375.887183311531\\
296	369.073859635232\\
304	370.030035311257\\
312	368.642881284256\\
320	370.706539013546\\
328	371.725391363055\\
336	356.469302870667\\
344	354.592352767379\\
352	353.576571035499\\
360	353.199872032548\\
368	346.426594592219\\
376	354.156504433914\\
384	352.650006155908\\
392	353.036542095454\\
400	348.349340797081\\
408	340.222459170008\\
416	345.659390673658\\
424	346.343754756072\\
432	339.154304103557\\
440	341.334103135829\\
448	341.497483061451\\
456	332.440838514329\\
464	330.17561659291\\
472	329.825179457593\\
480	327.831788900416\\
488	325.703510570673\\
496	322.764432918832\\
504	318.140588187823\\
512	323.009646861884\\
520	318.628514809194\\
528	312.7817654549\\
536	312.833765076135\\
544	309.910243993043\\
552	313.634620067363\\
560	314.501672819167\\
568	320.520559142993\\
576	326.525177238175\\
584	324.283052629829\\
592	329.047217965538\\
600	334.395032830168\\
608	331.430290000363\\
616	328.974833628588\\
624	333.502623050586\\
632	325.300528528542\\
640	324.401122336233\\
648	321.323615101812\\
656	325.234521609476\\
664	322.066062147041\\
672	324.426653174011\\
680	326.396039787426\\
688	327.015504020689\\
696	319.687828794518\\
704	319.908199649083\\
712	321.971193844949\\
720	316.347884017391\\
728	319.58112315078\\
736	320.23454513484\\
744	310.478493259014\\
752	316.104755558372\\
760	315.877197777674\\
768	317.025729279776\\
776	320.286446441683\\
784	321.379462241818\\
792	317.36845343334\\
800	319.259021777917\\
808	316.731901656679\\
816	316.276105211513\\
824	313.804124857304\\
832	313.018319682051\\
840	314.590076147472\\
848	305.287884306202\\
856	309.765475053175\\
864	304.978192800776\\
872	301.221410685166\\
880	304.694152403489\\
888	299.117904223969\\
896	296.252373507308\\
904	298.101249270921\\
912	291.030652541202\\
920	295.944016769811\\
928	293.374364687086\\
936	286.403388589642\\
944	289.66932987511\\
952	277.90902487905\\
960	283.232329078073\\
968	273.373707442732\\
976	274.909268009831\\
984	270.52117872308\\
992	268.605480493824\\
1000	263.804754057397\\
1008	266.073444770673\\
1016	268.748966955764\\
1024	266.260719433081\\
1032	263.366259747914\\
1040	259.508003248261\\
1048	263.752931634605\\
1056	256.718713724292\\
1064	256.371850690562\\
1072	251.67189067066\\
1080	247.690350650011\\
1088	246.564705376867\\
1096	240.351124043229\\
1104	238.411954545197\\
1112	239.499249070477\\
1120	236.538164555027\\
1128	240.223464508924\\
1136	239.998748373673\\
1144	240.810006266436\\
1152	236.540768161751\\
1160	231.731010227665\\
1168	233.69438299546\\
1176	225.275619153077\\
1184	226.161777542906\\
1192	225.660547483331\\
1200	218.931981904908\\
1208	220.276083682945\\
1216	222.362412786302\\
1224	220.189377374842\\
1232	215.2643884477\\
1240	214.59909035545\\
1248	208.699660591813\\
1256	210.732372051456\\
1264	214.684486791984\\
1272	208.789844975035\\
1280	211.893052513149\\
1288	209.270351101284\\
1296	206.073074737362\\
1304	209.531760813126\\
1312	205.673195251941\\
1320	200.441729938276\\
1328	197.616915483516\\
1336	198.78368736776\\
1344	199.034578484704\\
1352	194.176596417382\\
1360	195.407835039514\\
1368	197.958811083296\\
1376	191.392073856299\\
1384	192.683327501307\\
1392	189.099266317838\\
1400	189.681171620993\\
1408	190.426252575964\\
1416	190.0549606541\\
1424	191.281939897337\\
1432	187.693127150558\\
1440	186.965281371232\\
1448	187.727263252965\\
1456	186.412051923377\\
1464	183.686156271967\\
1472	188.405647248309\\
1480	187.473728005956\\
1488	186.114887394489\\
1496	186.246831122743\\
1504	185.641053933563\\
1512	185.397007946114\\
1520	186.467507275804\\
1528	181.040963776016\\
1536	186.899961791178\\
1544	181.16879478832\\
1552	180.726021934343\\
1560	182.639481149902\\
1568	181.982304254715\\
1576	184.594361879157\\
1584	183.380996471348\\
1592	180.172779815484\\
1600	184.273797148918\\
1608	184.475124646041\\
1616	184.608212385638\\
1624	182.865518509387\\
1632	184.877992283029\\
1640	186.237376733219\\
1648	185.350536665288\\
1656	183.413749721768\\
1664	186.158583842809\\
1672	182.322523858908\\
1680	182.011697066964\\
1688	181.004601386729\\
1696	180.121194134964\\
1704	176.762509565904\\
1712	177.022174642181\\
1720	177.513867041859\\
1728	176.529870556462\\
1736	174.031069341175\\
1744	175.419766163518\\
1752	177.367826894015\\
1760	176.045243855874\\
1768	175.580344624182\\
1776	174.37270539977\\
1784	176.139489960969\\
1792	174.959678220345\\
1800	169.319507505433\\
1808	174.037062517387\\
1816	171.601727949967\\
1824	174.31001482348\\
1832	173.174549060058\\
1840	173.875195826076\\
1848	175.429344948379\\
1856	173.481553079108\\
1864	172.917472610029\\
1872	175.792498911116\\
1880	174.572967464575\\
1888	174.579248973498\\
1896	172.63940288079\\
1904	171.227595570311\\
1912	174.263745850661\\
1920	174.000525736433\\
1928	171.282861723465\\
1936	171.643499979778\\
1944	172.338233532301\\
1952	168.686634604902\\
1960	166.014456956691\\
1968	172.277255308379\\
1976	166.602819248872\\
1984	169.856310371788\\
1992	169.934595557529\\
2000	168.659903920727\\
2008	166.971524842963\\
2016	166.946409221945\\
2024	166.066996410696\\
2032	165.719742190274\\
2040	162.821807126888\\
2048	165.553781177401\\
2056	167.57543485714\\
2064	165.539746137309\\
2072	165.238284194181\\
2080	166.01063653296\\
2088	167.44415891564\\
2096	167.415194032414\\
2104	168.761116002575\\
2112	165.954427060069\\
2120	164.712293742532\\
2128	165.763919098365\\
2136	169.054313523225\\
2144	167.747556979391\\
2152	168.369352549031\\
2160	168.453335560598\\
2168	165.179891020329\\
2176	165.339820129096\\
2184	164.268168541331\\
2192	164.613354597537\\
2200	164.864167652345\\
2208	166.934434131126\\
2216	162.192676294887\\
2224	162.086263088231\\
2232	161.073838894585\\
2240	163.481741613277\\
2248	165.180656991591\\
2256	163.944745550786\\
2264	163.20143868583\\
2272	163.39053308461\\
2280	165.239070418734\\
2288	163.290246563462\\
2296	163.408680060482\\
2304	166.166586432473\\
2312	162.453362730164\\
2320	163.085721583563\\
2328	159.850567864027\\
2336	161.703545662737\\
2344	161.049982568504\\
2352	158.691925256945\\
2360	162.812401756645\\
2368	159.123957517351\\
2376	160.936830933044\\
2384	161.787303912118\\
2392	165.605454709241\\
2400	162.391790460813\\
2408	163.208185200784\\
2416	163.940975873204\\
2424	160.226195073198\\
2432	159.349435333763\\
2440	161.134879719992\\
2448	161.425246252852\\
2456	164.683742661605\\
2464	164.53450602484\\
2472	166.364013161594\\
2480	165.861572517501\\
2488	163.188386782696\\
2496	163.490873296278\\
2504	164.605324406568\\
2512	161.512240319099\\
2520	161.376575360008\\
2528	165.486956005408\\
2536	163.622015548181\\
2544	160.203839080235\\
2552	161.377399713231\\
2560	163.287061258196\\
2568	160.245665284414\\
2576	156.90025923752\\
2584	158.929713874842\\
2592	159.853934184171\\
2600	160.343676761779\\
2608	159.978161362585\\
2616	162.891956963909\\
2624	160.942463834137\\
2632	161.858600013173\\
2640	161.506672197962\\
2648	165.554389154382\\
2656	164.788040302825\\
2664	162.542441011047\\
2672	161.257759809833\\
2680	160.377528907188\\
2688	161.488646373063\\
2696	161.894090200671\\
2704	160.11656450348\\
2712	159.300022514257\\
2720	156.428686831103\\
2728	158.364319183862\\
2736	155.999968649279\\
2744	156.063399776687\\
2752	155.467579198501\\
2760	156.139310508478\\
2768	156.967565219347\\
2776	155.817048119278\\
2784	156.267045467539\\
2792	154.669214509737\\
2800	157.225720857893\\
2808	155.336135604015\\
2816	157.60682348639\\
2824	158.551319488048\\
2832	158.473691079419\\
2840	159.92650409777\\
2848	159.435316734057\\
2856	155.865845171696\\
2864	158.373308824148\\
2872	159.077274007313\\
2880	157.138171397127\\
2888	157.680589378761\\
2896	157.42893137353\\
2904	156.675113953374\\
2912	157.355587634771\\
2920	156.128697143591\\
2928	154.951313977135\\
2936	152.321324503983\\
2944	153.507044453096\\
2952	155.608068099456\\
2960	161.179585075979\\
2968	156.49147605556\\
2976	157.385780409953\\
2984	154.454143771485\\
2992	155.610662854397\\
3000	157.620219033029\\
3000	152.661110729297\\
2992	151.016287600026\\
2984	150.254962283146\\
2976	151.966595460689\\
2968	151.406988532267\\
2960	154.720223687979\\
2952	150.235454486059\\
2944	147.609561340262\\
2936	147.722657528417\\
2928	150.088712565862\\
2920	150.880833438669\\
2912	151.400269051843\\
2904	150.85644147593\\
2896	151.772710978274\\
2888	151.329555197194\\
2880	150.688256250383\\
2872	153.942869166386\\
2864	151.632088981071\\
2856	151.285844863798\\
2848	154.222070783095\\
2840	154.452715777993\\
2832	152.970462257428\\
2824	153.729166431349\\
2816	152.575558496033\\
2808	150.880524561265\\
2800	152.049724347719\\
2792	149.844485459652\\
2784	150.715822779973\\
2776	149.384372805306\\
2768	151.420768491943\\
2760	151.100140113018\\
2752	149.847237591391\\
2744	150.095320395298\\
2736	150.191830052854\\
2728	152.431668335716\\
2720	150.256176278082\\
2712	153.598694256543\\
2704	153.72507138687\\
2696	156.321372138584\\
2688	154.980163489747\\
2680	154.784855345312\\
2672	156.239791753361\\
2664	155.650977586906\\
2656	157.887337433324\\
2648	159.262654367206\\
2640	155.883817250151\\
2632	154.685333450164\\
2624	155.154735311173\\
2616	155.093401040364\\
2608	154.583980598403\\
2600	155.483168215987\\
2592	154.633630111568\\
2584	152.534500181523\\
2576	152.086544745774\\
2568	154.774759877869\\
2560	157.621985531644\\
2552	156.343053890309\\
2544	155.061395424916\\
2536	157.263503495039\\
2528	160.168712038155\\
2520	155.106126531318\\
2512	155.012009442205\\
2504	158.292650607907\\
2496	156.995333147452\\
2488	158.04541369785\\
2480	160.292843886335\\
2472	160.75832660565\\
2464	159.479327911356\\
2456	159.083913265884\\
2448	156.005190884121\\
2440	155.823370295818\\
2432	153.836218497294\\
2424	154.706921046218\\
2416	155.957992624182\\
2408	157.42552266254\\
2400	154.866565130289\\
2392	160.283466843909\\
2384	157.124382170729\\
2376	156.692345236793\\
2368	154.911748487655\\
2360	158.769366209493\\
2352	153.72180986759\\
2344	157.143926425931\\
2336	156.43833193656\\
2328	155.500906247726\\
2320	158.34215744627\\
2312	156.687490407925\\
2304	161.080624195235\\
2296	158.033179667551\\
2288	156.868017352698\\
2280	160.282661902739\\
2272	157.574822460601\\
2264	158.64489624339\\
2256	159.175842117878\\
2248	160.84487356097\\
2240	157.898535495194\\
2232	155.875787170031\\
2224	156.988515472059\\
2216	158.096781541986\\
2208	162.477256891008\\
2200	158.053130424348\\
2192	158.665792056077\\
2184	159.147941813431\\
2176	159.302641163714\\
2168	158.058334519501\\
2160	161.149313728686\\
2152	160.611935595799\\
2144	161.076883421423\\
2136	161.370232056938\\
2128	160.501342282909\\
2120	158.1661823714\\
2112	159.950590435162\\
2104	161.990522770398\\
2096	160.563743071674\\
2088	160.507883678568\\
2080	159.46457023978\\
2072	159.476251274195\\
2064	160.351976013308\\
2056	161.257763663426\\
2048	159.298159464666\\
2040	155.68550141005\\
2032	158.641773290367\\
2024	159.469561796168\\
2016	159.38130489378\\
2008	159.337755935481\\
2000	159.912304145096\\
1992	161.441045660092\\
1984	162.175170696777\\
1976	159.107773594296\\
1968	164.280420263961\\
1960	158.83978078702\\
1952	161.178314245292\\
1944	163.869919810123\\
1936	162.809714079868\\
1928	162.759607937016\\
1920	166.271369704804\\
1912	164.410142931554\\
1904	163.091318744607\\
1896	165.084949011117\\
1888	167.547119919101\\
1880	165.500383430695\\
1872	167.819786669843\\
1864	164.976542306456\\
1856	165.736113110142\\
1848	167.045357766263\\
1840	165.96709080306\\
1832	165.247366756637\\
1824	167.44372646837\\
1816	166.729728150761\\
1808	167.676538643766\\
1800	163.872623064411\\
1792	168.723488598748\\
1784	170.638938525871\\
1776	169.684227389849\\
1768	169.038223410082\\
1760	168.845586186823\\
1752	169.316772175981\\
1744	168.275937883284\\
1736	168.156118648179\\
1728	169.521693208842\\
1720	170.688370215179\\
1712	169.817939374866\\
1704	170.990944768091\\
1696	173.328622775445\\
1688	173.917500672132\\
1680	175.294566862622\\
1672	174.922864556614\\
1664	178.858710886849\\
1656	176.107814321005\\
1648	178.26184779532\\
1640	180.090533735034\\
1632	178.930854573215\\
1624	175.928494786917\\
1616	178.58989306116\\
1608	177.558314707242\\
1600	177.443488780385\\
1592	174.319714920133\\
1584	177.335674110892\\
1576	178.910508842641\\
1568	175.220712076362\\
1560	175.438197207034\\
1552	174.359609903343\\
1544	174.672037230967\\
1536	179.838063161578\\
1528	174.566099274634\\
1520	180.56161147619\\
1512	179.807163755699\\
1504	177.899780898438\\
1496	179.456676316756\\
1488	180.004601170363\\
1480	179.4303617375\\
1472	182.012671993199\\
1464	178.170776612266\\
1456	180.627815796356\\
1448	181.709816262977\\
1440	181.235652156988\\
1432	180.665089895505\\
1424	185.315757758101\\
1416	183.155481904643\\
1408	184.660085065921\\
1400	184.554834580271\\
1392	182.56165141299\\
1384	186.855045461316\\
1376	184.681699694899\\
1368	190.3438559515\\
1360	187.947148873872\\
1352	185.703432255245\\
1344	191.842678367685\\
1336	190.116027019049\\
1328	189.616639541347\\
1320	192.436187125518\\
1312	197.965835165132\\
1304	199.92328795649\\
1296	197.198380712285\\
1288	200.739085000615\\
1280	202.499138246774\\
1272	200.238049238941\\
1264	204.570262560525\\
1256	200.65584910746\\
1248	200.172879690318\\
1240	205.239713116099\\
1232	204.797618954881\\
1224	209.239384220669\\
1216	209.19533827595\\
1208	207.659415321872\\
1200	206.199033027749\\
1192	212.073427655834\\
1184	212.64540361501\\
1176	210.113329905564\\
1168	218.198715904325\\
1160	214.643578178299\\
1152	221.285560820304\\
1144	224.661427239752\\
1136	224.377619650242\\
1128	225.287396241637\\
1120	223.031381748469\\
1112	225.753108117508\\
1104	224.657584478584\\
1096	226.006480043079\\
1088	232.247379811732\\
1080	231.511753753694\\
1072	233.928185499025\\
1064	239.926963021695\\
1056	240.170839266303\\
1048	246.217022963202\\
1040	241.731677976409\\
1032	246.459223079965\\
1024	249.303105830214\\
1016	249.555628961824\\
1008	247.790119744715\\
1000	250.087394941012\\
992	252.911780343978\\
984	253.707765270637\\
976	259.90266510058\\
968	256.601210828666\\
960	267.430569983267\\
952	262.941859042895\\
944	276.63114525349\\
936	272.805840271989\\
928	278.432151929257\\
920	282.605961229988\\
912	277.511760943484\\
904	281.48342095542\\
896	283.948456432044\\
888	284.735464665798\\
880	290.15569324216\\
872	286.207017860009\\
864	290.779081923446\\
856	295.332873807685\\
848	289.854726850374\\
840	299.580136081201\\
832	298.223219552021\\
824	296.049898463149\\
816	298.586167833133\\
808	298.381942638669\\
800	301.999762512786\\
792	295.825871253042\\
784	301.027700666851\\
776	299.938789881822\\
768	295.930806588675\\
760	297.901364742396\\
752	297.658903796205\\
744	290.834528690105\\
736	302.274127915463\\
728	300.477026522354\\
720	296.38176652793\\
712	297.866904464624\\
704	296.080703438166\\
696	297.882378993697\\
688	304.294555909187\\
680	303.429617404027\\
672	301.991149001012\\
664	302.758992365383\\
656	301.213106692902\\
648	298.186756097078\\
640	301.432096339544\\
632	302.599909790459\\
624	309.024827908802\\
616	308.249237348882\\
608	309.404310994453\\
600	312.194109448455\\
592	309.58194048893\\
584	304.817826718846\\
576	306.418396572363\\
568	305.460933100055\\
560	300.729662735334\\
552	298.067611649869\\
544	296.246716482916\\
536	298.071597410639\\
528	299.098056284754\\
520	305.488243566328\\
512	308.029141989397\\
504	304.335695392669\\
496	308.442375972552\\
488	314.399855369204\\
480	318.512305560581\\
472	319.099823532253\\
464	318.748665658825\\
456	321.027420807197\\
448	328.89325327832\\
440	327.895222550271\\
432	326.798041104937\\
424	333.595522152318\\
416	330.55660807627\\
408	328.786652262528\\
400	332.253938882553\\
392	338.86001004979\\
384	337.547591077233\\
376	339.910895433401\\
368	336.066520276042\\
360	337.626541855738\\
352	336.468106392884\\
344	338.019689902838\\
336	340.099506683334\\
328	350.446380952147\\
320	352.027316690883\\
312	349.623624724164\\
304	349.692956773705\\
296	349.994935785865\\
288	354.031619073308\\
280	355.689178683657\\
272	357.959609120377\\
264	348.901051539077\\
256	353.818903324227\\
248	361.140579213308\\
240	353.393725830034\\
232	366.735549699187\\
224	358.849142603527\\
216	363.6438607067\\
208	363.139073204662\\
200	359.588246835541\\
192	352.859697643998\\
184	368.961475004379\\
176	359.58977695854\\
168	378.734056962418\\
160	378.416623717336\\
152	381.631867450166\\
144	385.209757506402\\
136	383.123443363807\\
128	390.13053900729\\
120	380.656030267363\\
112	382.086681868283\\
104	383.408024370875\\
96	384.360909829203\\
88	388.630019864272\\
80	411.58818081489\\
72	409.330211275644\\
64	410.423086818225\\
56	416.050775772151\\
48	396.37016310597\\
40	378.277748457178\\
32	346.773612630352\\
24	319.160203811112\\
16	302.892718034002\\
8	168.658318005143\\
0	116.335349375388\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	149.940258957671\\
8	195.819351357707\\
16	321.279569484625\\
24	335.177326143582\\
32	366.07676411789\\
40	391.792786766605\\
48	414.05425424572\\
56	431.931464940216\\
64	421.435365893089\\
72	420.993932248797\\
80	420.253437437325\\
88	396.115866120822\\
96	394.615645707786\\
104	390.414453925124\\
112	390.265470510851\\
120	389.188221668906\\
128	397.727921230309\\
136	389.525833967417\\
144	392.598169150503\\
152	389.334467948566\\
160	387.491842615789\\
168	386.426660902854\\
176	369.35505654613\\
184	378.49629705589\\
192	361.344651517914\\
200	368.302522210633\\
208	371.184665968599\\
216	372.349222029053\\
224	367.024078781022\\
232	377.048314700402\\
240	365.229516384248\\
248	371.239934601486\\
256	365.385824651323\\
264	359.007558228233\\
272	368.064038281995\\
280	366.121228570386\\
288	364.95940119242\\
296	359.534397710548\\
304	359.861496042481\\
312	359.13325300421\\
320	361.366927852215\\
328	361.085886157601\\
336	348.284404777\\
344	346.306021335109\\
352	345.022338714191\\
360	345.413206944143\\
368	341.246557434131\\
376	347.033699933657\\
384	345.09879861657\\
392	345.948276072622\\
400	340.301639839817\\
408	334.504555716268\\
416	338.107999374964\\
424	339.969638454195\\
432	332.976172604247\\
440	334.61466284305\\
448	335.195368169886\\
456	326.734129660763\\
464	324.462141125868\\
472	324.462501494923\\
480	323.172047230498\\
488	320.051682969938\\
496	315.603404445692\\
504	311.238141790246\\
512	315.519394425641\\
520	312.058379187761\\
528	305.939910869827\\
536	305.452681243387\\
544	303.078480237979\\
552	305.851115858616\\
560	307.615667777251\\
568	312.990746121524\\
576	316.471786905269\\
584	314.550439674337\\
592	319.314579227234\\
600	323.294571139311\\
608	320.417300497408\\
616	318.612035488735\\
624	321.263725479694\\
632	313.950219159501\\
640	312.916609337888\\
648	309.755185599445\\
656	313.223814151189\\
664	312.412527256212\\
672	313.208901087511\\
680	314.912828595726\\
688	315.655029964938\\
696	308.785103894108\\
704	307.994451543625\\
712	309.919049154786\\
720	306.364825272661\\
728	310.029074836567\\
736	311.254336525151\\
744	300.65651097456\\
752	306.881829677289\\
760	306.889281260035\\
768	306.478267934225\\
776	310.112618161753\\
784	311.203581454334\\
792	306.597162343191\\
800	310.629392145352\\
808	307.556922147674\\
816	307.431136522323\\
824	304.927011660226\\
832	305.620769617036\\
840	307.085106114337\\
848	297.571305578288\\
856	302.54917443043\\
864	297.878637362111\\
872	293.714214272588\\
880	297.424922822824\\
888	291.926684444884\\
896	290.100414969676\\
904	289.79233511317\\
912	284.271206742343\\
920	289.2749889999\\
928	285.903258308171\\
936	279.604614430816\\
944	283.1502375643\\
952	270.425441960972\\
960	275.33144953067\\
968	264.987459135699\\
976	267.405966555205\\
984	262.114471996859\\
992	260.758630418901\\
1000	256.946074499204\\
1008	256.931782257694\\
1016	259.152297958794\\
1024	257.781912631648\\
1032	254.912741413939\\
1040	250.619840612335\\
1048	254.984977298904\\
1056	248.444776495298\\
1064	248.149406856128\\
1072	242.800038084843\\
1080	239.601052201852\\
1088	239.4060425943\\
1096	233.178802043154\\
1104	231.53476951189\\
1112	232.626178593992\\
1120	229.784773151748\\
1128	232.755430375281\\
1136	232.188184011958\\
1144	232.735716753094\\
1152	228.913164491027\\
1160	223.187294202982\\
1168	225.946549449893\\
1176	217.694474529321\\
1184	219.403590578958\\
1192	218.866987569582\\
1200	212.565507466328\\
1208	213.967749502408\\
1216	215.778875531126\\
1224	214.714380797755\\
1232	210.03100370129\\
1240	209.919401735774\\
1248	204.436270141065\\
1256	205.694110579458\\
1264	209.627374676254\\
1272	204.513947106988\\
1280	207.196095379962\\
1288	205.004718050949\\
1296	201.635727724823\\
1304	204.727524384808\\
1312	201.819515208536\\
1320	196.438958531897\\
1328	193.616777512431\\
1336	194.449857193405\\
1344	195.438628426194\\
1352	189.940014336314\\
1360	191.677491956693\\
1368	194.151333517398\\
1376	188.036886775599\\
1384	189.769186481312\\
1392	185.830458865414\\
1400	187.118003100632\\
1408	187.543168820943\\
1416	186.605221279371\\
1424	188.298848827719\\
1432	184.179108523031\\
1440	184.10046676411\\
1448	184.718539757971\\
1456	183.519933859867\\
1464	180.928466442116\\
1472	185.209159620754\\
1480	183.452044871728\\
1488	183.059744282426\\
1496	182.851753719749\\
1504	181.770417416\\
1512	182.602085850906\\
1520	183.514559375997\\
1528	177.803531525325\\
1536	183.369012476378\\
1544	177.920416009643\\
1552	177.542815918843\\
1560	179.038839178468\\
1568	178.601508165538\\
1576	181.752435360899\\
1584	180.35833529112\\
1592	177.246247367809\\
1600	180.858642964652\\
1608	181.016719676642\\
1616	181.599052723399\\
1624	179.397006648152\\
1632	181.904423428122\\
1640	183.163955234127\\
1648	181.806192230304\\
1656	179.760782021386\\
1664	182.508647364829\\
1672	178.622694207761\\
1680	178.653131964793\\
1688	177.461051029431\\
1696	176.724908455204\\
1704	173.876727166998\\
1712	173.420057008524\\
1720	174.101118628519\\
1728	173.025781882652\\
1736	171.093593994677\\
1744	171.847852023401\\
1752	173.342299534998\\
1760	172.445415021348\\
1768	172.309284017132\\
1776	172.028466394809\\
1784	173.38921424342\\
1792	171.841583409546\\
1800	166.596065284922\\
1808	170.856800580576\\
1816	169.165728050364\\
1824	170.876870645925\\
1832	169.210957908347\\
1840	169.921143314568\\
1848	171.237351357321\\
1856	169.608833094625\\
1864	168.947007458243\\
1872	171.80614279048\\
1880	170.036675447635\\
1888	171.063184446299\\
1896	168.862175945953\\
1904	167.159457157459\\
1912	169.336944391107\\
1920	170.135947720619\\
1928	167.021234830241\\
1936	167.226607029823\\
1944	168.104076671212\\
1952	164.932474425097\\
1960	162.427118871856\\
1968	168.27883778617\\
1976	162.855296421584\\
1984	166.015740534282\\
1992	165.68782060881\\
2000	164.286104032911\\
2008	163.154640389222\\
2016	163.163857057863\\
2024	162.768279103432\\
2032	162.180757740321\\
2040	159.253654268469\\
2048	162.425970321033\\
2056	164.416599260283\\
2064	162.945861075308\\
2072	162.357267734188\\
2080	162.73760338637\\
2088	163.976021297104\\
2096	163.989468552044\\
2104	165.375819386487\\
2112	162.952508747616\\
2120	161.439238056966\\
2128	163.132630690637\\
2136	165.212272790082\\
2144	164.412220200407\\
2152	164.490644072415\\
2160	164.801324644642\\
2168	161.619112769915\\
2176	162.321230646405\\
2184	161.708055177381\\
2192	161.639573326807\\
2200	161.458649038346\\
2208	164.705845511067\\
2216	160.144728918436\\
2224	159.537389280145\\
2232	158.474813032308\\
2240	160.690138554236\\
2248	163.01276527628\\
2256	161.560293834332\\
2264	160.92316746461\\
2272	160.482677772606\\
2280	162.760866160736\\
2288	160.07913195808\\
2296	160.720929864017\\
2304	163.623605313854\\
2312	159.570426569044\\
2320	160.713939514916\\
2328	157.675737055876\\
2336	159.070938799648\\
2344	159.096954497217\\
2352	156.206867562268\\
2360	160.790883983069\\
2368	157.017853002503\\
2376	158.814588084919\\
2384	159.455843041424\\
2392	162.944460776575\\
2400	158.629177795551\\
2408	160.316853931662\\
2416	159.949484248693\\
2424	157.466558059708\\
2432	156.592826915528\\
2440	158.479125007905\\
2448	158.715218568486\\
2456	161.883827963745\\
2464	162.006916968098\\
2472	163.561169883622\\
2480	163.077208201918\\
2488	160.616900240273\\
2496	160.243103221865\\
2504	161.448987507237\\
2512	158.262124880652\\
2520	158.241350945663\\
2528	162.827834021782\\
2536	160.44275952161\\
2544	157.632617252576\\
2552	158.86022680177\\
2560	160.45452339492\\
2568	157.510212581142\\
2576	154.493401991647\\
2584	155.732107028182\\
2592	157.243782147869\\
2600	157.913422488883\\
2608	157.281070980494\\
2616	158.992679002137\\
2624	158.048599572655\\
2632	158.271966731669\\
2640	158.695244724056\\
2648	162.408521760794\\
2656	161.337688868074\\
2664	159.096709298976\\
2672	158.748775781597\\
2680	157.58119212625\\
2688	158.234404931405\\
2696	159.107731169627\\
2704	156.920817945175\\
2712	156.4493583854\\
2720	153.342431554592\\
2728	155.397993759789\\
2736	153.095899351066\\
2744	153.079360085993\\
2752	152.657408394946\\
2760	153.619725310748\\
2768	154.194166855645\\
2776	152.600710462292\\
2784	153.491434123756\\
2792	152.256849984695\\
2800	154.637722602806\\
2808	153.10833008264\\
2816	155.091190991211\\
2824	156.140242959699\\
2832	155.722076668424\\
2840	157.189609937882\\
2848	156.828693758576\\
2856	153.575845017747\\
2864	155.002698902609\\
2872	156.510071586849\\
2880	153.913213823755\\
2888	154.505072287978\\
2896	154.600821175902\\
2904	153.765777714652\\
2912	154.377928343307\\
2920	153.50476529113\\
2928	152.520013271499\\
2936	150.0219910162\\
2944	150.558302896679\\
2952	152.921761292758\\
2960	157.949904381979\\
2968	153.949232293914\\
2976	154.676187935321\\
2984	152.354553027315\\
2992	153.313475227212\\
3000	155.140664881163\\
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/cumulative.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={Iteration},
xlabel near ticks,
ymin=0,
ymax=180000,
ylabel={Entropy reduction (bits)},
ylabel near ticks,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	5007.37070938058\\
10	9532.26386996782\\
15	13189.1454915781\\
20	16887.1394833691\\
25	20364.2822497983\\
30	22333.1404050904\\
35	24479.4896722936\\
40	26844.4308871139\\
45	29390.9905776596\\
50	31810.6763567954\\
55	34348.3879493503\\
60	36670.4732428495\\
65	39177.6878460782\\
70	41382.4091435163\\
75	44172.4084839561\\
80	46793.2655640071\\
85	50171.1996799\\
90	53174.8946853568\\
95	55531.4668996033\\
100	58333.3969958081\\
105	60882.4137336099\\
110	63183.4530936938\\
115	65106.1527543659\\
120	67062.5233499326\\
125	68829.5441334907\\
130	70517.640150543\\
135	72394.5316070958\\
140	74251.3101147787\\
145	75939.7739786154\\
150	78105.4147345914\\
155	79933.6355155442\\
160	81724.5933203746\\
165	83417.5300315864\\
170	85207.6254825555\\
175	86528.7370954918\\
180	88025.4619081995\\
185	89650.8130404734\\
190	91342.3389568346\\
195	92957.1547661604\\
200	94284.1220042021\\
205	96420.79604818\\
210	98599.5609165325\\
215	100541.758122978\\
220	101647.298623971\\
225	103257.150825955\\
230	105356.042573125\\
235	107114.035383053\\
240	108449.299104732\\
245	109896.419918964\\
250	111710.663814936\\
255	113641.612914605\\
260	115993.685680125\\
265	117755.356353548\\
270	119167.632239954\\
275	120461.545960651\\
280	122176.517943268\\
285	123567.726007267\\
290	125116.268723724\\
295	126632.430490883\\
300	128337.406030745\\
305	130549.950501183\\
310	132327.738990601\\
315	133757.210411132\\
320	134720.832100015\\
325	136261.791111965\\
330	137311.215524745\\
335	137855.618971212\\
340	138507.393261267\\
345	139161.992159702\\
350	140175.997093501\\
355	141391.199609889\\
360	142507.852834809\\
365	143051.20757709\\
370	143516.644880162\\
375	143798.652947359\\
380	144175.656777161\\
385	144569.518712251\\
390	145199.186277117\\
395	145611.997569794\\
400	145933.400667541\\
405	146459.530232716\\
410	147081.28482658\\
415	147659.170229709\\
420	148250.500696822\\
425	148963.068231999\\
430	149663.922715706\\
435	150626.675835719\\
440	151917.269868495\\
445	152580.256346704\\
450	153201.293974774\\
455	153816.260108719\\
460	154148.157691196\\
465	154431.592768759\\
470	154737.803805106\\
475	154878.441363531\\
480	155023.849926814\\
485	155148.642558404\\
490	155372.330838692\\
495	155986.246022266\\
500	156498.160182803\\
500	150138.502446262\\
495	149756.79914496\\
490	149153.744029552\\
485	148891.448659075\\
480	148817.487001676\\
475	148712.459429306\\
470	148624.325962372\\
465	148399.59471772\\
460	148192.635654337\\
455	147761.903695567\\
450	147038.798163321\\
445	146471.846113647\\
440	145935.381458056\\
435	144908.723142969\\
430	143708.089837937\\
425	143076.239203772\\
420	142299.516145558\\
415	141529.273062323\\
410	140637.805361303\\
405	139546.320060126\\
400	138648.372767269\\
395	137600.734840297\\
390	136195.013760476\\
385	135572.45663993\\
380	135277.566386876\\
375	134974.768000876\\
370	134366.125660927\\
365	133717.85445067\\
360	133078.915520366\\
355	132338.242292368\\
350	131437.923089117\\
345	130668.079793187\\
340	130139.952791283\\
335	129471.112627534\\
330	128599.26034775\\
325	127856.615696863\\
320	126845.600308385\\
315	125996.032540815\\
310	124452.662761279\\
305	122575.014503156\\
300	120822.423409682\\
295	119352.60024991\\
290	117634.905250213\\
285	115958.78311317\\
280	114615.476678783\\
275	112791.015717843\\
270	111370.598037869\\
265	109738.004890125\\
260	108290.126541034\\
255	106368.216057764\\
250	104295.865812562\\
245	102651.939251386\\
240	101118.415484507\\
235	100003.001225393\\
230	98771.093984415\\
225	97802.4721503997\\
220	96676.545991872\\
215	95832.513488953\\
210	94355.4731883246\\
205	92315.484006313\\
200	90175.7701854631\\
195	88035.1397021886\\
190	86010.6617615098\\
185	84207.0183356051\\
180	81986.0810877194\\
175	79904.259981035\\
170	77972.1176087676\\
165	75762.1683488628\\
160	74131.5316858576\\
155	72425.361239624\\
150	70132.0177553945\\
145	67526.567142288\\
140	65825.0338005896\\
135	63962.9580995578\\
130	61919.0856645904\\
125	60061.7070557809\\
120	58528.4167882217\\
115	56783.5344853453\\
110	54977.2587809175\\
105	53492.5527270682\\
100	51956.107592769\\
95	50098.6281242097\\
90	48173.5380085036\\
85	45269.5196764679\\
80	42505.3576607615\\
75	40086.7367646811\\
70	37716.688084947\\
65	35545.3953913016\\
60	33151.8635108887\\
55	30994.6285360658\\
50	29235.0370787066\\
45	26988.1946860727\\
40	25125.2234483288\\
35	23031.6087790587\\
30	21140.2792963193\\
25	18910.4712646519\\
20	15933.8165772031\\
15	12526.5708058056\\
10	8879.84637282005\\
5	4430.06841398423\\
0	0\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0\\
5	4718.7195616824\\
10	9206.05512139394\\
15	12857.8581486918\\
20	16410.4780302861\\
25	19637.3767572251\\
30	21736.7098507049\\
35	23755.5492256761\\
40	25984.8271677213\\
45	28189.5926318661\\
50	30522.856717751\\
55	32671.508242708\\
60	34911.1683768691\\
65	37361.5416186899\\
70	39549.5486142317\\
75	42129.5726243186\\
80	44649.3116123843\\
85	47720.359678184\\
90	50674.2163469302\\
95	52815.0475119065\\
100	55144.7522942885\\
105	57187.4832303391\\
110	59080.3559373057\\
115	60944.8436198556\\
120	62795.4700690772\\
125	64445.6255946358\\
130	66218.3629075667\\
135	68178.7448533268\\
140	70038.1719576842\\
145	71733.1705604517\\
150	74118.716244993\\
155	76179.4983775841\\
160	77928.0625031161\\
165	79589.8491902246\\
170	81589.8715456615\\
175	83216.4985382634\\
180	85005.7714979595\\
185	86928.9156880393\\
190	88676.5003591722\\
195	90496.1472341745\\
200	92229.9460948326\\
205	94368.1400272465\\
210	96477.5170524286\\
215	98187.1358059656\\
220	99161.9223079214\\
225	100529.811488178\\
230	102063.56827877\\
235	103558.518304223\\
240	104783.857294619\\
245	106274.179585175\\
250	108003.264813749\\
255	110004.914486185\\
260	112141.906110579\\
265	113746.680621837\\
270	115269.115138912\\
275	116626.280839247\\
280	118395.997311025\\
285	119763.254560219\\
290	121375.586986969\\
295	122992.515370397\\
300	124579.914720213\\
305	126562.482502169\\
310	128390.20087594\\
315	129876.621475973\\
320	130783.2162042\\
325	132059.203404414\\
330	132955.237936248\\
335	133663.365799373\\
340	134323.673026275\\
345	134915.035976444\\
350	135806.960091309\\
355	136864.720951128\\
360	137793.384177588\\
365	138384.53101388\\
370	138941.385270544\\
375	139386.710474118\\
380	139726.611582019\\
385	140070.987676091\\
390	140697.100018796\\
395	141606.366205046\\
400	142290.886717405\\
405	143002.925146421\\
410	143859.545093942\\
415	144594.221646016\\
420	145275.00842119\\
425	146019.653717885\\
430	146686.006276821\\
435	147767.699489344\\
440	148926.325663276\\
445	149526.051230176\\
450	150120.046069048\\
455	150789.081902143\\
460	151170.396672767\\
465	151415.59374324\\
470	151681.064883739\\
475	151795.450396418\\
480	151920.668464245\\
485	152020.04560874\\
490	152263.037434122\\
495	152871.522583613\\
500	153318.331314532\\
};
\addlegendentry{$n_r=4$};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	8502.46022201084\\
10	15125.526329877\\
15	22149.6648197745\\
20	27680.9701241878\\
25	32310.3659486718\\
30	37826.2535245513\\
35	42906.4293448314\\
40	46723.7944790278\\
45	50589.9907744711\\
50	54454.7902718977\\
55	58171.4239439795\\
60	62192.2977362726\\
65	66529.4915588681\\
70	70920.9555914197\\
75	75197.4118382183\\
80	79070.6320479437\\
85	82859.9398403919\\
90	86599.378935939\\
95	89932.806471634\\
100	93148.2277257307\\
105	95234.9310205858\\
110	97346.5097018191\\
115	100576.658115052\\
120	103281.762262921\\
125	105572.569694169\\
130	108343.503386912\\
135	110883.735460046\\
140	113317.058147697\\
145	115634.490570121\\
150	118132.421195098\\
155	120432.544726211\\
160	122622.594126982\\
165	124649.523812986\\
170	126386.818032697\\
175	129017.021081266\\
180	131289.904487294\\
185	134216.776692446\\
190	137314.218006746\\
195	139584.511437492\\
200	142002.848732999\\
205	143740.065851471\\
210	145894.062451006\\
215	147729.333332057\\
220	149335.741832865\\
225	151155.800618321\\
230	152818.779519928\\
235	154504.367691752\\
240	155973.298876182\\
245	156971.891499768\\
250	158116.351925256\\
250	153364.922942918\\
245	152031.754180185\\
240	150561.148777454\\
235	148387.303766757\\
230	145587.062063312\\
225	143202.296721067\\
220	140435.562828597\\
215	138285.025798969\\
210	136654.03344004\\
205	134796.921274355\\
200	132823.703172245\\
195	130674.837130909\\
190	129097.716337022\\
185	126565.087190549\\
180	123959.190351347\\
175	122128.412773583\\
170	120417.303532159\\
165	118177.970245638\\
160	116310.721535487\\
155	114299.72673467\\
150	111996.305643211\\
145	109453.760772536\\
140	106930.238299809\\
135	104381.110579945\\
130	101619.025062294\\
125	98776.5789473075\\
120	95450.9188742811\\
115	92338.6386559883\\
110	89035.6974398208\\
105	86001.0782490444\\
100	82929.4452468302\\
95	79595.8744141947\\
90	75702.7486486645\\
85	72684.0017071098\\
80	69582.7726654397\\
75	66342.5797654857\\
70	63025.8614200549\\
65	59925.1064376011\\
60	56810.6914823664\\
55	53968.9597881476\\
50	50148.7626473828\\
45	46441.6008379945\\
40	43335.1223665017\\
35	40498.9966846083\\
30	36303.2118558053\\
25	31175.8560636838\\
20	26683.0219965935\\
15	21225.075942012\\
10	14572.053144566\\
5	7828.15196581421\\
0	0\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0\\
5	8165.30609391253\\
10	14848.7897372215\\
15	21687.3703808933\\
20	27181.9960603906\\
25	31743.1110061778\\
30	37064.7326901783\\
35	41702.7130147198\\
40	45029.4584227647\\
45	48515.7958062328\\
50	52301.7764596403\\
55	56070.1918660636\\
60	59501.4946093195\\
65	63227.2989982346\\
70	66973.4085057373\\
75	70769.995801852\\
80	74326.7023566917\\
85	77771.9707737508\\
90	81151.0637923018\\
95	84764.3404429144\\
100	88038.8364862804\\
105	90618.0046348151\\
110	93191.10357082\\
115	96457.6483855201\\
120	99366.3405686009\\
125	102174.574320738\\
130	104981.264224603\\
135	107632.423019996\\
140	110123.648223753\\
145	112544.125671329\\
150	115064.363419155\\
155	117366.13573044\\
160	119466.657831234\\
165	121413.747029312\\
170	123402.060782428\\
175	125572.716927425\\
180	127624.547419321\\
185	130390.931941498\\
190	133205.967171884\\
195	135129.674284201\\
200	137413.275952622\\
205	139268.493562913\\
210	141274.047945523\\
215	143007.179565513\\
220	144885.652330731\\
225	147179.048669694\\
230	149202.92079162\\
235	151445.835729254\\
240	153267.223826818\\
245	154501.822839977\\
250	155740.637434087\\
};
\addlegendentry{$n_r=8$};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	12636.4226637981\\
10	23032.7203003885\\
15	34959.8345724465\\
20	44465.3106319038\\
25	52527.8816000122\\
30	60137.7823680398\\
35	66197.9531877863\\
40	72205.7664452979\\
45	79204.1946048353\\
50	86582.4108298076\\
55	93919.179236696\\
60	100977.253459013\\
65	107113.976996756\\
70	111709.067226865\\
75	115975.786229531\\
80	119891.776032136\\
85	124152.491795567\\
90	128256.618079104\\
95	132231.377936526\\
100	136327.501685018\\
105	140928.616161164\\
110	145580.241876025\\
115	150435.495483315\\
120	155796.343199569\\
125	160622.112056795\\
125	156733.096957935\\
120	151351.847408272\\
115	146137.258950702\\
110	141757.556909427\\
105	137556.513940653\\
100	133536.066871493\\
95	130042.645087555\\
90	126076.299973994\\
85	122076.340614859\\
80	117610.339197029\\
75	113387.960503466\\
70	109296.052432936\\
65	105006.336816028\\
60	99211.7675328457\\
55	91823.0412651024\\
50	84102.1414848319\\
45	77239.4961422418\\
40	70891.5516914685\\
35	64902.1925725614\\
30	58529.5345122392\\
25	50938.636019648\\
20	42308.9462093972\\
15	32738.4097740002\\
10	22114.7932684762\\
5	12285.5194260079\\
0	0\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	0\\
5	12460.971044903\\
10	22573.7567844324\\
15	33849.1221732233\\
20	43387.1284206505\\
25	51733.2588098301\\
30	59333.6584401395\\
35	65550.0728801739\\
40	71548.6590683832\\
45	78221.8453735385\\
50	85342.2761573197\\
55	92871.1102508992\\
60	100094.510495929\\
65	106060.156906392\\
70	110502.559829901\\
75	114681.873366499\\
80	118751.057614583\\
85	123114.416205213\\
90	127166.459026549\\
95	131137.01151204\\
100	134931.784278255\\
105	139242.565050909\\
110	143668.899392726\\
115	148286.377217008\\
120	153574.095303921\\
125	158677.604507365\\
};
\addlegendentry{$n_r=16$};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	16711.0605669939\\
10	28943.543743259\\
15	42853.5273338921\\
20	57706.2114255481\\
25	73104.0173665383\\
30	85334.5829313461\\
35	97149.2040134176\\
40	108509.273666313\\
45	117426.144066451\\
50	124291.689147326\\
55	129987.013767215\\
60	136446.50193878\\
65	144386.425410865\\
65	140410.754177972\\
60	134094.037164487\\
55	128501.127888757\\
50	122658.004213325\\
45	116126.385731202\\
40	107648.716032452\\
35	95510.6402688636\\
30	84092.9300660708\\
25	70806.7332083518\\
20	56993.4213093071\\
15	42229.8491010595\\
10	27637.5381976319\\
5	15388.3343739166\\
0	0\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
5	16049.6974704553\\
10	28290.5409704455\\
15	42541.6882174758\\
20	57349.8163674276\\
25	71955.375287445\\
30	84713.7564987084\\
35	96329.9221411406\\
40	108078.994849383\\
45	116776.264898827\\
50	123474.846680326\\
55	129244.070827986\\
60	135270.269551633\\
65	142398.589794419\\
};
\addlegendentry{$n_r=32$};


\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	5286.79859778344\\
10	9220.52832768871\\
15	14234.4072055358\\
20	18179.098733467\\
25	21082.9457694091\\
30	23489.3744144877\\
35	25547.2836285669\\
40	27734.1571354818\\
45	30354.7541225096\\
50	32991.1325302403\\
55	35341.4595833399\\
60	37505.429777545\\
65	38987.1508547326\\
70	40673.8188571458\\
75	42519.7327731406\\
80	45237.9251105827\\
85	48224.241106032\\
90	51403.9099582106\\
95	53813.6067538256\\
100	56545.8663223563\\
105	59082.1559043815\\
110	61638.0034692364\\
115	63515.9184736341\\
120	65967.4746960219\\
125	68573.0612141219\\
130	71407.8770629014\\
135	73561.7513287285\\
140	75739.5572607519\\
145	78123.3370387056\\
150	80049.201713137\\
155	81970.7535304863\\
160	83763.9537459157\\
165	85364.3934764837\\
170	87045.1008686795\\
175	88697.9056094076\\
180	90006.757702596\\
185	91302.7892740722\\
190	93382.2908012117\\
195	94485.7753940879\\
200	95624.284842874\\
205	96747.4109724597\\
210	97970.2218924997\\
215	99211.6310283837\\
220	101300.740421027\\
225	102812.468271694\\
230	104706.714661173\\
235	106377.649419292\\
240	107785.831686685\\
245	109037.089521001\\
250	110394.568785435\\
255	111971.54586603\\
260	113650.0480285\\
265	115505.067254516\\
270	117556.403908141\\
275	119551.065869686\\
280	121475.366071031\\
285	122830.908916828\\
290	124238.393349271\\
295	124992.455942374\\
300	125925.391177986\\
305	126802.174612259\\
310	127889.507585229\\
315	128934.750824423\\
320	130280.646862951\\
325	131545.222730916\\
330	132940.015672831\\
335	134458.011982339\\
340	136329.962819659\\
345	137960.789143593\\
350	139168.376975881\\
355	140774.550431618\\
360	142079.124649456\\
365	143465.358493082\\
370	144626.722875724\\
375	145497.170949933\\
380	146517.750157071\\
385	147499.013895903\\
390	147961.430857146\\
395	148486.867764546\\
400	149368.891478395\\
405	150563.931325847\\
410	151597.473344776\\
415	152102.05050154\\
420	152440.061685706\\
425	152816.470369019\\
430	153142.993141642\\
435	153857.776494271\\
440	154438.359665585\\
445	154933.704428115\\
450	155391.122656919\\
455	155719.285830804\\
460	156000.60245894\\
465	156351.772595636\\
470	156812.013575068\\
475	157308.848070762\\
480	157874.181544958\\
485	158657.459952145\\
490	159530.048763096\\
495	160550.187589011\\
500	161052.759391824\\
500	151916.847057885\\
495	151045.07082438\\
490	149700.129259839\\
485	148695.776974149\\
480	147818.057456426\\
475	146860.357114179\\
470	146065.041724135\\
465	145373.823002091\\
460	144797.702313872\\
455	144173.441142211\\
450	143545.330845754\\
445	143189.618650741\\
440	142827.437672432\\
435	142476.730607811\\
430	141933.33830138\\
425	141573.465227603\\
420	141266.127167068\\
415	140773.360824187\\
410	140209.446543196\\
405	139519.00130725\\
400	138630.132076661\\
395	137584.119429937\\
390	136978.775797542\\
385	136521.612499491\\
380	135598.564567559\\
375	134616.817215103\\
370	133766.152907544\\
365	132659.046590223\\
360	131033.50945799\\
355	129399.669098707\\
350	127407.174707598\\
345	125843.687869609\\
340	124202.110849006\\
335	122526.37200967\\
330	121010.913883598\\
325	119443.864821781\\
320	117968.167801162\\
315	116829.216611832\\
310	115742.650534569\\
305	114394.884729709\\
300	113218.860605449\\
295	112261.128551923\\
290	111517.312722728\\
285	110629.006587832\\
280	109709.861792374\\
275	108026.638469143\\
270	106416.744835761\\
265	104977.842591724\\
260	103635.145330376\\
255	102707.125771216\\
250	101789.75337432\\
245	100773.338899328\\
240	99722.2743519089\\
235	98230.5996771109\\
230	96832.5898099716\\
225	95096.3602780535\\
220	93613.3514227644\\
215	91740.3262116011\\
210	90313.3283098476\\
205	89283.4014236907\\
200	87778.940783684\\
195	86101.365635361\\
190	84530.0841463333\\
185	82726.0765243437\\
180	81653.0619385329\\
175	80449.1556543057\\
170	78423.39351804\\
165	76201.9225075812\\
160	74045.2703448937\\
155	72074.0393534209\\
150	69996.5330045449\\
145	68250.4777103113\\
140	66096.7911434405\\
135	64042.2810585376\\
130	61621.6665536523\\
125	59165.4622255894\\
120	56979.2477043326\\
115	54838.0223275653\\
110	53447.9842825143\\
105	51759.7694369201\\
100	49777.6583512242\\
95	47824.9259220975\\
90	46071.7716440865\\
85	43963.1731534169\\
80	41461.2307476023\\
75	39219.7319425042\\
70	37312.0769551069\\
65	35647.5813830262\\
60	33923.3888358518\\
55	31804.86806814\\
50	30013.3162379991\\
45	28141.0931216632\\
40	26341.3437417062\\
35	24263.6542793379\\
30	22127.0496120851\\
25	19666.0824702388\\
20	16609.2093693187\\
15	13003.094511315\\
10	8394.38482241976\\
5	4761.07739759415\\
0	0\\
}--cycle;

\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
5	5023.9379976888\\
10	8807.45657505423\\
15	13618.7508584254\\
20	17394.1540513929\\
25	20374.5141198239\\
30	22808.2120132864\\
35	24905.4689539524\\
40	27037.750438594\\
45	29247.9236220864\\
50	31502.2243841197\\
55	33573.1638257399\\
60	35714.4093066984\\
65	37317.3661188794\\
70	38992.9479061264\\
75	40869.7323578224\\
80	43349.5779290925\\
85	46093.7071297244\\
90	48737.8408011486\\
95	50819.2663379616\\
100	53161.7623367902\\
105	55420.9626706508\\
110	57542.9938758753\\
115	59176.9704005997\\
120	61473.3612001772\\
125	63869.2617198557\\
130	66514.7718082769\\
135	68802.016193633\\
140	70918.1742020962\\
145	73186.9073745084\\
150	75022.8673588409\\
155	77022.3964419536\\
160	78904.6120454047\\
165	80783.1579920324\\
170	82734.2471933598\\
175	84573.5306318567\\
180	85829.9098205645\\
185	87014.432899208\\
190	88956.1874737725\\
195	90293.5705147244\\
200	91701.612813279\\
205	93015.4061980752\\
210	94141.7751011736\\
215	95475.9786199924\\
220	97457.0459218957\\
225	98954.4142748736\\
230	100769.652235572\\
235	102304.124548201\\
240	103754.053019297\\
245	104905.214210164\\
250	106092.161079877\\
255	107339.335818623\\
260	108642.596679438\\
265	110241.45492312\\
270	111986.574371951\\
275	113788.852169415\\
280	115592.613931702\\
285	116729.95775233\\
290	117877.853035999\\
295	118626.792247149\\
300	119572.125891717\\
305	120598.529670984\\
310	121816.079059899\\
315	122881.983718128\\
320	124124.407332056\\
325	125494.543776348\\
330	126975.464778214\\
335	128492.191996005\\
340	130266.036834333\\
345	131902.238506601\\
350	133287.77584174\\
355	135087.109765163\\
360	136556.317053723\\
365	138062.202541652\\
370	139196.437891634\\
375	140056.994082518\\
380	141058.157362315\\
385	142010.313197697\\
390	142470.103327344\\
395	143035.493597242\\
400	143999.511777528\\
405	145041.466316549\\
410	145903.459943986\\
415	146437.705662864\\
420	146853.094426387\\
425	147194.967798311\\
430	147538.165721511\\
435	148167.253551041\\
440	148632.898669009\\
445	149061.661539428\\
450	149468.226751337\\
455	149946.363486508\\
460	150399.152386406\\
465	150862.797798864\\
470	151438.527649601\\
475	152084.60259247\\
480	152846.119500692\\
485	153676.618463147\\
490	154615.089011468\\
495	155797.629206696\\
500	156484.803224854\\
};

\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	8020.9597320837\\
10	14667.8862555709\\
15	21150.3454906088\\
20	27147.484170722\\
25	32869.796663931\\
30	37413.5741288423\\
35	41460.54736111\\
40	44890.7435387151\\
45	47896.737011699\\
50	51236.4951061432\\
55	54846.5332280185\\
60	58297.4228748175\\
65	61716.6776369215\\
70	65314.8649081316\\
75	68659.4902141121\\
80	72730.5026563212\\
85	76574.9696768862\\
90	80591.6776767691\\
95	84583.0330606377\\
100	89082.0155546545\\
105	93082.5987051745\\
110	96149.5779950076\\
115	98902.9836086885\\
120	101607.398911736\\
125	104121.622345153\\
130	106602.644856963\\
135	109223.563451378\\
140	111653.411141888\\
145	113538.364613513\\
150	116094.820529445\\
155	118646.153791882\\
160	121688.145104867\\
165	124848.01656502\\
170	127668.609539288\\
175	130205.421134433\\
180	133337.912110216\\
185	136603.180244273\\
190	139624.260973169\\
195	142701.463041908\\
200	145333.936709686\\
205	147625.168881894\\
210	149502.210254969\\
215	151832.010549163\\
220	153895.528183701\\
225	155858.946360418\\
230	157928.310845136\\
235	159285.156247351\\
240	160374.654865524\\
245	161538.548923701\\
250	162664.355775628\\
250	157982.049147272\\
245	156670.772607445\\
240	155207.931249099\\
235	153742.878937984\\
230	152407.828891781\\
225	150186.467962564\\
220	147690.30508743\\
215	145222.591092591\\
210	142599.732904419\\
205	139586.597527114\\
200	136695.940400372\\
195	133499.455248785\\
190	130520.96204138\\
185	127454.706264639\\
180	124542.38000124\\
175	121519.397102504\\
170	119091.53321965\\
165	116695.232522779\\
160	113514.368631938\\
155	111362.775713739\\
150	109026.709030489\\
145	106933.956182809\\
140	104840.65509355\\
135	102859.165211496\\
130	100578.671357084\\
125	98066.4689022616\\
120	95404.5421681365\\
115	92834.2857605914\\
110	89865.760232067\\
105	87074.8172162609\\
100	83612.9120272715\\
95	80169.1988173962\\
90	75611.3879490934\\
85	71589.7160562885\\
80	67982.7701139707\\
75	64322.0284815806\\
70	61248.2255674221\\
65	57398.7877493857\\
60	54212.7209468638\\
55	50907.9227805175\\
50	47710.1932360499\\
45	45045.9442455346\\
40	42310.2703435867\\
35	39160.2106223916\\
30	35125.695737015\\
25	31120.173479486\\
20	25726.8816688145\\
15	19747.7726575013\\
10	13537.5392013542\\
5	7310.45147771752\\
0	0\\
}--cycle;

\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
5	7665.70560490061\\
10	14102.7127284626\\
15	20449.059074055\\
20	26437.1829197682\\
25	31994.9850717085\\
30	36269.6349329287\\
35	40310.3789917508\\
40	43600.5069411509\\
45	46471.3406286168\\
50	49473.3441710965\\
55	52877.228004268\\
60	56255.0719108407\\
65	59557.7326931536\\
70	63281.5452377768\\
75	66490.7593478464\\
80	70356.6363851459\\
85	74082.3428665874\\
90	78101.5328129313\\
95	82376.1159390169\\
100	86347.463790963\\
105	90078.7079607177\\
110	93007.6691135373\\
115	95868.63468464\\
120	98505.9705399361\\
125	101094.045623707\\
130	103590.658107024\\
135	106041.364331437\\
140	108247.033117719\\
145	110236.160398161\\
150	112560.764779967\\
155	115004.46475281\\
160	117601.256868403\\
165	120771.6245439\\
170	123380.071379469\\
175	125862.409118468\\
180	128940.146055728\\
185	132028.943254456\\
190	135072.611507275\\
195	138100.459145347\\
200	141014.938555029\\
205	143605.883204504\\
210	146050.971579694\\
215	148527.300820877\\
220	150792.916635565\\
225	153022.707161491\\
230	155168.069868459\\
235	156514.017592668\\
240	157791.293057312\\
245	159104.660765573\\
250	160323.20246145\\
};

\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	11953.5961519728\\
10	22432.9152804478\\
15	32794.3613907052\\
20	42663.8180162076\\
25	51704.9676072534\\
30	58293.0587955422\\
35	64248.911974976\\
40	71210.8218694406\\
45	79660.6860582374\\
50	87420.9836374876\\
55	93347.0574243563\\
60	99063.2911414542\\
65	104119.383519604\\
70	108895.838171239\\
75	112976.194357638\\
80	116759.773788342\\
85	120800.725983902\\
90	125448.317828019\\
95	129933.460415237\\
100	135004.357074625\\
105	140643.602693126\\
110	145948.51656498\\
115	150831.733698935\\
120	156059.596273812\\
125	161006.77136319\\
125	155582.611293232\\
120	151457.463499432\\
115	147069.889661914\\
110	142789.03719768\\
105	136921.787565882\\
100	131034.101087265\\
95	126051.47455644\\
90	122049.910950596\\
85	117724.946167077\\
80	114003.696379421\\
75	110531.098172695\\
70	106836.626498103\\
65	101687.570444451\\
60	96140.723178409\\
55	90231.1499150808\\
50	83267.7706809873\\
45	75935.3206339035\\
40	68305.0644837442\\
35	61057.0847512261\\
30	54932.6576969473\\
25	48981.6048727928\\
20	41673.4519034367\\
15	32213.7723287459\\
10	21514.4140307445\\
5	11144.3417498948\\
0	0\\
}--cycle;

\addplot [color=green,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
5	11548.9689509338\\
10	21973.6646555961\\
15	32504.0668597255\\
20	42168.6349598222\\
25	50343.2862400231\\
30	56612.8582462447\\
35	62652.9983631011\\
40	69757.9431765924\\
45	77798.0033460704\\
50	85344.3771592375\\
55	91789.1036697185\\
60	97602.0071599316\\
65	102903.476982028\\
70	107866.232334671\\
75	111753.646265167\\
80	115381.735083881\\
85	119262.836075489\\
90	123749.114389308\\
95	127992.467485839\\
100	133019.229080945\\
105	138782.695129504\\
110	144368.77688133\\
115	148950.811680424\\
120	153758.529886622\\
125	158294.691328211\\
};

\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	15361.8366186731\\
10	29570.9267864258\\
15	44226.2709503887\\
20	57836.8139956117\\
25	70038.2275611177\\
30	81270.1450659653\\
35	92996.3458044636\\
40	103650.504272324\\
45	113379.82869044\\
50	121289.263817843\\
55	127525.787018087\\
60	133923.506042378\\
65	140618.719278565\\
65	134140.126939635\\
60	128071.020100814\\
55	122282.592560844\\
50	115283.842354467\\
45	107216.349474243\\
40	97604.7310392209\\
35	87869.7535148265\\
30	78363.3969897852\\
25	67888.4609427272\\
20	54402.621013856\\
15	41303.1959713941\\
10	26669.802118467\\
5	14549.243803259\\
0	0\\
}--cycle;

\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
5	14955.540210966\\
10	28120.3644524464\\
15	42764.7334608914\\
20	56119.7175047339\\
25	68963.3442519225\\
30	79816.7710278752\\
35	90433.0496596451\\
40	100627.617655773\\
45	110298.089082341\\
50	118286.553086155\\
55	124904.189789465\\
60	130997.263071596\\
65	137379.4231091\\
};
\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/cumulative_rounds.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.947999\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=125,
xlabel={Iteration},
xlabel near ticks,
ymin=0,
ymax=180000,
ylabel={Entropy reduction (bits)},
ylabel near ticks,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	11746.5796166058\\
10	20074.493689392\\
15	28571.2678735844\\
20	36390.732199437\\
25	43889.4926569778\\
30	51295.3255078546\\
35	58458.6882206161\\
40	66011.829919656\\
45	73437.3711063831\\
50	80733.7657215324\\
55	87336.8419109953\\
60	93285.9991723031\\
65	98902.2815790672\\
70	104217.873948798\\
75	109006.352565856\\
80	113607.701009357\\
85	118203.191527792\\
90	123428.115647866\\
95	128401.368403764\\
100	133264.065729344\\
105	138185.478069685\\
110	143062.021329687\\
115	147488.25479338\\
120	152234.403192295\\
125	156851.925692995\\
125	152106.447993848\\
120	147552.427894601\\
115	142895.322854679\\
110	138642.388117463\\
105	134005.478565234\\
100	129336.931935652\\
95	124661.293205416\\
90	120056.943431992\\
85	115020.342159956\\
80	110711.040842548\\
75	106185.379216955\\
70	101261.633275594\\
65	95747.8202516241\\
60	89746.6208216081\\
55	83688.9438972419\\
50	77068.7926917083\\
45	70048.4809739766\\
40	63316.9455733466\\
35	56370.1804818115\\
30	49894.4558167946\\
25	42815.3033698697\\
20	35249.9657402426\\
15	27703.8482658937\\
10	19434.513149339\\
5	11390.7393469933\\
0	0\\
}--cycle;

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
5	11568.6594817995\\
10	19754.5034193655\\
15	28137.5580697391\\
20	35820.3489698398\\
25	43352.3980134237\\
30	50594.8906623246\\
35	57414.4343512138\\
40	64664.3877465013\\
45	71742.9260401798\\
50	78901.2792066203\\
55	85512.8929041186\\
60	91516.3099969556\\
65	97325.0509153457\\
70	102739.753612196\\
75	107595.865891406\\
80	112159.370925952\\
85	116611.766843874\\
90	121742.529539929\\
95	126531.33080459\\
100	131300.498832498\\
105	136095.478317459\\
110	140852.204723575\\
115	145191.78882403\\
120	149893.415543448\\
125	154479.186843421\\
};

\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	12365.8106275202\\
10	22318.304220077\\
15	31863.1855811809\\
20	41208.8587168039\\
25	49348.7603426589\\
30	57145.1408246183\\
35	64525.3690129132\\
40	71941.3347858366\\
45	79810.9734043416\\
50	87577.3347951679\\
55	94501.4817669314\\
60	99803.9555311638\\
65	104603.387908725\\
70	108461.8519012\\
75	112842.24091801\\
80	116715.311115916\\
85	120645.660196107\\
90	124801.426538329\\
95	128979.054382653\\
100	133785.657974992\\
105	138673.336701998\\
110	143717.399500009\\
115	148722.026361736\\
120	153418.368209456\\
125	158007.131050434\\
125	154507.067326427\\
120	149832.280186099\\
115	145194.998600776\\
110	140351.527248236\\
105	135536.604639136\\
100	131055.007982639\\
95	126641.900120596\\
90	122766.49487795\\
85	118854.608744866\\
80	115083.858750741\\
75	111382.662231594\\
70	106964.02798509\\
65	102933.583927095\\
60	97828.6955145178\\
55	92160.7460472336\\
50	85035.2427373504\\
45	77390.181360494\\
40	69700.2761118941\\
35	62685.5564877843\\
30	55760.888626505\\
25	48536.9393895515\\
20	40584.9262668135\\
15	31267.8617706324\\
10	21749.191832564\\
5	11867.3400736228\\
0	0\\
}--cycle;

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
5	12116.5753505715\\
10	22033.7480263205\\
15	31565.5236759067\\
20	40896.8924918087\\
25	48942.8498661052\\
30	56453.0147255616\\
35	63605.4627503487\\
40	70820.8054488654\\
45	78600.5773824178\\
50	86306.2887662592\\
55	93331.1139070825\\
60	98816.3255228408\\
65	103768.48591791\\
70	107712.939943145\\
75	112112.451574802\\
80	115899.584933329\\
85	119750.134470486\\
90	123783.960708139\\
95	127810.477251624\\
100	132420.332978815\\
105	137104.970670567\\
110	142034.463374123\\
115	146958.512481256\\
120	151625.324197777\\
125	156257.099188431\\
};

\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	11948.7350445986\\
10	22616.5033221265\\
15	32727.1050385489\\
20	42068.1071009997\\
25	50063.4634976371\\
30	56937.7689189117\\
35	63768.5345648727\\
40	71629.5159199866\\
45	80102.2106019606\\
50	87952.6332605896\\
55	94715.9038024634\\
60	100403.344086865\\
65	105646.917799692\\
70	109907.729685692\\
75	114009.257217316\\
80	118493.655039958\\
85	122971.544623693\\
90	127509.339563382\\
95	132079.948140174\\
100	136981.6276975\\
105	142176.552119857\\
110	147243.888962304\\
115	151527.89364762\\
120	155925.931562072\\
125	160198.601466079\\
125	156772.198198421\\
120	152464.457213044\\
115	148047.327049843\\
110	143751.8688207\\
105	138844.40242329\\
100	133908.00419051\\
95	129374.403139605\\
90	125070.108619837\\
85	120833.167006821\\
80	116708.429558307\\
75	112537.431074969\\
70	108414.467357329\\
65	104012.834739465\\
60	98823.2511496626\\
55	93098.8894460571\\
50	86115.4511619526\\
45	78336.0238380751\\
40	69892.8721179315\\
35	62147.1556844901\\
30	55500.0371192329\\
25	48903.5679245664\\
20	41400.2456466274\\
15	32250.3758047073\\
10	22092.4383730083\\
5	11520.3874628934\\
0	0\\
}--cycle;

\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
5	11734.561253746\\
10	22354.4708475674\\
15	32488.7404216281\\
20	41734.1763738135\\
25	49483.5157111017\\
30	56218.9030190723\\
35	62957.8451246814\\
40	70761.194018959\\
45	79219.1172200179\\
50	87034.0422112711\\
55	93907.3966242603\\
60	99613.297618264\\
65	104829.876269579\\
70	109161.09852151\\
75	113273.344146142\\
80	117601.042299133\\
85	121902.355815257\\
90	126289.72409161\\
95	130727.175639889\\
100	135444.815944005\\
105	140510.477271573\\
110	145497.878891502\\
115	149787.610348732\\
120	154195.194387558\\
125	158485.39983225\\
};

\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	12468.8745333273\\
10	23482.9872948112\\
15	34021.2365395878\\
20	43230.6066874017\\
25	51807.5980144858\\
30	59506.726913678\\
35	66796.8562124446\\
40	73811.1333561294\\
45	81023.4984678447\\
50	88312.7503875184\\
55	94827.4119314806\\
60	100867.477484927\\
65	106251.265898651\\
70	110758.348562598\\
75	115260.476340219\\
80	119667.097916519\\
85	123935.50141944\\
90	128344.507699376\\
95	133076.805668281\\
100	137758.336950946\\
105	142569.102713712\\
110	147269.276552766\\
115	151903.03023559\\
120	156530.691507244\\
125	160671.12922292\\
125	157781.91265812\\
120	153641.071921555\\
115	148890.594169924\\
110	144253.512669943\\
105	139723.977770731\\
100	135172.865551054\\
95	130696.493896306\\
90	126368.840750219\\
85	122136.289105536\\
80	117828.590746803\\
75	113439.973644718\\
70	108870.582350594\\
65	104188.311436\\
60	98594.6699225212\\
55	92308.4792935456\\
50	85694.7315740639\\
45	78711.593066204\\
40	71869.876867834\\
35	65134.177362842\\
30	58052.3369518868\\
25	50592.6099505205\\
20	42164.5043876274\\
15	33187.7148222897\\
10	22906.1379252971\\
5	12079.3226233228\\
0	0\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
5	12274.0985783251\\
10	23194.5626100542\\
15	33604.4756809387\\
20	42697.5555375146\\
25	51200.1039825031\\
30	58779.5319327824\\
35	65965.5167876433\\
40	72840.5051119817\\
45	79867.5457670243\\
50	87003.7409807911\\
55	93567.9456125131\\
60	99731.073703724\\
65	105219.788667326\\
70	109814.465456596\\
75	114350.224992469\\
80	118747.844331661\\
85	123035.895262488\\
90	127356.674224797\\
95	131886.649782294\\
100	136465.601251\\
105	141146.540242222\\
110	145761.394611355\\
115	150396.812202757\\
120	155085.8817144\\
125	159226.52094052\\
};
\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/dynamic_cumulative_rounds.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.645983\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={Time (s)},
xlabel near ticks,
ymin=0,
ymax=200000,
ylabel={Entropy reduction (bits)},
ylabel near ticks,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	17940.313124502\\
1.32214277815729	18885.1552416551\\
2.57058679008151	19008.6235447583\\
3.84061984025448	19191.4410074851\\
5.66721389239228	25292.8340440606\\
8.31880545649801	32890.9061380075\\
11.249589281922	37659.5142886361\\
14.251500431928	40065.3909136386\\
17.2619007928388	43984.56359594\\
20.2958744727266	50320.8357032553\\
23.2960661001762	59288.0012925723\\
26.270210727555	67872.5649210547\\
29.2396312438837	76658.6781909813\\
32.2251938639356	83968.5393843325\\
35.1988837410991	90985.2278609092\\
38.1773744130128	97306.2073165539\\
41.1690739508481	102716.188178741\\
44.1200987818934	108099.350622102\\
47.0758824097511	113281.05914528\\
50.0028006343005	117379.604116571\\
52.9488337319822	121212.804451447\\
55.9052481933468	124838.166631009\\
58.8126505036016	127927.948588722\\
61.7492102156248	131420.570311126\\
64.6837828633606	134579.866198444\\
67.6095665013268	137403.163511993\\
70.492630442774	140316.369922225\\
73.38130927471	142782.116261868\\
76.2558830441017	145376.907026861\\
79.1478116824246	147703.529060386\\
82.0438194340959	150183.014926841\\
84.9162385771397	152622.017129459\\
87.8251929854805	154896.532320392\\
90.7236671357027	157192.417080281\\
93.6276650162554	159253.346210641\\
96.5261079210859	160988.649230723\\
99.4132213510043	162541.916647375\\
102.287472115846	164504.278911469\\
105.161810124383	166091.906425299\\
108.038090041884	167558.696288447\\
110.907124366509	169096.355234167\\
113.805509017433	170581.383748612\\
116.672751680835	171871.689271423\\
119.546940109071	173189.828114952\\
122.409979446863	174544.173847136\\
125.282633501395	175528.296832157\\
128.167988803729	176558.394688636\\
131.056410663773	177789.109594623\\
133.944478256118	178860.704584733\\
136.825434675557	179777.25985648\\
139.715856662167	180661.271067365\\
142.599706137567	181610.778753068\\
145.488441628244	182511.087382429\\
148.365599940708	183150.617813494\\
151.247045775744	183910.38180133\\
154.121167901078	184622.133279606\\
156.98299836867	185146.905982307\\
159.862293625962	185743.96105953\\
162.750826961887	186277.870695989\\
165.62943344264	186861.848109898\\
168.515970396025	187542.680740939\\
171.394154319237	188071.253076499\\
174.27779839044	188799.605374631\\
177.155492001333	189249.350247702\\
180.035224948934	189631.830504521\\
182.914824418188	190111.193407902\\
185.795313733097	190585.798383355\\
188.681102124197	191007.920368032\\
191.565305507343	191396.885232967\\
194.450380665402	191753.285877538\\
197.331785255392	192130.921599287\\
200.216643634336	192410.798780277\\
203.096445331018	192685.731122596\\
205.984067552076	193002.787288854\\
208.862864123596	193277.344736528\\
211.751093125537	193445.867539872\\
214.631942882105	193640.327752383\\
217.516469705511	193800.170847301\\
220.391434180337	194054.902067265\\
223.273705693881	194243.485180107\\
226.160376045379	194405.352225127\\
229.041179212541	194616.361067525\\
231.934380636521	194751.868042618\\
234.815902770778	194877.449921624\\
237.68063045206	195015.817674295\\
240.546850850702	195217.329137015\\
243.421956320922	195351.649393915\\
246.284508247447	195490.246633664\\
249.168197078749	195582.45339481\\
252.046338416704	195710.076215135\\
254.921985963597	195806.206407618\\
257.801509352036	195934.237956055\\
260.680051188892	196042.248101898\\
263.558982719624	196174.399567471\\
266.440725819132	196285.293052484\\
269.316716359554	196379.49393366\\
272.202304911892	196459.27126352\\
275.08485524676	196579.881730837\\
277.943888590347	196674.999440789\\
280.815729213352	196764.268454117\\
283.69566657519	196863.535605683\\
286.575366815482	196966.701853204\\
289.445688077636	197057.887798101\\
292.314109233969	197139.309217473\\
295.187417361094	197204.675639809\\
298.067287010557	197339.404075534\\
298.067287010557	194657.524793784\\
295.187417361094	194416.656177323\\
292.314109233969	194351.273450095\\
289.445688077636	194266.9216255\\
286.575366815482	194175.087796252\\
283.69566657519	194081.384895673\\
280.815729213352	193984.282960703\\
277.943888590347	193890.602393666\\
275.08485524676	193753.724970338\\
272.202304911892	193649.058382528\\
269.316716359554	193571.331551582\\
266.440725819132	193467.065137426\\
263.558982719624	193343.758608602\\
260.680051188892	193157.833489229\\
257.801509352036	193011.978600044\\
254.921985963597	192873.513429344\\
252.046338416704	192771.782922273\\
249.168197078749	192626.712148268\\
246.284508247447	192514.865473152\\
243.421956320922	192386.002967712\\
240.546850850702	192251.981186943\\
237.68063045206	192023.077872593\\
234.815902770778	191863.175806731\\
231.934380636521	191712.039769356\\
229.041179212541	191551.977154219\\
226.160376045379	191350.886495698\\
223.273705693881	191206.420908593\\
220.391434180337	191020.43933831\\
217.516469705511	190777.433993838\\
214.631942882105	190612.730708174\\
211.751093125537	190415.519641972\\
208.862864123596	190259.278249517\\
205.984067552076	190000.016811302\\
203.096445331018	189687.873248538\\
200.216643634336	189422.82251197\\
197.331785255392	189149.158013254\\
194.450380665402	188816.012647917\\
191.565305507343	188491.026020303\\
188.681102124197	188129.561475383\\
185.795313733097	187743.427467513\\
182.914824418188	187291.357786285\\
180.035224948934	186819.470131448\\
177.155492001333	186464.319829141\\
174.27779839044	186072.994707149\\
171.394154319237	185364.739487465\\
168.515970396025	184874.064298827\\
165.62943344264	184117.487534982\\
162.750826961887	183529.631483155\\
159.862293625962	182987.989242951\\
156.98299836867	182299.230883388\\
154.121167901078	181713.732790065\\
151.247045775744	180973.811088632\\
148.365599940708	180075.028624191\\
145.488441628244	179356.460801636\\
142.599706137567	178267.386219259\\
139.715856662167	177180.150478668\\
136.825434675557	176251.145545468\\
133.944478256118	175324.908819834\\
131.056410663773	174296.170070838\\
128.167988803729	172972.924494721\\
125.282633501395	171836.862202582\\
122.409979446863	170767.313974766\\
119.546940109071	169357.206355183\\
116.672751680835	167970.10371238\\
113.805509017433	166748.626389928\\
110.907124366509	165332.194411526\\
108.038090041884	163873.644602257\\
105.161810124383	162333.289313369\\
102.287472115846	160855.474029513\\
99.4132213510043	159055.02981461\\
96.5261079210859	157454.887231103\\
93.6276650162554	155659.754417349\\
90.7236671357027	153542.539031526\\
87.8251929854805	151328.401212734\\
84.9162385771397	149276.571704135\\
82.0438194340959	146890.150027658\\
79.1478116824246	144448.92123653\\
76.2558830441017	142228.133939125\\
73.38130927471	139548.583944251\\
70.492630442774	137021.336836264\\
67.6095665013268	134113.109297363\\
64.6837828633606	131221.489724863\\
61.7492102156248	127977.472181235\\
58.8126505036016	124526.575964818\\
55.9052481933468	121379.215251524\\
52.9488337319822	117670.166112814\\
50.0028006343005	113784.345723052\\
47.0758824097511	109605.445883206\\
44.1200987818934	104589.040449309\\
41.1690739508481	99356.8515742556\\
38.1773744130128	94045.4946350772\\
35.1988837410991	88014.3258528098\\
32.2251938639356	81039.9545608139\\
29.2396312438837	73910.191459921\\
26.270210727555	65142.8181438644\\
23.2960661001762	56568.4738824059\\
20.2958744727266	48170.7689233988\\
17.2619007928388	42711.8555255454\\
14.251500431928	39382.9361498123\\
11.249589281922	36885.1580597831\\
8.31880545649801	31842.4722217516\\
5.66721389239228	24199.3196344552\\
3.84061984025448	19138.731552374\\
2.57058679008151	18991.3128323058\\
1.32214277815729	18872.472804958\\
0	17924.627707746\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	17932.470416124\\
1.32214277815729	18878.8140233065\\
2.57058679008151	18999.9681885321\\
3.84061984025448	19165.0862799295\\
5.66721389239228	24746.0768392579\\
8.31880545649801	32366.6891798796\\
11.249589281922	37272.3361742096\\
14.251500431928	39724.1635317255\\
17.2619007928388	43348.2095607427\\
20.2958744727266	49245.802313327\\
23.2960661001762	57928.2375874891\\
26.270210727555	66507.6915324595\\
29.2396312438837	75284.4348254511\\
32.2251938639356	82504.2469725732\\
35.1988837410991	89499.7768568595\\
38.1773744130128	95675.8509758156\\
41.1690739508481	101036.519876498\\
44.1200987818934	106344.195535706\\
47.0758824097511	111443.252514243\\
50.0028006343005	115581.974919812\\
52.9488337319822	119441.485282131\\
55.9052481933468	123108.690941267\\
58.8126505036016	126227.26227677\\
61.7492102156248	129699.02124618\\
64.6837828633606	132900.677961653\\
67.6095665013268	135758.136404678\\
70.492630442774	138668.853379245\\
73.38130927471	141165.35010306\\
76.2558830441017	143802.520482993\\
79.1478116824246	146076.225148458\\
82.0438194340959	148536.58247725\\
84.9162385771397	150949.294416797\\
87.8251929854805	153112.466766563\\
90.7236671357027	155367.478055904\\
93.6276650162554	157456.550313995\\
96.5261079210859	159221.768230913\\
99.4132213510043	160798.473230992\\
102.287472115846	162679.876470491\\
105.161810124383	164212.597869334\\
108.038090041884	165716.170445352\\
110.907124366509	167214.274822846\\
113.805509017433	168665.00506927\\
116.672751680835	169920.896491901\\
119.546940109071	171273.517235068\\
122.409979446863	172655.743910951\\
125.282633501395	173682.579517369\\
128.167988803729	174765.659591678\\
131.056410663773	176042.63983273\\
133.944478256118	177092.806702284\\
136.825434675557	178014.202700974\\
139.715856662167	178920.710773016\\
142.599706137567	179939.082486164\\
145.488441628244	180933.774092032\\
148.365599940708	181612.823218843\\
151.247045775744	182442.096444981\\
154.121167901078	183167.933034836\\
156.98299836867	183723.068432848\\
159.862293625962	184365.97515124\\
162.750826961887	184903.751089572\\
165.62943344264	185489.66782244\\
168.515970396025	186208.372519883\\
171.394154319237	186717.996281982\\
174.27779839044	187436.30004089\\
177.155492001333	187856.835038422\\
180.035224948934	188225.650317984\\
182.914824418188	188701.275597093\\
185.795313733097	189164.612925434\\
188.681102124197	189568.740921708\\
191.565305507343	189943.955626635\\
194.450380665402	190284.649262728\\
197.331785255392	190640.03980627\\
200.216643634336	190916.810646124\\
203.096445331018	191186.802185567\\
205.984067552076	191501.402050078\\
208.862864123596	191768.311493023\\
211.751093125537	191930.693590922\\
214.631942882105	192126.529230279\\
217.516469705511	192288.802420569\\
220.391434180337	192537.670702788\\
223.273705693881	192724.95304435\\
226.160376045379	192878.119360413\\
229.041179212541	193084.169110872\\
231.934380636521	193231.953905987\\
234.815902770778	193370.312864177\\
237.68063045206	193519.447773444\\
240.546850850702	193734.655161979\\
243.421956320922	193868.826180814\\
246.284508247447	194002.556053408\\
249.168197078749	194104.582771539\\
252.046338416704	194240.929568704\\
254.921985963597	194339.859918481\\
257.801509352036	194473.10827805\\
260.680051188892	194600.040795563\\
263.558982719624	194759.079088036\\
266.440725819132	194876.179094955\\
269.316716359554	194975.412742621\\
272.202304911892	195054.164823024\\
275.08485524676	195166.803350587\\
277.943888590347	195282.800917228\\
280.815729213352	195374.27570741\\
283.69566657519	195472.460250678\\
286.575366815482	195570.894824728\\
289.445688077636	195662.404711801\\
292.314109233969	195745.291333784\\
295.187417361094	195810.665908566\\
298.067287010557	195998.464434659\\
};
\addlegendentry{\dgreedy[1]};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	17940.7400055045\\
2.8768067472156	19026.7247649895\\
5.78235813308356	30498.9875215757\\
8.67312742890999	37464.9534780486\\
11.5993188259804	40877.225367517\\
14.4980075007697	44950.1800296042\\
17.4041938361997	51460.2283479399\\
20.3095336310153	60617.3328524882\\
23.2179539155145	68763.1605361247\\
26.1202028197949	76925.568302374\\
29.0443898451585	84361.8731391997\\
31.9572330964315	90969.1843073033\\
34.8503117957284	97345.1242586589\\
37.7433105901459	103595.269712024\\
40.6411961031113	109496.779834851\\
43.526811688746	114975.277894132\\
46.4119498497166	119982.337344865\\
49.2942223368182	124003.690196391\\
52.1701472322461	127889.921581119\\
55.0538195292552	131024.89504042\\
57.9201590100852	134104.80087865\\
60.7902594686461	137108.907905165\\
63.651782029518	139921.707943665\\
66.505684201873	142544.067810287\\
69.3632964435592	144767.985126824\\
72.2141919796859	146785.485805852\\
75.075855038433	149137.66207255\\
77.9236722723986	151424.599804595\\
80.7692111801698	153601.056144153\\
83.6195170832657	155456.206134649\\
86.4714794842434	157019.556453334\\
89.3190553624886	158883.358404371\\
92.1656143701762	160400.46678826\\
95.0184341375416	162140.627817075\\
97.8720786430499	163827.319686272\\
100.718917584047	165485.751724084\\
103.569270843497	166859.163907028\\
106.421573678208	168157.541848524\\
109.269584992727	169607.29319598\\
112.126766885689	171203.232354661\\
114.983323245307	172985.870206388\\
117.836675865357	174283.697367688\\
120.681733527121	175557.808501691\\
123.529767237681	176925.077197668\\
126.384314920123	178168.395652346\\
129.238301246538	179062.093813882\\
132.089300820935	179850.732275044\\
134.937557401523	181109.125120803\\
137.788945135409	182227.975370314\\
140.637550892603	183057.859946209\\
143.485696432766	184101.898681352\\
146.335440586683	184770.53745951\\
149.183328018181	185308.835503558\\
152.03216633541	186100.089774186\\
154.878351791019	186689.967821047\\
157.725533387091	187239.472025305\\
160.580438185737	187885.909753857\\
163.428684508395	188386.048612389\\
166.277018351185	188866.509422745\\
169.127947987348	189366.719649095\\
171.971421080382	189826.674869288\\
174.824566183722	190314.36169535\\
177.666943711699	190743.540326932\\
180.511915467674	191043.179829419\\
183.357223388984	191286.600250444\\
186.198684984053	191549.881940341\\
189.033910139303	191887.685402417\\
191.878243855153	192167.393112216\\
194.726843800839	192506.346813916\\
197.566456225677	192823.10586912\\
200.408202910193	193040.037630255\\
203.248517038296	193289.677570147\\
206.090476054032	193545.944316483\\
208.934122149398	193787.521005071\\
211.781293943119	194024.189703356\\
214.620717752055	194373.273481021\\
217.46696318989	194740.892920898\\
220.306089334281	194952.285804191\\
223.148297937602	195285.161348935\\
225.990161682762	195522.716295525\\
228.826530960306	195752.762361847\\
231.669023523626	195989.991995311\\
234.512675431897	196209.362431742\\
237.355138718501	196438.685635575\\
240.202778427093	196663.206725076\\
243.048369942741	196832.700398611\\
245.893319885483	196999.268381026\\
248.733839468283	197133.558286103\\
251.572234161266	197269.258969869\\
254.412836704526	197433.772283149\\
257.257352476473	197586.039959297\\
260.098290733446	197719.167587318\\
262.941414835635	197813.879542697\\
265.785556107558	197946.253718106\\
268.627364109174	198027.689770419\\
271.469637508635	198103.238297841\\
274.314040535194	198193.162026826\\
277.15466813403	198307.789689527\\
279.991568864057	198389.96850825\\
282.839244155307	198463.531703761\\
285.686530526634	198545.5396553\\
288.532198324279	198663.15747779\\
291.37350710334	198784.512255564\\
294.216775167581	198863.397100908\\
297.06186681372	199005.188099052\\
297.06186681372	197681.013928823\\
294.216775167581	197540.199620276\\
291.37350710334	197409.587318541\\
288.532198324279	197136.930102165\\
285.686530526634	196915.124879075\\
282.839244155307	196823.375035341\\
279.991568864057	196748.696089487\\
277.15466813403	196668.800337777\\
274.314040535194	196550.149419137\\
271.469637508635	196439.180323226\\
268.627364109174	196349.059967666\\
265.785556107558	196251.296454521\\
262.941414835635	196136.520299755\\
260.098290733446	196050.290488156\\
257.257352476473	195883.450405832\\
254.412836704526	195718.789672231\\
251.572234161266	195542.271006244\\
248.733839468283	195398.858958744\\
245.893319885483	195265.469374249\\
243.048369942741	195093.968726631\\
240.202778427093	194922.64265772\\
237.355138718501	194668.133042961\\
234.512675431897	194438.081741267\\
231.669023523626	194211.829878156\\
228.826530960306	193980.12668602\\
225.990161682762	193750.945289961\\
223.148297937602	193443.967252677\\
220.306089334281	193078.106175421\\
217.46696318989	192838.493754677\\
214.620717752055	192352.398196094\\
211.781293943119	191985.285351228\\
208.934122149398	191726.420489825\\
206.090476054032	191474.252657536\\
203.248517038296	191148.388970866\\
200.408202910193	190913.325418075\\
197.566456225677	190649.738905786\\
194.726843800839	190334.984620191\\
191.878243855153	189978.427172991\\
189.033910139303	189620.631751427\\
186.198684984053	189216.516756624\\
183.357223388984	188943.63363085\\
180.511915467674	188629.99820211\\
177.666943711699	188276.030043783\\
174.824566183722	187831.321844733\\
171.971421080382	187310.463546774\\
169.127947987348	186834.452888902\\
166.277018351185	186287.85333059\\
163.428684508395	185758.307509808\\
160.580438185737	185257.193394664\\
157.725533387091	184590.027238008\\
154.878351791019	183997.669300392\\
152.03216633541	183397.958398405\\
149.183328018181	182474.42706496\\
146.335440586683	181915.747991187\\
143.485696432766	181119.520552598\\
140.637550892603	179913.505122827\\
137.788945135409	179008.037130011\\
134.937557401523	177921.079324231\\
132.089300820935	176640.720864455\\
129.238301246538	175826.401542204\\
126.384314920123	174935.326013464\\
123.529767237681	173651.212777\\
120.681733527121	172167.257622608\\
117.836675865357	170694.39298209\\
114.983323245307	169305.093150458\\
112.126766885689	167300.807640709\\
109.269584992727	165585.80616279\\
106.421573678208	164167.007725757\\
103.569270843497	162844.77396844\\
100.718917584047	161435.305029328\\
97.8720786430499	159699.473206211\\
95.0184341375416	157991.904080763\\
92.1656143701762	156294.385148784\\
89.3190553624886	154696.174742361\\
86.4714794842434	152915.352828871\\
83.6195170832657	151446.055669981\\
80.7692111801698	149556.44911147\\
77.9236722723986	147350.077049427\\
75.075855038433	145136.731906364\\
72.2141919796859	142812.368145225\\
69.3632964435592	140781.737139735\\
66.505684201873	138491.227093557\\
63.651782029518	135970.681280156\\
60.7902594686461	133194.906055757\\
57.9201590100852	130416.133444049\\
55.0538195292552	127586.657765639\\
52.1701472322461	124574.94755838\\
49.2942223368182	120862.934817965\\
46.4119498497166	116876.650897835\\
43.526811688746	112036.402261356\\
40.6411961031113	106901.019042454\\
37.7433105901459	101213.551014625\\
34.8503117957284	94851.844696931\\
31.9572330964315	88432.3130701649\\
29.0443898451585	82128.0669021226\\
26.1202028197949	75157.8656980057\\
23.2179539155145	67125.7823230847\\
20.3095336310153	59086.4660095868\\
17.4041938361997	50276.489568163\\
14.4980075007697	44266.8032967648\\
11.5993188259804	40363.7988989335\\
8.67312742890999	36825.9468207285\\
5.78235813308356	29172.8058289535\\
2.8768067472156	19004.2005064981\\
0	17921.4192818573\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	17931.0796436809\\
2.8768067472156	19015.4626357438\\
5.78235813308356	29835.8966752646\\
8.67312742890999	37145.4501493885\\
11.5993188259804	40620.5121332253\\
14.4980075007697	44608.4916631845\\
17.4041938361997	50868.3589580515\\
20.3095336310153	59851.8994310375\\
23.2179539155145	67944.4714296047\\
26.1202028197949	76041.7170001898\\
29.0443898451585	83244.9700206611\\
31.9572330964315	89700.7486887341\\
34.8503117957284	96098.4844777949\\
37.7433105901459	102404.410363325\\
40.6411961031113	108198.899438652\\
43.526811688746	113505.840077744\\
46.4119498497166	118429.49412135\\
49.2942223368182	122433.312507178\\
52.1701472322461	126232.434569749\\
55.0538195292552	129305.77640303\\
57.9201590100852	132260.467161349\\
60.7902594686461	135151.906980461\\
63.651782029518	137946.19461191\\
66.505684201873	140517.647451922\\
69.3632964435592	142774.861133279\\
72.2141919796859	144798.926975538\\
75.075855038433	147137.196989457\\
77.9236722723986	149387.338427011\\
80.7692111801698	151578.752627811\\
83.6195170832657	153451.130902315\\
86.4714794842434	154967.454641103\\
89.3190553624886	156789.766573366\\
92.1656143701762	158347.425968522\\
95.0184341375416	160066.265948919\\
97.8720786430499	161763.396446242\\
100.718917584047	163460.528376706\\
103.569270843497	164851.968937734\\
106.421573678208	166162.27478714\\
109.269584992727	167596.549679385\\
112.126766885689	169252.019997685\\
114.983323245307	171145.481678423\\
117.836675865357	172489.045174889\\
120.681733527121	173862.53306215\\
123.529767237681	175288.144987334\\
126.384314920123	176551.860832905\\
129.238301246538	177444.247678043\\
132.089300820935	178245.72656975\\
134.937557401523	179515.102222517\\
137.788945135409	180618.006250162\\
140.637550892603	181485.682534518\\
143.485696432766	182610.709616975\\
146.335440586683	183343.142725348\\
149.183328018181	183891.631284259\\
152.03216633541	184749.024086295\\
154.878351791019	185343.81856072\\
157.725533387091	185914.749631657\\
160.580438185737	186571.551574261\\
163.428684508395	187072.178061099\\
166.277018351185	187577.181376668\\
169.127947987348	188100.586268999\\
171.971421080382	188568.569208031\\
174.824566183722	189072.841770042\\
177.666943711699	189509.785185357\\
180.511915467674	189836.589015764\\
183.357223388984	190115.116940647\\
186.198684984053	190383.199348483\\
189.033910139303	190754.158576922\\
191.878243855153	191072.910142604\\
194.726843800839	191420.665717053\\
197.566456225677	191736.422387453\\
200.408202910193	191976.681524165\\
203.248517038296	192219.033270506\\
206.090476054032	192510.098487009\\
208.934122149398	192756.970747448\\
211.781293943119	193004.737527292\\
214.620717752055	193362.835838558\\
217.46696318989	193789.693337788\\
220.306089334281	194015.195989806\\
223.148297937602	194364.564300806\\
225.990161682762	194636.830792743\\
228.826530960306	194866.444523934\\
231.669023523626	195100.910936734\\
234.512675431897	195323.722086504\\
237.355138718501	195553.409339268\\
240.202778427093	195792.924691398\\
243.048369942741	195963.334562621\\
245.893319885483	196132.368877638\\
248.733839468283	196266.208622423\\
251.572234161266	196405.764988057\\
254.412836704526	196576.28097769\\
257.257352476473	196734.745182564\\
260.098290733446	196884.729037737\\
262.941414835635	196975.199921226\\
265.785556107558	197098.775086313\\
268.627364109174	197188.374869042\\
271.469637508635	197271.209310533\\
274.314040535194	197371.655722982\\
277.15466813403	197488.295013652\\
279.991568864057	197569.332298869\\
282.839244155307	197643.453369551\\
285.686530526634	197730.332267188\\
288.532198324279	197900.043789977\\
291.37350710334	198097.049787053\\
294.216775167581	198201.798360592\\
297.06186681372	198343.101013937\\
};
\addlegendentry{\dgreedy[3]};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	17952.9532329621\\
2.73771265622099	19045.3719408568\\
5.50837075156778	28259.3898112467\\
8.34179521956594	35562.182572122\\
11.1013900466064	37626.8471978055\\
13.8563425420184	41757.6446189945\\
16.6848066208645	48486.2997895138\\
19.4863962084114	57054.4160512545\\
22.3108565198204	65867.141275453\\
25.1403740184892	73441.4023843376\\
27.9676369753406	81528.3903716283\\
30.7918355026882	88995.706323771\\
33.6195859011582	95706.4143768372\\
36.4460484954302	101233.986803694\\
39.2740375127987	107140.149859274\\
42.0928393734471	111934.077972248\\
44.9070627771262	116872.856415767\\
47.7170877375138	120879.492556713\\
50.5371892353883	124819.854197867\\
53.3460747047325	127984.455260466\\
56.1542169581726	131969.130176573\\
58.9700655230076	134854.663882365\\
61.782549313064	137534.650851167\\
64.5954118302666	140472.190952922\\
67.4059669559701	142641.185984521\\
70.2155193069957	144617.17721805\\
73.0169351902368	146675.580694972\\
75.8169981215501	148492.877321669\\
78.6172895635286	150080.504825724\\
81.4198210915115	152376.3805669\\
84.2264602628579	154000.538417464\\
87.0300613332502	155863.539602628\\
89.826455584624	157956.401265304\\
92.6318732740315	159802.804522283\\
95.435832368596	161710.352470361\\
98.2403567339679	163555.847607498\\
101.044098037091	165492.64926927\\
103.873888640159	166895.33876591\\
106.677608296002	168369.106036109\\
109.481483761881	169821.293426802\\
112.283998514645	171232.814806653\\
115.075052119438	172590.33934498\\
117.862905354438	173931.597763549\\
120.664511704923	175081.088358032\\
123.451105978977	176122.831941551\\
126.232935839364	176918.755822422\\
129.026344675646	177679.9695058\\
131.824982302119	178593.266935313\\
134.615886889131	179368.575356316\\
137.410235521741	180303.641506868\\
140.202016466621	181090.781624529\\
143.002129989988	181853.296510525\\
145.797636238472	182463.811400091\\
148.596402519457	183344.108466077\\
151.394120270752	183934.217379501\\
154.192500607759	184734.330421082\\
156.989940125407	185336.361994104\\
159.790800687032	186115.473937518\\
162.588233231533	186778.599423091\\
165.387747250411	187329.41808364\\
168.184838536217	187899.891438292\\
170.986066396572	188329.039368891\\
173.78646846876	188699.005126187\\
176.588615232351	189122.253764623\\
179.38742768163	189539.486964735\\
182.186473839992	189816.238262678\\
184.985527733883	190107.90353109\\
187.783214761222	190501.658586998\\
190.583155765127	190814.496576545\\
193.381367434101	191083.015044173\\
196.178654419019	191313.171608467\\
198.977737810837	191687.749669195\\
201.774666964213	192113.675892685\\
204.574430210748	192443.068335309\\
207.370620668401	192738.238649263\\
210.169527355899	193006.892834521\\
212.970615556953	193281.584864843\\
215.768262017696	193558.263395284\\
218.567177036278	193907.673105081\\
221.365875005775	194188.861691909\\
224.172494032049	194465.779683234\\
226.973213956987	194699.984270911\\
229.772235664641	194938.111659768\\
232.573360518687	195200.600070317\\
235.372801207929	195404.251008159\\
238.168746919218	195630.916282662\\
240.967739222734	195803.457931683\\
243.767583757974	195998.538913923\\
246.566428205305	196183.04800267\\
249.328216809561	196318.562991163\\
252.089951568168	196437.31751076\\
254.889768949228	196562.172715708\\
257.692887664015	196753.435942187\\
260.497455065584	196933.298371945\\
263.304667356142	197096.135890415\\
266.108306656512	197230.395759788\\
268.910854931756	197437.868755189\\
271.713787146278	197699.486659499\\
274.516221470588	197914.404038744\\
277.318681698081	198131.899749009\\
280.118724706373	198363.811449191\\
282.919114745276	198521.753051576\\
285.719052757006	198665.673759425\\
288.496959768908	198841.680574907\\
291.272713243459	199018.394196674\\
294.072870303095	199162.080425015\\
296.874255764041	199313.846510115\\
296.874255764041	196807.985704747\\
294.072870303095	196604.126809204\\
291.272713243459	196453.155283776\\
288.496959768908	196254.110670685\\
285.719052757006	196065.914392384\\
282.919114745276	195898.663064791\\
280.118724706373	195714.783096398\\
277.318681698081	195441.053412945\\
274.516221470588	195172.101557637\\
271.713787146278	194936.534947847\\
268.910854931756	194597.397937535\\
266.108306656512	194255.111877152\\
263.304667356142	194028.057670874\\
260.497455065584	193717.086954978\\
257.692887664015	193439.845043188\\
254.889768949228	193237.579806797\\
252.089951568168	193097.208772966\\
249.328216809561	192989.047404745\\
246.566428205305	192862.035032308\\
243.767583757974	192691.465011294\\
240.967739222734	192500.95164673\\
238.168746919218	192327.568950741\\
235.372801207929	192102.888706942\\
232.573360518687	191895.799887266\\
229.772235664641	191655.763550634\\
226.973213956987	191428.70081676\\
224.172494032049	191199.866146493\\
221.365875005775	190916.911276717\\
218.567177036278	190622.61131145\\
215.768262017696	190249.955666702\\
212.970615556953	189950.348696221\\
210.169527355899	189627.199054281\\
207.370620668401	189273.10457732\\
204.574430210748	188842.121302156\\
201.774666964213	188505.920691743\\
198.977737810837	188051.415363299\\
196.178654419019	187580.53595807\\
193.381367434101	187339.028204914\\
190.583155765127	187061.06081765\\
187.783214761222	186753.257131456\\
184.985527733883	186352.878537014\\
182.186473839992	186066.820830928\\
179.38742768163	185745.939424905\\
176.588615232351	185374.819423415\\
173.78646846876	184963.264543473\\
170.986066396572	184610.289793964\\
168.184838536217	184187.301547013\\
165.387747250411	183611.224518333\\
162.588233231533	183042.611483261\\
159.790800687032	182462.757631292\\
156.989940125407	181718.638820971\\
154.192500607759	181093.775231787\\
151.394120270752	180218.908330519\\
148.596402519457	179645.270393798\\
145.797636238472	178703.122079204\\
143.002129989988	178078.901369023\\
140.202016466621	177254.866614402\\
137.410235521741	176395.15686189\\
134.615886889131	175505.930426668\\
131.824982302119	174827.927000833\\
129.026344675646	173927.984530098\\
126.232935839364	173158.942563138\\
123.451105978977	172412.850346485\\
120.664511704923	171442.067591324\\
117.862905354438	170323.670396976\\
115.075052119438	169112.858795398\\
112.283998514645	167840.571917374\\
109.481483761881	166424.437058631\\
106.677608296002	164931.028266803\\
103.873888640159	163515.16975282\\
101.044098037091	162161.296294202\\
98.2403567339679	160237.065277105\\
95.435832368596	158274.248972837\\
92.6318732740315	156427.453339671\\
89.826455584624	154486.20316764\\
87.0300613332502	152245.482579595\\
84.2264602628579	150290.818974369\\
81.4198210915115	148669.970770149\\
78.6172895635286	146521.252923236\\
75.8169981215501	144935.548703058\\
73.0169351902368	143050.2123758\\
70.2155193069957	140864.587676426\\
67.4059669559701	138907.934634092\\
64.5954118302666	136833.939887002\\
61.782549313064	134016.400379337\\
58.9700655230076	131368.578921031\\
56.1542169581726	128498.756506425\\
53.3460747047325	124704.090868973\\
50.5371892353883	121382.191457636\\
47.7170877375138	117418.787456183\\
44.9070627771262	113426.35658577\\
42.0928393734471	108386.877882005\\
39.2740375127987	103446.366169871\\
36.4460484954302	97494.7845895215\\
33.6195859011582	92125.8732615651\\
30.7918355026882	85743.3696912667\\
27.9676369753406	78676.9430892715\\
25.1403740184892	70891.7841651262\\
22.3108565198204	63720.8659919739\\
19.4863962084114	55555.8692482297\\
16.6848066208645	47373.9961100939\\
13.8563425420184	40797.7531832399\\
11.1013900466064	37060.5713404771\\
8.34179521956594	35076.0869397471\\
5.50837075156778	27171.9869822198\\
2.73771265622099	19029.6605210644\\
0	17936.5637787135\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	17944.7585058378\\
2.73771265622099	19037.5162309606\\
5.50837075156778	27715.6883967333\\
8.34179521956594	35319.1347559345\\
11.1013900466064	37343.7092691413\\
13.8563425420184	41277.6989011172\\
16.6848066208645	47930.1479498039\\
19.4863962084114	56305.1426497421\\
22.3108565198204	64794.0036337134\\
25.1403740184892	72166.5932747319\\
27.9676369753406	80102.6667304499\\
30.7918355026882	87369.5380075189\\
33.6195859011582	93916.1438192011\\
36.4460484954302	99364.385696608\\
39.2740375127987	105293.258014572\\
42.0928393734471	110160.477927127\\
44.9070627771262	115149.606500769\\
47.7170877375138	119149.140006448\\
50.5371892353883	123101.022827751\\
53.3460747047325	126344.273064719\\
56.1542169581726	130233.943341499\\
58.9700655230076	133111.621401698\\
61.782549313064	135775.525615252\\
64.5954118302666	138653.065419962\\
67.4059669559701	140774.560309307\\
70.2155193069957	142740.882447238\\
73.0169351902368	144862.896535386\\
75.8169981215501	146714.213012363\\
78.6172895635286	148300.87887448\\
81.4198210915115	150523.175668525\\
84.2264602628579	152145.678695916\\
87.0300613332502	154054.511091111\\
89.826455584624	156221.302216472\\
92.6318732740315	158115.128930977\\
95.435832368596	159992.300721599\\
98.2403567339679	161896.456442302\\
101.044098037091	163826.972781736\\
103.873888640159	165205.254259365\\
106.677608296002	166650.067151456\\
109.481483761881	168122.865242717\\
112.283998514645	169536.693362014\\
115.075052119438	170851.599070189\\
117.862905354438	172127.634080262\\
120.664511704923	173261.577974678\\
123.451105978977	174267.841144018\\
126.232935839364	175038.84919278\\
129.026344675646	175803.977017949\\
131.824982302119	176710.596968073\\
134.615886889131	177437.252891492\\
137.410235521741	178349.399184379\\
140.202016466621	179172.824119465\\
143.002129989988	179966.098939774\\
145.797636238472	180583.466739648\\
148.596402519457	181494.689429938\\
151.394120270752	182076.56285501\\
154.192500607759	182914.052826434\\
156.989940125407	183527.500407538\\
159.790800687032	184289.115784405\\
162.588233231533	184910.605453176\\
165.387747250411	185470.321300986\\
168.184838536217	186043.596492652\\
170.986066396572	186469.664581427\\
173.78646846876	186831.13483483\\
176.588615232351	187248.536594019\\
179.38742768163	187642.71319482\\
182.186473839992	187941.529546803\\
184.985527733883	188230.391034052\\
187.783214761222	188627.457859227\\
190.583155765127	188937.778697097\\
193.381367434101	189211.021624544\\
196.178654419019	189446.853783269\\
198.977737810837	189869.582516247\\
201.774666964213	190309.798292214\\
204.574430210748	190642.594818733\\
207.370620668401	191005.671613292\\
210.169527355899	191317.045944401\\
212.970615556953	191615.966780532\\
215.768262017696	191904.109530993\\
218.567177036278	192265.142208266\\
221.365875005775	192552.886484313\\
224.172494032049	192832.822914864\\
226.973213956987	193064.342543836\\
229.772235664641	193296.937605201\\
232.573360518687	193548.199978791\\
235.372801207929	193753.56985755\\
238.168746919218	193979.242616702\\
240.967739222734	194152.204789206\\
243.767583757974	194345.001962609\\
246.566428205305	194522.541517489\\
249.328216809561	194653.805197954\\
252.089951568168	194767.263141863\\
254.889768949228	194899.876261252\\
257.692887664015	195096.640492688\\
260.497455065584	195325.192663462\\
263.304667356142	195562.096780644\\
266.108306656512	195742.75381847\\
268.910854931756	196017.633346362\\
271.713787146278	196318.010803673\\
274.516221470588	196543.252798191\\
277.318681698081	196786.476580977\\
280.118724706373	197039.297272795\\
282.919114745276	197210.208058184\\
285.719052757006	197365.794075905\\
288.496959768908	197547.895622796\\
291.272713243459	197735.774740225\\
294.072870303095	197883.10361711\\
296.874255764041	198060.916107431\\
};
\addlegendentry{\greedy};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/fallback.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.938533\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={Time (s)},
ymin=0,
ymax=30,
ylabel={Cum. Fallback Trajs.},
ylabel near ticks,
xlabel near ticks,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	1.42584383023461\\
1.32197673755627	2.94267370011131\\
2.56938298445675	2.99109593282158\\
3.83959224064301	3.62673793264473\\
5.67328415659676	4.41721459061572\\
8.32284449544795	5.11040599932074\\
11.2570345645177	6.00523574487039\\
14.2586330221734	6.2519698040824\\
17.268920440898	6.95382552377147\\
20.3056314344244	7.28773860343858\\
23.3082428794851	7.71678726979292\\
26.2831186847152	7.8544034430114\\
29.250792208757	8.11183642394027\\
32.2362526984311	8.30622577482985\\
35.2103874344584	8.39934183452454\\
38.1877092606969	8.54761156619392\\
41.1793889088672	8.62891625115656\\
44.1312377440336	8.86587860294093\\
47.0856705967817	8.91078259789701\\
50.0138344461261	8.9652332569013\\
52.9596544752112	9.01628168512694\\
55.9160412607703	9.14323936790152\\
58.8233369142381	9.18121660993485\\
61.757747715767	9.23477069022766\\
64.6933234811336	9.23477069022766\\
67.6193093361239	9.30985004812651\\
70.5028189083696	9.30985004812651\\
73.391384816558	9.38704120832302\\
76.2650547738422	9.4574980063774\\
79.1574308175032	9.59388614389214\\
82.0534726970736	9.59388614389214\\
84.9255234680459	9.59388614389214\\
87.8346731118954	9.6406045088693\\
90.7332210601094	9.6406045088693\\
93.637239899952	9.68997480369367\\
96.5357257349015	9.74479181778176\\
99.4227911829012	9.85669386843166\\
102.296974761659	10.027308333612\\
105.170052949207	10.027308333612\\
108.046951469502	10.0784520535277\\
110.91644411029	10.0784520535277\\
113.814955597778	10.0784520535277\\
116.681271176786	10.0784520535277\\
119.556133026024	10.1559690274608\\
122.418551515089	10.2858698353507\\
125.291786633936	10.3868855187278\\
128.177243198386	10.4244382285968\\
131.065493801984	10.4771959788411\\
133.953408232413	10.6498120132471\\
136.834518743394	10.6919490845223\\
139.72146888837	10.7465482109749\\
142.608345342715	10.8281929326424\\
145.497310555639	10.8701696864959\\
148.373423485492	10.9709071412887\\
151.254940970546	11.1296563780837\\
154.129435720833	11.2896643616512\\
156.991835009611	11.4242806650817\\
159.871278952585	11.5223191787209\\
162.759952814748	11.6891812473017\\
165.638524653822	11.7698566637603\\
168.524249501961	12.0293731608917\\
171.40281655905	12.3028474987558\\
174.286146057269	12.5667147310862\\
177.164431364992	12.673616296927\\
180.044054253907	12.9029439017979\\
182.923307914804	13.2335745395858\\
185.804251204559	13.4782139471833\\
188.689656785208	13.8\\
191.57394638738	13.9981839807515\\
194.459274569238	14.2610738660674\\
197.340625038139	14.5534609196258\\
200.225293962161	14.6771950660485\\
203.105459471507	14.9725930098632\\
205.992796632668	15.1101535012198\\
208.871606058136	15.5697384454223\\
211.758526863807	15.8253240063689\\
214.640524429016	16.0549077764841\\
217.52509825749	16.3128848963828\\
220.400113368529	16.6590368177829\\
223.282776151525	16.900438543069\\
226.168866265925	17.1254055064993\\
229.050058437103	17.5574300704572\\
231.937683836361	17.8275017919304\\
234.824813110391	18.0356761364606\\
237.689474446006	18.2366329621538\\
240.554397175566	18.6044686919087\\
243.430735330274	18.9874310577963\\
246.292304268832	19.1255151548217\\
249.176915830326	19.2769410705473\\
252.055051543693	19.5229777717345\\
254.930239799286	19.7504698722454\\
257.80726129533	20.1173109703283\\
260.688927037853	20.2871635079542\\
263.566820922944	20.6093104425542\\
266.44942642104	20.9929714783366\\
269.32560357992	21.4100467072061\\
272.210968076103	21.9088652056409\\
275.093451132971	22.1853482405257\\
277.9526758447	22.5856429857547\\
280.823940349402	23.0603248149199\\
283.704520652492	23.4668944988879\\
286.584346196847	23.8824305157005\\
289.454411913114	24.2793716085002\\
292.323103511134	24.5772609310839\\
295.19609877944	24.9213637360955\\
298.076053144432	25.4203908387931\\
298.076053144432	19.9796091612069\\
295.19609877944	19.5786362639045\\
292.323103511134	19.3227390689161\\
289.454411913114	19.1206283914998\\
286.584346196847	18.7175694842995\\
283.704520652492	18.3331055011121\\
280.823940349402	17.9396751850801\\
277.9526758447	17.6143570142453\\
275.093451132971	17.3146517594743\\
272.210968076103	17.0911347943591\\
269.32560357992	16.7899532927939\\
266.44942642104	16.5070285216634\\
263.566820922944	16.1906895574458\\
260.688927037853	15.9128364920458\\
257.80726129533	15.7826890296717\\
254.930239799286	15.5495301277546\\
252.055051543693	15.3770222282655\\
249.176915830326	15.1230589294527\\
246.292304268832	14.9744848451783\\
243.430735330274	14.8125689422037\\
240.554397175566	14.5955313080913\\
237.689474446006	14.2633670378462\\
234.824813110391	14.1643238635394\\
231.937683836361	13.9724982080696\\
229.050058437103	13.7425699295428\\
226.168866265925	13.4745944935007\\
223.282776151525	13.299561456931\\
220.400113368529	13.1409631822171\\
217.52509825749	12.7871151036172\\
214.640524429016	12.6450922235159\\
211.758526863807	12.4746759936311\\
208.871606058136	12.3302615545777\\
205.992796632668	11.9898464987802\\
203.105459471507	11.9274069901368\\
200.225293962161	11.7228049339515\\
197.340625038139	11.5465390803742\\
194.459274569238	11.3389261339326\\
191.57394638738	11.1018160192485\\
188.689656785208	11\\
185.804251204559	10.7217860528167\\
182.923307914804	10.5664254604142\\
180.044054253907	10.3970560982021\\
177.164431364992	10.226383703073\\
174.286146057269	10.1332852689138\\
171.40281655905	9.89715250124417\\
168.524249501961	9.67062683910834\\
165.638524653822	9.53014333623967\\
162.759952814748	9.5108187526983\\
159.871278952585	9.37768082127912\\
156.991835009611	9.27571933491828\\
154.129435720833	9.11033563834884\\
151.254940970546	8.97034362191629\\
148.373423485492	8.82909285871129\\
145.497310555639	8.7298303135041\\
142.608345342715	8.67180706735761\\
139.72146888837	8.65345178902511\\
136.834518743394	8.60805091547771\\
133.953408232413	8.55018798675292\\
131.065493801984	8.42280402115888\\
128.177243198386	8.37556177140321\\
125.291786633936	8.31311448127222\\
122.418551515089	8.21413016464931\\
119.556133026024	8.14403097253915\\
116.681271176786	8.12154794647227\\
113.814955597778	8.12154794647227\\
110.91644411029	8.12154794647227\\
108.046951469502	8.12154794647227\\
105.170052949207	8.07269166638805\\
102.296974761659	8.07269166638805\\
99.4227911829012	7.94330613156834\\
96.5357257349015	7.85520818221824\\
93.637239899952	7.81002519630633\\
90.7332210601094	7.7593954911307\\
87.8346731118954	7.7593954911307\\
84.9255234680459	7.70611385610786\\
82.0534726970736	7.70611385610786\\
79.1574308175032	7.70611385610786\\
76.2650547738422	7.6425019936226\\
73.391384816558	7.61295879167698\\
70.5028189083696	7.59014995187349\\
67.6193093361239	7.59014995187349\\
64.6933234811336	7.56522930977234\\
61.757747715767	7.56522930977234\\
58.8233369142381	7.51878339006515\\
55.9160412607703	7.45676063209849\\
52.9596544752112	7.38371831487305\\
50.0138344461261	7.3347667430987\\
47.0856705967817	7.28921740210299\\
44.1312377440336	7.23412139705907\\
41.1793889088672	7.07108374884344\\
38.1877092606969	6.95238843380608\\
35.2103874344584	6.80065816547546\\
32.2362526984311	6.69377422517015\\
29.250792208757	6.58816357605973\\
26.2831186847152	6.4455965569886\\
23.3082428794851	6.38321273020708\\
20.3056314344244	6.01226139656142\\
17.268920440898	5.74617447622853\\
14.2586330221734	5.2480301959176\\
11.2570345645177	4.99476425512961\\
8.32284449544795	4.18959400067926\\
5.67328415659676	3.48278540938428\\
3.83959224064301	2.77326206735527\\
2.56938298445675	2.40890406717842\\
1.32197673755627	2.35732629988869\\
0	1.07415616976539\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1.25\\
1.32197673755627	2.65\\
2.56938298445675	2.7\\
3.83959224064301	3.2\\
5.67328415659676	3.95\\
8.32284449544795	4.65\\
11.2570345645177	5.5\\
14.2586330221734	5.75\\
17.268920440898	6.35\\
20.3056314344244	6.65\\
23.3082428794851	7.05\\
26.2831186847152	7.15\\
29.250792208757	7.35\\
32.2362526984311	7.5\\
35.2103874344584	7.6\\
38.1877092606969	7.75\\
41.1793889088672	7.85\\
44.1312377440336	8.05\\
47.0856705967817	8.1\\
50.0138344461261	8.15\\
52.9596544752112	8.2\\
55.9160412607703	8.3\\
58.8233369142381	8.35\\
61.757747715767	8.4\\
64.6933234811336	8.4\\
67.6193093361239	8.45\\
70.5028189083696	8.45\\
73.391384816558	8.5\\
76.2650547738422	8.55\\
79.1574308175032	8.65\\
82.0534726970736	8.65\\
84.9255234680459	8.65\\
87.8346731118954	8.7\\
90.7332210601094	8.7\\
93.637239899952	8.75\\
96.5357257349015	8.8\\
99.4227911829012	8.9\\
102.296974761659	9.05\\
105.170052949207	9.05\\
108.046951469502	9.1\\
110.91644411029	9.1\\
113.814955597778	9.1\\
116.681271176786	9.1\\
119.556133026024	9.15\\
122.418551515089	9.25\\
125.291786633936	9.35\\
128.177243198386	9.4\\
131.065493801984	9.45\\
133.953408232413	9.6\\
136.834518743394	9.65\\
139.72146888837	9.7\\
142.608345342715	9.75\\
145.497310555639	9.8\\
148.373423485492	9.9\\
151.254940970546	10.05\\
154.129435720833	10.2\\
156.991835009611	10.35\\
159.871278952585	10.45\\
162.759952814748	10.6\\
165.638524653822	10.65\\
168.524249501961	10.85\\
171.40281655905	11.1\\
174.286146057269	11.35\\
177.164431364992	11.45\\
180.044054253907	11.65\\
182.923307914804	11.9\\
185.804251204559	12.1\\
188.689656785208	12.4\\
191.57394638738	12.55\\
194.459274569238	12.8\\
197.340625038139	13.05\\
200.225293962161	13.2\\
203.105459471507	13.45\\
205.992796632668	13.55\\
208.871606058136	13.95\\
211.758526863807	14.15\\
214.640524429016	14.35\\
217.52509825749	14.55\\
220.400113368529	14.9\\
223.282776151525	15.1\\
226.168866265925	15.3\\
229.050058437103	15.65\\
231.937683836361	15.9\\
234.824813110391	16.1\\
237.689474446006	16.25\\
240.554397175566	16.6\\
243.430735330274	16.9\\
246.292304268832	17.05\\
249.176915830326	17.2\\
252.055051543693	17.45\\
254.930239799286	17.65\\
257.80726129533	17.95\\
260.688927037853	18.1\\
263.566820922944	18.4\\
266.44942642104	18.75\\
269.32560357992	19.1\\
272.210968076103	19.5\\
275.093451132971	19.75\\
277.9526758447	20.1\\
280.823940349402	20.5\\
283.704520652492	20.9\\
286.584346196847	21.3\\
289.454411913114	21.7\\
292.323103511134	21.95\\
295.19609877944	22.25\\
298.076053144432	22.7\\
};
\addlegendentry{$\dgreedy[1]$};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.291766293548225\\
2.87620515556182	1.01275139927798\\
5.78998006354459	1.2611995813393\\
8.68057352225833	1.57094295524792\\
11.6065104032109	1.61026299321514\\
14.5075394000355	1.64834844406538\\
17.4163059689176	1.64834844406538\\
20.3230860798435	1.69867985355976\\
23.2310261781336	1.74834844406538\\
26.1331314567942	1.81026299321514\\
29.0567478400153	1.81026299321514\\
31.9694952141003	1.81026299321514\\
34.860086513972	1.81026299321514\\
37.7548242824178	1.81026299321514\\
40.6525181286402	1.87094295524792\\
43.5383024817193	1.94170447375168\\
46.4226399391118	2.02023381688729\\
49.3048015384093	2.02023381688729\\
52.181054179589	2.02023381688729\\
55.064107697523	2.02023381688729\\
57.9307606512125	2.02023381688729\\
60.8008702282541	2.02023381688729\\
63.6621966658372	2.02023381688729\\
66.5156700764642	2.02023381688729\\
69.3736518501473	2.12410140267311\\
72.2244697224182	2.12410140267311\\
75.0858640148494	2.12410140267311\\
77.9334228205494	2.12410140267311\\
80.7786214963935	2.18928223334024\\
83.6294933297886	2.18928223334024\\
86.4812833170399	2.18928223334024\\
89.3290299445662	2.18928223334024\\
92.1751090470962	2.18928223334024\\
95.0284268375635	2.18928223334024\\
97.8799557210036	2.18928223334024\\
100.728538486741	2.18928223334024\\
103.579218127292	2.18928223334024\\
106.431048281726	2.18928223334024\\
109.279446807721	2.18928223334024\\
112.136414520878	2.18928223334024\\
114.992746998566	2.18928223334024\\
117.846151431807	2.18928223334024\\
120.691479704039	2.18928223334024\\
123.538668668223	2.18928223334024\\
126.393505851524	2.23538985339541\\
129.24797130781	2.23538985339541\\
132.098115332908	2.23538985339541\\
134.946805796935	2.23538985339541\\
137.798417801432	2.290190500044\\
140.646848959427	2.3260148737411\\
143.494969319054	2.3260148737411\\
146.344508954305	2.3260148737411\\
149.192586837254	2.3260148737411\\
152.041436641484	2.4335396565599\\
154.886534122456	2.4335396565599\\
157.734859199027	2.49558149646524\\
160.589598950594	2.56518582655817\\
163.437782666385	2.56518582655817\\
166.28608995181	2.56518582655817\\
169.134775024345	2.56518582655817\\
171.980614284052	2.64105100714363\\
174.833321503442	2.64105100714363\\
177.676035242405	2.64105100714363\\
180.520904459187	2.64105100714363\\
183.365992557909	2.69239865961371\\
186.207402493432	2.69239865961371\\
189.04310652206	2.69239865961371\\
191.886678751066	2.69239865961371\\
194.736014637305	2.75093859111936\\
197.575366911296	2.81616792236407\\
200.415748629053	2.88729833462074\\
203.257457865148	2.9438674636821\\
206.099215615497	2.9438674636821\\
208.942918442907	2.9438674636821\\
211.790408454046	2.9438674636821\\
214.629965876401	2.9438674636821\\
217.475742260785	2.9438674636821\\
220.314929036055	2.9438674636821\\
223.157432594259	2.9438674636821\\
225.998681971438	3.11103207711936\\
228.835156149963	3.11103207711936\\
231.677860488217	3.15311288741493\\
234.521330805177	3.15311288741493\\
237.363994901888	3.20131363243596\\
240.211880315583	3.20131363243596\\
243.05725811242	3.24252891278022\\
245.902072576527	3.24252891278022\\
248.742379057593	3.24252891278022\\
251.580888865522	3.24252891278022\\
254.421695064597	3.4438674636821\\
257.26608253505	3.54252891278022\\
260.107165138177	3.54252891278022\\
262.949957842355	3.58113404189961\\
265.794044630414	3.58113404189961\\
268.636341350858	3.70457905349427\\
271.478358151913	3.75571574181672\\
274.322522509572	3.85049311709704\\
277.163102073996	3.85049311709704\\
280.000623336726	3.90065735459302\\
282.846674551463	3.90065735459302\\
285.694125117833	3.90065735459302\\
288.540519417753	3.90065735459302\\
291.382463773899	4\\
294.225586792651	4\\
297.070092457186	4.0491767844742\\
297.070092457186	3.2508232155258\\
294.225586792651	3.2\\
291.382463773899	3.2\\
288.540519417753	3.09934264540698\\
285.694125117833	3.09934264540698\\
282.846674551463	3.09934264540698\\
280.000623336726	3.09934264540698\\
277.163102073996	3.04950688290296\\
274.322522509572	3.04950688290296\\
271.478358151913	2.94428425818328\\
268.636341350858	2.89542094650573\\
265.794044630414	2.81886595810039\\
262.949957842355	2.81886595810039\\
260.107165138177	2.75747108721978\\
257.26608253505	2.75747108721978\\
254.421695064597	2.6561325363179\\
251.580888865522	2.45747108721978\\
248.742379057593	2.45747108721978\\
245.902072576527	2.45747108721978\\
243.05725811242	2.45747108721978\\
240.211880315583	2.39868636756404\\
237.363994901888	2.39868636756404\\
234.521330805177	2.34688711258507\\
231.677860488217	2.34688711258507\\
228.835156149963	2.28896792288064\\
225.998681971438	2.28896792288064\\
223.157432594259	2.1561325363179\\
220.314929036055	2.1561325363179\\
217.475742260785	2.1561325363179\\
214.629965876401	2.1561325363179\\
211.790408454046	2.1561325363179\\
208.942918442907	2.1561325363179\\
206.099215615497	2.1561325363179\\
203.257457865148	2.1561325363179\\
200.415748629053	2.11270166537926\\
197.575366911296	2.08383207763593\\
194.736014637305	2.04906140888064\\
191.886678751066	2.00760134038629\\
189.04310652206	2.00760134038629\\
186.207402493432	2.00760134038629\\
183.365992557909	2.00760134038629\\
180.520904459187	1.95894899285637\\
177.676035242405	1.95894899285637\\
174.833321503442	1.95894899285637\\
171.980614284052	1.95894899285637\\
169.134775024345	1.93481417344183\\
166.28608995181	1.93481417344183\\
163.437782666385	1.93481417344183\\
160.589598950594	1.93481417344183\\
157.734859199027	1.90441850353476\\
154.886534122456	1.8664603434401\\
152.041436641484	1.8664603434401\\
149.192586837254	1.7739851262589\\
146.344508954305	1.7739851262589\\
143.494969319054	1.7739851262589\\
140.646848959427	1.7739851262589\\
137.798417801432	1.709809499956\\
134.946805796935	1.66461014660459\\
132.098115332908	1.66461014660459\\
129.24797130781	1.66461014660459\\
126.393505851524	1.66461014660459\\
123.538668668223	1.61071776665976\\
120.691479704039	1.61071776665976\\
117.846151431807	1.61071776665976\\
114.992746998566	1.61071776665976\\
112.136414520878	1.61071776665976\\
109.279446807721	1.61071776665976\\
106.431048281726	1.61071776665976\\
103.579218127292	1.61071776665976\\
100.728538486741	1.61071776665976\\
97.8799557210036	1.61071776665976\\
95.0284268375635	1.61071776665976\\
92.1751090470962	1.61071776665976\\
89.3290299445662	1.61071776665976\\
86.4812833170399	1.61071776665976\\
83.6294933297886	1.61071776665976\\
80.7786214963935	1.61071776665976\\
77.9334228205494	1.57589859732689\\
75.0858640148494	1.57589859732689\\
72.2244697224182	1.57589859732689\\
69.3736518501473	1.57589859732689\\
66.5156700764642	1.47976618311271\\
63.6621966658372	1.47976618311271\\
60.8008702282541	1.47976618311271\\
57.9307606512125	1.47976618311271\\
55.064107697523	1.47976618311271\\
52.181054179589	1.47976618311271\\
49.3048015384093	1.47976618311271\\
46.4226399391118	1.47976618311271\\
43.5383024817193	1.45829552624832\\
40.6525181286402	1.42905704475208\\
37.7548242824178	1.38973700678486\\
34.860086513972	1.38973700678486\\
31.9694952141003	1.38973700678486\\
29.0567478400153	1.38973700678486\\
26.1331314567942	1.38973700678486\\
23.2310261781336	1.35165155593462\\
20.3230860798435	1.30132014644024\\
17.4163059689176	1.25165155593462\\
14.5075394000355	1.25165155593462\\
11.6065104032109	1.18973700678486\\
8.68057352225833	1.12905704475208\\
5.78998006354459	0.838800418660702\\
2.87620515556182	0.587248600722024\\
0	0.108233706451775\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.2\\
2.87620515556182	0.8\\
5.78998006354459	1.05\\
8.68057352225833	1.35\\
11.6065104032109	1.4\\
14.5075394000355	1.45\\
17.4163059689176	1.45\\
20.3230860798435	1.5\\
23.2310261781336	1.55\\
26.1331314567942	1.6\\
29.0567478400153	1.6\\
31.9694952141003	1.6\\
34.860086513972	1.6\\
37.7548242824178	1.6\\
40.6525181286402	1.65\\
43.5383024817193	1.7\\
46.4226399391118	1.75\\
49.3048015384093	1.75\\
52.181054179589	1.75\\
55.064107697523	1.75\\
57.9307606512125	1.75\\
60.8008702282541	1.75\\
63.6621966658372	1.75\\
66.5156700764642	1.75\\
69.3736518501473	1.85\\
72.2244697224182	1.85\\
75.0858640148494	1.85\\
77.9334228205494	1.85\\
80.7786214963935	1.9\\
83.6294933297886	1.9\\
86.4812833170399	1.9\\
89.3290299445662	1.9\\
92.1751090470962	1.9\\
95.0284268375635	1.9\\
97.8799557210036	1.9\\
100.728538486741	1.9\\
103.579218127292	1.9\\
106.431048281726	1.9\\
109.279446807721	1.9\\
112.136414520878	1.9\\
114.992746998566	1.9\\
117.846151431807	1.9\\
120.691479704039	1.9\\
123.538668668223	1.9\\
126.393505851524	1.95\\
129.24797130781	1.95\\
132.098115332908	1.95\\
134.946805796935	1.95\\
137.798417801432	2\\
140.646848959427	2.05\\
143.494969319054	2.05\\
146.344508954305	2.05\\
149.192586837254	2.05\\
152.041436641484	2.15\\
154.886534122456	2.15\\
157.734859199027	2.2\\
160.589598950594	2.25\\
163.437782666385	2.25\\
166.28608995181	2.25\\
169.134775024345	2.25\\
171.980614284052	2.3\\
174.833321503442	2.3\\
177.676035242405	2.3\\
180.520904459187	2.3\\
183.365992557909	2.35\\
186.207402493432	2.35\\
189.04310652206	2.35\\
191.886678751066	2.35\\
194.736014637305	2.4\\
197.575366911296	2.45\\
200.415748629053	2.5\\
203.257457865148	2.55\\
206.099215615497	2.55\\
208.942918442907	2.55\\
211.790408454046	2.55\\
214.629965876401	2.55\\
217.475742260785	2.55\\
220.314929036055	2.55\\
223.157432594259	2.55\\
225.998681971438	2.7\\
228.835156149963	2.7\\
231.677860488217	2.75\\
234.521330805177	2.75\\
237.363994901888	2.8\\
240.211880315583	2.8\\
243.05725811242	2.85\\
245.902072576527	2.85\\
248.742379057593	2.85\\
251.580888865522	2.85\\
254.421695064597	3.05\\
257.26608253505	3.15\\
260.107165138177	3.15\\
262.949957842355	3.2\\
265.794044630414	3.2\\
268.636341350858	3.3\\
271.478358151913	3.35\\
274.322522509572	3.45\\
277.163102073996	3.45\\
280.000623336726	3.5\\
282.846674551463	3.5\\
285.694125117833	3.5\\
288.540519417753	3.5\\
291.382463773899	3.6\\
294.225586792651	3.6\\
297.070092457186	3.65\\
};
\addlegendentry{$\dgreedy[3]$};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
2.72950877451831	0\\
5.51181179587502	0\\
8.33870842604574	0\\
11.1044674007981	0\\
13.8652471238784	0\\
16.6960320257931	0\\
19.496547814214	0\\
22.3237776874207	0\\
25.1526409915809	0\\
27.9800443622307	0\\
30.8035793819372	0\\
33.631253130578	0\\
36.4579135261279	0\\
39.2856222376163	0\\
42.1043171703168	0\\
44.918453055689	0\\
47.7278752210577	0\\
50.5460866772141	0\\
53.3568370167059	0\\
56.1642715773496	0\\
58.9798875769093	0\\
61.7930197174146	0\\
64.6051768427228	0\\
67.4162101864986	0\\
70.2257322859687	0\\
73.0269414102809	0\\
75.8271714339476	0\\
78.6265638854684	0\\
81.4298795807854	0\\
84.2362056394777	0\\
87.0399679106768	0\\
89.8360990324795	0.1\\
92.6411175152007	0.1\\
95.4444851004328	0.1\\
98.2497667963398	0.1\\
101.053829394774	0.1\\
103.883415347736	0.1\\
106.68663252949	0.1\\
109.490534999727	0.1\\
112.293075037976	0.1\\
115.084675429475	0.1\\
117.872156214587	0.1\\
120.671712034822	0.1\\
123.460405652928	0.1\\
126.242152777928	0.1\\
129.035532311456	0.1\\
131.832143355773	0.1\\
134.624816702465	0.1\\
137.419309471506	0.1\\
140.211131631556	0.1\\
143.008436140822	0.1\\
145.80655865481	0.1\\
148.604928551062	0.1\\
151.40303459181	0.1\\
154.201298431933	0.1\\
156.99915520106	0.1\\
159.799753729852	0.1\\
162.597459556373	0.1\\
165.396858925703	0.1\\
168.194150795996	0.1\\
170.995198201912	0.1\\
173.794859705905	0.1\\
176.597754923199	0.1\\
179.396039150386	0.1\\
182.195294462604	0.1\\
184.99437374115	0.1\\
187.792314022191	0.1\\
190.592144920923	0.1\\
193.390345976961	0.1\\
196.187628757548	0.1\\
198.986438852927	0.1\\
201.783792366386	0.1\\
204.579001359509	0.1\\
207.379843788613	0.1\\
210.178136510848	0.1\\
212.975887235036	0.1\\
215.777326606717	0.1\\
218.575304927142	0.1\\
221.374935310459	0.1\\
224.171098549742	0.1\\
226.981973519837	0.168824720161169\\
229.781198752066	0.168824720161169\\
232.581987988011	0.168824720161169\\
235.380638897343	0.168824720161169\\
238.17726992033	0.168824720161169\\
240.976659619449	0.168824720161169\\
243.776311962431	0.168824720161169\\
246.575266443868	0.168824720161169\\
249.33720627892	0.168824720161169\\
252.09902441511	0.168824720161169\\
254.898591604969	0.168824720161169\\
257.701657209586	0.168824720161169\\
260.50601195728	0.168824720161169\\
263.312870397001	0.168824720161169\\
266.117204771689	0.168824720161169\\
268.918381332697	0.168824720161169\\
271.722715820747	0.168824720161169\\
274.524617172643	0.168824720161169\\
277.327400046378	0.168824720161169\\
280.127296682441	0.168824720161169\\
282.927860402792	0.168824720161169\\
285.728098365433	0.168824720161169\\
288.505439122891	0.168824720161169\\
291.281473461594	0.168824720161169\\
294.081405381543	0.168824720161169\\
296.882373598569	0.168824720161169\\
296.882373598569	0.0311752798388315\\
294.081405381543	0.0311752798388315\\
291.281473461594	0.0311752798388315\\
288.505439122891	0.0311752798388315\\
285.728098365433	0.0311752798388315\\
282.927860402792	0.0311752798388315\\
280.127296682441	0.0311752798388315\\
277.327400046378	0.0311752798388315\\
274.524617172643	0.0311752798388315\\
271.722715820747	0.0311752798388315\\
268.918381332697	0.0311752798388315\\
266.117204771689	0.0311752798388315\\
263.312870397001	0.0311752798388315\\
260.50601195728	0.0311752798388315\\
257.701657209586	0.0311752798388315\\
254.898591604969	0.0311752798388315\\
252.09902441511	0.0311752798388315\\
249.33720627892	0.0311752798388315\\
246.575266443868	0.0311752798388315\\
243.776311962431	0.0311752798388315\\
240.976659619449	0.0311752798388315\\
238.17726992033	0.0311752798388315\\
235.380638897343	0.0311752798388315\\
232.581987988011	0.0311752798388315\\
229.781198752066	0.0311752798388315\\
226.981973519837	0.0311752798388315\\
224.171098549742	1.38777878078145e-17\\
221.374935310459	1.38777878078145e-17\\
218.575304927142	1.38777878078145e-17\\
215.777326606717	1.38777878078145e-17\\
212.975887235036	1.38777878078145e-17\\
210.178136510848	1.38777878078145e-17\\
207.379843788613	1.38777878078145e-17\\
204.579001359509	1.38777878078145e-17\\
201.783792366386	1.38777878078145e-17\\
198.986438852927	1.38777878078145e-17\\
196.187628757548	1.38777878078145e-17\\
193.390345976961	1.38777878078145e-17\\
190.592144920923	1.38777878078145e-17\\
187.792314022191	1.38777878078145e-17\\
184.99437374115	1.38777878078145e-17\\
182.195294462604	1.38777878078145e-17\\
179.396039150386	1.38777878078145e-17\\
176.597754923199	1.38777878078145e-17\\
173.794859705905	1.38777878078145e-17\\
170.995198201912	1.38777878078145e-17\\
168.194150795996	1.38777878078145e-17\\
165.396858925703	1.38777878078145e-17\\
162.597459556373	1.38777878078145e-17\\
159.799753729852	1.38777878078145e-17\\
156.99915520106	1.38777878078145e-17\\
154.201298431933	1.38777878078145e-17\\
151.40303459181	1.38777878078145e-17\\
148.604928551062	1.38777878078145e-17\\
145.80655865481	1.38777878078145e-17\\
143.008436140822	1.38777878078145e-17\\
140.211131631556	1.38777878078145e-17\\
137.419309471506	1.38777878078145e-17\\
134.624816702465	1.38777878078145e-17\\
131.832143355773	1.38777878078145e-17\\
129.035532311456	1.38777878078145e-17\\
126.242152777928	1.38777878078145e-17\\
123.460405652928	1.38777878078145e-17\\
120.671712034822	1.38777878078145e-17\\
117.872156214587	1.38777878078145e-17\\
115.084675429475	1.38777878078145e-17\\
112.293075037976	1.38777878078145e-17\\
109.490534999727	1.38777878078145e-17\\
106.68663252949	1.38777878078145e-17\\
103.883415347736	1.38777878078145e-17\\
101.053829394774	1.38777878078145e-17\\
98.2497667963398	1.38777878078145e-17\\
95.4444851004328	1.38777878078145e-17\\
92.6411175152007	1.38777878078145e-17\\
89.8360990324795	1.38777878078145e-17\\
87.0399679106768	0\\
84.2362056394777	0\\
81.4298795807854	0\\
78.6265638854684	0\\
75.8271714339476	0\\
73.0269414102809	0\\
70.2257322859687	0\\
67.4162101864986	0\\
64.6051768427228	0\\
61.7930197174146	0\\
58.9798875769093	0\\
56.1642715773496	0\\
53.3568370167059	0\\
50.5460866772141	0\\
47.7278752210577	0\\
44.918453055689	0\\
42.1043171703168	0\\
39.2856222376163	0\\
36.4579135261279	0\\
33.631253130578	0\\
30.8035793819372	0\\
27.9800443622307	0\\
25.1526409915809	0\\
22.3237776874207	0\\
19.496547814214	0\\
16.6960320257931	0\\
13.8652471238784	0\\
11.1044674007981	0\\
8.33870842604574	0\\
5.51181179587502	0\\
2.72950877451831	0\\
0	0\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	0\\
2.72950877451831	0\\
5.51181179587502	0\\
8.33870842604574	0\\
11.1044674007981	0\\
13.8652471238784	0\\
16.6960320257931	0\\
19.496547814214	0\\
22.3237776874207	0\\
25.1526409915809	0\\
27.9800443622307	0\\
30.8035793819372	0\\
33.631253130578	0\\
36.4579135261279	0\\
39.2856222376163	0\\
42.1043171703168	0\\
44.918453055689	0\\
47.7278752210577	0\\
50.5460866772141	0\\
53.3568370167059	0\\
56.1642715773496	0\\
58.9798875769093	0\\
61.7930197174146	0\\
64.6051768427228	0\\
67.4162101864986	0\\
70.2257322859687	0\\
73.0269414102809	0\\
75.8271714339476	0\\
78.6265638854684	0\\
81.4298795807854	0\\
84.2362056394777	0\\
87.0399679106768	0\\
89.8360990324795	0.05\\
92.6411175152007	0.05\\
95.4444851004328	0.05\\
98.2497667963398	0.05\\
101.053829394774	0.05\\
103.883415347736	0.05\\
106.68663252949	0.05\\
109.490534999727	0.05\\
112.293075037976	0.05\\
115.084675429475	0.05\\
117.872156214587	0.05\\
120.671712034822	0.05\\
123.460405652928	0.05\\
126.242152777928	0.05\\
129.035532311456	0.05\\
131.832143355773	0.05\\
134.624816702465	0.05\\
137.419309471506	0.05\\
140.211131631556	0.05\\
143.008436140822	0.05\\
145.80655865481	0.05\\
148.604928551062	0.05\\
151.40303459181	0.05\\
154.201298431933	0.05\\
156.99915520106	0.05\\
159.799753729852	0.05\\
162.597459556373	0.05\\
165.396858925703	0.05\\
168.194150795996	0.05\\
170.995198201912	0.05\\
173.794859705905	0.05\\
176.597754923199	0.05\\
179.396039150386	0.05\\
182.195294462604	0.05\\
184.99437374115	0.05\\
187.792314022191	0.05\\
190.592144920923	0.05\\
193.390345976961	0.05\\
196.187628757548	0.05\\
198.986438852927	0.05\\
201.783792366386	0.05\\
204.579001359509	0.05\\
207.379843788613	0.05\\
210.178136510848	0.05\\
212.975887235036	0.05\\
215.777326606717	0.05\\
218.575304927142	0.05\\
221.374935310459	0.05\\
224.171098549742	0.05\\
226.981973519837	0.1\\
229.781198752066	0.1\\
232.581987988011	0.1\\
235.380638897343	0.1\\
238.17726992033	0.1\\
240.976659619449	0.1\\
243.776311962431	0.1\\
246.575266443868	0.1\\
249.33720627892	0.1\\
252.09902441511	0.1\\
254.898591604969	0.1\\
257.701657209586	0.1\\
260.50601195728	0.1\\
263.312870397001	0.1\\
266.117204771689	0.1\\
268.918381332697	0.1\\
271.722715820747	0.1\\
274.524617172643	0.1\\
277.327400046378	0.1\\
280.127296682441	0.1\\
282.927860402792	0.1\\
285.728098365433	0.1\\
288.505439122891	0.1\\
291.281473461594	0.1\\
294.081405381543	0.1\\
296.882373598569	0.1\\
};
\addlegendentry{\greedy};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/hardware_entropy.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel={Time (s)},
xlabel near ticks,
ymin=10000,
ymax=40000,
ylabel={Entropy red. (bits)},
ylabel near ticks
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	10272.2362677778\\
1.48609113693237	11128.3422603271\\
3.01872277259827	11216.9485784931\\
4.49283385276794	12183.5404635405\\
6.69069027900696	15380.7733785066\\
9.3314368724823	16745.7167365608\\
11.9272782802582	16933.1519243466\\
14.5902435779572	19605.7344992293\\
17.3126888275146	22436.0464743089\\
20.1670866012573	24049.4989253415\\
22.848669052124	27406.5337764031\\
25.5470802783966	27476.0033474647\\
28.3976218700409	27541.5949989727\\
31.2551848888397	27669.3999988718\\
34.1121912002563	27679.0499768465\\
37.0165963172913	27937.9690173298\\
39.3258266448975	28860.6678180793\\
42.1962683200836	29263.1830005282\\
45.1159589290619	29486.2199051102\\
47.8548898696899	30574.1734582118\\
50.7358660697937	30874.5584929854\\
53.6075718402863	31558.6584140075\\
56.4347651004791	32549.0303224338\\
59.2717847824097	32783.3616981629\\
62.1235632896423	33152.3837509564\\
64.8305206298828	33467.6987428536\\
67.6972572803497	33947.1797116637\\
70.5897011756897	34201.5140735821\\
73.4885005950928	35069.5068712169\\
76.2480711936951	35243.5210067379\\
78.8216233253479	35355.891664668\\
81.5538713932037	35599.6894954732\\
84.3611776828766	35655.8728523394\\
87.1310968399048	35691.7468358586\\
89.2211246490479	35707.0067282718\\
91.6758935451508	35709.6036590389\\
93.7639074325562	35725.1536688793\\
96.4644231796265	35967.3528729966\\
};
\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/loss_16.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=700,
ylabel={$\psi$ (bits)},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
32	661.774899267076\\
48	669.852993691094\\
64	667.211479428943\\
80	684.97049131237\\
96	658.298586974205\\
112	622.344632820172\\
128	581.364366151254\\
144	553.484091770394\\
160	508.788823378163\\
176	476.448380915059\\
192	454.843260600008\\
208	428.23060091864\\
224	415.904033926603\\
240	392.867859425688\\
256	358.376401410918\\
272	350.567234841477\\
288	334.125056047881\\
304	330.579457995403\\
320	323.017415143155\\
336	318.116358153801\\
352	328.319453189903\\
368	325.29094000462\\
384	316.553863863376\\
400	308.877232084504\\
416	325.580244469026\\
432	314.967478867479\\
448	320.487398399615\\
464	311.071942509709\\
480	305.557899159863\\
496	305.347509264818\\
512	303.904407214669\\
528	300.344886416115\\
544	297.91313237188\\
560	283.96993779222\\
576	289.327859506664\\
592	277.672499217861\\
608	277.473420420388\\
624	280.369747384151\\
640	270.068494827937\\
656	263.348961288669\\
672	255.567565030841\\
688	251.471434775617\\
704	247.175321150087\\
720	256.960887539072\\
736	263.45661037751\\
752	259.402729273635\\
768	258.535633611134\\
784	254.111946121115\\
800	265.589306173357\\
816	266.01850842127\\
832	257.026713522982\\
848	256.759998648681\\
864	244.184938048894\\
880	248.04580280371\\
896	243.010663889342\\
912	248.835683783512\\
928	253.310081817483\\
944	249.762756216057\\
960	241.484335049049\\
976	230.080594184246\\
992	220.199516279053\\
1008	219.568730234276\\
1024	202.378328532911\\
1040	195.114355850789\\
1056	189.516243394938\\
1072	182.582428461749\\
1088	178.868109885207\\
1104	171.395912619718\\
1120	181.845838591179\\
1136	181.265867716204\\
1152	170.428543472523\\
1168	167.900460335095\\
1184	167.686279394088\\
1200	175.630391768949\\
1216	170.653049309419\\
1232	167.720121863652\\
1248	158.98539577101\\
1264	157.784759539965\\
1280	155.744780977431\\
1296	155.570813729026\\
1312	150.923089025643\\
1328	141.283406246938\\
1344	147.494373657288\\
1360	141.456195624455\\
1376	139.120416739407\\
1392	134.105290765878\\
1408	140.105243504669\\
1424	131.428696987963\\
1440	135.658724417973\\
1456	133.327862003774\\
1472	136.024435638819\\
1488	133.586270574091\\
1504	131.052819000081\\
1520	131.426871142126\\
1536	134.881191139433\\
1552	126.316504918723\\
1568	132.876966392483\\
1584	132.011112090788\\
1600	128.465464317937\\
1616	125.236572474218\\
1632	128.325286930542\\
1648	131.860005497077\\
1664	126.243307630199\\
1680	128.622697728296\\
1696	132.0813285343\\
1712	135.894806286373\\
1728	131.090813168619\\
1744	136.539537484381\\
1760	134.725059086349\\
1776	126.883673943507\\
1792	131.410655393868\\
1808	130.743334978277\\
1824	130.354498563875\\
1840	124.185977992407\\
1856	124.999339094336\\
1872	126.119630674308\\
1888	122.280989607137\\
1904	123.674548802919\\
1920	122.075852929704\\
1936	129.128602061448\\
1952	126.84487512806\\
1968	124.117154751673\\
1984	129.663900418314\\
2000	124.804048988444\\
2016	126.653531114047\\
2032	132.508348049939\\
2048	127.178397974956\\
2064	128.331377244777\\
2080	122.524099935189\\
2096	127.853418955906\\
2112	133.309528383831\\
2128	131.129425371384\\
2144	129.677152118035\\
2160	127.492571428328\\
2176	125.291048402638\\
2192	130.961073900216\\
2208	126.029227998135\\
2224	128.952141711072\\
2240	127.093434487335\\
2256	125.171045698229\\
2272	133.020032948965\\
2288	127.761405329869\\
2304	131.876970028848\\
2320	125.95319546139\\
2336	129.539099689128\\
2352	126.125065193579\\
2368	128.545225591113\\
2384	132.68235375648\\
2400	130.025201225943\\
2416	135.004665556342\\
2432	127.024629420993\\
2448	138.511980664836\\
2464	130.79509623635\\
2480	130.951748214394\\
2496	122.990787662093\\
2512	139.370136943042\\
2528	132.921940290718\\
2544	133.283296079691\\
2560	130.139995301034\\
2576	131.215897024137\\
2592	128.777529686714\\
2608	128.2787516784\\
2624	132.061726529079\\
2640	131.944419764794\\
2656	133.566570749197\\
2672	136.899982139491\\
2688	133.042149249348\\
2704	131.258943994458\\
2720	129.079408146981\\
2736	124.579886380792\\
2752	130.332187038594\\
2768	133.106386888015\\
2784	133.926947308857\\
2800	135.156561297812\\
2816	130.974848435771\\
2832	131.716230016849\\
2848	132.639851680154\\
2864	131.184922548162\\
2880	138.38371561014\\
2896	132.721576968626\\
2912	134.833992252709\\
2928	138.377966339989\\
2944	142.942231843952\\
2960	140.88929762719\\
2976	134.098887557746\\
2992	136.726154396876\\
2992	126.58697012842\\
2976	121.559019633517\\
2960	127.81285324621\\
2944	131.732497536844\\
2928	127.52115911858\\
2912	122.964502437158\\
2896	125.297815204483\\
2880	128.801201203949\\
2864	122.503331315548\\
2848	123.566603610386\\
2832	122.207951409544\\
2816	120.984820192898\\
2800	123.289330032897\\
2784	121.147529914138\\
2768	120.731497330889\\
2752	119.113561048706\\
2736	116.140153555549\\
2720	118.37497748038\\
2704	122.015696394452\\
2688	121.020704651942\\
2672	125.579772045445\\
2656	123.069009538035\\
2640	121.78434816628\\
2624	122.165336391821\\
2608	120.414563883238\\
2592	120.644733544871\\
2576	120.684963746238\\
2560	120.442405736352\\
2544	121.904273150123\\
2528	121.183799099263\\
2512	127.001638471561\\
2496	113.511727717687\\
2480	121.318196697972\\
2464	122.556503950016\\
2448	124.77319259087\\
2432	118.118677240124\\
2416	122.808381614649\\
2400	119.508916217879\\
2384	123.468081778067\\
2368	120.530252401225\\
2352	118.167902553151\\
2336	119.966293692124\\
2320	117.609710222413\\
2304	121.427319879956\\
2288	118.342405704973\\
2272	122.377118620553\\
2256	117.09039876906\\
2240	118.005405919468\\
2224	120.174935772688\\
2208	117.437054928724\\
2192	120.363677277804\\
2176	114.721129712556\\
2160	115.993469063792\\
2144	118.292679072219\\
2128	121.081032870061\\
2112	121.647120897355\\
2096	119.100931805215\\
2080	114.172141412885\\
2064	118.510270196452\\
2048	120.396941616987\\
2032	121.99973209427\\
2016	119.464927518742\\
2000	117.606805006063\\
1984	118.137623374399\\
1968	118.123706781526\\
1952	117.517654429831\\
1936	119.332996492824\\
1920	114.478841253892\\
1904	114.640799523992\\
1888	113.630200723432\\
1872	114.810976400397\\
1856	113.228570070736\\
1840	113.885337424487\\
1824	118.868689841658\\
1808	118.847584161663\\
1792	118.370733086439\\
1776	115.344685981404\\
1760	123.149819153749\\
1744	124.39717274266\\
1728	120.707854558503\\
1712	123.824140650189\\
1696	117.865497905708\\
1680	115.983413793906\\
1664	116.197207604844\\
1648	120.612944443719\\
1632	117.26339102872\\
1616	114.729219300874\\
1600	118.514089669556\\
1584	121.914702439403\\
1568	122.693827208227\\
1552	116.716959611998\\
1536	127.183235258751\\
1520	121.190580530975\\
1504	120.057116023302\\
1488	122.032170140915\\
1472	124.238747029385\\
1456	124.059418213379\\
1440	122.544586508406\\
1424	119.786338440002\\
1408	126.186355512599\\
1392	121.805493083125\\
1376	126.821896534421\\
1360	126.959017251278\\
1344	131.42225040529\\
1328	126.08489468476\\
1312	134.900721779087\\
1296	137.243657431801\\
1280	138.430618420935\\
1264	139.603250628353\\
1248	139.139251780635\\
1232	149.142049368868\\
1216	150.401442357955\\
1200	154.767829760571\\
1184	148.925313530559\\
1168	149.78798924298\\
1152	149.978624503509\\
1136	154.736433031217\\
1120	157.192471005413\\
1104	152.299458152255\\
1088	162.891046430665\\
1072	159.639682934352\\
1056	171.328513572489\\
1040	174.587894341621\\
1024	179.475181087916\\
1008	191.589391271832\\
992	190.026891802377\\
976	195.392164000515\\
960	207.509064835831\\
944	210.230956077413\\
928	214.88266506397\\
912	215.012420406823\\
896	216.223201751716\\
880	224.339540168216\\
864	216.55808112244\\
848	227.612924952863\\
832	222.939749923414\\
816	228.692163463228\\
800	231.091448673066\\
784	226.080090615323\\
768	229.612579804592\\
752	231.042478330432\\
736	235.943202352259\\
720	230.338644048495\\
704	228.94762994339\\
688	227.929113220834\\
672	235.213085940172\\
656	233.095116964648\\
640	238.047168216524\\
624	251.587808076782\\
608	248.268482036815\\
592	245.266348676582\\
576	258.702240773265\\
560	256.858409384664\\
544	267.698512520831\\
528	276.117521112331\\
512	277.869388367346\\
496	277.51699629272\\
480	273.455406625028\\
464	280.667801304058\\
448	284.551121251462\\
432	279.994434099791\\
416	288.636168209664\\
400	272.462588780548\\
384	275.945037415559\\
368	284.102799806514\\
352	286.299684557874\\
336	279.589796697395\\
320	282.628007921411\\
304	296.645145240017\\
288	294.170226280595\\
272	313.728067987521\\
256	326.456294820975\\
240	361.542839103738\\
224	382.641145311338\\
208	394.040943817255\\
192	411.10479080905\\
176	436.593061848379\\
160	462.701301578244\\
144	513.471512793747\\
128	541.366974996917\\
112	578.651676658541\\
96	616.461791807585\\
80	626.781355914962\\
64	610.281684171914\\
48	609.839730771902\\
32	596.558868960089\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
32	629.166884113583\\
48	639.846362231498\\
64	638.746581800429\\
80	655.875923613666\\
96	637.380189390895\\
112	600.498154739357\\
128	561.365670574086\\
144	533.47780228207\\
160	485.745062478203\\
176	456.520721381719\\
192	432.974025704529\\
208	411.135772367947\\
224	399.27258961897\\
240	377.205349264713\\
256	342.416348115946\\
272	332.147651414499\\
288	314.147641164238\\
304	313.61230161771\\
320	302.822711532283\\
336	298.853077425598\\
352	307.309568873889\\
368	304.696869905567\\
384	296.249450639468\\
400	290.669910432526\\
416	307.108206339345\\
432	297.480956483635\\
448	302.519259825539\\
464	295.869871906883\\
480	289.506652892445\\
496	291.432252778769\\
512	290.886897791007\\
528	288.231203764223\\
544	282.805822446355\\
560	270.414173588442\\
576	274.015050139964\\
592	261.469423947222\\
608	262.870951228602\\
624	265.978777730467\\
640	254.05783152223\\
656	248.222039126658\\
672	245.390325485506\\
688	239.700273998225\\
704	238.061475546738\\
720	243.649765793783\\
736	249.699906364884\\
752	245.222603802034\\
768	244.074106707863\\
784	240.096018368219\\
800	248.340377423212\\
816	247.355335942249\\
832	239.983231723198\\
848	242.186461800772\\
864	230.371509585667\\
880	236.192671485963\\
896	229.616932820529\\
912	231.924052095167\\
928	234.096373440726\\
944	229.996856146735\\
960	224.49669994244\\
976	212.736379092381\\
992	205.113204040715\\
1008	205.579060753054\\
1024	190.926754810414\\
1040	184.851125096205\\
1056	180.422378483714\\
1072	171.111055698051\\
1088	170.879578157936\\
1104	161.847685385986\\
1120	169.519154798296\\
1136	168.00115037371\\
1152	160.203583988016\\
1168	158.844224789038\\
1184	158.305796462324\\
1200	165.19911076476\\
1216	160.527245833687\\
1232	158.43108561626\\
1248	149.062323775822\\
1264	148.694005084159\\
1280	147.087699699183\\
1296	146.407235580413\\
1312	142.911905402365\\
1328	133.684150465849\\
1344	139.458312031289\\
1360	134.207606437867\\
1376	132.971156636914\\
1392	127.955391924501\\
1408	133.145799508634\\
1424	125.607517713982\\
1440	129.101655463189\\
1456	128.693640108577\\
1472	130.131591334102\\
1488	127.809220357503\\
1504	125.554967511691\\
1520	126.308725836551\\
1536	131.032213199092\\
1552	121.51673226536\\
1568	127.785396800355\\
1584	126.962907265095\\
1600	123.489776993747\\
1616	119.982895887546\\
1632	122.794338979631\\
1648	126.236474970398\\
1664	121.220257617522\\
1680	122.303055761101\\
1696	124.973413220004\\
1712	129.859473468281\\
1728	125.899333863561\\
1744	130.46835511352\\
1760	128.937439120049\\
1776	121.114179962455\\
1792	124.890694240153\\
1808	124.79545956997\\
1824	124.611594202766\\
1840	119.035657708447\\
1856	119.113954582536\\
1872	120.465303537352\\
1888	117.955595165284\\
1904	119.157674163455\\
1920	118.277347091798\\
1936	124.230799277136\\
1952	122.181264778945\\
1968	121.120430766599\\
1984	123.900761896356\\
2000	121.205426997253\\
2016	123.059229316394\\
2032	127.254040072105\\
2048	123.787669795972\\
2064	123.420823720614\\
2080	118.348120674037\\
2096	123.477175380561\\
2112	127.478324640593\\
2128	126.105229120722\\
2144	123.984915595127\\
2160	121.74302024606\\
2176	120.006089057597\\
2192	125.66237558901\\
2208	121.733141463429\\
2224	124.56353874188\\
2240	122.549420203401\\
2256	121.130722233644\\
2272	127.698575784759\\
2288	123.051905517421\\
2304	126.652144954402\\
2320	121.781452841902\\
2336	124.752696690626\\
2352	122.146483873365\\
2368	124.537738996169\\
2384	128.075217767274\\
2400	124.767058721911\\
2416	128.906523585496\\
2432	122.571653330559\\
2448	131.642586627853\\
2464	126.675800093183\\
2480	126.134972456183\\
2496	118.25125768989\\
2512	133.185887707302\\
2528	127.052869694991\\
2544	127.593784614907\\
2560	125.291200518693\\
2576	125.950430385187\\
2592	124.711131615793\\
2608	124.346657780819\\
2624	127.11353146045\\
2640	126.864383965537\\
2656	128.317790143616\\
2672	131.239877092468\\
2688	127.031426950645\\
2704	126.637320194455\\
2720	123.72719281368\\
2736	120.36001996817\\
2752	124.72287404365\\
2768	126.918942109452\\
2784	127.537238611497\\
2800	129.222945665354\\
2816	125.979834314334\\
2832	126.962090713196\\
2848	128.10322764527\\
2864	126.844126931855\\
2880	133.592458407044\\
2896	129.009696086554\\
2912	128.899247344933\\
2928	132.949562729285\\
2944	137.337364690398\\
2960	134.3510754367\\
2976	127.828953595632\\
2992	131.656562262648\\
};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
16	187.25891768832\\
32	202.371672487415\\
48	199.198178762792\\
64	214.807733805236\\
80	217.865145691706\\
96	211.501605586007\\
112	189.468877829579\\
128	166.074740845223\\
144	164.585368819391\\
160	144.129663985232\\
176	140.216822609895\\
192	122.923681925203\\
208	109.032486712801\\
224	110.76430921892\\
240	106.044773495808\\
256	101.891657827842\\
272	100.579103674257\\
288	84.131504877712\\
304	89.4523547462204\\
320	81.233675547731\\
336	86.9956824657801\\
352	75.3775607705671\\
368	76.5959989477493\\
384	78.0946551740743\\
400	82.4215503403028\\
416	71.1011119283645\\
432	69.8606137946921\\
448	72.4114588650015\\
464	76.6021698939506\\
480	70.2701744206672\\
496	63.3541707301985\\
512	77.5710828170013\\
528	73.0248650267613\\
544	78.3124014563487\\
560	71.2028077974163\\
576	64.377448461755\\
592	60.7639956252507\\
608	64.0857856999681\\
624	60.1372336876422\\
640	57.8184416797382\\
656	67.7353252782048\\
672	69.983776152268\\
688	62.0399512370998\\
704	57.9329223917553\\
720	55.1600506066273\\
736	55.1267242989199\\
752	60.5066406135552\\
768	48.988464742986\\
784	53.4911981524311\\
800	57.3491923828061\\
816	57.7874768180455\\
832	59.6195789686094\\
848	54.8151095332922\\
864	62.414959821318\\
880	65.1003051385806\\
896	61.9804815392183\\
912	68.7608279022193\\
928	59.962537307831\\
944	63.7597860340886\\
960	59.1732625399848\\
976	61.886646751181\\
992	60.1085838312803\\
1008	61.1691121855633\\
1024	58.0907950222339\\
1040	61.7276938690608\\
1056	62.0354637208886\\
1072	57.3533238619402\\
1088	52.9899993446056\\
1104	51.1416095342162\\
1120	51.9889947864426\\
1136	48.7774222081421\\
1152	48.9992032149046\\
1168	50.5752389651988\\
1184	49.7091542486999\\
1200	44.588668695794\\
1216	39.7775691678553\\
1232	39.5662166407659\\
1248	37.8390910700377\\
1264	38.4127679510278\\
1280	38.2822754507578\\
1296	35.6259512251699\\
1312	37.0424534706977\\
1328	37.1763985607796\\
1344	38.4874281000273\\
1360	35.3042756434288\\
1376	33.4601458858142\\
1392	34.6080851197483\\
1408	34.7245297247054\\
1424	37.0365781631762\\
1440	33.1546548753352\\
1456	29.8537140830838\\
1472	33.4252651181983\\
1488	34.3207488515217\\
1504	31.8993307589637\\
1520	30.1041576658758\\
1536	33.4125014169103\\
1552	30.0940909597559\\
1568	29.1068737129562\\
1584	31.6888187704439\\
1600	26.6141866387886\\
1616	31.8369231599235\\
1632	31.3540281875171\\
1648	28.8847182486499\\
1664	29.4653141793316\\
1680	26.6623605029513\\
1696	31.9193668248603\\
1712	31.9597196409707\\
1728	29.7358107825233\\
1744	28.5854499564967\\
1760	32.3699443688856\\
1776	28.9056307960772\\
1792	28.1412497016185\\
1808	28.1858040227989\\
1824	27.6118180266649\\
1840	26.5843466672719\\
1856	27.7552884160932\\
1872	28.6034407344637\\
1888	28.8067529375825\\
1904	25.9190734139011\\
1920	26.7717257796369\\
1936	28.4535489007987\\
1952	27.8145094391646\\
1968	30.6889787231957\\
1984	27.526919426144\\
2000	32.0235088186754\\
2016	29.0452748931017\\
2032	29.8294038057405\\
2048	28.3111061863576\\
2064	27.0837182467209\\
2080	27.6332925782857\\
2096	29.1592478930906\\
2112	29.9372488336591\\
2128	31.5725985771904\\
2144	26.4539237710696\\
2160	27.5129601859615\\
2176	28.8188388899641\\
2192	25.5076099462121\\
2208	28.8153838042844\\
2224	28.2328515608682\\
2240	25.92926054537\\
2256	25.9138158341505\\
2272	32.5752974651131\\
2288	27.9420926481763\\
2304	27.671280213986\\
2320	29.5001161113432\\
2336	29.6896605435013\\
2352	25.7478866347799\\
2368	29.5640794510036\\
2384	25.8437362507709\\
2400	27.3638925330293\\
2416	27.1881076448766\\
2432	28.1180469112619\\
2448	29.4202920220873\\
2464	27.6585019225467\\
2480	28.9443250365996\\
2496	29.7127681078039\\
2512	30.4760873549891\\
2528	32.4913466270063\\
2544	30.1234081564767\\
2560	27.8632142678059\\
2576	31.080402501876\\
2592	28.4521672187262\\
2608	28.6323016932862\\
2624	30.8743359986223\\
2640	27.9715307009221\\
2656	29.3257250177686\\
2672	29.0847164775787\\
2688	32.3276662633292\\
2704	31.5565464010174\\
2720	26.9813593526297\\
2736	31.8228206637589\\
2752	33.5747079986711\\
2768	30.7338247413059\\
2784	28.2828493654257\\
2800	28.8689072328829\\
2816	31.9152362939257\\
2832	32.146418766131\\
2848	33.4833363249826\\
2864	27.8264660574678\\
2880	32.0724152300874\\
2896	26.8918356261952\\
2912	29.9682823876893\\
2928	34.6180671049453\\
2944	30.8685976778901\\
2960	30.022591728859\\
2976	29.0561841070637\\
2992	29.1445361658452\\
2992	25.5597245799428\\
2976	24.755308880163\\
2960	25.1782050047962\\
2944	26.9125447654133\\
2928	28.8943422557879\\
2912	25.4413852575855\\
2896	23.1456935220785\\
2880	27.4682718075704\\
2864	23.7472647390368\\
2848	28.2385268833102\\
2832	27.0705953185014\\
2816	28.1670725287371\\
2800	24.9181579357519\\
2784	24.4955474219918\\
2768	26.2820028197416\\
2752	29.7741367113203\\
2736	27.6770525658154\\
2720	23.8391011838711\\
2704	28.0188370655558\\
2688	27.9606935269656\\
2672	24.7243664382073\\
2656	24.9630289302625\\
2640	24.8602205056954\\
2624	26.7121024179336\\
2608	25.7703813751675\\
2592	25.8670082977298\\
2576	26.7207331462271\\
2560	24.4547348700965\\
2544	26.8770647467503\\
2528	29.4211110654703\\
2512	26.340457714211\\
2496	24.8396747113305\\
2480	25.5574062128101\\
2464	23.12778611233\\
2448	26.3515349992143\\
2432	23.946902907453\\
2416	23.4417662810837\\
2400	24.1756418616465\\
2384	23.0045854886707\\
2368	25.2261334691068\\
2352	21.2553043440677\\
2336	25.5613357472397\\
2320	25.4350790430093\\
2304	24.0841267832932\\
2288	24.9373210472734\\
2272	27.656773084335\\
2256	23.0320312493086\\
2240	22.704643423454\\
2224	24.0159742195223\\
2208	24.6056775685604\\
2192	21.8124195317986\\
2176	24.6691024794496\\
2160	23.389716998954\\
2144	23.082984407582\\
2128	26.8405728352928\\
2112	26.105509960891\\
2096	24.6292098349363\\
2080	23.6736562640325\\
2064	23.1522712145093\\
2048	24.9240311784258\\
2032	26.0414558526967\\
2016	25.3240607495421\\
2000	27.6277667780672\\
1984	23.7030773177093\\
1968	25.8241700729727\\
1952	24.5578574023818\\
1936	23.5967637259113\\
1920	23.0770305383819\\
1904	21.4888761367885\\
1888	24.1042364714865\\
1872	23.7697891995518\\
1856	23.6886856317576\\
1840	22.5402331754425\\
1824	23.8097958672223\\
1808	23.6867616211059\\
1792	24.3851210505327\\
1776	25.9075451452618\\
1760	28.2344889481923\\
1744	24.7361976754965\\
1728	26.0920939595072\\
1712	29.0061173649216\\
1696	27.7687791270799\\
1680	23.0861473659266\\
1664	24.6965529396804\\
1648	25.2224997779599\\
1632	27.7946003209387\\
1616	27.9008008072325\\
1600	23.1456930248785\\
1584	28.1252853650166\\
1568	24.1485727277251\\
1552	26.1510380230634\\
1536	28.2317413365361\\
1520	25.9027847019706\\
1504	27.2874883086826\\
1488	30.3069190445689\\
1472	29.4881110312097\\
1456	25.9681198850321\\
1440	28.664683614853\\
1424	32.2661468215954\\
1408	28.7649049320161\\
1392	29.5991137553853\\
1376	29.5793148625705\\
1360	30.3982221577461\\
1344	32.561277310553\\
1328	32.7166164481826\\
1312	31.01123399502\\
1296	30.9829408133511\\
1280	31.9798374207278\\
1264	32.6943188859268\\
1248	32.5880995473808\\
1232	33.4046123034723\\
1216	34.0794313729568\\
1200	38.4552793588141\\
1184	43.4374842320964\\
1168	40.9935750255949\\
1152	40.9802930613342\\
1136	40.9615131216245\\
1120	44.5459854669289\\
1104	42.4374987525013\\
1088	41.55314495571\\
1072	48.3245745336718\\
1056	52.1865756075432\\
1040	50.5009602502574\\
1024	46.3801138309223\\
1008	51.2163761968842\\
992	51.1779279928361\\
976	52.344473665657\\
960	46.9501583152819\\
944	54.1791519798881\\
928	50.9687794371469\\
912	55.5000688210875\\
896	50.551281140514\\
880	55.0222976652919\\
864	52.2271407976368\\
848	47.4693235653592\\
832	49.1607561370769\\
816	46.4885499935692\\
800	46.1050942666243\\
784	44.8543088101054\\
768	41.527627960045\\
752	47.6031524882041\\
736	45.0769499298852\\
720	43.909620397585\\
704	48.2018297734774\\
688	51.7128224219785\\
672	58.6470550673835\\
656	56.6417913954662\\
640	50.8592164000029\\
624	51.6083501494155\\
608	56.3980704579097\\
592	50.5972908490231\\
576	55.9321507652629\\
560	61.2320410637984\\
544	65.8345963004464\\
528	64.5683773468132\\
512	62.2623147752495\\
496	53.0846798972497\\
480	58.4835859024662\\
464	65.7079504383573\\
448	63.6874837967782\\
432	59.2286534925234\\
416	62.0153104596723\\
400	70.1815008860451\\
384	65.9699280555837\\
368	65.7187842630445\\
352	65.7948999577245\\
336	74.4846850856578\\
320	69.7221824196394\\
304	78.0055002284955\\
288	74.1465594050275\\
272	86.3606170671752\\
256	88.2650682900423\\
240	93.6265227859416\\
224	92.2472375405243\\
208	99.3335419061297\\
192	111.570029573573\\
176	123.086180606456\\
160	130.210265208073\\
144	145.342480538587\\
128	149.263573146223\\
112	168.405728543096\\
96	187.863395719837\\
80	200.944382486251\\
64	196.359113197694\\
48	185.705653835538\\
32	182.48486668025\\
16	167.726481277046\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
16	177.492699482683\\
32	192.428269583832\\
48	192.451916299165\\
64	205.583423501465\\
80	209.404764088978\\
96	199.682500652922\\
112	178.937303186337\\
128	157.669156995723\\
144	154.963924678989\\
160	137.169964596652\\
176	131.651501608175\\
192	117.246855749388\\
208	104.183014309465\\
224	101.505773379722\\
240	99.8356481408748\\
256	95.0783630589424\\
272	93.4698603707159\\
288	79.1390321413697\\
304	83.728927487358\\
320	75.4779289836852\\
336	80.740183775719\\
352	70.5862303641458\\
368	71.1573916053969\\
384	72.032291614829\\
400	76.301525613174\\
416	66.5582111940184\\
432	64.5446336436078\\
448	68.0494713308898\\
464	71.155060166154\\
480	64.3768801615667\\
496	58.2194253137241\\
512	69.9166987961254\\
528	68.7966211867872\\
544	72.0734988783976\\
560	66.2174244306074\\
576	60.1547996135089\\
592	55.6806432371369\\
608	60.2419280789389\\
624	55.8727919185289\\
640	54.3388290398706\\
656	62.1885583368355\\
672	64.3154156098257\\
688	56.8763868295392\\
704	53.0673760826163\\
720	49.5348355021061\\
736	50.1018371144025\\
752	54.0548965508796\\
768	45.2580463515155\\
784	49.1727534812683\\
800	51.7271433247152\\
816	52.1380134058074\\
832	54.3901675528432\\
848	51.1422165493257\\
864	57.3210503094774\\
880	60.0613014019363\\
896	56.2658813398662\\
912	62.1304483616534\\
928	55.4656583724889\\
944	58.9694690069883\\
960	53.0617104276333\\
976	57.115560208419\\
992	55.6432559120582\\
1008	56.1927441912237\\
1024	52.2354544265781\\
1040	56.1143270596591\\
1056	57.1110196642159\\
1072	52.838949197806\\
1088	47.2715721501578\\
1104	46.7895541433588\\
1120	48.2674901266858\\
1136	44.8694676648833\\
1152	44.9897481381194\\
1168	45.7844069953968\\
1184	46.5733192403982\\
1200	41.521974027304\\
1216	36.928500270406\\
1232	36.4854144721191\\
1248	35.2135953087092\\
1264	35.5535434184773\\
1280	35.1310564357428\\
1296	33.3044460192605\\
1312	34.0268437328588\\
1328	34.9465075044811\\
1344	35.5243527052901\\
1360	32.8512489005875\\
1376	31.5197303741924\\
1392	32.1035994375668\\
1408	31.7447173283608\\
1424	34.6513624923858\\
1440	30.9096692450941\\
1456	27.9109169840579\\
1472	31.456688074704\\
1488	32.3138339480453\\
1504	29.5934095338232\\
1520	28.0034711839232\\
1536	30.8221213767232\\
1552	28.1225644914096\\
1568	26.6277232203407\\
1584	29.9070520677303\\
1600	24.8799398318335\\
1616	29.868861983578\\
1632	29.5743142542279\\
1648	27.0536090133049\\
1664	27.080933559506\\
1680	24.874253934439\\
1696	29.8440729759701\\
1712	30.4829185029462\\
1728	27.9139523710153\\
1744	26.6608238159966\\
1760	30.302216658539\\
1776	27.4065879706695\\
1792	26.2631853760756\\
1808	25.9362828219524\\
1824	25.7108069469436\\
1840	24.5622899213572\\
1856	25.7219870239254\\
1872	26.1866149670077\\
1888	26.4554947045345\\
1904	23.7039747753448\\
1920	24.9243781590094\\
1936	26.025156313355\\
1952	26.1861834207732\\
1968	28.2565743980842\\
1984	25.6149983719267\\
2000	29.8256377983713\\
2016	27.1846678213219\\
2032	27.9354298292186\\
2048	26.6175686823917\\
2064	25.1179947306151\\
2080	25.6534744211591\\
2096	26.8942288640134\\
2112	28.0213793972751\\
2128	29.2065857062416\\
2144	24.7684540893258\\
2160	25.4513385924577\\
2176	26.7439706847069\\
2192	23.6600147390053\\
2208	26.7105306864224\\
2224	26.1244128901952\\
2240	24.316951984412\\
2256	24.4729235417295\\
2272	30.1160352747241\\
2288	26.4397068477248\\
2304	25.8777034986396\\
2320	27.4675975771762\\
2336	27.6254981453705\\
2352	23.5015954894238\\
2368	27.3951064600552\\
2384	24.4241608697208\\
2400	25.7697671973379\\
2416	25.3149369629801\\
2432	26.0324749093574\\
2448	27.8859135106508\\
2464	25.3931440174384\\
2480	27.2508656247049\\
2496	27.2762214095672\\
2512	28.4082725346001\\
2528	30.9562288462383\\
2544	28.5002364516135\\
2560	26.1589745689512\\
2576	28.9005678240516\\
2592	27.159587758228\\
2608	27.2013415342269\\
2624	28.793219208278\\
2640	26.4158756033088\\
2656	27.1443769740155\\
2672	26.904541457893\\
2688	30.1441798951474\\
2704	29.7876917332866\\
2720	25.4102302682504\\
2736	29.7499366147872\\
2752	31.6744223549957\\
2768	28.5079137805237\\
2784	26.3891983937088\\
2800	26.8935325843174\\
2816	30.0411544113314\\
2832	29.6085070423162\\
2848	30.8609316041464\\
2864	25.7868653982523\\
2880	29.7703435188289\\
2896	25.0187645741369\\
2912	27.7048338226374\\
2928	31.7562046803666\\
2944	28.8905712216517\\
2960	27.6003983668276\\
2976	26.9057464936134\\
2992	27.352130372894\\
};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	85.5414696365073\\
16	109.838888098046\\
32	117.050855489716\\
48	107.09393436141\\
64	111.552253354532\\
80	104.263442947612\\
96	100.279636511787\\
112	84.5786621375042\\
128	76.593990221531\\
144	66.6528991787218\\
160	58.9293940904951\\
176	57.5797134543321\\
192	51.3764750869981\\
208	35.2289222014349\\
224	30.6245676420447\\
240	29.126245730628\\
256	34.9037019718758\\
272	28.940940941089\\
288	25.6087812903373\\
304	24.7966043194143\\
320	20.7741703353597\\
336	22.3727646372131\\
352	17.595803990267\\
368	20.6215945549062\\
384	18.9635510937631\\
400	21.0101811458543\\
416	17.2517393257809\\
432	19.8885798857662\\
448	20.3447170312491\\
464	22.9047696884907\\
480	17.7588337138404\\
496	20.3553722138962\\
512	20.182036922607\\
528	21.6969965606836\\
544	19.6646431010638\\
560	20.9976218773738\\
576	21.145879970981\\
592	16.0655033920586\\
608	18.03327981494\\
624	18.7234652520945\\
640	16.6537119646149\\
656	14.3226131682195\\
672	16.7722054338233\\
688	15.8430583449383\\
704	15.2459244965629\\
720	16.4200148741192\\
736	16.9132378178851\\
752	16.0097399765269\\
768	15.8549616554197\\
784	13.2513480149207\\
800	13.1243834567408\\
816	15.7867881401833\\
832	15.3620279875116\\
848	13.7819258961472\\
864	14.1114071419641\\
880	15.7263169012791\\
896	11.8379934706288\\
912	13.472300527845\\
928	12.6835674154669\\
944	12.6680290908886\\
960	18.9845985929779\\
976	12.5751239928637\\
992	14.7753111265519\\
1008	17.1336967801995\\
1024	15.0055993277475\\
1040	10.6950217628439\\
1056	16.0253110008805\\
1072	15.8777094276334\\
1088	13.207495932634\\
1104	16.2650593434346\\
1120	16.6606294190586\\
1136	13.6795566507308\\
1152	14.5190885921697\\
1168	12.1317256899349\\
1184	11.7800087438287\\
1200	13.9421027276526\\
1216	9.95672278794443\\
1232	11.6519340274562\\
1248	12.008232262337\\
1264	10.8084279500576\\
1280	11.1972667680738\\
1296	14.1283147080234\\
1312	14.1389259951996\\
1328	11.6421427768467\\
1344	10.9630761665169\\
1360	10.050574876913\\
1376	11.6961101271122\\
1392	12.3498515343379\\
1408	6.48776751236448\\
1424	8.82457344318097\\
1440	9.08316998863395\\
1456	7.35518114793083\\
1472	8.22762709970948\\
1488	8.74562857324636\\
1504	10.1687861067139\\
1520	9.08862893259689\\
1536	7.96384723850925\\
1552	9.1569069196851\\
1568	9.1489945552269\\
1584	8.18530465409314\\
1600	7.97917640861386\\
1616	8.27543061169805\\
1632	11.6584907092494\\
1648	9.95235972792694\\
1664	8.58860117912409\\
1680	8.50966815120253\\
1696	9.14649815495202\\
1712	8.63491779387641\\
1728	10.9663489283452\\
1744	8.97051584554358\\
1760	10.330333013882\\
1776	9.7612911788962\\
1792	9.4340962818413\\
1808	9.76736178799123\\
1824	6.73884185404349\\
1840	9.3707983452528\\
1856	9.10000233123541\\
1872	8.66965131596821\\
1888	8.21844872988522\\
1904	8.59022458395707\\
1920	9.02603669858209\\
1936	9.56715141557543\\
1952	9.56010851298913\\
1968	9.74251851221609\\
1984	9.58166754413858\\
2000	8.15269273967082\\
2016	9.80703888952347\\
2032	9.20880281087493\\
2048	9.09799799031816\\
2064	8.84263228821726\\
2080	8.33225711400904\\
2096	8.98994684926893\\
2112	9.39831211455984\\
2128	8.41118207694767\\
2144	7.05315454509466\\
2160	8.89596655171194\\
2176	7.82750028161639\\
2192	8.22730388306251\\
2208	8.15015618577419\\
2224	8.92824377716155\\
2240	9.85154368125807\\
2256	8.56568392304484\\
2272	8.9534379167086\\
2288	8.74284098427604\\
2304	9.01071495225181\\
2320	10.741651463045\\
2336	9.32057233409926\\
2352	7.41559108693721\\
2368	8.7560713083579\\
2384	9.04947654331407\\
2400	8.91972797515093\\
2416	9.30211897219166\\
2432	9.72333600290964\\
2448	8.90724067550438\\
2464	10.3090260590922\\
2480	9.91020849453888\\
2496	9.94825386827276\\
2512	9.4532179099355\\
2528	8.89037672437629\\
2544	7.99768231667461\\
2560	9.30521547771193\\
2576	9.53822646119671\\
2592	7.8695242642104\\
2608	8.58857577946509\\
2624	8.06428509816468\\
2640	8.69818339415461\\
2656	9.25111963965427\\
2672	9.38717251024605\\
2688	9.29286891512041\\
2704	8.04714183436883\\
2720	9.36024300669863\\
2736	9.09689493167297\\
2752	7.56427686368889\\
2768	8.81944978797352\\
2784	7.74076861843704\\
2800	8.22526349290551\\
2816	7.37225058104135\\
2832	7.1625167928186\\
2848	8.26006407192713\\
2864	8.19988718560023\\
2880	8.21820643589181\\
2896	9.21094161180118\\
2912	8.95876363353721\\
2928	7.70005530016184\\
2944	8.75261777262866\\
2960	9.27916630162815\\
2976	6.89103944815874\\
2992	7.87613942411975\\
2992	6.07985116676598\\
2976	5.49013504037982\\
2960	7.06613964467096\\
2944	6.44403679672367\\
2928	5.54281011414589\\
2912	6.66185696492976\\
2896	6.88977824676606\\
2880	6.24177262259131\\
2864	6.52205066382466\\
2848	6.61084697932441\\
2832	5.4989069491386\\
2816	5.84195779541417\\
2800	6.2640995816404\\
2784	5.36142942233404\\
2768	6.62115526090512\\
2752	6.00496133615925\\
2736	7.04461664084251\\
2720	7.51524231932603\\
2704	6.58014599216857\\
2688	7.25721305008835\\
2672	7.1139236630017\\
2656	7.09489250586217\\
2640	6.73068306285291\\
2624	6.43686287039959\\
2608	6.06906424862856\\
2592	5.81252090973294\\
2576	7.85907284496881\\
2560	6.94977764703096\\
2544	5.84459081747152\\
2528	6.56844525403711\\
2512	7.19230288548654\\
2496	7.81879040300363\\
2480	7.56040646815652\\
2464	7.66057836835167\\
2448	6.7863927337205\\
2432	7.74761975387883\\
2416	7.14416037772865\\
2400	6.75353369117668\\
2384	6.97087699854467\\
2368	6.76979012628281\\
2352	5.7824089569408\\
2336	6.87831138527276\\
2320	7.98969518108773\\
2304	6.81751693589039\\
2288	7.00339724840479\\
2272	6.64214183658409\\
2256	7.17468671716212\\
2240	7.64154637059705\\
2224	6.92111924608239\\
2208	6.33907999644101\\
2192	6.77974747475667\\
2176	5.84936263269362\\
2160	7.4006578591914\\
2144	5.99066443059411\\
2128	6.30763355574738\\
2112	7.39978311069137\\
2096	6.55605036007304\\
2080	6.60494113564499\\
2064	6.76502774520717\\
2048	6.97827614537109\\
2032	7.46340694989968\\
2016	8.06191438713997\\
2000	6.31107878346517\\
1984	6.83507961458896\\
1968	7.43992474671425\\
1952	7.59946876976351\\
1936	8.23567933493429\\
1920	7.01629603693653\\
1904	7.05302744882624\\
1888	6.63650140067856\\
1872	6.93457900149177\\
1856	7.26671948601316\\
1840	6.58146210779854\\
1824	5.37932469754836\\
1808	7.3976057299269\\
1792	7.15198058944458\\
1776	7.50010140009173\\
1760	7.94114743919359\\
1744	6.79111597668494\\
1728	8.60096612466752\\
1712	6.5559275530159\\
1696	6.97090803424921\\
1680	6.61937016081917\\
1664	6.51425997161061\\
1648	8.59220733613281\\
1632	8.82939887802368\\
1616	6.80934122416593\\
1600	6.6205360964509\\
1584	5.92166070772635\\
1568	7.44999988052255\\
1552	7.29695316815092\\
1536	6.48019264686843\\
1520	7.31477526551816\\
1504	8.20779197649008\\
1488	6.58835313607499\\
1472	6.14161123195512\\
1456	5.77867609676342\\
1440	7.19648948335805\\
1424	6.77946921857187\\
1408	5.13228631293565\\
1392	8.53243037873417\\
1376	9.52426727451605\\
1360	7.70141037013852\\
1344	8.33428697154783\\
1328	8.59712900876796\\
1312	10.4556947239712\\
1296	10.5372469378843\\
1280	8.34999623318011\\
1264	8.25577530860113\\
1248	8.70494539933045\\
1232	8.03161905968686\\
1216	7.47098283674831\\
1200	10.617418091893\\
1184	8.33082205926464\\
1168	8.38980957129091\\
1152	10.4052396035976\\
1136	10.1990485155339\\
1120	12.0138562590303\\
1104	12.3385559474522\\
1088	10.0677741928121\\
1072	11.1793540173773\\
1056	11.3960451855019\\
1040	7.1541864601322\\
1024	10.4939713123176\\
1008	12.8061276333545\\
992	10.7802430622457\\
976	9.32077957776673\\
960	14.1758481358197\\
944	8.55958075882625\\
928	8.24247341060739\\
912	8.7041605808306\\
896	8.18160338466549\\
880	9.22875926819203\\
864	10.2540888952307\\
848	9.8255034087241\\
832	9.68927339748633\\
816	11.7147234649091\\
800	9.80849049689513\\
784	10.2408274292037\\
768	10.6860331121862\\
752	12.0330694298441\\
736	12.8372504836036\\
720	12.2506131252287\\
704	11.7995412356595\\
688	12.520139846289\\
672	13.9721559637363\\
656	11.1213462558237\\
640	12.9976205668471\\
624	16.128170502887\\
608	14.3129380491026\\
592	13.1782924622529\\
576	16.5619151836272\\
560	16.0622718982952\\
544	14.4619474958303\\
528	16.517234424453\\
512	16.5076241608425\\
496	15.7049362953507\\
480	13.4259853329601\\
464	14.6274446010738\\
448	15.962143524599\\
432	16.2565663567849\\
416	13.957283664738\\
400	16.9308065519556\\
384	15.793700891499\\
368	15.5400561049809\\
352	14.0355388324903\\
336	16.8573189839669\\
320	16.7559121383568\\
304	20.3747347273656\\
288	21.5407581915918\\
272	22.9756593587113\\
256	29.0430533651635\\
240	24.7118411215317\\
224	26.817397213144\\
208	31.0620663760842\\
192	41.8183254736165\\
176	50.6504565207453\\
160	49.7145328548317\\
144	57.677936562821\\
128	69.502082588315\\
112	75.7771490491104\\
96	90.0985457704805\\
80	94.5537814485051\\
64	99.3996845848667\\
48	96.8643877774571\\
32	102.885936717196\\
16	93.7863963523316\\
0	63.3422882252082\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	74.4418789308577\\
16	101.812642225189\\
32	109.968396103456\\
48	101.979161069434\\
64	105.475968969699\\
80	99.4086121980584\\
96	95.1890911411337\\
112	80.1779055933073\\
128	73.048036404923\\
144	62.1654178707714\\
160	54.3219634726634\\
176	54.1150849875387\\
192	46.5974002803073\\
208	33.1454942887596\\
224	28.7209824275944\\
240	26.9190434260799\\
256	31.9733776685197\\
272	25.9583001499001\\
288	23.5747697409645\\
304	22.5856695233899\\
320	18.7650412368582\\
336	19.61504181059\\
352	15.8156714113787\\
368	18.0808253299435\\
384	17.378625992631\\
400	18.9704938489049\\
416	15.6045114952595\\
432	18.0725731212756\\
448	18.1534302779241\\
464	18.7661071447822\\
480	15.5924095234003\\
496	18.0301542546234\\
512	18.3448305417248\\
528	19.1071154925683\\
544	17.063295298447\\
560	18.5299468878345\\
576	18.8538975773041\\
592	14.6218979271557\\
608	16.1731089320213\\
624	17.4258178774907\\
640	14.825666265731\\
656	12.7219797120216\\
672	15.3721806987798\\
688	14.1815990956136\\
704	13.5227328661112\\
720	14.335313999674\\
736	14.8752441507444\\
752	14.0214047031855\\
768	13.270497383803\\
784	11.7460877220622\\
800	11.4664369768179\\
816	13.7507558025462\\
832	12.525650692499\\
848	11.8037146524357\\
864	12.1827480185974\\
880	12.4775380847356\\
896	10.0097984276471\\
912	11.0882305543378\\
928	10.4630204130371\\
944	10.6138049248574\\
960	16.5802233643988\\
976	10.9479517853152\\
992	12.7777770943988\\
1008	14.969912206777\\
1024	12.7497853200326\\
1040	8.92460411148804\\
1056	13.7106780931912\\
1072	13.5285317225053\\
1088	11.637635062723\\
1104	14.3018076454434\\
1120	14.3372428390444\\
1136	11.9393025831324\\
1152	12.4621640978836\\
1168	10.2607676306129\\
1184	10.0554154015467\\
1200	12.2797604097728\\
1216	8.71385281234637\\
1232	9.84177654357153\\
1248	10.3565888308337\\
1264	9.53210162932939\\
1280	9.77363150062693\\
1296	12.3327808229538\\
1312	12.2973103595854\\
1328	10.1196358928073\\
1344	9.64868156903239\\
1360	8.87599262352575\\
1376	10.6101887008141\\
1392	10.441140956536\\
1408	5.81002691265007\\
1424	7.80202133087642\\
1440	8.139829735996\\
1456	6.56692862234712\\
1472	7.1846191658323\\
1488	7.66699085466068\\
1504	9.188289041602\\
1520	8.20170209905753\\
1536	7.22201994268884\\
1552	8.22693004391801\\
1568	8.29949721787473\\
1584	7.05348268090975\\
1600	7.29985625253238\\
1616	7.54238591793199\\
1632	10.2439447936365\\
1648	9.27228353202987\\
1664	7.55143057536735\\
1680	7.56451915601085\\
1696	8.05870309460061\\
1712	7.59542267344615\\
1728	9.78365752650638\\
1744	7.88081591111426\\
1760	9.13574022653778\\
1776	8.63069628949396\\
1792	8.29303843564294\\
1808	8.58248375895907\\
1824	6.05908327579593\\
1840	7.97613022652567\\
1856	8.18336090862428\\
1872	7.80211515872999\\
1888	7.42747506528189\\
1904	7.82162601639166\\
1920	8.02116636775931\\
1936	8.90141537525486\\
1952	8.57978864137632\\
1968	8.59122162946517\\
1984	8.20837357936377\\
2000	7.231885761568\\
2016	8.93447663833172\\
2032	8.33610488038731\\
2048	8.03813706784462\\
2064	7.80383001671221\\
2080	7.46859912482701\\
2096	7.77299860467099\\
2112	8.39904761262561\\
2128	7.35940781634753\\
2144	6.52190948784438\\
2160	8.14831220545167\\
2176	6.83843145715501\\
2192	7.50352567890959\\
2208	7.2446180911076\\
2224	7.92468151162197\\
2240	8.74654502592756\\
2256	7.87018532010348\\
2272	7.79778987664635\\
2288	7.87311911634042\\
2304	7.9141159440711\\
2320	9.36567332206635\\
2336	8.09944185968601\\
2352	6.599000021939\\
2368	7.76293071732035\\
2384	8.01017677092937\\
2400	7.83663083316381\\
2416	8.22313967496016\\
2432	8.73547787839424\\
2448	7.84681670461244\\
2464	8.98480221372194\\
2480	8.7353074813477\\
2496	8.8835221356382\\
2512	8.32276039771102\\
2528	7.7294109892067\\
2544	6.92113656707306\\
2560	8.12749656237145\\
2576	8.69864965308276\\
2592	6.84102258697167\\
2608	7.32882001404682\\
2624	7.25057398428214\\
2640	7.71443322850376\\
2656	8.17300607275822\\
2672	8.25054808662387\\
2688	8.27504098260438\\
2704	7.3136439132687\\
2720	8.43774266301233\\
2736	8.07075578625774\\
2752	6.78461909992407\\
2768	7.72030252443932\\
2784	6.55109902038554\\
2800	7.24468153727295\\
2816	6.60710418822776\\
2832	6.3307118709786\\
2848	7.43545552562577\\
2864	7.36096892471245\\
2880	7.22998952924156\\
2896	8.05035992928362\\
2912	7.81031029923349\\
2928	6.62143270715387\\
2944	7.59832728467616\\
2960	8.17265297314955\\
2976	6.19058724426928\\
2992	6.97799529544286\\
};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
16	0\\
32	0\\
48	0\\
64	0\\
80	0\\
96	0\\
112	0\\
128	0\\
144	0\\
160	0\\
176	0\\
192	0\\
208	0\\
224	0\\
240	0\\
256	0\\
272	0\\
288	0\\
304	0\\
320	0\\
336	0\\
352	0\\
368	0\\
384	0\\
400	0\\
416	0\\
432	0\\
448	0\\
464	0\\
480	0\\
496	0\\
512	0\\
528	0\\
544	0\\
560	0\\
576	0\\
592	0\\
608	0\\
624	0\\
640	0\\
656	0\\
672	0\\
688	0\\
704	0\\
720	0\\
736	0\\
752	0\\
768	0\\
784	0\\
800	0\\
816	0\\
832	0\\
848	0\\
864	0\\
880	0\\
896	0\\
912	0\\
928	0\\
944	0\\
960	0\\
976	0\\
992	0\\
1008	0\\
1024	0\\
1040	0\\
1056	0\\
1072	0\\
1088	0\\
1104	0\\
1120	0\\
1136	0\\
1152	0\\
1168	0\\
1184	0\\
1200	0\\
1216	0\\
1232	0\\
1248	0\\
1264	0\\
1280	0\\
1296	0\\
1312	0\\
1328	0\\
1344	0\\
1360	0\\
1376	0\\
1392	0\\
1408	0\\
1424	0\\
1440	0\\
1456	0\\
1472	0\\
1488	0\\
1504	0\\
1520	0\\
1536	0\\
1552	0\\
1568	0\\
1584	0\\
1600	0\\
1616	0\\
1632	0\\
1648	0\\
1664	0\\
1680	0\\
1696	0\\
1712	0\\
1728	0\\
1744	0\\
1760	0\\
1776	0\\
1792	0\\
1808	0\\
1824	0\\
1840	0\\
1856	0\\
1872	0\\
1888	0\\
1904	0\\
1920	0\\
1936	0\\
1952	0\\
1968	0\\
1984	0\\
2000	0\\
2016	0\\
2032	0\\
2048	0\\
2064	0\\
2080	0\\
2096	0\\
2112	0\\
2128	0\\
2144	0\\
2160	0\\
2176	0\\
2192	0\\
2208	0\\
2224	0\\
2240	0\\
2256	0\\
2272	0\\
2288	0\\
2304	0\\
2320	0\\
2336	0\\
2352	0\\
2368	0\\
2384	0\\
2400	0\\
2416	0\\
2432	0\\
2448	0\\
2464	0\\
2480	0\\
2496	0\\
2512	0\\
2528	0\\
2544	0\\
2560	0\\
2576	0\\
2592	0\\
2608	0\\
2624	0\\
2640	0\\
2656	0\\
2672	0\\
2688	0\\
2704	0\\
2720	0\\
2736	0\\
2752	0\\
2768	0\\
2784	0\\
2800	0\\
2816	0\\
2832	0\\
2848	0\\
2864	0\\
2880	0\\
2896	0\\
2912	0\\
2928	0\\
2944	0\\
2960	0\\
2976	0\\
2992	0\\
2992	0\\
2976	0\\
2960	0\\
2944	0\\
2928	0\\
2912	0\\
2896	0\\
2880	0\\
2864	0\\
2848	0\\
2832	0\\
2816	0\\
2800	0\\
2784	0\\
2768	0\\
2752	0\\
2736	0\\
2720	0\\
2704	0\\
2688	0\\
2672	0\\
2656	0\\
2640	0\\
2624	0\\
2608	0\\
2592	0\\
2576	0\\
2560	0\\
2544	0\\
2528	0\\
2512	0\\
2496	0\\
2480	0\\
2464	0\\
2448	0\\
2432	0\\
2416	0\\
2400	0\\
2384	0\\
2368	0\\
2352	0\\
2336	0\\
2320	0\\
2304	0\\
2288	0\\
2272	0\\
2256	0\\
2240	0\\
2224	0\\
2208	0\\
2192	0\\
2176	0\\
2160	0\\
2144	0\\
2128	0\\
2112	0\\
2096	0\\
2080	0\\
2064	0\\
2048	0\\
2032	0\\
2016	0\\
2000	0\\
1984	0\\
1968	0\\
1952	0\\
1936	0\\
1920	0\\
1904	0\\
1888	0\\
1872	0\\
1856	0\\
1840	0\\
1824	0\\
1808	0\\
1792	0\\
1776	0\\
1760	0\\
1744	0\\
1728	0\\
1712	0\\
1696	0\\
1680	0\\
1664	0\\
1648	0\\
1632	0\\
1616	0\\
1600	0\\
1584	0\\
1568	0\\
1552	0\\
1536	0\\
1520	0\\
1504	0\\
1488	0\\
1472	0\\
1456	0\\
1440	0\\
1424	0\\
1408	0\\
1392	0\\
1376	0\\
1360	0\\
1344	0\\
1328	0\\
1312	0\\
1296	0\\
1280	0\\
1264	0\\
1248	0\\
1232	0\\
1216	0\\
1200	0\\
1184	0\\
1168	0\\
1152	0\\
1136	0\\
1120	0\\
1104	0\\
1088	0\\
1072	0\\
1056	0\\
1040	0\\
1024	0\\
1008	0\\
992	0\\
976	0\\
960	0\\
944	0\\
928	0\\
912	0\\
896	0\\
880	0\\
864	0\\
848	0\\
832	0\\
816	0\\
800	0\\
784	0\\
768	0\\
752	0\\
736	0\\
720	0\\
704	0\\
688	0\\
672	0\\
656	0\\
640	0\\
624	0\\
608	0\\
592	0\\
576	0\\
560	0\\
544	0\\
528	0\\
512	0\\
496	0\\
480	0\\
464	0\\
448	0\\
432	0\\
416	0\\
400	0\\
384	0\\
368	0\\
352	0\\
336	0\\
320	0\\
304	0\\
288	0\\
272	0\\
256	0\\
240	0\\
224	0\\
208	0\\
192	0\\
176	0\\
160	0\\
144	0\\
128	0\\
112	0\\
96	0\\
80	0\\
64	0\\
48	0\\
32	0\\
16	0\\
0	0\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
16	0\\
32	0\\
48	0\\
64	0\\
80	0\\
96	0\\
112	0\\
128	0\\
144	0\\
160	0\\
176	0\\
192	0\\
208	0\\
224	0\\
240	0\\
256	0\\
272	0\\
288	0\\
304	0\\
320	0\\
336	0\\
352	0\\
368	0\\
384	0\\
400	0\\
416	0\\
432	0\\
448	0\\
464	0\\
480	0\\
496	0\\
512	0\\
528	0\\
544	0\\
560	0\\
576	0\\
592	0\\
608	0\\
624	0\\
640	0\\
656	0\\
672	0\\
688	0\\
704	0\\
720	0\\
736	0\\
752	0\\
768	0\\
784	0\\
800	0\\
816	0\\
832	0\\
848	0\\
864	0\\
880	0\\
896	0\\
912	0\\
928	0\\
944	0\\
960	0\\
976	0\\
992	0\\
1008	0\\
1024	0\\
1040	0\\
1056	0\\
1072	0\\
1088	0\\
1104	0\\
1120	0\\
1136	0\\
1152	0\\
1168	0\\
1184	0\\
1200	0\\
1216	0\\
1232	0\\
1248	0\\
1264	0\\
1280	0\\
1296	0\\
1312	0\\
1328	0\\
1344	0\\
1360	0\\
1376	0\\
1392	0\\
1408	0\\
1424	0\\
1440	0\\
1456	0\\
1472	0\\
1488	0\\
1504	0\\
1520	0\\
1536	0\\
1552	0\\
1568	0\\
1584	0\\
1600	0\\
1616	0\\
1632	0\\
1648	0\\
1664	0\\
1680	0\\
1696	0\\
1712	0\\
1728	0\\
1744	0\\
1760	0\\
1776	0\\
1792	0\\
1808	0\\
1824	0\\
1840	0\\
1856	0\\
1872	0\\
1888	0\\
1904	0\\
1920	0\\
1936	0\\
1952	0\\
1968	0\\
1984	0\\
2000	0\\
2016	0\\
2032	0\\
2048	0\\
2064	0\\
2080	0\\
2096	0\\
2112	0\\
2128	0\\
2144	0\\
2160	0\\
2176	0\\
2192	0\\
2208	0\\
2224	0\\
2240	0\\
2256	0\\
2272	0\\
2288	0\\
2304	0\\
2320	0\\
2336	0\\
2352	0\\
2368	0\\
2384	0\\
2400	0\\
2416	0\\
2432	0\\
2448	0\\
2464	0\\
2480	0\\
2496	0\\
2512	0\\
2528	0\\
2544	0\\
2560	0\\
2576	0\\
2592	0\\
2608	0\\
2624	0\\
2640	0\\
2656	0\\
2672	0\\
2688	0\\
2704	0\\
2720	0\\
2736	0\\
2752	0\\
2768	0\\
2784	0\\
2800	0\\
2816	0\\
2832	0\\
2848	0\\
2864	0\\
2880	0\\
2896	0\\
2912	0\\
2928	0\\
2944	0\\
2960	0\\
2976	0\\
2992	0\\
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/loss_32.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=1600,
ylabel={$\psi$ (bits)},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	1179.201957905\\
32	1392.50701065223\\
64	1480.93881058139\\
96	1523.03330943023\\
128	1539.14688221611\\
160	1503.54647486966\\
192	1384.24579101702\\
224	1293.66851381424\\
256	1241.60005564076\\
288	1168.29149040243\\
320	1079.76173198004\\
352	1026.78790386267\\
384	973.979550344689\\
416	962.718527706669\\
448	933.733897911022\\
480	941.351252903857\\
512	923.562619178568\\
544	902.399674843149\\
576	856.608019337011\\
608	869.534023959054\\
640	830.618114391791\\
672	821.274404776334\\
704	818.765867654166\\
736	812.162116402329\\
768	782.182654463514\\
800	771.322712088017\\
832	778.271051705162\\
864	809.524894243907\\
896	794.102135822488\\
928	794.319756968662\\
960	792.69116686357\\
992	786.833301719418\\
1024	775.005130310843\\
1056	778.353530318223\\
1088	796.242232325222\\
1120	817.482903085045\\
1152	789.235634392491\\
1184	756.954813216328\\
1216	716.454198800062\\
1248	687.117503969354\\
1280	665.859510392641\\
1312	675.868735624952\\
1344	630.564048318413\\
1376	609.9408913923\\
1408	588.495668321673\\
1440	564.520184394736\\
1472	515.407029455043\\
1504	491.062830554361\\
1536	489.586809468342\\
1568	498.44504264095\\
1600	478.349490388741\\
1632	462.85152339136\\
1664	449.662419594135\\
1696	432.912386130807\\
1728	440.156459588644\\
1760	419.911681878819\\
1792	414.282287965914\\
1824	414.958341931475\\
1856	408.694374234795\\
1888	399.826075033501\\
1920	410.20923263849\\
1952	419.907131605543\\
1984	406.353009279105\\
2016	406.741334433673\\
2048	408.812119001084\\
2080	391.7521984262\\
2112	396.541363557879\\
2144	402.425558209674\\
2176	403.385875386942\\
2208	408.038602257356\\
2240	399.596500754506\\
2272	418.922975585072\\
2304	403.146974179569\\
2336	401.615895856795\\
2368	388.756994124911\\
2400	396.991525736189\\
2432	404.370783794019\\
2464	399.960401010285\\
2496	399.362141937209\\
2528	412.864411004785\\
2560	391.752415233957\\
2592	389.098595096599\\
2624	405.519991047062\\
2656	393.86848326843\\
2688	405.54112164637\\
2720	401.018253080797\\
2752	386.067325170633\\
2784	395.516427497299\\
2816	398.531995394807\\
2848	390.978581053555\\
2880	380.432274587795\\
2912	386.800823849792\\
2944	398.574273861861\\
2976	396.37016587974\\
2976	375.126451299885\\
2944	376.833574175171\\
2912	369.524879541773\\
2880	363.39387528058\\
2848	373.792739520474\\
2816	381.273238815166\\
2784	377.693475074875\\
2752	368.154190911874\\
2720	377.384984142131\\
2688	383.232457819288\\
2656	372.129577296311\\
2624	382.223554875773\\
2592	368.428620174594\\
2560	371.388601006737\\
2528	386.427078865861\\
2496	377.544001831587\\
2464	374.073517500376\\
2432	375.925732615727\\
2400	377.496007619524\\
2368	371.156031901962\\
2336	380.198711536099\\
2304	378.37726003291\\
2272	389.85216938118\\
2240	380.481726763953\\
2208	384.102148632927\\
2176	377.494098457234\\
2144	382.527713746613\\
2112	377.551414118769\\
2080	373.424658166653\\
2048	391.723111481193\\
2016	385.724180968057\\
1984	385.440521906674\\
1952	391.894638921941\\
1920	390.205078536107\\
1888	382.795996192403\\
1856	386.301665949338\\
1824	398.081723329543\\
1792	396.204975690596\\
1760	401.2873761667\\
1728	418.736254471846\\
1696	415.80502727255\\
1664	431.155855651216\\
1632	440.06863813549\\
1600	452.85826545183\\
1568	470.333312406018\\
1536	468.813479803206\\
1504	463.023328650247\\
1472	483.027672558911\\
1440	519.615905571597\\
1408	540.293554921232\\
1376	557.692858689977\\
1344	581.338088896309\\
1312	614.489959940095\\
1280	603.392984214603\\
1248	630.536508610405\\
1216	653.345113834046\\
1184	694.078651016658\\
1152	717.283470348216\\
1120	732.177520494545\\
1088	701.447041016845\\
1056	689.033994654642\\
1024	688.922319437163\\
992	703.411138731827\\
960	709.034044529348\\
928	720.245948525587\\
896	725.844161232592\\
864	749.195373098625\\
832	724.447983441583\\
800	728.904419938875\\
768	744.280720333379\\
736	761.804281768188\\
704	775.956957979062\\
672	772.840443026974\\
640	789.905999449634\\
608	815.310454114176\\
576	803.425698911381\\
544	840.634235830187\\
512	857.134659070229\\
480	875.087140764733\\
448	866.729859029424\\
416	901.438431762087\\
384	921.926709411452\\
352	970.603768557747\\
320	1027.0514449434\\
288	1101.01641934555\\
256	1175.08100299496\\
224	1222.91231004384\\
192	1320.02895202696\\
160	1428.59537844026\\
128	1477.82354929051\\
96	1467.23834199952\\
64	1418.71116537814\\
32	1330.51084030303\\
0	1120.43476217423\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	1149.81836003961\\
32	1361.50892547763\\
64	1449.82498797977\\
96	1495.13582571487\\
128	1508.48521575331\\
160	1466.07092665496\\
192	1352.13737152199\\
224	1258.29041192904\\
256	1208.34052931786\\
288	1134.65395487399\\
320	1053.40658846172\\
352	998.695836210207\\
384	947.953129878071\\
416	932.078479734378\\
448	900.231878470223\\
480	908.219196834295\\
512	890.348639124398\\
544	871.516955336668\\
576	830.016859124196\\
608	842.422239036615\\
640	810.262056920712\\
672	797.057423901654\\
704	797.361412816614\\
736	786.983199085258\\
768	763.231687398447\\
800	750.113566013446\\
832	751.359517573373\\
864	779.360133671266\\
896	759.97314852754\\
928	757.282852747124\\
960	750.862605696459\\
992	745.122220225623\\
1024	731.963724874003\\
1056	733.693762486433\\
1088	748.844636671034\\
1120	774.830211789795\\
1152	753.259552370353\\
1184	725.516732116493\\
1216	684.899656317054\\
1248	658.82700628988\\
1280	634.626247303622\\
1312	645.179347782523\\
1344	605.951068607361\\
1376	583.816875041139\\
1408	564.394611621453\\
1440	542.068044983167\\
1472	499.217351006977\\
1504	477.043079602304\\
1536	479.200144635774\\
1568	484.389177523484\\
1600	465.603877920286\\
1632	451.460080763425\\
1664	440.409137622675\\
1696	424.358706701678\\
1728	429.446357030245\\
1760	410.59952902276\\
1792	405.243631828255\\
1824	406.520032630509\\
1856	397.498020092066\\
1888	391.311035612952\\
1920	400.207155587298\\
1952	405.900885263742\\
1984	395.89676559289\\
2016	396.232757700865\\
2048	400.267615241138\\
2080	382.588428296427\\
2112	387.046388838324\\
2144	392.476635978143\\
2176	390.439986922088\\
2208	396.070375445141\\
2240	390.039113759229\\
2272	404.387572483126\\
2304	390.762117106239\\
2336	390.907303696447\\
2368	379.956513013436\\
2400	387.243766677856\\
2432	390.148258204873\\
2464	387.016959255331\\
2496	388.453071884398\\
2528	399.645744935323\\
2560	381.570508120347\\
2592	378.763607635596\\
2624	393.871772961417\\
2656	382.999030282371\\
2688	394.386789732829\\
2720	389.201618611464\\
2752	377.110758041254\\
2784	386.604951286087\\
2816	389.902617104986\\
2848	382.385660287014\\
2880	371.913074934188\\
2912	378.162851695783\\
2944	387.703924018516\\
2976	385.748308589813\\
};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	426.142221830854\\
32	492.391817239246\\
64	512.710759848997\\
96	563.197509758529\\
128	560.423547460642\\
160	511.773799074158\\
192	495.350791682456\\
224	437.157982678161\\
256	425.614820174859\\
288	379.277967531282\\
320	359.168026392851\\
352	347.659390603305\\
384	310.247018519053\\
416	291.759495093315\\
448	285.558928024982\\
480	263.642253927381\\
512	268.363563637866\\
544	253.548653763173\\
576	254.604278943191\\
608	258.890278388005\\
640	243.228493292722\\
672	230.833113846797\\
704	219.321926460786\\
736	230.071527270178\\
768	236.831418005758\\
800	227.807566836376\\
832	213.915199660028\\
864	219.272419652278\\
896	193.812371495081\\
928	198.00727466223\\
960	195.320666732267\\
992	199.42096750264\\
1024	187.892556858039\\
1056	193.016459623127\\
1088	167.093709923015\\
1120	176.223056866786\\
1152	199.552065826667\\
1184	204.873114556517\\
1216	191.11666110476\\
1248	202.514368075506\\
1280	212.741148219359\\
1312	209.169075031879\\
1344	189.332672992387\\
1376	201.536452316594\\
1408	205.31464005499\\
1440	215.663956435112\\
1472	194.016780193273\\
1504	176.170528913094\\
1536	163.742771225306\\
1568	162.04827550994\\
1600	152.087902645748\\
1632	136.35761674849\\
1664	143.107936948723\\
1696	137.355161602962\\
1728	132.908933098503\\
1760	130.556417955747\\
1792	119.572020929096\\
1824	118.858216765886\\
1856	112.526113436139\\
1888	108.538725727003\\
1920	112.210313111073\\
1952	116.812757623645\\
1984	115.773331106342\\
2016	109.794979859076\\
2048	109.992380297263\\
2080	117.767810824724\\
2112	110.651860271617\\
2144	111.484290735455\\
2176	108.118129540546\\
2208	117.556716196452\\
2240	110.083496752683\\
2272	115.265522518175\\
2304	112.065887377152\\
2336	106.996095799172\\
2368	109.954980822364\\
2400	110.618813425536\\
2432	112.182294707377\\
2464	113.667756037865\\
2496	112.02078041298\\
2528	112.188625197099\\
2560	114.339162639014\\
2592	117.956459671194\\
2624	112.84476881618\\
2656	117.692137441945\\
2688	113.991415292533\\
2720	118.760235240471\\
2752	113.542599601191\\
2784	110.759991523452\\
2816	117.342634285026\\
2848	115.846188234193\\
2880	118.077965587254\\
2912	112.83733743465\\
2944	117.599977779923\\
2976	118.528790372843\\
2976	111.479245892423\\
2944	111.363731134395\\
2912	105.889322848625\\
2880	109.213548963759\\
2848	108.491832438276\\
2816	112.304049355695\\
2784	105.026632852025\\
2752	104.844795600326\\
2720	109.34451356062\\
2688	108.50641703672\\
2656	109.818275665812\\
2624	108.12856944307\\
2592	109.837887200751\\
2560	108.438668590989\\
2528	104.407210247685\\
2496	102.338876887905\\
2464	106.680837397636\\
2432	104.694562716975\\
2400	102.078563541908\\
2368	103.034172391661\\
2336	100.586210195134\\
2304	105.186138159574\\
2272	107.57488651069\\
2240	102.145254392101\\
2208	110.081985197426\\
2176	101.34964069088\\
2144	103.470494220959\\
2112	103.603851549991\\
2080	108.526129518574\\
2048	103.960250976832\\
2016	104.459663647747\\
1984	107.664237409452\\
1952	109.50408736904\\
1920	104.218655069532\\
1888	100.388535667393\\
1856	105.681113144004\\
1824	111.77781509525\\
1792	112.883394515251\\
1760	123.748578146705\\
1728	125.82862140821\\
1696	127.190198004171\\
1664	129.108183790471\\
1632	124.130364754895\\
1600	142.162797222428\\
1568	149.378832189702\\
1536	154.094372690611\\
1504	164.003586898737\\
1472	175.22832825663\\
1440	196.596560348339\\
1408	184.859125670689\\
1376	186.603463575393\\
1344	172.732630782286\\
1312	190.248674169348\\
1280	192.070483161231\\
1248	180.079495937699\\
1216	175.105627546897\\
1184	181.516405229756\\
1152	184.684551499116\\
1120	164.936338680346\\
1088	152.908293580079\\
1056	177.261625108007\\
1024	170.080579492859\\
992	178.256101137138\\
960	175.653063229627\\
928	178.461779814289\\
896	176.876540601424\\
864	196.567167832918\\
832	195.017250708074\\
800	208.168572144004\\
768	220.022273431911\\
736	212.440345520927\\
704	203.838098091774\\
672	211.183752413579\\
640	225.039629909404\\
608	234.722612610901\\
576	231.705930314215\\
544	235.172928521175\\
512	250.287018727342\\
480	246.467264055849\\
448	265.783115326375\\
416	272.175897197424\\
384	284.985624985767\\
352	327.955548597494\\
320	333.725462756137\\
288	363.608789568715\\
256	400.852027021567\\
224	420.345390113507\\
192	469.491248748329\\
160	484.863716193747\\
128	533.106546485487\\
96	539.240019748463\\
64	490.243311869611\\
32	464.701315205584\\
0	376.600036007865\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	401.371128919359\\
32	478.546566222415\\
64	501.477035859304\\
96	551.218764753496\\
128	546.765046973065\\
160	498.318757633952\\
192	482.421020215393\\
224	428.751686395834\\
256	413.233423598213\\
288	371.443378549998\\
320	346.446744574494\\
352	337.807469600399\\
384	297.61632175241\\
416	281.96769614537\\
448	275.671021675679\\
480	255.054758991615\\
512	259.325291182604\\
544	244.360791142174\\
576	243.155104628703\\
608	246.806445499453\\
640	234.134061601063\\
672	221.008433130188\\
704	211.58001227628\\
736	221.255936395553\\
768	228.426845718834\\
800	217.98806949019\\
832	204.466225184051\\
864	207.919793742598\\
896	185.344456048253\\
928	188.234527238259\\
960	185.486864980947\\
992	188.838534319889\\
1024	178.986568175449\\
1056	185.139042365567\\
1088	160.001001751547\\
1120	170.579697773566\\
1152	192.118308662891\\
1184	193.194759893136\\
1216	183.111144325829\\
1248	191.296932006602\\
1280	202.405815690295\\
1312	199.708874600614\\
1344	181.032651887337\\
1376	194.069957945994\\
1408	195.08688286284\\
1440	206.130258391726\\
1472	184.622554224952\\
1504	170.087057905916\\
1536	158.918571957958\\
1568	155.713553849821\\
1600	147.125349934088\\
1632	130.243990751693\\
1664	136.108060369597\\
1696	132.272679803566\\
1728	129.368777253356\\
1760	127.152498051226\\
1792	116.227707722174\\
1824	115.318015930568\\
1856	109.103613290071\\
1888	104.463630697198\\
1920	108.214484090302\\
1952	113.158422496342\\
1984	111.718784257897\\
2016	107.127321753411\\
2048	106.976315637047\\
2080	113.146970171649\\
2112	107.127855910804\\
2144	107.477392478207\\
2176	104.733885115713\\
2208	113.819350696939\\
2240	106.114375572392\\
2272	111.420204514433\\
2304	108.626012768363\\
2336	103.791152997153\\
2368	106.494576607013\\
2400	106.348688483722\\
2432	108.438428712176\\
2464	110.174296717751\\
2496	107.179828650442\\
2528	108.297917722392\\
2560	111.388915615002\\
2592	113.897173435972\\
2624	110.486669129625\\
2656	113.755206553879\\
2688	111.248916164627\\
2720	114.052374400546\\
2752	109.193697600758\\
2784	107.893312187738\\
2816	114.82334182036\\
2848	112.169010336235\\
2880	113.645757275506\\
2912	109.363330141638\\
2944	114.481854457159\\
2976	115.004018132633\\
};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	217.320245023672\\
32	237.088355207141\\
64	261.467314350231\\
96	267.367152419649\\
128	261.966698188486\\
160	239.479519492124\\
192	225.030230746883\\
224	215.108936161728\\
256	195.365259299064\\
288	169.450021546282\\
320	157.900215218057\\
352	150.109562462326\\
384	126.108612079275\\
416	127.473240524613\\
448	120.129275582144\\
480	117.732640295616\\
512	110.671640516762\\
544	107.600080654239\\
576	93.2154161563726\\
608	97.2348775607663\\
640	84.3845389027233\\
672	91.1387974749034\\
704	86.2721975833003\\
736	89.8217667271128\\
768	83.7329803217401\\
800	79.0781609879425\\
832	82.7923912410891\\
864	85.4486631798843\\
896	78.3389184447508\\
928	70.9711895142035\\
960	73.0881510271193\\
992	70.1005756068099\\
1024	78.4362613865656\\
1056	76.4291687711937\\
1088	77.4882613980381\\
1120	85.5231878441466\\
1152	78.1124480843096\\
1184	76.0835709033415\\
1216	72.7586822899095\\
1248	74.3825591375743\\
1280	70.8172009923804\\
1312	72.3339814854882\\
1344	68.7280628024579\\
1376	71.6445584934169\\
1408	67.0659238480982\\
1440	75.3014159348485\\
1472	77.5928656181577\\
1504	65.3912339260571\\
1536	61.6324896978748\\
1568	74.1448953101349\\
1600	61.4825428511381\\
1632	61.0710537674426\\
1664	63.1457346243842\\
1696	57.2244261809008\\
1728	53.4928062932864\\
1760	56.3481552830904\\
1792	49.6486339227596\\
1824	42.5893822111083\\
1856	47.9293266486018\\
1888	43.4353885137335\\
1920	47.8133198406258\\
1952	47.0679709516358\\
1984	43.8489626504383\\
2016	49.7349113964441\\
2048	44.4109838041891\\
2080	44.4919858841633\\
2112	44.5069628929895\\
2144	43.3702003915234\\
2176	47.7984902586022\\
2208	43.5426688583197\\
2240	43.1497484346141\\
2272	47.9711420728657\\
2304	46.7238616165654\\
2336	47.0483100434785\\
2368	47.9726615416808\\
2400	42.1436276940585\\
2432	44.1200844376013\\
2464	45.6071249791052\\
2496	39.505994638448\\
2528	44.3994699147374\\
2560	42.51150481332\\
2592	41.0811054955186\\
2624	43.4594533514479\\
2656	45.8901503627061\\
2688	43.9084525643393\\
2720	44.5734542946384\\
2752	43.7254986033195\\
2784	47.1974728287583\\
2816	45.8672616193681\\
2848	41.9443958421375\\
2880	46.1136207630634\\
2912	44.5540065490648\\
2944	41.3461272363949\\
2976	42.644668669559\\
2976	38.8807247556377\\
2944	37.707874079002\\
2912	39.6481223751787\\
2880	41.4586259727105\\
2848	38.2101239946338\\
2816	41.1049573500187\\
2784	42.1529939379553\\
2752	39.2483416010249\\
2720	39.7612696425637\\
2688	38.6723162546083\\
2656	42.4059129818039\\
2624	39.1474263040286\\
2592	37.5509108135823\\
2560	39.0557189873945\\
2528	38.2959975839212\\
2496	36.5824859406881\\
2464	39.896565637225\\
2432	38.8195550183801\\
2400	37.908054093506\\
2368	42.7978499636462\\
2336	43.1653883936915\\
2304	41.4105835145439\\
2272	44.7714831452223\\
2240	38.3864366396583\\
2208	39.0053416958101\\
2176	43.1647973798497\\
2144	39.1449482772079\\
2112	38.8140539215092\\
2080	39.6086447015196\\
2048	39.9488035374204\\
2016	44.5141673053856\\
1984	38.6083972660057\\
1952	42.3260591599411\\
1920	43.8913341318612\\
1888	38.1348654279782\\
1856	41.65019968864\\
1824	37.9275615775169\\
1792	43.9185878782678\\
1760	49.6558813144897\\
1728	46.2374826064062\\
1696	50.3890798143549\\
1664	54.5065749406235\\
1632	52.985751199752\\
1600	54.5771731292517\\
1568	65.1081886175384\\
1536	54.263708616976\\
1504	56.4170357426623\\
1472	66.1324608880412\\
1440	68.1146468156213\\
1408	59.0997350906419\\
1376	63.5272005738872\\
1344	60.7685958605153\\
1312	63.935504042145\\
1280	61.3007997099808\\
1248	63.0973404123217\\
1216	61.8442824404789\\
1184	63.6631953406628\\
1152	66.2963334669116\\
1120	72.3676035110062\\
1088	67.2506359638824\\
1056	67.8834411535209\\
1024	67.1659912023743\\
992	60.5932561834856\\
960	67.3900544097803\\
928	62.077169462691\\
896	71.2189639047754\\
864	74.6286784397512\\
832	72.954973798403\\
800	71.4244079053893\\
768	73.3506297539472\\
736	80.2766980999837\\
704	77.1066139205799\\
672	81.3047091546855\\
640	72.7029552760331\\
608	87.2640306673673\\
576	81.9235268400765\\
544	98.2484044466944\\
512	101.679710181439\\
480	106.062281180432\\
448	108.048897502278\\
416	114.410951761988\\
384	115.076831302398\\
352	137.526634303433\\
320	144.194550446978\\
288	158.738613960033\\
256	181.270372337791\\
224	203.352889853348\\
192	207.157572481177\\
160	225.163791123668\\
128	249.679629901699\\
96	254.733366858501\\
64	247.829111201765\\
32	223.860956517615\\
0	188.069791375406\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	202.695018199539\\
32	230.474655862378\\
64	254.648212775998\\
96	261.050259639075\\
128	255.823164045092\\
160	232.321655307896\\
192	216.09390161403\\
224	209.230913007538\\
256	188.317815818427\\
288	164.094317753158\\
320	151.047382832518\\
352	143.818098382879\\
384	120.592721690836\\
416	120.9420961433\\
448	114.089086542211\\
480	111.897460738024\\
512	106.175675349101\\
544	102.924242550467\\
576	87.5694714982245\\
608	92.2494541140668\\
640	78.5437470893782\\
672	86.2217533147944\\
704	81.6894057519401\\
736	85.0492324135483\\
768	78.5418050378436\\
800	75.2512844466659\\
832	77.873682519746\\
864	80.0386708098177\\
896	74.7789411747631\\
928	66.5241794884472\\
960	70.2391027184498\\
992	65.3469158951477\\
1024	72.8011262944699\\
1056	72.1563049623573\\
1088	72.3694486809603\\
1120	78.9453956775764\\
1152	72.2043907756106\\
1184	69.8733831220022\\
1216	67.3014823651942\\
1248	68.739949774948\\
1280	66.0590003511806\\
1312	68.1347427638166\\
1344	64.7483293314866\\
1376	67.5858795336521\\
1408	63.0828294693701\\
1440	71.7080313752349\\
1472	71.8626632530994\\
1504	60.9041348343597\\
1536	57.9480991574254\\
1568	69.6265419638366\\
1600	58.0298579901949\\
1632	57.0284024835973\\
1664	58.8261547825038\\
1696	53.8067529976279\\
1728	49.8651444498463\\
1760	53.0020182987901\\
1792	46.7836109005137\\
1824	40.2584718943126\\
1856	44.7897631686209\\
1888	40.7851269708558\\
1920	45.8523269862435\\
1952	44.6970150557884\\
1984	41.228679958222\\
2016	47.1245393509148\\
2048	42.1798936708047\\
2080	42.0503152928414\\
2112	41.6605084072493\\
2144	41.2575743343656\\
2176	45.4816438192259\\
2208	41.2740052770649\\
2240	40.7680925371362\\
2272	46.371312609044\\
2304	44.0672225655547\\
2336	45.106849218585\\
2368	45.3852557526635\\
2400	40.0258408937823\\
2432	41.4698197279907\\
2464	42.7518453081651\\
2496	38.044240289568\\
2528	41.3477337493293\\
2560	40.7836119003573\\
2592	39.3160081545504\\
2624	41.3034398277382\\
2656	44.148031672255\\
2688	41.2903844094738\\
2720	42.1673619686011\\
2752	41.4869201021722\\
2784	44.6752333833568\\
2816	43.4861094846934\\
2848	40.0772599183856\\
2880	43.7861233678869\\
2912	42.1010644621218\\
2944	39.5270006576985\\
2976	40.7626967125984\\
};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
32	0\\
64	0\\
96	0\\
128	0\\
160	0\\
192	0\\
224	0\\
256	0\\
288	0\\
320	0\\
352	0\\
384	0\\
416	0\\
448	0\\
480	0\\
512	0\\
544	0\\
576	0\\
608	0\\
640	0\\
672	0\\
704	0\\
736	0\\
768	0\\
800	0\\
832	0\\
864	0\\
896	0\\
928	0\\
960	0\\
992	0\\
1024	0\\
1056	0\\
1088	0\\
1120	0\\
1152	0\\
1184	0\\
1216	0\\
1248	0\\
1280	0\\
1312	0\\
1344	0\\
1376	0\\
1408	0\\
1440	0\\
1472	0\\
1504	0\\
1536	0\\
1568	0\\
1600	0\\
1632	0\\
1664	0\\
1696	0\\
1728	0\\
1760	0\\
1792	0\\
1824	0\\
1856	0\\
1888	0\\
1920	0\\
1952	0\\
1984	0\\
2016	0\\
2048	0\\
2080	0\\
2112	0\\
2144	0\\
2176	0\\
2208	0\\
2240	0\\
2272	0\\
2304	0\\
2336	0\\
2368	0\\
2400	0\\
2432	0\\
2464	0\\
2496	0\\
2528	0\\
2560	0\\
2592	0\\
2624	0\\
2656	0\\
2688	0\\
2720	0\\
2752	0\\
2784	0\\
2816	0\\
2848	0\\
2880	0\\
2912	0\\
2944	0\\
2976	0\\
2976	0\\
2944	0\\
2912	0\\
2880	0\\
2848	0\\
2816	0\\
2784	0\\
2752	0\\
2720	0\\
2688	0\\
2656	0\\
2624	0\\
2592	0\\
2560	0\\
2528	0\\
2496	0\\
2464	0\\
2432	0\\
2400	0\\
2368	0\\
2336	0\\
2304	0\\
2272	0\\
2240	0\\
2208	0\\
2176	0\\
2144	0\\
2112	0\\
2080	0\\
2048	0\\
2016	0\\
1984	0\\
1952	0\\
1920	0\\
1888	0\\
1856	0\\
1824	0\\
1792	0\\
1760	0\\
1728	0\\
1696	0\\
1664	0\\
1632	0\\
1600	0\\
1568	0\\
1536	0\\
1504	0\\
1472	0\\
1440	0\\
1408	0\\
1376	0\\
1344	0\\
1312	0\\
1280	0\\
1248	0\\
1216	0\\
1184	0\\
1152	0\\
1120	0\\
1088	0\\
1056	0\\
1024	0\\
992	0\\
960	0\\
928	0\\
896	0\\
864	0\\
832	0\\
800	0\\
768	0\\
736	0\\
704	0\\
672	0\\
640	0\\
608	0\\
576	0\\
544	0\\
512	0\\
480	0\\
448	0\\
416	0\\
384	0\\
352	0\\
320	0\\
288	0\\
256	0\\
224	0\\
192	0\\
160	0\\
128	0\\
96	0\\
64	0\\
32	0\\
0	0\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
32	0\\
64	0\\
96	0\\
128	0\\
160	0\\
192	0\\
224	0\\
256	0\\
288	0\\
320	0\\
352	0\\
384	0\\
416	0\\
448	0\\
480	0\\
512	0\\
544	0\\
576	0\\
608	0\\
640	0\\
672	0\\
704	0\\
736	0\\
768	0\\
800	0\\
832	0\\
864	0\\
896	0\\
928	0\\
960	0\\
992	0\\
1024	0\\
1056	0\\
1088	0\\
1120	0\\
1152	0\\
1184	0\\
1216	0\\
1248	0\\
1280	0\\
1312	0\\
1344	0\\
1376	0\\
1408	0\\
1440	0\\
1472	0\\
1504	0\\
1536	0\\
1568	0\\
1600	0\\
1632	0\\
1664	0\\
1696	0\\
1728	0\\
1760	0\\
1792	0\\
1824	0\\
1856	0\\
1888	0\\
1920	0\\
1952	0\\
1984	0\\
2016	0\\
2048	0\\
2080	0\\
2112	0\\
2144	0\\
2176	0\\
2208	0\\
2240	0\\
2272	0\\
2304	0\\
2336	0\\
2368	0\\
2400	0\\
2432	0\\
2464	0\\
2496	0\\
2528	0\\
2560	0\\
2592	0\\
2624	0\\
2656	0\\
2688	0\\
2720	0\\
2752	0\\
2784	0\\
2816	0\\
2848	0\\
2880	0\\
2912	0\\
2944	0\\
2976	0\\
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/loss_4.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=90,
ylabel={$\psi$ (bits)},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4	25.9549467620522\\
8	52.8423097512893\\
12	52.0654998202234\\
16	70.396699763538\\
20	63.0921190593246\\
24	80.5048420484857\\
28	80.4307789698601\\
32	83.1328297204821\\
36	83.2578802695772\\
40	84.6256650369261\\
44	80.3539453435367\\
48	84.9336250700787\\
52	76.4118298309031\\
56	85.7355016984282\\
60	74.5710382051917\\
64	68.4207585742047\\
68	69.9848361845851\\
72	62.274801816433\\
76	59.5996594012834\\
80	62.5908583140502\\
84	53.8316801932942\\
88	53.157288153755\\
92	53.4370305986749\\
96	49.4339707749777\\
100	41.2507469206572\\
104	42.5144332590964\\
108	41.7673197069978\\
112	38.0118359273593\\
116	38.0429481991086\\
120	37.7150373572762\\
124	34.1818499244909\\
128	30.2830970733633\\
132	32.5610331855429\\
136	28.4986990230691\\
140	32.9006819116899\\
144	26.4895940347635\\
148	22.6673240998572\\
152	26.8493047015522\\
156	31.7389073604457\\
160	29.0950947198742\\
164	28.6681241230666\\
168	26.9686789622358\\
172	30.6511136490891\\
176	34.3828141888393\\
180	33.6134835252808\\
184	37.4447977965592\\
188	32.95058768844\\
192	36.7854949067367\\
196	37.1995622707278\\
200	39.2733299906355\\
204	34.7661493943183\\
208	27.1144633258845\\
212	39.1606434492357\\
216	36.7805313589362\\
220	34.4707402927121\\
224	34.8946366307999\\
228	34.6106764046736\\
232	36.7426369339953\\
236	33.0907656295372\\
240	35.1249159686676\\
244	34.5196130571066\\
248	32.2635234141278\\
252	32.6035411577972\\
256	30.5528836593599\\
260	32.3969859682735\\
264	30.7774031076993\\
268	29.4281244388522\\
272	29.2163318248165\\
276	31.1904278366811\\
280	30.1303598144098\\
284	23.8746952691417\\
288	25.6172785166536\\
292	24.4585841165258\\
296	24.7277693969267\\
300	21.3388711975771\\
304	20.5797919950512\\
308	16.6138645701305\\
312	19.3599734297823\\
316	22.4036089930855\\
320	22.3487534414218\\
324	18.6997115372816\\
328	20.4912140846176\\
332	19.6848858355898\\
336	19.0688894387902\\
340	20.0717432377546\\
344	21.2779001250894\\
348	23.5243816799428\\
352	20.8659326077915\\
356	24.059915958791\\
360	21.0795982311705\\
364	23.4795489262497\\
368	19.9743108081786\\
372	20.4225197949479\\
376	17.0972945686928\\
380	20.3224568716091\\
384	17.8470131666366\\
388	18.212314868067\\
392	16.9289099389098\\
396	15.4996929433543\\
400	18.545857113075\\
404	16.4519377523604\\
408	21.3349470239471\\
412	12.2618270389284\\
416	19.2592382280601\\
420	18.0310139017846\\
424	19.3663741004084\\
428	11.5667457377339\\
432	16.0583972475057\\
436	16.8573857779683\\
440	17.0272421247785\\
444	15.6634851688982\\
448	16.0493120820679\\
452	16.0650261874133\\
456	19.7525685133593\\
460	15.5147673990929\\
464	16.0745408885129\\
468	13.078531450243\\
472	14.6121153778158\\
476	14.7809298526763\\
480	18.3400407817325\\
484	17.850344399983\\
488	17.404386673306\\
492	19.7990569395387\\
496	18.576194821639\\
500	20.8845403577005\\
504	21.1468898833468\\
508	19.6851506709435\\
512	17.3164549817824\\
516	16.6151115924076\\
520	21.365452335677\\
524	19.8340793362853\\
528	21.8654378281852\\
532	18.6312356260152\\
536	19.1922012455683\\
540	19.4327048055522\\
544	16.2076285051143\\
548	18.2224131842104\\
552	18.5268788000189\\
556	18.1415929434762\\
560	13.5181626699311\\
564	14.4488273060677\\
568	13.9792839692524\\
572	13.9359649062653\\
576	14.7757650483141\\
580	11.869879248929\\
584	13.0935183519089\\
588	16.1325947160172\\
592	15.2819762341065\\
596	13.1847990131499\\
600	15.6410257013063\\
604	14.3585928280918\\
608	13.6630455119765\\
612	13.4245254481832\\
616	13.9341342530505\\
620	11.9436202380321\\
624	13.5756338937714\\
628	13.6815653465143\\
632	10.8005629836723\\
636	12.2046635585442\\
640	13.9263827217342\\
644	11.1815099907022\\
648	11.3880870756657\\
652	10.6686119386126\\
656	11.8762776114706\\
660	8.43088741086676\\
664	11.3238767632586\\
668	10.0166792515085\\
672	9.8174923656898\\
676	9.61448467337034\\
680	11.814631581832\\
684	8.65999159521175\\
688	6.67078091546649\\
692	9.5072050598562\\
696	6.88465128849492\\
700	7.82286713171907\\
704	6.59600719701493\\
708	8.71282330546284\\
712	8.64833385522794\\
716	7.31642669019386\\
720	7.81940512377013\\
724	7.89726308363446\\
728	8.39747053412583\\
732	6.78526511711108\\
736	7.98200525578494\\
740	8.01798114163968\\
744	8.76163785590884\\
748	8.1669495195112\\
752	9.54270479593078\\
756	7.85055529406031\\
760	8.50053430564341\\
764	7.67631044642343\\
768	7.6337757104033\\
772	6.09117039947453\\
776	10.00535287759\\
780	9.18732829830984\\
784	7.98183309315241\\
788	7.2256995577126\\
792	8.31071228777152\\
796	7.07322818721792\\
800	7.03832946629209\\
804	6.18246189590511\\
808	6.58460318100851\\
812	7.66675269937259\\
816	8.54966366813698\\
820	8.75151013680642\\
824	8.82502754539279\\
828	8.69369034606938\\
832	10.4384612700816\\
836	9.50782980321726\\
840	10.808408088928\\
844	11.2830515243947\\
848	9.64708723242405\\
852	7.34986763792053\\
856	9.20934281840248\\
860	8.61460596145696\\
864	7.94836515366165\\
868	8.1430974870449\\
872	9.39385395465843\\
876	11.6549688236017\\
880	9.01784085372394\\
884	11.7290214532536\\
888	10.3430450582252\\
892	7.23646494154767\\
896	7.42770377400545\\
900	7.2560200173766\\
904	7.52426357968963\\
908	8.10896834983904\\
912	8.40680966574697\\
916	5.84827170012074\\
920	6.17611360519255\\
924	6.04638232738802\\
928	6.61733354187833\\
932	6.18145756826885\\
936	6.24895843741468\\
940	5.7610321603915\\
944	6.48057826260685\\
948	6.87920638659438\\
952	6.01420259642378\\
956	6.73389184570907\\
960	7.24793716557243\\
964	5.43219614331345\\
968	6.36559092303107\\
972	4.93091220084091\\
976	6.73029840990583\\
980	7.13757049467025\\
984	6.8406166030155\\
988	7.44399437135058\\
992	6.57388165567933\\
996	6.35361287547058\\
1000	7.8685217284557\\
1004	9.82763455689367\\
1008	7.09975665960953\\
1012	8.11316853520064\\
1016	7.70721873938456\\
1020	7.22419856892252\\
1024	7.70726431140428\\
1028	6.87178371318186\\
1032	6.27414425339439\\
1036	7.28222456091864\\
1040	6.99081573686222\\
1044	7.38808771984721\\
1048	7.63294924105531\\
1052	8.95852330464157\\
1056	7.92926915882253\\
1060	7.22131843230222\\
1064	6.41585916160807\\
1068	8.1789094700789\\
1072	7.50469563763039\\
1076	8.34619661651113\\
1080	9.0755982446901\\
1084	9.3859914893378\\
1088	10.2942866366748\\
1092	7.55092092141015\\
1096	8.02112355551167\\
1100	9.84166932940392\\
1104	8.7834546908075\\
1108	8.17160930271278\\
1112	8.32439110232582\\
1116	11.1849822214497\\
1120	9.38352313595036\\
1124	7.51945785821398\\
1128	9.35182264545831\\
1132	8.37473715880862\\
1136	6.8844395627862\\
1140	6.6238609810738\\
1144	8.52960450186741\\
1148	9.3548014826786\\
1152	8.33321292810727\\
1156	6.78145042983794\\
1160	8.69992200090331\\
1164	7.16246602589563\\
1168	9.35799175557938\\
1172	9.47788146224848\\
1176	8.37019453958511\\
1180	10.5280985608663\\
1184	8.04730301165523\\
1188	9.1096610973925\\
1192	8.66095231655202\\
1196	8.85034076793669\\
1200	9.70630537082645\\
1204	11.6904932430087\\
1208	10.0836861119775\\
1212	10.3092078931695\\
1216	8.67812114046246\\
1220	9.12171518574052\\
1224	9.10427474724177\\
1228	7.72191125151628\\
1232	9.47069152055338\\
1236	10.5801647817939\\
1240	8.0506707623169\\
1244	7.48046135111981\\
1248	9.19756105883923\\
1252	6.77126104551225\\
1256	7.71687502459369\\
1260	7.63615884475798\\
1264	6.11387021472731\\
1268	9.23604871628642\\
1272	7.63752150750092\\
1276	6.52213967530674\\
1280	8.58881743516437\\
1284	7.94355977535574\\
1288	5.54976940315926\\
1292	7.04486175997434\\
1296	7.11545660119632\\
1300	8.43351285954772\\
1304	6.7875100038421\\
1308	7.11882829395829\\
1312	8.59591499183269\\
1316	6.04560355550057\\
1320	5.89826642252658\\
1324	6.95076372394941\\
1328	6.61522278398318\\
1332	7.50043142655137\\
1336	10.3630585767944\\
1340	6.36532021690769\\
1344	6.75384215344744\\
1348	6.580982255976\\
1352	6.17132445207941\\
1356	7.20439376567828\\
1360	6.46762738278512\\
1364	8.12391067726901\\
1368	7.01577114028942\\
1372	7.34171597124986\\
1376	7.96989445939875\\
1380	6.51649893901635\\
1384	6.68391541209709\\
1388	8.29136671615188\\
1392	5.89036389581792\\
1396	7.42311984514853\\
1400	6.14102021438329\\
1404	6.13448434834478\\
1408	5.9781667078456\\
1412	6.88578117867659\\
1416	7.79276987234755\\
1420	5.90767794194195\\
1424	7.35824199562314\\
1428	7.16269740816453\\
1432	7.30835692988546\\
1436	9.03851363297098\\
1440	8.52563207303965\\
1444	7.59347252340408\\
1448	9.57106405621821\\
1452	8.13763085472407\\
1456	8.21397243299423\\
1460	9.27118471060042\\
1464	8.94933777154252\\
1468	8.15233002360842\\
1472	7.69712365518741\\
1476	6.66187155738021\\
1480	8.15453944726451\\
1484	7.76337644628421\\
1488	9.71727278008498\\
1492	7.67985587959048\\
1496	8.28368929242454\\
1500	9.03541059081803\\
1504	7.92887080895171\\
1508	8.10365543366706\\
1512	8.65691431154521\\
1516	6.86218847698037\\
1520	7.67881995551529\\
1524	6.74738208663876\\
1528	7.59915874738261\\
1532	6.46593871320939\\
1536	5.94592978571318\\
1540	7.13091866783629\\
1544	6.32079219682847\\
1548	7.11910489301558\\
1552	7.73296359609829\\
1556	7.98055609399362\\
1560	7.85182866859696\\
1564	9.13750061409517\\
1568	7.75521526797187\\
1572	8.99592984220841\\
1576	10.5214371467461\\
1580	8.1822528744798\\
1584	8.37584580140134\\
1588	8.17652873965367\\
1592	9.41306086012182\\
1596	9.27108276083092\\
1600	6.87482043200229\\
1604	8.9116112517748\\
1608	7.42165697407154\\
1612	7.83665837236154\\
1616	8.44598439830178\\
1620	10.3900839415443\\
1624	8.88351192496184\\
1628	8.51472849095191\\
1632	9.01537859720623\\
1636	7.85239685870697\\
1640	8.00507911846778\\
1644	7.69587622114704\\
1648	6.70131889621311\\
1652	8.69521448552578\\
1656	6.72577273894952\\
1660	7.53851338580366\\
1664	6.68068097773641\\
1668	6.89603237424813\\
1672	6.99741695740406\\
1676	6.94306240215347\\
1680	5.63835563832484\\
1684	6.16783094345806\\
1688	7.76618139332739\\
1692	7.78793016677849\\
1696	9.37195948726746\\
1700	8.19637430311578\\
1704	8.40601889473094\\
1708	6.80016410793273\\
1712	8.68895963624133\\
1716	8.0973171573546\\
1720	12.2698339772218\\
1724	11.5802333393138\\
1728	9.7594024371743\\
1732	10.6114017650878\\
1736	12.2055198861084\\
1740	11.6266237918232\\
1744	12.3447314958329\\
1748	11.5124393114006\\
1752	10.4512946287218\\
1756	10.3649377421199\\
1760	8.04302429212365\\
1764	9.61915831332434\\
1768	13.6611612939121\\
1772	11.3966964416635\\
1776	10.819167297055\\
1780	13.2000744102351\\
1784	10.5623933410893\\
1788	9.49432404284228\\
1792	10.0445000469144\\
1796	11.0231819083366\\
1800	11.9752049126261\\
1804	12.5805468739105\\
1808	12.1138917027644\\
1812	11.1596569561212\\
1816	11.5171491633727\\
1820	13.698592565213\\
1824	11.8448055747056\\
1828	12.3644237221165\\
1832	11.2195226084348\\
1836	11.3817737052731\\
1840	10.6349193898884\\
1844	12.2872087370409\\
1848	11.1306557416375\\
1852	9.70700439172177\\
1856	11.265199761748\\
1860	12.1039465726211\\
1864	8.57642696333823\\
1868	11.9376366536492\\
1872	12.1437842802595\\
1876	10.0316160212049\\
1880	10.3495129014029\\
1884	10.7894608937372\\
1888	9.21380253218345\\
1892	11.3844880692169\\
1896	11.5542704725463\\
1900	8.99974288865722\\
1904	10.679115348058\\
1908	8.98760506099626\\
1912	9.14079330554247\\
1916	10.0387596694531\\
1920	8.49784837482838\\
1924	8.92291996664185\\
1928	8.55590631798925\\
1932	9.81036025770596\\
1936	7.82061538931296\\
1940	9.08455243145296\\
1944	10.6088443334382\\
1948	9.42728156241807\\
1952	11.2879669374267\\
1956	10.0074951079694\\
1960	9.64300697446603\\
1964	8.95083329167138\\
1968	9.22735142661199\\
1972	10.3120540933624\\
1976	8.01307460118545\\
1980	9.80911882034912\\
1984	10.1450106021214\\
1988	7.98863784153663\\
1992	8.70982498488908\\
1996	11.10829348586\\
2000	9.91749671408788\\
2004	9.95882260904939\\
2008	9.16646506497861\\
2012	9.30342693673718\\
2016	10.5481750356778\\
2020	9.80717850217689\\
2024	11.6629872630138\\
2028	10.0702745969799\\
2032	9.50637137452071\\
2036	10.3928159746106\\
2040	9.74221836519568\\
2044	9.76159553564557\\
2048	7.82062716734271\\
2052	11.7603937741399\\
2056	11.2073046220522\\
2060	11.4391276300265\\
2064	10.7609214953522\\
2068	9.66661026401885\\
2072	10.3979099629979\\
2076	11.9324878783762\\
2080	9.04774496721724\\
2084	10.9988925066501\\
2088	9.10326376398335\\
2092	7.9365075554356\\
2096	9.84647115541776\\
2100	8.47744024088539\\
2104	8.36044075794236\\
2108	9.36818073837219\\
2112	10.7416346544124\\
2116	11.2929110942546\\
2120	9.76412721840917\\
2124	9.60842602596211\\
2128	8.695940752014\\
2132	9.79679865960415\\
2136	10.5856636135042\\
2140	9.81260961611471\\
2144	9.32321399156314\\
2148	9.99936802909139\\
2152	9.44817410524222\\
2156	10.1640005471602\\
2160	10.0055598420683\\
2164	9.90765091886816\\
2168	9.05984537328295\\
2172	11.3982292257895\\
2176	7.3848935787683\\
2180	7.40669945514228\\
2184	8.46617531762631\\
2188	7.58240824598805\\
2192	9.53335452266058\\
2196	8.39343699024943\\
2200	8.64478767513267\\
2204	10.1545148836372\\
2208	9.4980348936933\\
2212	7.76385448078892\\
2216	13.1764031474597\\
2220	8.54238624949754\\
2224	9.89337860202125\\
2228	11.4515521386288\\
2232	8.9430398882368\\
2236	9.44366287948189\\
2240	9.76053270349302\\
2244	10.1932491384053\\
2248	10.2070458282669\\
2252	11.1581360890617\\
2256	10.2107473445092\\
2260	12.2051628687645\\
2264	8.13567406183918\\
2268	8.30286037888165\\
2272	10.0645909062466\\
2276	7.94349808757811\\
2280	7.84323440613597\\
2284	12.4921081235795\\
2288	8.65819600233243\\
2292	9.2024930847088\\
2296	9.19126124979016\\
2300	9.46114610904797\\
2304	9.26469249169688\\
2308	8.87851005274982\\
2312	8.40229920314531\\
2316	8.88968694177232\\
2320	8.14539152436318\\
2324	6.56483807690797\\
2328	8.02852215805074\\
2332	8.40543817404854\\
2336	6.22865526547133\\
2340	7.94588655626245\\
2344	7.92980916000456\\
2348	7.46889857432893\\
2352	6.1679689555611\\
2356	7.28855480222679\\
2360	7.31745654452734\\
2364	6.46522332046288\\
2368	7.04333473364005\\
2372	7.91702186481024\\
2376	6.78639448307316\\
2380	8.0195011447696\\
2384	8.40711298426442\\
2388	8.79665329275976\\
2392	8.31828050789033\\
2396	8.24629386863148\\
2400	8.63291238879715\\
2404	9.09987516268223\\
2408	8.19415190748406\\
2412	8.82323257457992\\
2416	8.12222911253535\\
2420	8.88461617662433\\
2424	10.4323345065663\\
2428	8.17855993033944\\
2432	9.40449164980192\\
2436	10.2143256293314\\
2440	9.61854426807207\\
2444	8.89223668411395\\
2448	7.65807243398362\\
2452	7.92900988873227\\
2456	7.19274519812168\\
2460	7.4684583000615\\
2464	8.85067784349757\\
2468	8.09294918598566\\
2472	8.84297972508799\\
2476	7.69275799619098\\
2480	7.48917723632177\\
2484	8.26842391666385\\
2488	7.51204585551596\\
2492	8.17096343506788\\
2496	7.75260226716999\\
2500	9.66473069301476\\
2504	10.1979669718979\\
2508	9.48821738425085\\
2512	9.87080304158003\\
2516	9.64840906962157\\
2520	10.2008395178723\\
2524	9.61457407707321\\
2528	13.1192602554017\\
2532	9.86027041869995\\
2536	9.68749118577663\\
2540	9.22765891313232\\
2544	9.37894160485295\\
2548	8.50254858100593\\
2552	9.43332059034704\\
2556	7.96952231786179\\
2560	9.7253421525945\\
2564	9.20662253235474\\
2568	8.14255927002771\\
2572	7.56788254664881\\
2576	8.29546477233076\\
2580	9.78268600216726\\
2584	10.2819321933729\\
2588	8.24681905532711\\
2592	8.73739992523169\\
2596	10.6480919014337\\
2600	10.0598219120974\\
2604	10.1007274811191\\
2608	8.54450290270693\\
2612	10.3435109643481\\
2616	8.98655272684178\\
2620	9.2096044895288\\
2624	8.24257069519133\\
2628	9.70319413783828\\
2632	8.90236593413331\\
2636	9.12197618813265\\
2640	7.09779993107264\\
2644	8.54375423551619\\
2648	7.77266753818054\\
2652	8.40047989658152\\
2656	8.64860744069878\\
2660	8.39738144628943\\
2664	7.75214425021026\\
2668	9.92616289050202\\
2672	8.94905238116618\\
2676	8.56309951543366\\
2680	10.0074229342261\\
2684	7.38772437842524\\
2688	8.22975126318189\\
2692	10.159703769823\\
2696	9.6175661452555\\
2700	10.0718122245342\\
2704	11.0163338702075\\
2708	10.2871759821546\\
2712	10.6785036848706\\
2716	10.6178174497833\\
2720	9.9066272184924\\
2724	10.742609739296\\
2728	9.80701861365612\\
2732	11.1968999593563\\
2736	11.2952393831731\\
2740	10.6772402113975\\
2744	9.10142014634922\\
2748	10.3164576221198\\
2752	9.85131140019811\\
2756	10.7547748113544\\
2760	9.93939803766747\\
2764	8.58313864644112\\
2768	8.93839777829606\\
2772	8.13554955626027\\
2776	9.41240082255898\\
2780	9.42399565604923\\
2784	9.24373309569991\\
2788	10.5012613381579\\
2792	9.91329233040891\\
2796	8.39801871093825\\
2800	9.78680970314675\\
2804	9.44083862700321\\
2808	8.35543223324677\\
2812	8.63030543269525\\
2816	6.93016955144682\\
2820	7.06834969102708\\
2824	7.27275209502386\\
2828	8.12184983603459\\
2832	8.40755108864859\\
2836	7.81462067835397\\
2840	7.38510080052229\\
2844	8.04211248735978\\
2848	7.78519738351654\\
2852	7.67846906142131\\
2856	8.84319773920408\\
2860	9.08251604857997\\
2864	9.75319551964219\\
2868	7.33165123730127\\
2872	9.98712484144167\\
2876	9.37623675694525\\
2880	9.53437286737934\\
2884	8.54083674956849\\
2888	8.78289453809532\\
2892	8.02182843038424\\
2896	7.82968517360377\\
2900	8.43560098498297\\
2904	10.8622138517561\\
2908	10.4546784078719\\
2912	9.6189358503958\\
2916	9.46625321513969\\
2920	9.36178841204002\\
2924	8.01465575857068\\
2928	7.88460881505216\\
2932	9.35412663910213\\
2936	8.61509863523403\\
2940	8.71355049207601\\
2944	7.56494895719316\\
2948	8.08857305629683\\
2952	8.40006456635587\\
2956	8.26036143614716\\
2960	7.4321903952597\\
2964	7.55774993325309\\
2968	7.38172619616812\\
2972	8.43133490561604\\
2976	7.41677014085869\\
2980	8.69148576060632\\
2984	7.85966553343104\\
2988	8.15621221199086\\
2992	8.65846991463472\\
2996	7.57605656554446\\
3000	7.88293317343899\\
3000	4.64807069374589\\
2996	4.65046894423706\\
2992	5.54211109142449\\
2988	5.59459908843967\\
2984	5.12565840190797\\
2980	5.86405824776492\\
2976	5.17193134862545\\
2972	5.41687382087164\\
2968	4.838289720897\\
2964	4.86170242153232\\
2960	5.02333320798676\\
2956	5.51138970211203\\
2952	5.37494541610942\\
2948	5.08164007534136\\
2944	4.5718091865614\\
2940	5.68777492087316\\
2936	5.86461863211138\\
2932	5.94937396540091\\
2928	5.28360594628764\\
2924	5.3515773891382\\
2920	5.82787480795742\\
2916	6.03200565453922\\
2912	6.02525806581885\\
2908	6.69876340387379\\
2904	7.03263344860409\\
2900	5.91308450732259\\
2896	5.40776239577972\\
2892	5.55340791227285\\
2888	5.90814797334548\\
2884	5.48076372503456\\
2880	5.96752590918298\\
2876	5.94127862579092\\
2872	6.18982057144146\\
2868	4.58664140970418\\
2864	6.19362860100534\\
2860	5.95811848471427\\
2856	6.17247677805904\\
2852	4.92199389424115\\
2848	5.02793560457384\\
2844	5.05406505643863\\
2840	4.59717243093175\\
2836	5.10487486202495\\
2832	5.45607346430945\\
2828	5.51747494319225\\
2824	4.95966102638781\\
2820	4.65640002076472\\
2816	4.46430205310611\\
2812	5.6026861818069\\
2808	5.56079027522156\\
2804	6.14913089961206\\
2800	6.08791303800118\\
2796	5.7055137574322\\
2792	6.49329840065753\\
2788	6.24875684089569\\
2784	5.9384851147643\\
2780	6.48452062244722\\
2776	6.30938870591297\\
2772	5.40600049184953\\
2768	6.38615952573437\\
2764	5.69792210711313\\
2760	6.47490270356425\\
2756	7.0328234373443\\
2752	6.29968935215313\\
2748	6.72418422166628\\
2744	5.61119124080805\\
2740	6.66000431315184\\
2736	7.49494943436963\\
2732	7.18141762832835\\
2728	6.23558541128889\\
2724	6.9922199114148\\
2720	6.36983626665504\\
2716	6.63261405341327\\
2712	6.94977326592075\\
2708	6.59498819624315\\
2704	6.85771944833535\\
2700	6.53245246918408\\
2696	6.32910594152015\\
2692	6.65889094213224\\
2688	5.26161302091556\\
2684	4.80630591965585\\
2680	6.46176382584752\\
2676	5.13520705916182\\
2672	5.58257084831183\\
2668	6.48757277926714\\
2664	4.74117476314733\\
2660	4.62375889343812\\
2656	5.40956640257854\\
2652	5.32438734781632\\
2648	4.7765219056162\\
2644	5.3507828753474\\
2640	4.57974528036954\\
2636	5.39363137328766\\
2632	5.49610489032033\\
2628	6.35859066336023\\
2624	5.63319498839195\\
2620	6.47055155541737\\
2616	5.72315251707138\\
2612	6.69422725663292\\
2608	5.48572658995512\\
2604	6.27853230821256\\
2600	5.85179971582926\\
2596	6.59995468512466\\
2592	5.48308519213785\\
2588	4.94310959647005\\
2584	6.45513431596126\\
2580	5.98641411122841\\
2576	5.19406831990383\\
2572	4.75390847982419\\
2568	4.90212974993614\\
2564	5.78892946686073\\
2560	5.81753423160353\\
2556	5.3096416712736\\
2552	5.50006861805047\\
2548	5.40027262188169\\
2544	5.03219192809013\\
2540	5.31920579361863\\
2536	5.60902568036825\\
2532	6.1793180274891\\
2528	6.92608751433204\\
2524	5.67840375699325\\
2520	5.19271843607157\\
2516	5.24841273013539\\
2512	4.87118747693898\\
2508	5.03544589542242\\
2504	5.85876823144408\\
2500	5.42246960960196\\
2496	4.26626682088263\\
2492	4.94341201536014\\
2488	4.02156118909208\\
2484	3.97130145658997\\
2480	3.6582954755262\\
2476	3.97061755197293\\
2472	4.89882165093938\\
2468	4.45191713391983\\
2464	4.86173869612826\\
2460	4.20878538090633\\
2456	4.15002786884125\\
2452	4.03894639513332\\
2448	4.29427725920786\\
2444	4.56411155649405\\
2440	5.30831725173739\\
2436	5.83057256216204\\
2432	5.25585312761208\\
2428	4.6321687329497\\
2424	5.90986968366836\\
2420	5.5564648560609\\
2416	4.38030625892755\\
2412	4.80404214446661\\
2408	4.09848790276191\\
2404	4.77083264192083\\
2400	5.04684312394445\\
2396	4.95964734091648\\
2392	4.97966172616007\\
2388	4.9343315049181\\
2384	4.4069873180084\\
2380	4.93653599354691\\
2376	4.10864316325395\\
2372	4.60249467174751\\
2368	4.36961226721246\\
2364	3.72241705549526\\
2360	4.58317665070269\\
2356	4.37915994685595\\
2352	3.95755536572534\\
2348	4.64877922170001\\
2344	4.15605647805978\\
2340	4.82090867325973\\
2336	4.06731373142418\\
2332	5.4298036111601\\
2328	5.07469661825588\\
2324	4.15005260367859\\
2320	5.46637018816909\\
2316	5.2555411081557\\
2312	5.0795418297649\\
2308	5.37154638773054\\
2304	5.40556326482995\\
2300	5.49304683764086\\
2296	5.32964045156702\\
2292	5.92650446039485\\
2288	4.91567029093391\\
2284	7.01201055353112\\
2280	5.17097491757685\\
2276	5.5730562987407\\
2272	6.53835793571246\\
2268	5.78725871657018\\
2264	5.74037692399331\\
2260	8.66986080282632\\
2256	6.66552075289174\\
2252	6.22618565115823\\
2248	7.17419419342304\\
2244	7.45480369397127\\
2240	6.74028119981332\\
2236	6.85712734961683\\
2232	6.18560276742701\\
2228	7.88222457207657\\
2224	7.45980231316257\\
2220	5.53142981966843\\
2216	7.76176043819675\\
2212	4.90674150071364\\
2208	6.04244412524156\\
2204	6.70815287940328\\
2200	5.60022992203133\\
2196	5.67796587117163\\
2192	6.17819188166544\\
2188	5.30012120603357\\
2184	5.41520787985731\\
2180	4.57988538415431\\
2176	4.75086018527181\\
2172	7.277836834307\\
2168	6.02865865627125\\
2164	6.43965696965959\\
2160	6.97300238764159\\
2156	6.81922444774333\\
2152	6.20749550809178\\
2148	6.77401094186064\\
2144	5.40365877921568\\
2140	7.08257551228514\\
2136	7.501490987734\\
2132	6.96172732643084\\
2128	6.05918958949163\\
2124	6.89349141697944\\
2120	6.66840915431512\\
2116	7.48141088497173\\
2112	8.26117276775005\\
2108	6.16817710361592\\
2104	5.74869617296453\\
2100	6.08237080379191\\
2096	6.89369747004352\\
2092	5.34727093074465\\
2088	6.215045312511\\
2084	7.43600680548047\\
2080	5.62387151002465\\
2076	8.60465410599149\\
2072	7.43862783847542\\
2068	7.26235223820137\\
2064	7.52067436532964\\
2060	8.385881219621\\
2056	8.11546874728908\\
2052	8.18720410019463\\
2048	5.68442232522123\\
2044	7.27857388384882\\
2040	7.18594809966554\\
2036	7.15168056514045\\
2032	6.59434835686232\\
2028	6.84286129073021\\
2024	8.72191115867054\\
2020	7.42397668343985\\
2016	7.50025817273861\\
2012	6.78788856685595\\
2008	6.65615651696838\\
2004	7.58764930521881\\
2000	7.99197969210779\\
1996	7.93376549159504\\
1992	6.43810733709992\\
1988	5.59867177417815\\
1984	7.22314994378152\\
1980	6.77754218828054\\
1976	5.60301218459952\\
1972	7.33158762787048\\
1968	6.46318684196206\\
1964	6.28318163377105\\
1960	6.6754164441031\\
1956	6.77353305163444\\
1952	7.72558810926376\\
1948	7.3412533440524\\
1944	7.12781491960075\\
1940	5.84512687515039\\
1936	4.92189664460223\\
1932	7.31086660680623\\
1928	6.18930648680858\\
1924	6.09211312029886\\
1920	5.98020908450592\\
1916	7.60850126068661\\
1912	6.32175013049961\\
1908	6.70716430871322\\
1904	7.78721664051448\\
1900	6.27001069496975\\
1896	8.2365088979878\\
1892	7.98591060122004\\
1888	6.68364027450795\\
1884	7.40564244568108\\
1880	6.91985846371469\\
1876	7.28578288703341\\
1872	8.7767987322352\\
1868	8.81254059844516\\
1864	6.03020168025819\\
1860	8.54171403856097\\
1856	8.00061819922557\\
1852	7.36653133070628\\
1848	7.93921227922486\\
1844	7.96256948990423\\
1840	7.35254164115026\\
1836	7.84447972888172\\
1832	8.2913159377714\\
1828	8.55713939719169\\
1824	8.09490776297064\\
1820	9.3178346056024\\
1816	7.67394665302665\\
1812	7.58637770390933\\
1808	8.12442355740941\\
1804	8.3051094961728\\
1800	7.60031857633376\\
1796	7.34124763248009\\
1792	6.29239094071903\\
1788	6.19564972847877\\
1784	6.17597363234164\\
1780	8.83995767116032\\
1776	7.6386358160343\\
1772	7.60033880975323\\
1768	9.1751191482297\\
1764	6.49925205701335\\
1760	5.50165367367794\\
1756	7.1894592488632\\
1752	6.93235674926865\\
1748	8.38825423757907\\
1744	8.42633852000355\\
1740	7.74655539024966\\
1736	8.01249736897348\\
1732	6.97455890827106\\
1728	6.79555487804195\\
1724	7.71710603835584\\
1720	6.73613022307899\\
1716	5.50217251561253\\
1712	6.03375167964928\\
1708	4.4165409968495\\
1704	5.48970542676139\\
1700	5.25309768035214\\
1696	6.13370458931885\\
1692	5.17923962980578\\
1688	4.82107591468532\\
1684	4.25493860005323\\
1680	3.72377520002596\\
1676	4.72530290216879\\
1672	4.78538356533832\\
1668	5.00401285140242\\
1664	4.44860874403197\\
1660	5.05243888772\\
1656	4.45801173528737\\
1652	5.81268776156265\\
1648	4.20981608814625\\
1644	4.43883632458595\\
1640	5.16858758944018\\
1636	4.82724673011342\\
1632	5.39415633207122\\
1628	5.65169500260336\\
1624	5.34944047927173\\
1620	6.94809990365209\\
1616	4.94147486830931\\
1612	5.25388071837925\\
1608	5.03756957831441\\
1604	5.77510153138179\\
1600	4.38898478921753\\
1596	6.09920626062852\\
1592	5.44068937756713\\
1588	5.11385975329364\\
1584	5.47880167915698\\
1580	5.17200824363575\\
1576	7.12542067665876\\
1572	5.56394053212656\\
1568	5.00130887402406\\
1564	5.82968229670106\\
1560	4.65233777823522\\
1556	4.69711594944694\\
1552	4.92306857315939\\
1548	4.78177190720439\\
1544	3.96397444220509\\
1540	4.87298958039494\\
1536	3.82891445454377\\
1532	3.8107944695097\\
1528	4.15915452043987\\
1524	4.4400604234782\\
1520	4.90001121084583\\
1516	4.01574623001073\\
1512	5.79021395304491\\
1508	4.48355781912355\\
1504	5.04477876819206\\
1500	5.52673907719448\\
1496	5.48698371950944\\
1492	4.87513275701211\\
1488	5.88119048660268\\
1484	5.0144481316753\\
1480	5.78436087276946\\
1476	3.81846325301826\\
1472	5.18550806562629\\
1468	5.41442556697504\\
1464	6.42380842121999\\
1460	5.78224627612586\\
1456	5.02039204897832\\
1452	5.56929174489739\\
1448	6.79189661355734\\
1444	5.26319665940524\\
1440	5.52110322880071\\
1436	6.0519216688984\\
1432	5.2874406033502\\
1428	5.21448884074328\\
1424	5.0932100504182\\
1420	4.02409132634691\\
1416	5.7323316175011\\
1412	4.85922373878196\\
1408	4.08274996591818\\
1404	4.03186995504308\\
1400	3.79869137262606\\
1396	4.90862770892846\\
1392	3.78566819594805\\
1388	6.07165759789907\\
1384	4.54669751154683\\
1380	4.38283452806852\\
1376	5.28375924519026\\
1372	5.08315043033363\\
1368	4.72795894078673\\
1364	5.59405670930179\\
1360	4.65610522648202\\
1356	5.08306570062133\\
1352	4.02493448350217\\
1348	4.60257759258781\\
1344	4.32819229598248\\
1340	4.60669460158347\\
1336	7.08613132565342\\
1332	4.82553511229466\\
1328	4.55742494401219\\
1324	4.86408064312218\\
1320	3.90228997248208\\
1316	3.4731583933499\\
1312	5.83860325369887\\
1308	4.0684238340611\\
1304	4.38786978629132\\
1300	6.0870618205462\\
1296	5.31769457814373\\
1292	4.8188012411888\\
1288	3.74083205832821\\
1284	4.19673725533948\\
1280	4.93404183848587\\
1276	3.92513725185578\\
1272	4.43846234871351\\
1268	4.42952907367877\\
1264	3.12274588643113\\
1260	3.98954164392718\\
1256	4.48876106112996\\
1252	4.14680137918872\\
1248	5.57881637034968\\
1244	5.13092049031023\\
1240	4.07692479034215\\
1236	5.83438581695494\\
1232	6.26228972836164\\
1228	5.57170127712995\\
1224	5.82671074123509\\
1220	7.07660339479145\\
1216	5.68655809539184\\
1212	6.98378209385216\\
1208	6.95311102639692\\
1204	8.22087424345813\\
1200	6.92516763707911\\
1196	5.68156561242542\\
1192	6.20786205669448\\
1188	6.20751444476015\\
1184	5.62382949307323\\
1180	7.09995028045917\\
1176	5.37980963982046\\
1172	5.85026044485667\\
1168	5.6348995310939\\
1164	4.29409404476114\\
1160	5.46747053289235\\
1156	4.00055324408679\\
1152	5.20940811989074\\
1148	5.43308549168898\\
1144	5.01988041502128\\
1140	3.5278537998203\\
1136	3.7500692808164\\
1132	5.37360425338413\\
1128	6.19734582558574\\
1124	4.32387193040114\\
1120	5.63179933735447\\
1116	5.90680545063103\\
1112	5.27188757104565\\
1108	5.41822233812503\\
1104	4.88039713510324\\
1100	5.81647450230646\\
1096	4.68373687235764\\
1092	4.41978357716697\\
1088	5.9341575237769\\
1084	5.13947074190013\\
1080	4.58387988393916\\
1076	5.9539417481869\\
1072	5.17250453139544\\
1068	5.75658020233968\\
1064	4.62438685436248\\
1060	4.92367722127368\\
1056	4.92583852712106\\
1052	6.08507954743016\\
1048	5.1744735099057\\
1044	4.89929924776539\\
1040	4.98609524267553\\
1036	5.23996896089857\\
1032	4.0633082745756\\
1028	4.70041300150428\\
1024	5.26260004143153\\
1020	4.83912140210699\\
1016	5.02952646950775\\
1012	5.41741836869935\\
1008	4.70044558917214\\
1004	5.81120016504573\\
1000	5.42580572006058\\
996	4.18759569613684\\
992	3.97713088468994\\
988	4.74933098053993\\
984	4.28332857668208\\
980	4.51891963544078\\
976	4.17747539314317\\
972	3.29139813451935\\
968	4.3188419188949\\
964	3.32554540493675\\
960	5.08946132160905\\
956	4.47297513425573\\
952	3.80886478703056\\
948	4.27906206910777\\
944	4.18202968045537\\
940	3.26260042776871\\
936	3.8843510621337\\
932	3.77336249447732\\
928	3.55384098934398\\
924	3.69109599994769\\
920	3.38081285142137\\
916	3.74846593272497\\
912	4.60186759213491\\
908	4.55302314894581\\
904	4.37893675872415\\
900	4.43275847897495\\
896	4.64208981036545\\
892	4.55643003075493\\
888	6.57662342210279\\
884	7.18115571869527\\
880	5.04188775799529\\
876	6.55871514764025\\
872	5.49516513751462\\
868	5.03139872723029\\
864	4.90779736603249\\
860	4.26117206912654\\
856	4.47074084994207\\
852	4.2539816205543\\
848	4.84279721355974\\
844	5.34499616089743\\
840	4.47392045909208\\
836	5.55943359019762\\
832	5.51801036489167\\
828	5.07637985036742\\
824	4.89291762791453\\
820	5.21936622728337\\
816	5.28478121699142\\
812	4.27804196865022\\
808	4.04523809444534\\
804	4.33780641177244\\
800	4.41029430956223\\
796	4.56827443931329\\
792	5.87318618712273\\
788	5.49457522158283\\
784	5.51665412032914\\
780	5.75933884136526\\
776	5.10385144652234\\
772	4.18265697076037\\
768	4.99826173558335\\
764	4.31770543070275\\
760	5.77206354947083\\
756	4.89254909682071\\
752	5.28956300761478\\
748	5.38445835402277\\
744	5.97066469897602\\
740	5.56884128650661\\
736	5.66229664293237\\
732	4.87296113674205\\
728	5.64942617253066\\
724	5.83722086500313\\
720	5.38549297965822\\
716	5.06563005897283\\
712	5.46629387988437\\
708	5.87479536190552\\
704	4.79744698302558\\
700	5.27097995078326\\
696	4.55155858369688\\
692	5.71654326267276\\
688	4.39488115114838\\
684	5.44263182617163\\
680	7.62250913238318\\
676	6.05031370219854\\
672	6.58197709604684\\
668	6.52444921716446\\
664	7.58938181773419\\
660	5.58443923088888\\
656	7.95985858810827\\
652	7.07871471436616\\
648	7.83088016155824\\
644	7.44764549390016\\
640	8.78312408551398\\
636	7.77587338407892\\
632	7.85811523966443\\
628	9.2662404444753\\
624	9.13190148423477\\
620	8.10635191526091\\
616	9.30601472789157\\
612	8.43397163588976\\
608	9.06007402068661\\
604	9.79810742680887\\
600	9.70540672872898\\
596	8.16640955877077\\
592	10.213138727087\\
588	9.95278379523153\\
584	8.21771111079701\\
580	8.32098921218767\\
576	9.8461631757356\\
572	9.02729399215158\\
568	9.31104091055333\\
564	9.6406024391331\\
560	9.14832075156351\\
556	11.694542673944\\
552	10.6732613566783\\
548	11.2197833493663\\
544	9.94016095428449\\
540	11.7328777156079\\
536	12.3140899192355\\
532	11.4649797175202\\
528	14.1621967888336\\
524	12.7940662291874\\
520	14.160820481659\\
516	10.3544641401796\\
512	11.1990979702571\\
508	12.61009178891\\
504	11.8109170753467\\
500	11.6427622959958\\
496	10.3253062909615\\
492	13.7341326067977\\
488	9.58283424944755\\
484	11.5328032513779\\
480	11.8905616200096\\
476	9.7277234335467\\
472	9.77973306416433\\
468	8.13643559429998\\
464	9.18255214054162\\
460	9.74253890882925\\
456	11.1821917062282\\
452	9.69800205165283\\
448	10.5433520725491\\
444	9.99914174797974\\
440	10.4487436538246\\
436	10.4459753080133\\
432	10.3439051669412\\
428	7.19115642947396\\
424	12.1517926765695\\
420	11.882541712542\\
416	12.0908178592274\\
412	6.99289576230941\\
408	13.1799510177906\\
404	10.2616957341799\\
400	11.362419629043\\
396	9.90581652936488\\
392	10.6674735321144\\
388	11.1159799228203\\
384	11.3747987840929\\
380	11.7708046990217\\
376	10.984972292249\\
372	13.4652490088421\\
368	12.7840682147989\\
364	16.0296250571796\\
360	13.4509013665317\\
356	13.8844738432367\\
352	13.1698503302247\\
348	14.4657174492724\\
344	13.7624984808568\\
340	13.6246697034784\\
336	11.6788716661665\\
332	12.7416784383464\\
328	14.1871190180971\\
324	12.5839168442201\\
320	15.6247453393427\\
316	14.0905902768708\\
312	13.2496262496156\\
308	10.2458251944482\\
304	14.4443854207019\\
300	13.698646382036\\
296	14.2464748071847\\
292	16.9843904115654\\
288	15.896247556287\\
284	15.1579370794052\\
280	18.5879014675388\\
276	19.8404088374472\\
272	20.1279849835832\\
268	20.4779532812983\\
264	22.3169867794321\\
260	21.7403928339593\\
256	22.6341976733371\\
252	24.2441947134971\\
248	23.9107530076923\\
244	26.6912651519728\\
240	25.3785576119358\\
236	23.2873424621882\\
232	26.2025862198881\\
228	24.9706366577325\\
224	24.76913100144\\
220	25.0048398147598\\
216	25.8213522115822\\
212	28.8006511274554\\
208	20.604658596544\\
204	24.8526294505589\\
200	27.7476289495802\\
196	24.9968817276205\\
192	24.6388986149712\\
188	22.5316710489514\\
184	24.4029967133417\\
180	22.3921890371058\\
176	25.0214468167884\\
172	20.9262825880873\\
168	18.1251027520526\\
164	19.2978506544385\\
160	20.4369519042742\\
156	22.803557604342\\
152	19.0261931468352\\
148	16.8681286883091\\
144	19.8178843163882\\
140	23.0405588471876\\
136	19.4578902617525\\
132	22.2014541589147\\
128	21.5504644647917\\
124	23.1381232653198\\
120	27.2846037262092\\
116	28.6365830899195\\
112	27.9910698693319\\
108	29.929606368316\\
104	31.6077171689835\\
100	28.4723622862763\\
96	37.4404225119271\\
92	39.6503558301477\\
88	39.0538985199508\\
84	39.8770233359478\\
80	48.2967272647636\\
76	44.6366489315071\\
72	47.9989788448185\\
68	54.632060659373\\
64	55.9448996303821\\
60	58.8169966367675\\
56	65.8561397971625\\
52	61.1672736973108\\
48	66.7566556714595\\
44	65.2854151143626\\
40	67.3741834985691\\
36	64.1559476755962\\
32	65.6577340748345\\
28	63.1285499647932\\
24	64.4853713146227\\
20	48.4649372960626\\
16	52.8758438885692\\
12	39.9398941756262\\
8	39.099498964523\\
4	16.0251082901047\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
4	20.9900275260784\\
8	45.9709043579061\\
12	46.0026969979248\\
16	61.6362718260536\\
20	55.7785281776936\\
24	72.4951066815542\\
28	71.7796644673267\\
32	74.3952818976583\\
36	73.7069139725867\\
40	75.9999242677476\\
44	72.8196802289496\\
48	75.8451403707691\\
52	68.7895517641069\\
56	75.7958207477953\\
60	66.6940174209796\\
64	62.1828291022934\\
68	62.308448421979\\
72	55.1368903306257\\
76	52.1181541663953\\
80	55.4437927894069\\
84	46.854351764621\\
88	46.1055933368529\\
92	46.5436932144113\\
96	43.4371966434524\\
100	34.8615546034668\\
104	37.06107521404\\
108	35.8484630376569\\
112	33.0014528983456\\
116	33.3397656445141\\
120	32.4998205417427\\
124	28.6599865949053\\
128	25.9167807690775\\
132	27.3812436722288\\
136	23.9782946424108\\
140	27.9706203794388\\
144	23.1537391755758\\
148	19.7677263940832\\
152	22.9377489241937\\
156	27.2712324823938\\
160	24.7660233120742\\
164	23.9829873887526\\
168	22.5468908571442\\
172	25.7886981185882\\
176	29.7021305028139\\
180	28.0028362811933\\
184	30.9238972549505\\
188	27.7411293686957\\
192	30.7121967608539\\
196	31.0982219991742\\
200	33.5104794701078\\
204	29.8093894224386\\
208	23.8595609612142\\
212	33.9806472883455\\
216	31.3009417852592\\
220	29.7377900537359\\
224	29.8318838161199\\
228	29.790656531203\\
232	31.4726115769417\\
236	28.1890540458627\\
240	30.2517367903017\\
244	30.6054391045397\\
248	28.08713821091\\
252	28.4238679356472\\
256	26.5935406663485\\
260	27.0686894011164\\
264	26.5471949435657\\
268	24.9530388600753\\
272	24.6721584041998\\
276	25.5154183370641\\
280	24.3591306409743\\
284	19.5163161742735\\
288	20.7567630364703\\
292	20.7214872640456\\
296	19.4871221020557\\
300	17.5187587898066\\
304	17.5120887078765\\
308	13.4298448822894\\
312	16.3047998396989\\
316	18.2470996349782\\
320	18.9867493903822\\
324	15.6418141907509\\
328	17.3391665513573\\
332	16.2132821369681\\
336	15.3738805524784\\
340	16.8482064706165\\
344	17.5201993029731\\
348	18.9950495646076\\
352	17.0178914690081\\
356	18.9721949010139\\
360	17.2652497988511\\
364	19.7545869917146\\
368	16.3791895114888\\
372	16.943884401895\\
376	14.0411334304709\\
380	16.0466307853154\\
384	14.6109059753648\\
388	14.6641473954437\\
392	13.7981917355121\\
396	12.7027547363596\\
400	14.954138371059\\
404	13.3568167432701\\
408	17.2574490208688\\
412	9.6273614006189\\
416	15.6750280436437\\
420	14.9567778071633\\
424	15.759083388489\\
428	9.37895108360393\\
432	13.2011512072234\\
436	13.6516805429908\\
440	13.7379928893015\\
444	12.831313458439\\
448	13.2963320773085\\
452	12.8815141195331\\
456	15.4673801097938\\
460	12.6286531539611\\
464	12.6285465145273\\
468	10.6074835222715\\
472	12.1959242209901\\
476	12.2543266431115\\
480	15.1153012008711\\
484	14.6915738256804\\
488	13.4936104613768\\
492	16.7665947731682\\
496	14.4507505563003\\
500	16.2636513268481\\
504	16.4789034793467\\
508	16.1476212299268\\
512	14.2577764760197\\
516	13.4847878662936\\
520	17.763136408668\\
524	16.3140727827363\\
528	18.0138173085094\\
532	15.0481076717677\\
536	15.7531455824019\\
540	15.5827912605801\\
544	13.0738947296994\\
548	14.7210982667883\\
552	14.6000700783486\\
556	14.9180678087101\\
560	11.3332417107473\\
564	12.0447148726004\\
568	11.6451624399029\\
572	11.4816294492084\\
576	12.3109641120249\\
580	10.0954342305584\\
584	10.655614731353\\
588	13.0426892556244\\
592	12.7475574805968\\
596	10.6756042859603\\
600	12.6732162150177\\
604	12.0783501274503\\
608	11.3615597663315\\
612	10.9292485420365\\
616	11.620074490471\\
620	10.0249860766465\\
624	11.3537676890031\\
628	11.4739028954948\\
632	9.32933911166836\\
636	9.99026847131157\\
640	11.3547534036241\\
644	9.3145777423012\\
648	9.60948361861195\\
652	8.87366332648937\\
656	9.91806809978944\\
660	7.00766332087782\\
664	9.45662929049641\\
668	8.2705642343365\\
672	8.19973473086832\\
676	7.83239918778444\\
680	9.71857035710759\\
684	7.05131171069169\\
688	5.53283103330743\\
692	7.61187416126448\\
696	5.7181049360959\\
700	6.54692354125116\\
704	5.69672709002026\\
708	7.29380933368418\\
712	7.05731386755615\\
716	6.19102837458334\\
720	6.60244905171418\\
724	6.86724197431879\\
728	7.02344835332824\\
732	5.82911312692656\\
736	6.82215094935865\\
740	6.79341121407314\\
744	7.36615127744243\\
748	6.77570393676698\\
752	7.41613390177278\\
756	6.37155219544051\\
760	7.13629892755712\\
764	5.99700793856309\\
768	6.31601872299333\\
772	5.13691368511745\\
776	7.55460216205618\\
780	7.47333356983755\\
784	6.74924360674077\\
788	6.36013738964771\\
792	7.09194923744712\\
796	5.8207513132656\\
800	5.72431188792716\\
804	5.26013415383877\\
808	5.31492063772692\\
812	5.97239733401141\\
816	6.9172224425642\\
820	6.98543818204489\\
824	6.85897258665366\\
828	6.8850350982184\\
832	7.97823581748661\\
836	7.53363169670744\\
840	7.64116427401005\\
844	8.31402384264607\\
848	7.2449422229919\\
852	5.80192462923741\\
856	6.84004183417227\\
860	6.43788901529175\\
864	6.42808125984707\\
868	6.5872481071376\\
872	7.44450954608652\\
876	9.10684198562095\\
880	7.02986430585962\\
884	9.45508858597446\\
888	8.45983424016398\\
892	5.8964474861513\\
896	6.03489679218545\\
900	5.84438924817578\\
904	5.95160016920689\\
908	6.33099574939243\\
912	6.50433862894094\\
916	4.79836881642286\\
920	4.77846322830696\\
924	4.86873916366785\\
928	5.08558726561115\\
932	4.97741003137308\\
936	5.06665474977419\\
940	4.5118162940801\\
944	5.33130397153111\\
948	5.57913422785108\\
952	4.91153369172717\\
956	5.6034334899824\\
960	6.16869924359074\\
964	4.3788707741251\\
968	5.34221642096298\\
972	4.11115516768013\\
976	5.4538869015245\\
980	5.82824506505552\\
984	5.56197258984879\\
988	6.09666267594525\\
992	5.27550627018464\\
996	5.27060428580371\\
1000	6.64716372425814\\
1004	7.8194173609697\\
1008	5.90010112439084\\
1012	6.76529345194999\\
1016	6.36837260444615\\
1020	6.03165998551475\\
1024	6.4849321764179\\
1028	5.78609835734307\\
1032	5.16872626398499\\
1036	6.26109676090861\\
1040	5.98845548976888\\
1044	6.1436934838063\\
1048	6.40371137548051\\
1052	7.52180142603587\\
1056	6.4275538429718\\
1060	6.07249782678795\\
1064	5.52012300798528\\
1068	6.96774483620929\\
1072	6.33860008451292\\
1076	7.15006918234901\\
1080	6.82973906431463\\
1084	7.26273111561896\\
1088	8.11422208022583\\
1092	5.98535224928856\\
1096	6.35243021393465\\
1100	7.82907191585519\\
1104	6.83192591295537\\
1108	6.79491582041891\\
1112	6.79813933668573\\
1116	8.54589383604035\\
1120	7.50766123665241\\
1124	5.92166489430756\\
1128	7.77458423552202\\
1132	6.87417070609637\\
1136	5.3172544218013\\
1140	5.07585739044705\\
1144	6.77474245844434\\
1148	7.39394348718379\\
1152	6.771310523999\\
1156	5.39100183696236\\
1160	7.08369626689783\\
1164	5.72828003532839\\
1168	7.49644564333664\\
1172	7.66407095355257\\
1176	6.87500208970279\\
1180	8.81402442066272\\
1184	6.83556625236423\\
1188	7.65858777107632\\
1192	7.43440718662325\\
1196	7.26595319018105\\
1200	8.31573650395278\\
1204	9.9556837432334\\
1208	8.5183985691872\\
1212	8.64649499351085\\
1216	7.18233961792715\\
1220	8.09915929026598\\
1224	7.46549274423843\\
1228	6.64680626432312\\
1232	7.86649062445751\\
1236	8.20727529937441\\
1240	6.06379777632952\\
1244	6.30569092071502\\
1248	7.38818871459445\\
1252	5.45903121235049\\
1256	6.10281804286182\\
1260	5.81285024434258\\
1264	4.61830805057922\\
1268	6.8327888949826\\
1272	6.03799192810722\\
1276	5.22363846358126\\
1280	6.76142963682512\\
1284	6.07014851534761\\
1288	4.64530073074373\\
1292	5.93183150058157\\
1296	6.21657558967002\\
1300	7.26028734004696\\
1304	5.58768989506671\\
1308	5.59362606400969\\
1312	7.21725912276578\\
1316	4.75938097442524\\
1320	4.90027819750433\\
1324	5.9074221835358\\
1328	5.58632386399768\\
1332	6.16298326942301\\
1336	8.72459495122389\\
1340	5.48600740924558\\
1344	5.54101722471496\\
1348	5.5917799242819\\
1352	5.09812946779079\\
1356	6.1437297331498\\
1360	5.56186630463357\\
1364	6.8589836932854\\
1368	5.87186504053808\\
1372	6.21243320079175\\
1376	6.6268268522945\\
1380	5.44966673354243\\
1384	5.61530646182196\\
1388	7.18151215702547\\
1392	4.83801604588298\\
1396	6.16587377703849\\
1400	4.96985579350468\\
1404	5.08317715169393\\
1408	5.03045833688189\\
1412	5.87250245872927\\
1416	6.76255074492433\\
1420	4.96588463414443\\
1424	6.22572602302067\\
1428	6.1885931244539\\
1432	6.29789876661783\\
1436	7.54521765093469\\
1440	7.02336765092018\\
1444	6.42833459140466\\
1448	8.18148033488777\\
1452	6.85346129981073\\
1456	6.61718224098628\\
1460	7.52671549336314\\
1464	7.68657309638125\\
1468	6.78337779529173\\
1472	6.44131586040685\\
1476	5.24016740519924\\
1480	6.96945016001698\\
1484	6.38891228897976\\
1488	7.79923163334383\\
1492	6.2774943183013\\
1496	6.88533650596699\\
1500	7.28107483400625\\
1504	6.48682478857189\\
1508	6.2936066263953\\
1512	7.22356413229506\\
1516	5.43896735349555\\
1520	6.28941558318056\\
1524	5.59372125505848\\
1528	5.87915663391124\\
1532	5.13836659135954\\
1536	4.88742212012848\\
1540	6.00195412411561\\
1544	5.14238331951678\\
1548	5.95043840010998\\
1552	6.32801608462884\\
1556	6.33883602172028\\
1560	6.25208322341609\\
1564	7.48359145539812\\
1568	6.37826207099796\\
1572	7.27993518716749\\
1576	8.82342891170241\\
1580	6.67713055905777\\
1584	6.92732374027916\\
1588	6.64519424647365\\
1592	7.42687511884448\\
1596	7.68514451072972\\
1600	5.63190261060991\\
1604	7.34335639157829\\
1608	6.22961327619297\\
1612	6.5452695453704\\
1616	6.69372963330555\\
1620	8.66909192259821\\
1624	7.11647620211679\\
1628	7.08321174677764\\
1632	7.20476746463873\\
1636	6.33982179441019\\
1640	6.58683335395398\\
1644	6.06735627286649\\
1648	5.45556749217968\\
1652	7.25395112354422\\
1656	5.59189223711845\\
1660	6.29547613676183\\
1664	5.56464486088419\\
1668	5.95002261282527\\
1672	5.89140026137119\\
1676	5.83418265216113\\
1680	4.6810654191754\\
1684	5.21138477175564\\
1688	6.29362865400636\\
1692	6.48358489829214\\
1696	7.75283203829316\\
1700	6.72473599173396\\
1704	6.94786216074616\\
1708	5.60835255239111\\
1712	7.3613556579453\\
1716	6.79974483648357\\
1720	9.5029821001504\\
1724	9.64866968883482\\
1728	8.27747865760812\\
1732	8.79298033667944\\
1736	10.1090086275409\\
1740	9.68658959103641\\
1744	10.3855350079182\\
1748	9.95034677448982\\
1752	8.69182568899523\\
1756	8.77719849549157\\
1760	6.7723389829008\\
1764	8.05920518516885\\
1768	11.4181402210709\\
1772	9.49851762570838\\
1776	9.22890155654463\\
1780	11.0200160406977\\
1784	8.36918348671548\\
1788	7.84498688566052\\
1792	8.16844549381673\\
1796	9.18221477040835\\
1800	9.78776174447993\\
1804	10.4428281850417\\
1808	10.1191576300869\\
1812	9.37301733001525\\
1816	9.59554790819965\\
1820	11.5082135854077\\
1824	9.9698566688381\\
1828	10.4607815596541\\
1832	9.75541927310311\\
1836	9.61312671707741\\
1840	8.99373051551933\\
1844	10.1248891134726\\
1848	9.53493401043119\\
1852	8.53676786121403\\
1856	9.63290898048678\\
1860	10.322830305591\\
1864	7.30331432179821\\
1868	10.3750886260472\\
1872	10.4602915062473\\
1876	8.65869945411916\\
1880	8.6346856825588\\
1884	9.09755166970914\\
1888	7.9487214033457\\
1892	9.68519933521846\\
1896	9.89538968526704\\
1900	7.63487679181348\\
1904	9.23316599428626\\
1908	7.84738468485474\\
1912	7.73127171802104\\
1916	8.82363046506984\\
1920	7.23902872966715\\
1924	7.50751654347036\\
1928	7.37260640239892\\
1932	8.56061343225609\\
1936	6.3712560169576\\
1940	7.46483965330167\\
1944	8.86832962651946\\
1948	8.38426745323523\\
1952	9.50677752334523\\
1956	8.39051407980193\\
1960	8.15921170928456\\
1964	7.61700746272121\\
1968	7.84526913428702\\
1972	8.82182086061646\\
1976	6.80804339289248\\
1980	8.29333050431483\\
1984	8.68408027295147\\
1988	6.79365480785739\\
1992	7.5739661609945\\
1996	9.52102948872754\\
2000	8.95473820309784\\
2004	8.7732359571341\\
2008	7.9113107909735\\
2012	8.04565775179656\\
2016	9.02421660420823\\
2020	8.61557759280837\\
2024	10.1924492108422\\
2028	8.45656794385504\\
2032	8.05035986569152\\
2036	8.77224826987554\\
2040	8.46408323243061\\
2044	8.5200847097472\\
2048	6.75252474628197\\
2052	9.97379893716728\\
2056	9.66138668467064\\
2060	9.91250442482377\\
2064	9.14079793034091\\
2068	8.46448125111011\\
2072	8.91826890073665\\
2076	10.2685709921839\\
2080	7.33580823862095\\
2084	9.21744965606529\\
2088	7.65915453824717\\
2092	6.64188924309013\\
2096	8.37008431273064\\
2100	7.27990552233865\\
2104	7.05456846545345\\
2108	7.76817892099405\\
2112	9.50140371108123\\
2116	9.38716098961318\\
2120	8.21626818636215\\
2124	8.25095872147078\\
2128	7.37756517075282\\
2132	8.37926299301749\\
2136	9.0435773006191\\
2140	8.44759256419993\\
2144	7.36343638538941\\
2148	8.38668948547602\\
2152	7.827834806667\\
2156	8.49161249745175\\
2160	8.48928111485494\\
2164	8.17365394426388\\
2168	7.5442520147771\\
2172	9.33803303004824\\
2176	6.06787688202005\\
2180	5.9932924196483\\
2184	6.94069159874181\\
2188	6.44126472601081\\
2192	7.85577320216301\\
2196	7.03570143071053\\
2200	7.122508798582\\
2204	8.43133388152021\\
2208	7.77023950946743\\
2212	6.33529799075128\\
2216	10.4690817928282\\
2220	7.03690803458299\\
2224	8.67659045759191\\
2228	9.66688835535269\\
2232	7.5643213278319\\
2236	8.15039511454936\\
2240	8.25040695165317\\
2244	8.82402641618827\\
2248	8.69062001084495\\
2252	8.69216087010999\\
2256	8.43813404870044\\
2260	10.4375118357954\\
2264	6.93802549291624\\
2268	7.04505954772592\\
2272	8.30147442097952\\
2276	6.7582771931594\\
2280	6.50710466185641\\
2284	9.75205933855531\\
2288	6.78693314663317\\
2292	7.56449877255183\\
2296	7.26045085067859\\
2300	7.47709647334441\\
2304	7.33512787826341\\
2308	7.12502822024018\\
2312	6.74092051645511\\
2316	7.07261402496401\\
2320	6.80588085626613\\
2324	5.35744534029328\\
2328	6.55160938815331\\
2332	6.91762089260432\\
2336	5.14798449844776\\
2340	6.38339761476109\\
2344	6.04293281903217\\
2348	6.05883889801447\\
2352	5.06276216064322\\
2356	5.83385737454137\\
2360	5.95031659761502\\
2364	5.09382018797907\\
2368	5.70647350042625\\
2372	6.25975826827888\\
2376	5.44751882316356\\
2380	6.47801856915825\\
2384	6.40705015113641\\
2388	6.86549239883893\\
2392	6.6489711170252\\
2396	6.60297060477398\\
2400	6.8398777563708\\
2404	6.93535390230153\\
2408	6.14631990512298\\
2412	6.81363735952326\\
2416	6.25126768573145\\
2420	7.22054051634261\\
2424	8.17110209511731\\
2428	6.40536433164457\\
2432	7.330172388707\\
2436	8.02244909574671\\
2440	7.46343075990473\\
2444	6.728174120304\\
2448	5.97617484659574\\
2452	5.98397814193279\\
2456	5.67138653348147\\
2460	5.83862184048392\\
2464	6.85620826981291\\
2468	6.27243315995275\\
2472	6.87090068801369\\
2476	5.83168777408196\\
2480	5.57373635592398\\
2484	6.11986268662691\\
2488	5.76680352230402\\
2492	6.55718772521401\\
2496	6.00943454402631\\
2500	7.54360015130836\\
2504	8.028367601671\\
2508	7.26183163983663\\
2512	7.3709952592595\\
2516	7.44841089987848\\
2520	7.69677897697194\\
2524	7.64648891703323\\
2528	10.0226738848669\\
2532	8.01979422309453\\
2536	7.64825843307244\\
2540	7.27343235337547\\
2544	7.20556676647154\\
2548	6.95141060144381\\
2552	7.46669460419876\\
2556	6.6395819945677\\
2560	7.77143819209902\\
2564	7.49777599960774\\
2568	6.52234450998193\\
2572	6.1608955132365\\
2576	6.74476654611729\\
2580	7.88455005669784\\
2584	8.36853325466709\\
2588	6.59496432589858\\
2592	7.11024255868477\\
2596	8.6240232932792\\
2600	7.95581081396332\\
2604	8.18962989466585\\
2608	7.01511474633103\\
2612	8.51886911049053\\
2616	7.35485262195658\\
2620	7.84007802247309\\
2624	6.93788284179164\\
2628	8.03089240059926\\
2632	7.19923541222682\\
2636	7.25780378071016\\
2640	5.83877260572109\\
2644	6.94726855543179\\
2648	6.27459472189837\\
2652	6.86243362219892\\
2656	7.02908692163866\\
2660	6.51057016986377\\
2664	6.24665950667879\\
2668	8.20686783488458\\
2672	7.26581161473901\\
2676	6.84915328729774\\
2680	8.23459338003679\\
2684	6.09701514904055\\
2688	6.74568214204873\\
2692	8.4092973559776\\
2696	7.97333604338782\\
2700	8.30213234685913\\
2704	8.93702665927144\\
2708	8.44108208919885\\
2712	8.81413847539566\\
2716	8.62521575159829\\
2720	8.13823174257372\\
2724	8.86741482535538\\
2728	8.0213020124725\\
2732	9.18915879384232\\
2736	9.39509440877135\\
2740	8.66862226227469\\
2744	7.35630569357863\\
2748	8.52032092189303\\
2752	8.07550037617562\\
2756	8.89379912434937\\
2760	8.20715037061586\\
2764	7.14053037677713\\
2768	7.66227865201521\\
2772	6.7707750240549\\
2776	7.86089476423598\\
2780	7.95425813924822\\
2784	7.5911091052321\\
2788	8.37500908952681\\
2792	8.20329536553322\\
2796	7.05176623418523\\
2800	7.93736137057397\\
2804	7.79498476330763\\
2808	6.95811125423417\\
2812	7.11649580725108\\
2816	5.69723580227647\\
2820	5.8623748558959\\
2824	6.11620656070583\\
2828	6.81966238961342\\
2832	6.93181227647902\\
2836	6.45974777018946\\
2840	5.99113661572702\\
2844	6.5480887718992\\
2848	6.40656649404519\\
2852	6.30023147783123\\
2856	7.50783725863156\\
2860	7.52031726664712\\
2864	7.97341206032376\\
2868	5.95914632350273\\
2872	8.08847270644157\\
2876	7.65875769136808\\
2880	7.75094938828116\\
2884	7.01080023730153\\
2888	7.3455212557204\\
2892	6.78761817132855\\
2896	6.61872378469175\\
2900	7.17434274615278\\
2904	8.9474236501801\\
2908	8.57672090587285\\
2912	7.82209695810733\\
2916	7.74912943483946\\
2920	7.59483160999872\\
2924	6.68311657385444\\
2928	6.5841073806699\\
2932	7.65175030225152\\
2936	7.2398586336727\\
2940	7.20066270647458\\
2944	6.06837907187728\\
2948	6.5851065658191\\
2952	6.88750499123265\\
2956	6.8858755691296\\
2960	6.22776180162323\\
2964	6.20972617739271\\
2968	6.11000795853256\\
2972	6.92410436324384\\
2976	6.29435074474207\\
2980	7.27777200418562\\
2984	6.4926619676695\\
2988	6.87540565021526\\
2992	7.10029050302961\\
2996	6.11326275489076\\
3000	6.26550193359244\\
};
\addlegendentry{$\dgreedy[1]$};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4	2.96702846127172\\
8	6.62155366138813\\
12	12.0374450309338\\
16	12.5629403531334\\
20	14.0432649380087\\
24	15.0637389442129\\
28	13.362741353017\\
32	10.4648430131846\\
36	12.5142755508643\\
40	9.78505251157118\\
44	11.1566317705645\\
48	12.7797368382256\\
52	14.0632777060277\\
56	10.8863077177525\\
60	11.8534589542628\\
64	8.68428847581182\\
68	9.95303333846981\\
72	8.92542887757302\\
76	9.42350163700303\\
80	10.2937739231462\\
84	5.02346793501772\\
88	6.64864141853217\\
92	5.39338638392614\\
96	7.21749139852085\\
100	4.56965680213853\\
104	5.47787555130201\\
108	8.48119219142206\\
112	4.20157561596074\\
116	6.05817238579005\\
120	3.01270534129426\\
124	3.12296671007383\\
128	3.17781851568675\\
132	2.21279965346553\\
136	1.59660337810199\\
140	3.99898565682068\\
144	1.67810030994934\\
148	8.50507842164107\\
152	2.71425021647395\\
156	2.38411349912517\\
160	3.23041507054837\\
164	3.74287013317554\\
168	4.61323375800101\\
172	3.56236513897446\\
176	3.88941733133162\\
180	7.01035537278641\\
184	6.81822071554076\\
188	5.39471827318043\\
192	5.16364097703052\\
196	7.05005808724198\\
200	6.53954227512604\\
204	6.3572679404886\\
208	2.09786866520786\\
212	5.82341262738982\\
216	4.6330293755435\\
220	4.9412212858674\\
224	6.48533205884475\\
228	4.31906512532458\\
232	4.50293063054873\\
236	2.68258773558395\\
240	4.0367089153885\\
244	2.79383943675031\\
248	4.39757169731797\\
252	4.338666067065\\
256	6.0653623111271\\
260	4.5087017505669\\
264	5.06753417273038\\
268	2.23110310835707\\
272	1.58793192073624\\
276	1.91619004223704\\
280	1.32263804173853\\
284	3.07760890569275\\
288	3.0589540643065\\
292	1.55517290243671\\
296	2.16686631502219\\
300	1.56584669705249\\
304	4.19937008082921\\
308	0.367312321974423\\
312	1.81205838039607\\
316	1.05533078382692\\
320	0.603645307959465\\
324	1.38689747613899\\
328	0.803845371365967\\
332	2.61443401352604\\
336	4.15267964618837\\
340	2.86913739895686\\
344	1.12470991381128\\
348	0.784776656984352\\
352	4.48972970633131\\
356	2.84967273742083\\
360	1.90892248919638\\
364	1.89179791100902\\
368	1.28338123062876\\
372	0.672385145815383\\
376	1.34858895476131\\
380	2.61822571254286\\
384	6.16633291122435\\
388	1.21742236394614\\
392	1.13197217812924\\
396	1.47991698176837\\
400	1.08161973735165\\
404	2.47622017081409\\
408	0.974699301937423\\
412	0.74972912682482\\
416	2.56122807047161\\
420	1.98983931009214\\
424	0.887667595497957\\
428	1.61359910261681\\
432	2.69518446058196\\
436	3.52060985030588\\
440	2.5121868624177\\
444	3.26178625530397\\
448	3.39291933238498\\
452	2.48936420975832\\
456	2.33785842711749\\
460	2.81159230403505\\
464	4.84917915741172\\
468	3.62813686242606\\
472	4.51628749924731\\
476	3.03181268120912\\
480	5.44987265174476\\
484	3.15495581965953\\
488	4.46583249099694\\
492	2.42158357310994\\
496	3.26189028394706\\
500	3.13714505723546\\
504	2.16217206202609\\
508	2.63017720272697\\
512	2.99831358679193\\
516	3.01704347652298\\
520	3.60921052116652\\
524	4.41315561986174\\
528	3.98699841008571\\
532	2.40871428091917\\
536	2.8323897939594\\
540	3.08608474604552\\
544	3.36609955780209\\
548	4.86181133842684\\
552	2.98588430227203\\
556	2.67564207457971\\
560	2.31894053557429\\
564	2.78759198329563\\
568	3.36225066511276\\
572	3.62128048090064\\
576	2.40667443247094\\
580	3.56642836415751\\
584	3.91631235453979\\
588	2.94965223413159\\
592	3.93624102512944\\
596	2.94520796569466\\
600	3.8069783605203\\
604	3.00895617803978\\
608	2.56612366777121\\
612	2.61446807744927\\
616	3.98729901734497\\
620	3.86034451772299\\
624	3.64694049305724\\
628	4.41279013167714\\
632	3.32313843630195\\
636	3.16206067326256\\
640	2.88691929940415\\
644	2.64978917036247\\
648	3.90611614450701\\
652	1.53076291292743\\
656	3.80639197987306\\
660	3.72725020450985\\
664	3.45995598268539\\
668	1.79468844290906\\
672	4.54330669196061\\
676	2.34850003143226\\
680	3.00261357234836\\
684	1.2157828261888\\
688	1.71885902368685\\
692	2.03146950702093\\
696	3.23958010059512\\
700	2.46304836809612\\
704	1.3902068486124\\
708	1.92383613953162\\
712	1.48845925894125\\
716	1.4963046772361\\
720	0.871646959356108\\
724	1.56563337480582\\
728	3.26872124031331\\
732	2.28849791354125\\
736	2.21191733411419\\
740	1.49384355291354\\
744	2.07600794666476\\
748	1.62333252490397\\
752	2.50342034154277\\
756	1.65985167642155\\
760	2.14654193132461\\
764	2.2673269947633\\
768	2.07988673270957\\
772	1.65977943441234\\
776	0.808715517283644\\
780	2.04123650686408\\
784	2.1698317822076\\
788	2.85752041276835\\
792	2.61527106822068\\
796	1.80001418621746\\
800	2.69747257802635\\
804	0.834102366215594\\
808	2.02006607205233\\
812	3.4720591059645\\
816	0.548058520559738\\
820	2.32262945526908\\
824	2.61666777096799\\
828	2.09299493126101\\
832	1.67035698531359\\
836	1.33005007285209\\
840	1.76748815240639\\
844	1.76472856323917\\
848	1.09973232634772\\
852	1.7930768644496\\
856	1.76960170194954\\
860	1.8864660872658\\
864	1.80407772780547\\
868	3.37236957496831\\
872	1.48997750817063\\
876	1.49798128427356\\
880	1.50882609286127\\
884	1.4976085089101\\
888	1.49416500186134\\
892	0.85056973924907\\
896	1.16530007962714\\
900	1.44172645747421\\
904	1.16498974447896\\
908	0.76857329518478\\
912	1.92638469488551\\
916	1.11740457746119\\
920	0.980506117407175\\
924	2.00612739933975\\
928	1.75873380652246\\
932	1.76446169887516\\
936	2.50602415629198\\
940	3.16715289127197\\
944	0.477902584612832\\
948	1.53125903587041\\
952	1.93524082442177\\
956	1.31697661659569\\
960	2.09747550383889\\
964	1.25253811967983\\
968	1.58216393241172\\
972	1.71120715114271\\
976	1.84901414163993\\
980	1.59758852634717\\
984	1.95809221796086\\
988	1.05415957234634\\
992	1.42719553691968\\
996	2.26979464019805\\
1000	2.0216768474509\\
1004	2.12323933491851\\
1008	1.15371604041789\\
1012	1.46992230652801\\
1016	2.08243936727873\\
1020	1.64966287035941\\
1024	1.68396543270097\\
1028	1.90441378068045\\
1032	2.68078240917122\\
1036	0.954724045791546\\
1040	0.948698553104731\\
1044	1.07463112299699\\
1048	0.520204495579057\\
1052	1.03314379321899\\
1056	1.55010589717414\\
1060	0.933197801545317\\
1064	1.45234067148163\\
1068	1.16292435020787\\
1072	1.69788015820991\\
1076	0.76769800855345\\
1080	1.00426543102237\\
1084	0.935941284433635\\
1088	1.37210555955543\\
1092	1.88214313804877\\
1096	0.945747373136087\\
1100	1.71160653575578\\
1104	0.784027891781282\\
1108	0.670025018644983\\
1112	0.779809121158513\\
1116	0.403106005344502\\
1120	0.469469840604631\\
1124	1.73418541216093\\
1128	0.894501515413593\\
1132	0.585946142992052\\
1136	0.498112007729381\\
1140	0.301142867004861\\
1144	0.510744844608663\\
1148	0.463689476108549\\
1152	1.08853955335704\\
1156	0.134588071859055\\
1160	0.763045181299855\\
1164	1.49808937052621\\
1168	0.843540624660288\\
1172	0.931911355016319\\
1176	2.91404428777185\\
1180	1.74359739911358\\
1184	1.63609704619556\\
1188	1.24350790404504\\
1192	0.628416931303534\\
1196	0.371524301788018\\
1200	1.7656512209299\\
1204	1.10827499715596\\
1208	1.7592525865838\\
1212	1.01541461426382\\
1216	1.70508057809112\\
1220	1.9761581968916\\
1224	0.936289200206367\\
1228	0.684646261205948\\
1232	1.905513664285\\
1236	0.618986182474338\\
1240	0.67636539693425\\
1244	0.507929859276404\\
1248	0.869868659211985\\
1252	0.850795585962997\\
1256	0.494408885122685\\
1260	1.50960299256266\\
1264	1.63380049557275\\
1268	1.48809603142721\\
1272	2.27735933732551\\
1276	1.32015674260898\\
1280	0.92501586413089\\
1284	1.63421562656696\\
1288	1.072862784004\\
1292	1.65170717240551\\
1296	1.83917695709557\\
1300	1.4910881108079\\
1304	1.45503733522207\\
1308	1.48886513279918\\
1312	1.39978648692448\\
1316	1.13784678770116\\
1320	1.41574249780612\\
1324	2.25128086956063\\
1328	0.943726457392527\\
1332	0.941359762863962\\
1336	2.03005787979295\\
1340	0.619014883136452\\
1344	2.46659537796057\\
1348	1.41336351119341\\
1352	0.938423787082589\\
1356	2.01348766249691\\
1360	0.668871255975084\\
1364	1.39334644166293\\
1368	0.443706284016463\\
1372	1.0590188850868\\
1376	0.488314596431314\\
1380	0.884062174804583\\
1384	0.577895522843633\\
1388	1.13893753138445\\
1392	1.80635885049834\\
1396	1.80446969080642\\
1400	2.2000818555702\\
1404	1.92291729791097\\
1408	1.64187146212453\\
1412	1.34338185386759\\
1416	1.39338473540764\\
1420	0.967364498776771\\
1424	1.64505818616803\\
1428	1.09894876240868\\
1432	1.74234306788512\\
1436	1.61831494543592\\
1440	0.669800856346788\\
1444	1.52266851714822\\
1448	2.16649936105283\\
1452	1.70788700146087\\
1456	3.22712529376733\\
1460	1.51345438494364\\
1464	1.42828908309433\\
1468	1.99584952184274\\
1472	1.01996880240592\\
1476	2.00855138860042\\
1480	0.885808016115757\\
1484	1.43731666858398\\
1488	1.87975512463518\\
1492	1.11261154485559\\
1496	1.10660364321151\\
1500	0.525063816959936\\
1504	1.27189307500993\\
1508	0.985618560910612\\
1512	1.33472534056161\\
1516	1.15383104749464\\
1520	1.72562065571369\\
1524	1.55980103257723\\
1528	1.18449964972799\\
1532	1.509975916243\\
1536	1.75077653698649\\
1540	2.14439523508483\\
1544	1.75086959257245\\
1548	2.13679546098813\\
1552	2.05324245514965\\
1556	2.8255164076289\\
1560	1.69771740550854\\
1564	2.0161592856155\\
1568	2.7684785532452\\
1572	2.56103437343008\\
1576	2.42825126291044\\
1580	2.25482225076328\\
1584	1.92573802361856\\
1588	2.20500622668778\\
1592	1.22683968109962\\
1596	1.44024467304395\\
1600	1.6950279436776\\
1604	1.32291798989355\\
1608	2.13929878745118\\
1612	1.08053164907485\\
1616	1.28140950888403\\
1620	0.72197979835063\\
1624	1.00304892385976\\
1628	1.24465441488966\\
1632	1.40377546705441\\
1636	0.979947628460299\\
1640	1.12836922605633\\
1644	0.577447071742755\\
1648	1.05247544954847\\
1652	1.11947206062801\\
1656	0.934724951773009\\
1660	0.649177237766267\\
1664	0.0406879210040862\\
1668	0.996381470158487\\
1672	1.07622826701089\\
1676	0.275817582552888\\
1680	1.33366988862382\\
1684	0.821104728856602\\
1688	0.939451634980834\\
1692	0.852799605877174\\
1696	0.546273520951496\\
1700	1.85615764774194\\
1704	0.568365010919199\\
1708	0.71989337497733\\
1712	0.878379594528005\\
1716	0.922773389936968\\
1720	1.15507651373575\\
1724	1.16394894181392\\
1728	1.97731206891267\\
1732	2.1126972479329\\
1736	2.13063425471512\\
1740	0.910379756063639\\
1744	1.35725277539558\\
1748	1.47383307777271\\
1752	1.92629123260278\\
1756	1.38845566258476\\
1760	1.26173325935734\\
1764	2.09941807918041\\
1768	2.89594931409717\\
1772	1.94025023262607\\
1776	1.47738623395393\\
1780	1.25200366668151\\
1784	0.96080775541763\\
1788	1.9301968361982\\
1792	1.81658226360046\\
1796	2.05695343778441\\
1800	1.53974926127196\\
1804	0.725748703843632\\
1808	0.900085446511099\\
1812	1.29732072858152\\
1816	1.0234070687247\\
1820	1.81218434230606\\
1824	1.00720725977587\\
1828	0.890689519669196\\
1832	1.52481650951323\\
1836	1.03605753702405\\
1840	0.860427192311577\\
1844	0.877610182531068\\
1848	1.34342801721011\\
1852	0.90881161673612\\
1856	0.59248570557086\\
1860	1.18416456791669\\
1864	0.781158249828986\\
1868	0.76843295842997\\
1872	1.36269276696491\\
1876	0.654664397741492\\
1880	0.996442594310219\\
1884	0.545305523879881\\
1888	0.602424477393275\\
1892	0.593263902374941\\
1896	0.339504943510569\\
1900	0.358206822338013\\
1904	0.511318425838684\\
1908	0.994876352028047\\
1912	0.230966120619699\\
1916	0.194101123715616\\
1920	1.06448361530736\\
1924	0.288970125292089\\
1928	0.0600303214193093\\
1932	0.212863100490346\\
1936	0.396548878149616\\
1940	0.909843541667404\\
1944	0.803714684492492\\
1948	0.833674591722722\\
1952	0.326335147152815\\
1956	1.05929694198808\\
1960	0.712936971956017\\
1964	1.1715177564712\\
1968	0.500753588837228\\
1972	0.133119148865266\\
1976	0.664816868236437\\
1980	0.397908273155986\\
1984	0.922054513324058\\
1988	0.91504944382422\\
1992	0.924292314743615\\
1996	1.63779730697297\\
2000	0.374391139696766\\
2004	0.528555945899737\\
2008	1.18276900570306\\
2012	0.557148067978664\\
2016	1.74630835557306\\
2020	0.509081326975765\\
2024	1.41565573221594\\
2028	0.818346382577155\\
2032	1.18871145727157\\
2036	0.859197314684028\\
2040	0.957065215581752\\
2044	0.809797699108158\\
2048	0.798982055819254\\
2052	0.298954987881001\\
2056	0.425224339145595\\
2060	0.633292518466759\\
2064	0.67939394087406\\
2068	0.631349925944243\\
2072	0.934894477327492\\
2076	0.626729878825883\\
2080	0.681423531130509\\
2084	0.977307149532643\\
2088	0.558326338684918\\
2092	0.611018440066147\\
2096	0.745527992595028\\
2100	1.21052014347225\\
2104	1.17543597935516\\
2108	0.652303078010241\\
2112	1.25204114267805\\
2116	0.627683333193649\\
2120	0.489614149730354\\
2124	0.936635192179601\\
2128	0.910324824890057\\
2132	0.635740806141398\\
2136	0.513214809349314\\
2140	0.738342182599967\\
2144	0.453406031930532\\
2148	0.575929192752061\\
2152	0.0668140488757222\\
2156	1.67630973629797\\
2160	0.738032204373472\\
2164	0.437850282163234\\
2168	0.539617826472164\\
2172	0.487295318399127\\
2176	0.551877032223974\\
2180	1.33669313714103\\
2184	0.572455061322659\\
2188	0.337060948142684\\
2192	0.774115122156137\\
2196	0.895042352318289\\
2200	0.583089551448413\\
2204	1.640945341952\\
2208	0.540139809713255\\
2212	1.01534341714215\\
2216	0.92900102907549\\
2220	1.88127570875592\\
2224	1.26026891133132\\
2228	1.24137732757095\\
2232	1.11765843351836\\
2236	1.3479302497851\\
2240	1.33725114434043\\
2244	1.71107943441055\\
2248	1.06093688990147\\
2252	1.0732489453389\\
2256	1.70946481162821\\
2260	0.744912216540271\\
2264	2.16649479604288\\
2268	1.96185278501924\\
2272	1.42360003179387\\
2276	0.727481481280067\\
2280	0.665865403209412\\
2284	1.05529136624361\\
2288	2.04874776576809\\
2292	0.460314392393584\\
2296	0.685558869825613\\
2300	1.39893570895431\\
2304	1.7980492030394\\
2308	0.742089107495201\\
2312	2.40867373485611\\
2316	0.323973026370268\\
2320	0.643371707198836\\
2324	1.489711845936\\
2328	2.02736041527727\\
2332	1.11570146103181\\
2336	0.564363149447657\\
2340	1.20885093287833\\
2344	1.84077866675132\\
2348	2.26687926487429\\
2352	1.13629213428283\\
2356	1.4888657076845\\
2360	1.27830690902832\\
2364	1.3602864551259\\
2368	0.388411632502648\\
2372	0.855885283950138\\
2376	0.747710321093018\\
2380	0.413784408977947\\
2384	0.809590821772749\\
2388	0.587761937223118\\
2392	0.955484338851088\\
2396	1.53243820681914\\
2400	0.434553692418758\\
2404	0.953285322019783\\
2408	0.732456000044557\\
2412	1.27634042018\\
2416	1.31930497076878\\
2420	0.950703204265496\\
2424	2.36432679224579\\
2428	0.994188850784102\\
2432	2.57114607806514\\
2436	1.6424280408298\\
2440	0.818741156396454\\
2444	1.0402510025375\\
2448	1.73866058855155\\
2452	0.969146492997528\\
2456	1.04547638036173\\
2460	1.02250649893533\\
2464	1.59770503631217\\
2468	0.698743656577693\\
2472	0.839460417123634\\
2476	1.3768533904731\\
2480	1.40873577635656\\
2484	1.21843689758624\\
2488	1.06845151467666\\
2492	1.43056625345628\\
2496	0.765110816416757\\
2500	0.717225780310715\\
2504	1.75867737352661\\
2508	1.4856452323938\\
2512	0.642406099863261\\
2516	0.892951460956885\\
2520	0.940663567235307\\
2524	0.910126042445477\\
2528	0.332046278937231\\
2532	0.373465491246302\\
2536	0.816118845542335\\
2540	1.17438867961773\\
2544	0.893282016643379\\
2548	0.237699862363213\\
2552	1.57626156203683\\
2556	0.561904477860783\\
2560	1.10083290635274\\
2564	1.07831346204058\\
2568	1.62716997378415\\
2572	1.05318622118078\\
2576	0.422637657681045\\
2580	0.938270925153144\\
2584	1.01159961161579\\
2588	0.781796822279776\\
2592	2.02055377370449\\
2596	1.78219934841605\\
2600	0.912591782918029\\
2604	0.379368425274791\\
2608	1.01284141039192\\
2612	0.941811480035474\\
2616	0.953581511770427\\
2620	1.58770201706561\\
2624	1.73395735372544\\
2628	0.914010557419838\\
2632	1.33369190904438\\
2636	1.98150495745264\\
2640	1.19348289105876\\
2644	1.37592007368729\\
2648	0.716218223924464\\
2652	0.975469939792027\\
2656	0.929955971285279\\
2660	0.580999165725713\\
2664	0.984971133125953\\
2668	0.751556389888199\\
2672	0.837261432321143\\
2676	1.02755884962302\\
2680	1.1565972499326\\
2684	1.34078342849716\\
2688	1.42839570623211\\
2692	1.36312493804422\\
2696	0.765175537550561\\
2700	0.857053183735078\\
2704	0.920103399636435\\
2708	1.39125558961447\\
2712	0.867011579048849\\
2716	0.956559500510929\\
2720	1.12586254038442\\
2724	0.43191061659431\\
2728	1.18635716538197\\
2732	0.732503171735942\\
2736	0.387056925857405\\
2740	1.31745652565095\\
2744	0.231510121549748\\
2748	1.33839820451185\\
2752	0.888023341643043\\
2756	0.760082177595136\\
2760	0.98201474267346\\
2764	0.286879676282377\\
2768	1.19711793466682\\
2772	0.404503818454212\\
2776	0.571867540153776\\
2780	0.465067706282647\\
2784	0.471640301262159\\
2788	0.393336393548667\\
2792	0.886899026655715\\
2796	1.29772796153133\\
2800	0.968555147567744\\
2804	0.640460567989912\\
2808	0.217699143197857\\
2812	1.03258173033825\\
2816	0.538228548844179\\
2820	0.384740523474618\\
2824	0.757828856613907\\
2828	1.07617209355641\\
2832	0.901357449274001\\
2836	1.57390352335445\\
2840	1.76375244903557\\
2844	1.09319959646193\\
2848	2.01982091420642\\
2852	0.834851586715926\\
2856	0.684905761841234\\
2860	0.954042179848811\\
2864	0.87660663243716\\
2868	1.17708759159763\\
2872	0.929085032356852\\
2876	0.636390282730204\\
2880	0.643843712410792\\
2884	1.60158038119996\\
2888	1.45592247824357\\
2892	2.05470658768135\\
2896	1.30714841524153\\
2900	1.28403150820109\\
2904	1.27771616971405\\
2908	1.07212757654546\\
2912	0.572541986225953\\
2916	0.800113288198972\\
2920	0.804112056606452\\
2924	0.473658718810514\\
2928	1.58505972793869\\
2932	2.57553202978153\\
2936	1.57953995815708\\
2940	2.27809331201155\\
2944	0.906346352091835\\
2948	0.669872523681128\\
2952	0.779018695217247\\
2956	0.905561279263894\\
2960	0.700878729989155\\
2964	1.34971472362954\\
2968	0.516116725225385\\
2972	1.07491151809639\\
2976	1.29554107618627\\
2980	2.05565072042275\\
2984	1.76777047144877\\
2988	1.28832982904869\\
2992	0.611885855934784\\
2996	1.20923355302543\\
3000	1.75548575876858\\
3000	0.527731849751056\\
2996	0.449205263132966\\
2992	0.215816051539602\\
2988	0.470738444131954\\
2984	0.669553550852858\\
2980	0.888452373091312\\
2976	0.551592791439677\\
2972	0.407346694167034\\
2968	0.133140022660712\\
2964	0.405350107393493\\
2960	0.156227575210131\\
2956	0.288778238393841\\
2952	0.193450518048697\\
2948	0.192273759902463\\
2944	0.312802149256461\\
2940	1.00087112147246\\
2936	0.544061832214878\\
2932	0.918002794142495\\
2928	0.617024142217585\\
2924	0.0874288735876015\\
2920	0.15344459169464\\
2916	0.296001112340646\\
2912	0.115052243072501\\
2908	0.504350673690685\\
2904	0.472305383697377\\
2900	0.255377140070436\\
2896	0.475108783544286\\
2892	1.02544828209937\\
2888	0.519716878627974\\
2884	0.504629113182326\\
2880	0.2074154943231\\
2876	0.211166478630008\\
2872	0.200782068251155\\
2868	0.508696991160933\\
2864	0.400869491499334\\
2860	0.239721691556884\\
2856	0.3541487289878\\
2852	0.228418112425922\\
2848	0.735910669596919\\
2844	0.292898020383977\\
2840	0.507601805036616\\
2836	0.32139797999881\\
2832	0.25021587929047\\
2828	0.444781485184897\\
2824	0.256814857174489\\
2820	0.110860518528543\\
2816	0.145473109599642\\
2812	0.304469515113899\\
2808	0.0103092602666586\\
2804	0.197378844828503\\
2800	0.304229034120692\\
2796	0.277674379165321\\
2792	0.278268911440232\\
2788	0.115845583570195\\
2784	0.0924399880078592\\
2780	0.159288378071388\\
2776	0.194092372024415\\
2772	0.107232415205168\\
2768	0.397076243580163\\
2764	0.0888760400107854\\
2760	0.273352887097293\\
2756	0.159261449877857\\
2752	0.302675457156302\\
2748	0.311318865775531\\
2744	0.0300553410527783\\
2740	0.490893421068431\\
2736	0.0725066292231872\\
2732	0.206777371939007\\
2728	0.206962228734939\\
2724	0.0688698786461524\\
2720	0.136624720358257\\
2716	0.257116948652098\\
2712	0.177653217390478\\
2708	0.599179540787715\\
2704	0.446245295188523\\
2700	0.311450880491908\\
2696	0.292660164804636\\
2692	0.503087095554989\\
2688	0.271691607605109\\
2684	0.396414447610335\\
2680	0.460070886522464\\
2676	0.319527296259762\\
2672	0.107316476223729\\
2668	0.246996902923785\\
2664	0.0840606874076945\\
2660	0.134774546683521\\
2656	0.14085703113471\\
2652	0.334208772667881\\
2648	0.249998727879367\\
2644	0.412831265053084\\
2640	0.430503837110993\\
2636	0.779720664380164\\
2632	0.399592763218578\\
2628	0.421449435344898\\
2624	0.757884739563399\\
2620	0.703513647635115\\
2616	0.356861167527624\\
2612	0.311948909832658\\
2608	0.29297985619232\\
2604	0.128178919970817\\
2600	0.27908546885131\\
2596	0.985569415898868\\
2592	0.942434382886622\\
2588	0.299293032464389\\
2584	0.334513726243413\\
2580	0.226578896847934\\
2576	0.174457632003798\\
2572	0.373570292775708\\
2568	0.598112769942339\\
2564	0.422933470877014\\
2560	0.395172287302403\\
2556	0.158046252110155\\
2552	0.393599526518744\\
2548	0.0556747961058968\\
2544	0.293622517297185\\
2540	0.410618214369418\\
2536	0.198508394764044\\
2532	0.0324357713495468\\
2528	0.0538337818929211\\
2524	0.281368079440264\\
2520	0.304919183180841\\
2516	0.241514525940788\\
2512	0.120737122870483\\
2508	0.529078272867635\\
2504	0.628159557178606\\
2500	0.241081549452998\\
2496	0.220335625984342\\
2492	0.361884494289916\\
2488	0.357482329172665\\
2484	0.337588918796489\\
2480	0.622620845915116\\
2476	0.475967094627071\\
2472	0.311546303863288\\
2468	0.228870012767365\\
2464	0.764513906712134\\
2460	0.255893389332931\\
2456	0.350918330271981\\
2452	0.278340996830325\\
2448	0.421592308485947\\
2444	0.351514604090046\\
2440	0.263265478403842\\
2436	0.486083603362049\\
2432	1.02341467762591\\
2428	0.310696278904643\\
2424	0.840832265160907\\
2420	0.333631823298965\\
2416	0.462054091432674\\
2412	0.53414041811688\\
2408	0.103321584708821\\
2404	0.284473337942347\\
2400	0.0893022934969874\\
2396	0.612311768795074\\
2392	0.28463147303925\\
2388	0.217144823744211\\
2384	0.201538326435195\\
2380	0.154895582414088\\
2376	0.256782390146544\\
2372	0.251991748576241\\
2368	0.0273295957526214\\
2364	0.413006444033442\\
2360	0.463351989176923\\
2356	0.405038287996684\\
2352	0.359134797060237\\
2348	0.972748786219715\\
2344	0.457223452468797\\
2340	0.298090102082632\\
2336	0.209610109303189\\
2332	0.299415090266408\\
2328	0.507187602853739\\
2324	0.516358924751488\\
2320	0.122422430288796\\
2316	0.0890218963499689\\
2312	1.02184855267675\\
2308	0.33708792517554\\
2304	0.510212370632288\\
2300	0.554215880340873\\
2296	0.210370023128358\\
2292	0.116193730325314\\
2288	0.580375933017991\\
2284	0.355340319639194\\
2280	0.247005502309902\\
2276	0.215262658910379\\
2272	0.665767860993451\\
2268	0.955855675454304\\
2264	0.842049384249454\\
2260	0.297454022555001\\
2256	0.67000056764731\\
2252	0.42623493205854\\
2248	0.152916582841135\\
2244	0.752186479694722\\
2240	0.356951738888736\\
2236	0.419995613928669\\
2232	0.484484781257732\\
2228	0.27997823795532\\
2224	0.410070520643978\\
2220	0.169048509358321\\
2216	0.208371318550901\\
2212	0.214013617909918\\
2208	0.136410959292323\\
2204	0.673423467006744\\
2200	0.164775245753104\\
2196	0.250359953130024\\
2192	0.173608578643033\\
2188	0.0793479309512877\\
2184	0.152276406150254\\
2180	0.608351090126146\\
2176	0.190544810674193\\
2172	0.13980877574057\\
2168	0.202240730747115\\
2164	0.0840718126057615\\
2160	0.293069593056234\\
2156	0.512501432577287\\
2152	0.00790454705089151\\
2148	0.0942846648517036\\
2144	0.132395599347063\\
2140	0.284465110004554\\
2136	0.213707121520637\\
2132	0.283210113188792\\
2128	0.289696745790953\\
2124	0.207721319802488\\
2120	0.150943989359\\
2116	0.13343410580457\\
2112	0.351157449234311\\
2108	0.216275571862665\\
2104	0.316028369790932\\
2100	0.440147862476507\\
2096	0.239271507249753\\
2092	0.123166370510069\\
2088	0.102884195231816\\
2084	0.276683362857011\\
2080	0.233292515493152\\
2076	0.213403733800445\\
2072	0.218396341788392\\
2068	0.175012152714626\\
2064	0.0888464329491302\\
2060	0.130634723566079\\
2056	0.179060686781517\\
2052	0.0807223615841283\\
2048	0.297899876147757\\
2044	0.277462559970688\\
2040	0.231146173950954\\
2036	0.355190023308067\\
2032	0.44926711863095\\
2028	0.307657314342075\\
2024	0.5323821160812\\
2020	0.207191622998333\\
2016	0.754247885039986\\
2012	0.206327183735544\\
2008	0.471539081684365\\
2004	0.105071406060702\\
2000	0.107763352474087\\
1996	0.499272388108952\\
1992	0.146885094390555\\
1988	0.257452805830343\\
1984	0.472644113328022\\
1980	0.086724016254152\\
1976	0.224147933701404\\
1972	-0.0139515059207157\\
1968	0.0855956159067733\\
1964	0.299527420203772\\
1960	0.179289887406576\\
1956	0.243916608986867\\
1952	0.0682199116144982\\
1948	0.296879564177416\\
1944	0.152882418084281\\
1940	0.269989820394965\\
1936	0.0811145861849832\\
1932	0.0633211758396852\\
1928	0.00784160316047788\\
1924	0.090666836503565\\
1920	0.184445999597391\\
1916	0.0695534115971333\\
1912	0.034866121914997\\
1908	0.273560814639697\\
1904	0.0782662510933566\\
1900	0.0598518416777893\\
1896	0.141479769420589\\
1892	0.182472454738522\\
1888	0.222711506621011\\
1884	0.102218101509222\\
1880	0.405641185204709\\
1876	0.128852397757078\\
1872	0.566927547931187\\
1868	0.214887163790708\\
1864	0.26250319984406\\
1860	0.600143001671562\\
1856	0.180002593619673\\
1852	0.296570599396082\\
1848	0.367855085372902\\
1844	0.278047325194926\\
1840	0.198859903833143\\
1836	0.3016024477307\\
1832	0.659244465041848\\
1828	0.34323867137975\\
1824	0.406622490360763\\
1820	0.691830835880448\\
1816	0.512995697286723\\
1812	0.466486094465366\\
1808	0.260518331396206\\
1804	0.29071268504296\\
1800	0.566421441460739\\
1796	1.02405998400368\\
1792	0.913186731492833\\
1788	1.01080324904805\\
1784	0.400592115877258\\
1780	0.695249443083226\\
1776	0.726350143527335\\
1772	0.822379087941001\\
1768	1.5151330346446\\
1764	0.857035485988725\\
1760	0.423269479283499\\
1756	0.471546792985454\\
1752	0.792838642156949\\
1748	0.308122468943949\\
1744	0.412894773374026\\
1740	0.336585557865559\\
1736	1.14165802829411\\
1732	0.831969816596871\\
1728	0.865158601162024\\
1724	0.603784546318431\\
1720	0.501665653602434\\
1716	0.220789594021012\\
1712	0.378798742138477\\
1708	0.156254831890442\\
1704	0.191149138601968\\
1700	0.706930020291115\\
1696	0.179179534086208\\
1692	0.177093574060715\\
1688	0.370626794671187\\
1684	0.287103933520841\\
1680	0.465702786920093\\
1676	0.0539550920619297\\
1672	0.268046288816969\\
1668	0.416395953879312\\
1664	0.0118265955360779\\
1660	0.302276315104827\\
1656	0.483121892529565\\
1652	0.239346278813066\\
1648	0.380865415317775\\
1644	0.103551456601225\\
1640	0.482156142915837\\
1636	0.410185572108397\\
1632	0.542563109355363\\
1628	0.369689719617378\\
1624	0.39073833530502\\
1620	0.29533205976856\\
1616	0.570897813197624\\
1612	0.552664948077654\\
1608	1.1567393268173\\
1604	0.604274748182041\\
1600	0.7476122744479\\
1596	0.65403739621483\\
1592	0.487430794295446\\
1588	1.09945371452777\\
1584	0.847606621703599\\
1580	1.04999945291921\\
1576	1.19986052917906\\
1572	1.05179244447407\\
1568	1.33381721893853\\
1564	0.980369426592401\\
1560	0.51030929371299\\
1556	1.14661006584181\\
1552	0.99295681291934\\
1548	0.850346652005862\\
1544	0.81738172220504\\
1540	0.825844491079241\\
1536	0.645862341484079\\
1532	0.385469755534315\\
1528	0.390121274166972\\
1524	0.55453217173828\\
1520	0.77457748548511\\
1516	0.560012004743887\\
1512	0.487941560050516\\
1508	0.359933561328374\\
1504	0.502227150435019\\
1500	0.0926389798745104\\
1496	0.516366227998002\\
1492	0.443130451112792\\
1488	0.422006975345945\\
1484	0.280783557284501\\
1480	0.327463453443254\\
1476	0.656565676093437\\
1472	0.293822436821002\\
1468	0.670046286495472\\
1464	0.604627782178113\\
1460	0.436818766009904\\
1456	1.4130568450924\\
1452	0.605120225999086\\
1448	1.01848982241414\\
1444	0.425194197809424\\
1440	0.274271234839075\\
1436	0.671762849995269\\
1432	0.775755650187541\\
1428	0.291088867531205\\
1424	0.369213509524662\\
1420	0.220574982609295\\
1416	0.454738341965016\\
1412	0.511150514177503\\
1408	0.679864830208985\\
1404	0.778026564957412\\
1400	1.01108298264427\\
1396	0.517211173505016\\
1392	0.666913830879872\\
1388	0.36028029514877\\
1384	0.157910703480957\\
1380	0.191574218425944\\
1376	0.0998749931416834\\
1372	0.233643071998854\\
1368	0.121416547578805\\
1364	0.531030145392923\\
1360	0.247643029040836\\
1356	0.690160529357689\\
1352	0.414259173205256\\
1348	0.324782069814095\\
1344	1.03755305014294\\
1340	0.205949971682386\\
1336	0.44283556561774\\
1332	0.172622648073452\\
1328	0.0944794202861154\\
1324	0.616273311354219\\
1320	0.536464556644142\\
1316	0.449403710680316\\
1312	0.351766849295808\\
1308	0.460796978165251\\
1304	0.555962144965043\\
1300	0.417812986414317\\
1296	0.758574908584029\\
1292	0.51240958160965\\
1288	0.274388402039851\\
1284	0.577152339541017\\
1280	0.0521414746224327\\
1276	0.464860848558333\\
1272	0.765480605089264\\
1268	0.55306752681493\\
1264	0.694913575020428\\
1260	0.628313442318581\\
1256	0.149811196307727\\
1252	0.241898430835735\\
1248	0.360577386819315\\
1244	0.131825269674041\\
1240	0.233825687217452\\
1236	0.218554071917404\\
1232	0.552693132960954\\
1228	0.277605486450438\\
1224	0.335585846875994\\
1220	0.856203834200465\\
1216	0.556337629010047\\
1212	0.370028658900839\\
1208	0.630912921219135\\
1204	0.230692879813089\\
1200	0.589559952747626\\
1196	0.109024885197833\\
1192	0.063903008406251\\
1188	0.319190685679714\\
1184	0.736495570569503\\
1180	0.662776884484078\\
1176	0.893224232469612\\
1172	0.280282466226838\\
1168	0.183136213470833\\
1164	0.67764953588876\\
1160	0.317128434469831\\
1156	0.0262627502030982\\
1152	0.331340568306824\\
1148	0.163365330216702\\
1144	0.102928343433462\\
1140	0.0981777022503549\\
1136	0.179801623237863\\
1132	0.231225797270001\\
1128	0.33646943179246\\
1124	0.7929311057525\\
1120	0.151824821888922\\
1116	0.115335251691951\\
1112	0.263614071283333\\
1108	0.216550296022055\\
1104	0.175759477780189\\
1100	0.832611421720538\\
1096	0.343765281905002\\
1092	0.805925390275701\\
1088	0.354246704067164\\
1084	0.381910449122168\\
1080	0.331770989013072\\
1076	0.299939346321306\\
1072	0.382400225948977\\
1068	0.435817243427369\\
1064	0.626684331535525\\
1060	0.403089177761167\\
1056	0.628575068932547\\
1052	0.345698927084864\\
1048	0.150361151167568\\
1044	0.426061416662758\\
1040	0.341069306828403\\
1036	0.414727683781447\\
1032	0.900911445309377\\
1028	0.878825092882493\\
1024	0.642168452341629\\
1020	0.756268497120118\\
1016	0.79480629292637\\
1012	0.66582313035212\\
1008	0.369171408447296\\
1004	0.772900979640254\\
1000	0.834128105890965\\
996	1.06305748174977\\
992	0.64231801764884\\
988	0.31682387111866\\
984	0.919394160573798\\
980	0.89405980114513\\
976	0.620219511604455\\
972	0.805271757893661\\
968	0.500288334821219\\
964	0.483496552591743\\
960	1.03898773875819\\
956	0.553095298821847\\
952	0.572733857448699\\
948	0.421575689422574\\
944	0.114797397590429\\
940	1.47764547974856\\
936	0.872364106270132\\
932	0.547762640839422\\
928	0.487742411953504\\
924	0.891052255114255\\
920	0.403726802236425\\
916	0.523098056510194\\
912	0.972154974596053\\
908	0.344378185632989\\
904	0.463014974484497\\
900	0.426769204887149\\
896	0.488139270253174\\
892	0.323540561834663\\
888	0.509805403066576\\
884	0.511831398932269\\
880	0.647025865542563\\
876	0.485421245189297\\
872	0.578775059033543\\
868	1.67422726645982\\
864	0.75033755783421\\
860	0.846725734781995\\
856	0.886235702959834\\
852	0.688157671854884\\
848	0.527168949627225\\
844	0.945967066025918\\
840	0.771906611919329\\
836	0.542222060129881\\
832	0.685006176403026\\
828	0.828180964619879\\
824	0.799728497508392\\
820	0.985517853840182\\
816	0.19362638482652\\
812	1.51627358164475\\
808	0.684039344557448\\
804	0.340196276084622\\
800	0.977236261474269\\
796	0.630678041354693\\
792	0.931623070197184\\
788	0.948943457480492\\
784	0.728145486099487\\
780	0.681579618805909\\
776	0.371779881285502\\
772	0.573624537071325\\
768	0.682117763763138\\
764	1.03706941135971\\
760	0.907930117282575\\
756	0.714216502211802\\
752	0.900369083436382\\
748	0.744598629975121\\
744	1.06404939135357\\
740	0.65831037327798\\
736	0.800006108687127\\
732	1.03406793672657\\
728	1.2037493080172\\
724	0.470948560608085\\
720	0.316512342475561\\
716	0.447186701211237\\
712	0.656758838510874\\
708	0.790239569293379\\
704	0.376297592111903\\
700	0.750552054988663\\
696	1.31357623666142\\
692	0.532638987490245\\
688	0.495337392815553\\
684	0.554320755276368\\
680	1.04103247100676\\
676	1.08919735073679\\
672	2.02990980190018\\
668	0.690677029583514\\
664	1.59206477212361\\
660	1.38985129715972\\
656	1.7881713780752\\
652	0.585751385414719\\
648	1.52311238666445\\
644	1.26631571367409\\
640	1.04080163403977\\
636	1.05070029693612\\
632	1.37559323799538\\
628	1.85307539208003\\
624	1.79530670617927\\
620	1.76478330007684\\
616	1.30274253624829\\
612	0.985125800708264\\
608	0.962559288814592\\
604	1.06712654403304\\
600	1.87349381960215\\
596	1.11666913266606\\
592	1.7355677969343\\
588	1.2320233829911\\
584	1.82773206566988\\
580	1.60195786707852\\
576	1.27258214883444\\
572	1.55128300830197\\
568	1.6426188511305\\
564	1.24532007371142\\
560	1.02486394245874\\
556	1.34092589649809\\
552	1.4999985532225\\
548	2.10241562479069\\
544	0.936565031107456\\
540	1.26848496422822\\
536	1.70669951355015\\
532	1.04061921091435\\
528	2.0613082519824\\
524	1.88459328034052\\
520	1.7763409905645\\
516	1.36421137367405\\
512	1.48155458201121\\
508	1.28226410801476\\
504	1.02830193499784\\
500	1.34811762942811\\
496	1.31050038511217\\
492	1.20238319226856\\
488	1.41593753461091\\
484	1.56697997877677\\
480	2.5549476765721\\
476	1.10431454628936\\
472	1.5425238177561\\
468	0.828820935685802\\
464	0.983078098593743\\
460	1.01373509231363\\
456	1.0502276832348\\
452	0.90629938645152\\
448	1.12667299430586\\
444	1.27998639679403\\
440	1.01885876170044\\
436	1.67499852944631\\
432	1.05911142944995\\
428	0.682283777563857\\
424	0.362771768081797\\
420	0.536957037450315\\
416	0.782743964170073\\
412	0.228783342630677\\
408	0.304755223799091\\
404	0.827107501769691\\
400	0.379582772364841\\
396	0.457095088441161\\
392	0.271916794569604\\
388	0.45122674713048\\
384	1.71097533907599\\
380	1.05802202425388\\
376	0.522324724208591\\
372	0.243950291684317\\
368	0.403036108499089\\
364	0.661223816377756\\
360	0.913691712292843\\
356	0.798321438315966\\
352	1.3642007700357\\
348	0.298957048002748\\
344	0.388722622005416\\
340	0.894365162875202\\
336	1.40614362521428\\
332	0.387971784399288\\
328	0.182912912205688\\
324	0.359695887522983\\
320	0.271065483463619\\
316	0.0448146694908366\\
312	0.355458050536837\\
308	0.109925670675387\\
304	1.23871411060165\\
300	0.77105879379423\\
296	1.07664221522623\\
292	0.756590046354278\\
288	1.31807981525429\\
284	0.600223008185682\\
280	0.423174285555383\\
276	0.780212417487836\\
272	0.233825697411241\\
268	0.623141469974971\\
264	1.60933854186011\\
260	1.44056395536002\\
256	2.36927223901915\\
252	1.78336196272171\\
248	1.49038212320588\\
244	1.48056956410632\\
240	1.44761719616469\\
236	1.26226295008228\\
232	2.22142443833864\\
228	2.09771582220598\\
224	3.04417063183126\\
220	2.33404671503713\\
216	1.96241734369466\\
212	2.89899835260305\\
208	0.955173249872432\\
204	3.16535702285058\\
200	3.05422453112693\\
196	3.33559764669357\\
192	2.26180531768523\\
188	2.21128973354747\\
184	3.30915999683013\\
180	3.11411404438628\\
176	2.01201566602303\\
172	1.39736488951551\\
168	2.10497806319944\\
164	1.81592333227772\\
160	1.504705120296\\
156	0.678841682660322\\
152	1.02735164252068\\
148	4.41612859156261\\
144	0.756227001298481\\
140	1.69714796762876\\
136	0.526652901659951\\
132	1.15084905507348\\
128	1.34685925608562\\
124	1.49841394706008\\
120	1.55969266675286\\
116	2.68486656638109\\
112	2.52628017192268\\
108	3.88279743368759\\
104	3.07556559748842\\
100	2.32534134045852\\
96	4.03846392145691\\
92	3.54595822729045\\
88	3.98891267972609\\
84	2.84162043337708\\
80	5.39734726310774\\
76	6.08322058521199\\
72	5.84176607309519\\
68	5.52300558828212\\
64	5.52916378307272\\
60	7.3514848735196\\
56	7.48071542156098\\
52	9.29121641221895\\
48	8.12200902494877\\
44	7.34464262295155\\
40	5.92728358005105\\
36	8.04230245380231\\
32	6.88738077828364\\
28	9.25107355257339\\
24	11.2407569060924\\
20	9.43727700911336\\
16	8.17359008926438\\
12	7.27682184016099\\
8	3.38947202811666\\
4	0.808794676394635\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
4	1.88791156883318\\
8	5.00551284475239\\
12	9.65713343554741\\
16	10.3682652211989\\
20	11.740270973561\\
24	13.1522479251526\\
28	11.3069074527952\\
32	8.67611189573412\\
36	10.2782890023333\\
40	7.85616804581111\\
44	9.25063719675804\\
48	10.4508729315872\\
52	11.6772470591233\\
56	9.18351156965672\\
60	9.60247191389122\\
64	7.10672612944227\\
68	7.73801946337597\\
72	7.3835974753341\\
76	7.75336111110751\\
80	7.84556059312694\\
84	3.9325441841974\\
88	5.31877704912913\\
92	4.4696723056083\\
96	5.62797765998888\\
100	3.44749907129853\\
104	4.27672057439522\\
108	6.18199481255482\\
112	3.36392789394171\\
116	4.37151947608557\\
120	2.28619900402356\\
124	2.31069032856695\\
128	2.26233888588618\\
132	1.68182435426951\\
136	1.06162813988097\\
140	2.84806681222472\\
144	1.21716365562391\\
148	6.46060350660184\\
152	1.87080092949731\\
156	1.53147759089275\\
160	2.36756009542218\\
164	2.77939673272663\\
168	3.35910591060022\\
172	2.47986501424498\\
176	2.95071649867732\\
180	5.06223470858635\\
184	5.06369035618544\\
188	3.80300400336395\\
192	3.71272314735788\\
196	5.19282786696778\\
200	4.79688340312648\\
204	4.76131248166959\\
208	1.52652095754015\\
212	4.36120548999643\\
216	3.29772335961908\\
220	3.63763400045226\\
224	4.764751345338\\
228	3.20839047376528\\
232	3.36217753444369\\
236	1.97242534283311\\
240	2.74216305577659\\
244	2.13720450042832\\
248	2.94397691026193\\
252	3.06101401489336\\
256	4.21731727507312\\
260	2.97463285296346\\
264	3.33843635729524\\
268	1.42712228916602\\
272	0.910878809073738\\
276	1.34820122986244\\
280	0.872906163646959\\
284	1.83891595693921\\
288	2.1885169397804\\
292	1.15588147439549\\
296	1.62175426512421\\
300	1.16845274542336\\
304	2.71904209571543\\
308	0.238618996324905\\
312	1.08375821546645\\
316	0.550072726658879\\
320	0.437355395711542\\
324	0.873296681830984\\
328	0.493379141785827\\
332	1.50120289896267\\
336	2.77941163570132\\
340	1.88175128091603\\
344	0.756716267908349\\
348	0.54186685249355\\
352	2.92696523818351\\
356	1.8239970878684\\
360	1.41130710074461\\
364	1.27651086369339\\
368	0.843208669563924\\
372	0.45816771874985\\
376	0.935456839484951\\
380	1.83812386839837\\
384	3.93865412515017\\
388	0.834324555538309\\
392	0.70194448634942\\
396	0.968506035104764\\
400	0.730601254858248\\
404	1.65166383629189\\
408	0.639727262868257\\
412	0.489256234727748\\
416	1.67198601732084\\
420	1.26339817377123\\
424	0.625219681789877\\
428	1.14794144009033\\
432	1.87714794501595\\
436	2.5978041898761\\
440	1.76552281205907\\
444	2.270886326049\\
448	2.25979616334542\\
452	1.69783179810492\\
456	1.69404305517615\\
460	1.91266369817434\\
464	2.91612862800273\\
468	2.22847889905593\\
472	3.02940565850171\\
476	2.06806361374924\\
480	4.00241016415843\\
484	2.36096789921815\\
488	2.94088501280393\\
492	1.81198338268925\\
496	2.28619533452962\\
500	2.24263134333179\\
504	1.59523699851197\\
508	1.95622065537087\\
512	2.23993408440157\\
516	2.19062742509851\\
520	2.69277575586551\\
524	3.14887445010113\\
528	3.02415333103405\\
532	1.72466674591676\\
536	2.26954465375477\\
540	2.17728485513687\\
544	2.15133229445477\\
548	3.48211348160877\\
552	2.24294142774727\\
556	2.0082839855389\\
560	1.67190223901652\\
564	2.01645602850352\\
568	2.50243475812163\\
572	2.5862817446013\\
576	1.83962829065269\\
580	2.58419311561801\\
584	2.87202221010484\\
588	2.09083780856135\\
592	2.83590441103187\\
596	2.03093854918036\\
600	2.84023609006123\\
604	2.03804136103641\\
608	1.7643414782929\\
612	1.79979693907877\\
616	2.64502077679663\\
620	2.81256390889992\\
624	2.72112359961826\\
628	3.13293276187858\\
632	2.34936583714866\\
636	2.10638048509934\\
640	1.96386046672196\\
644	1.95805244201828\\
648	2.71461426558573\\
652	1.05825714917108\\
656	2.79728167897413\\
660	2.55855075083479\\
664	2.5260103774045\\
668	1.24268273624628\\
672	3.28660824693039\\
676	1.71884869108453\\
680	2.02182302167756\\
684	0.885051790732586\\
688	1.1070982082512\\
692	1.28205424725559\\
696	2.27657816862827\\
700	1.60680021154239\\
704	0.883252220362152\\
708	1.3570378544125\\
712	1.07260904872606\\
716	0.971745689223667\\
720	0.594079650915835\\
724	1.01829096770695\\
728	2.23623527416525\\
732	1.66128292513391\\
736	1.50596172140066\\
740	1.07607696309576\\
744	1.57002866900917\\
748	1.18396557743954\\
752	1.70189471248958\\
756	1.18703408931667\\
760	1.52723602430359\\
764	1.65219820306151\\
768	1.38100224823635\\
772	1.11670198574183\\
776	0.590247699284573\\
780	1.36140806283499\\
784	1.44898863415354\\
788	1.90323193512442\\
792	1.77344706920893\\
796	1.21534611378608\\
800	1.83735441975031\\
804	0.587149321150108\\
808	1.35205270830489\\
812	2.49416634380462\\
816	0.370842452693129\\
820	1.65407365455463\\
824	1.70819813423819\\
828	1.46058794794045\\
832	1.17768158085831\\
836	0.936136066490983\\
840	1.26969738216286\\
844	1.35534781463254\\
848	0.813450637987473\\
852	1.24061726815224\\
856	1.32791870245469\\
860	1.3665959110239\\
864	1.27720764281984\\
868	2.52329842071406\\
872	1.03437628360209\\
876	0.991701264731426\\
880	1.07792597920192\\
884	1.00471995392118\\
888	1.00198520246396\\
892	0.587055150541866\\
896	0.826719674940158\\
900	0.934247831180677\\
904	0.81400235948173\\
908	0.556475740408885\\
912	1.44926983474078\\
916	0.820251316985691\\
920	0.6921164598218\\
924	1.448589827227\\
928	1.12323810923798\\
932	1.15611216985729\\
936	1.68919413128105\\
940	2.32239918551027\\
944	0.29634999110163\\
948	0.976417362646491\\
952	1.25398734093523\\
956	0.935035957708771\\
960	1.56823162129854\\
964	0.868017336135786\\
968	1.04122613361647\\
972	1.25823945451819\\
976	1.23461682662219\\
980	1.24582416374615\\
984	1.43874318926733\\
988	0.685491721732498\\
992	1.03475677728426\\
996	1.66642606097391\\
1000	1.42790247667093\\
1004	1.44807015727938\\
1008	0.761443724432591\\
1012	1.06787271844006\\
1016	1.43862283010255\\
1020	1.20296568373977\\
1024	1.1630669425213\\
1028	1.39161943678147\\
1032	1.7908469272403\\
1036	0.684725864786496\\
1040	0.644883929966567\\
1044	0.750346269829874\\
1048	0.335282823373313\\
1052	0.689421360151929\\
1056	1.08934048305335\\
1060	0.668143489653242\\
1064	1.03951250150858\\
1068	0.799370796817618\\
1072	1.04014019207944\\
1076	0.533818677437378\\
1080	0.668018210017719\\
1084	0.658925866777902\\
1088	0.863176131811294\\
1092	1.34403426416224\\
1096	0.644756327520545\\
1100	1.27210897873816\\
1104	0.479893684780736\\
1108	0.443287657333519\\
1112	0.521711596220923\\
1116	0.259220628518227\\
1120	0.310647331246777\\
1124	1.26355825895671\\
1128	0.615485473603027\\
1132	0.408585970131026\\
1136	0.338956815483622\\
1140	0.199660284627608\\
1144	0.306836594021063\\
1148	0.313527403162626\\
1152	0.709940060831934\\
1156	0.0804254110310766\\
1160	0.540086807884843\\
1164	1.08786945320748\\
1168	0.51333841906556\\
1172	0.606096910621578\\
1176	1.90363426012073\\
1180	1.20318714179883\\
1184	1.18629630838253\\
1188	0.781349294862375\\
1192	0.346159969854892\\
1196	0.240274593492925\\
1200	1.17760558683876\\
1204	0.669483938484526\\
1208	1.19508275390147\\
1212	0.692721636582331\\
1216	1.13070910355058\\
1220	1.41618101554603\\
1224	0.63593752354118\\
1228	0.481125873828193\\
1232	1.22910339862298\\
1236	0.418770127195871\\
1240	0.455095542075851\\
1244	0.319877564475222\\
1248	0.61522302301565\\
1252	0.546347008399366\\
1256	0.322110040715206\\
1260	1.06895821744062\\
1264	1.16435703529659\\
1268	1.02058177912107\\
1272	1.52141997120739\\
1276	0.892508795583658\\
1280	0.488578669376662\\
1284	1.10568398305399\\
1288	0.673625593021926\\
1292	1.08205837700758\\
1296	1.2988759328398\\
1300	0.954450548611108\\
1304	1.00549974009356\\
1308	0.974831055482216\\
1312	0.875776668110144\\
1316	0.793625249190737\\
1320	0.976103527225129\\
1324	1.43377709045742\\
1328	0.519102938839321\\
1332	0.556991205468707\\
1336	1.23644672270534\\
1340	0.412482427409419\\
1344	1.75207421405176\\
1348	0.869072790503754\\
1352	0.676341480143923\\
1356	1.3518240959273\\
1360	0.45825714250796\\
1364	0.962188293527926\\
1368	0.282561415797634\\
1372	0.646330978542829\\
1376	0.294094794786499\\
1380	0.537818196615264\\
1384	0.367903113162295\\
1388	0.749608913266609\\
1392	1.23663634068911\\
1396	1.16084043215572\\
1400	1.60558241910723\\
1404	1.35047193143419\\
1408	1.16086814616676\\
1412	0.927266184022547\\
1416	0.924061538686326\\
1420	0.593969740693033\\
1424	1.00713584784634\\
1428	0.695018814969944\\
1432	1.25904935903633\\
1436	1.14503889771559\\
1440	0.472036045592931\\
1444	0.973931357478822\\
1448	1.59249459173348\\
1452	1.15650361372998\\
1456	2.32009106942987\\
1460	0.97513657547677\\
1464	1.01645843263622\\
1468	1.33294790416911\\
1472	0.65689561961346\\
1476	1.33255853234693\\
1480	0.606635734779506\\
1484	0.85905011293424\\
1488	1.15088104999056\\
1492	0.777870997984193\\
1496	0.811484935604757\\
1500	0.308851398417223\\
1504	0.887060112722476\\
1508	0.672776061119493\\
1512	0.911333450306065\\
1516	0.856921526119265\\
1520	1.2500990705994\\
1524	1.05716660215775\\
1528	0.787310461947481\\
1532	0.947722835888659\\
1536	1.19831943923528\\
1540	1.48511986308203\\
1544	1.28412565738875\\
1548	1.493571056497\\
1552	1.52309963403449\\
1556	1.98606323673535\\
1560	1.10401334961076\\
1564	1.49826435610395\\
1568	2.05114788609186\\
1572	1.80641340895207\\
1576	1.81405589604475\\
1580	1.65241085184125\\
1584	1.38667232266108\\
1588	1.65222997060778\\
1592	0.857135237697532\\
1596	1.04714103462939\\
1600	1.22132010906275\\
1604	0.963596369037794\\
1608	1.64801905713424\\
1612	0.816598298576253\\
1616	0.926153661040827\\
1620	0.508655929059595\\
1624	0.696893629582388\\
1628	0.80717206725352\\
1632	0.973169288204888\\
1636	0.695066600284348\\
1640	0.805262684486084\\
1644	0.34049926417199\\
1648	0.716670432433123\\
1652	0.679409169720538\\
1656	0.708923422151287\\
1660	0.475726776435547\\
1664	0.0262572582700821\\
1668	0.7063887120189\\
1672	0.672137277913932\\
1676	0.164886337307409\\
1680	0.899686337771954\\
1684	0.554104331188721\\
1688	0.655039214826011\\
1692	0.514946589968945\\
1696	0.362726527518852\\
1700	1.28154383401653\\
1704	0.379757074760584\\
1708	0.438074103433886\\
1712	0.628589168333241\\
1716	0.57178149197899\\
1720	0.828371083669094\\
1724	0.883866744066173\\
1728	1.42123533503735\\
1732	1.47233353226489\\
1736	1.63614614150462\\
1740	0.623482656964599\\
1744	0.885073774384803\\
1748	0.890977773358327\\
1752	1.35956493737986\\
1756	0.930001227785105\\
1760	0.842501369320422\\
1764	1.47822678258457\\
1768	2.20554117437089\\
1772	1.38131466028354\\
1776	1.10186818874063\\
1780	0.97362655488237\\
1784	0.680699935647444\\
1788	1.47050004262312\\
1792	1.36488449754665\\
1796	1.54050671089405\\
1800	1.05308535136635\\
1804	0.508230694443296\\
1808	0.580301888953653\\
1812	0.881903411523444\\
1816	0.768201383005712\\
1820	1.25200758909325\\
1824	0.706914875068317\\
1828	0.616964095524473\\
1832	1.09203048727754\\
1836	0.668829992377373\\
1840	0.52964354807236\\
1844	0.577828753862997\\
1848	0.855641551291506\\
1852	0.602691108066101\\
1856	0.386244149595266\\
1860	0.892153784794127\\
1864	0.521830724836523\\
1868	0.491660061110339\\
1872	0.964810157448049\\
1876	0.391758397749285\\
1880	0.701041889757464\\
1884	0.323761812694552\\
1888	0.412567992007143\\
1892	0.387868178556731\\
1896	0.240492356465579\\
1900	0.209029332007901\\
1904	0.29479233846602\\
1908	0.634218583333872\\
1912	0.132916121267348\\
1916	0.131827267656374\\
1920	0.624464807452374\\
1924	0.189818480897827\\
1928	0.0339359622898936\\
1932	0.138092138165016\\
1936	0.238831732167299\\
1940	0.589916681031184\\
1944	0.478298551288386\\
1948	0.565277077950069\\
1952	0.197277529383656\\
1956	0.651606775487472\\
1960	0.446113429681296\\
1964	0.735522588337486\\
1968	0.293174602372\\
1972	0.0595838214722753\\
1976	0.44448240096892\\
1980	0.242316144705069\\
1984	0.69734931332604\\
1988	0.586251124827282\\
1992	0.535588704567085\\
1996	1.06853484754096\\
2000	0.241077246085427\\
2004	0.316813675980219\\
2008	0.827154043693711\\
2012	0.381737625857104\\
2016	1.25027812030652\\
2020	0.358136474987049\\
2024	0.974018924148571\\
2028	0.563001848459615\\
2032	0.818989287951259\\
2036	0.607193668996048\\
2040	0.594105694766353\\
2044	0.543630129539423\\
2048	0.548440965983506\\
2052	0.189838674732565\\
2056	0.302142512963556\\
2060	0.381963621016419\\
2064	0.384120186911595\\
2068	0.403181039329434\\
2072	0.576645409557942\\
2076	0.420066806313164\\
2080	0.457358023311831\\
2084	0.626995256194827\\
2088	0.330605266958367\\
2092	0.367092405288108\\
2096	0.492399749922391\\
2100	0.825334002974379\\
2104	0.745732174573044\\
2108	0.434289324936453\\
2112	0.801599295956182\\
2116	0.38055871949911\\
2120	0.320279069544677\\
2124	0.572178255991045\\
2128	0.600010785340505\\
2132	0.459475459665095\\
2136	0.363460965434976\\
2140	0.511403646302261\\
2144	0.292900815638798\\
2148	0.335106928801883\\
2152	0.0373592979633068\\
2156	1.09440558443763\\
2160	0.515550898714853\\
2164	0.260961047384498\\
2168	0.370929278609639\\
2172	0.313552047069848\\
2176	0.371210921449083\\
2180	0.972522113633586\\
2184	0.362365733736457\\
2188	0.208204439546986\\
2192	0.473861850399585\\
2196	0.572701152724157\\
2200	0.373932398600759\\
2204	1.15718440447937\\
2208	0.338275384502789\\
2212	0.614678517526034\\
2216	0.568686173813195\\
2220	1.02516210905712\\
2224	0.835169715987649\\
2228	0.760677782763135\\
2232	0.801071607388047\\
2236	0.883962931856885\\
2240	0.847101441614581\\
2244	1.23163295705264\\
2248	0.606926736371303\\
2252	0.749741938698719\\
2256	1.18973268963776\\
2260	0.521183119547636\\
2264	1.50427209014617\\
2268	1.45885423023677\\
2272	1.04468394639366\\
2276	0.471372070095223\\
2280	0.456435452759657\\
2284	0.705315842941401\\
2288	1.31456184939304\\
2292	0.288254061359449\\
2296	0.447964446476986\\
2300	0.976575794647591\\
2304	1.15413078683584\\
2308	0.539588516335371\\
2312	1.71526114376643\\
2316	0.206497461360119\\
2320	0.382897068743816\\
2324	1.00303538534375\\
2328	1.2672740090655\\
2332	0.707558275649111\\
2336	0.386986629375423\\
2340	0.753470517480481\\
2344	1.14900105961006\\
2348	1.619814025547\\
2352	0.747713465671532\\
2356	0.946951997840593\\
2360	0.870829449102622\\
2364	0.88664644957967\\
2368	0.207870614127635\\
2372	0.55393851626319\\
2376	0.502246355619781\\
2380	0.284339995696017\\
2384	0.505564574103972\\
2388	0.402453380483665\\
2392	0.620057905945169\\
2396	1.07237498780711\\
2400	0.261927992957873\\
2404	0.618879329981065\\
2408	0.417888792376689\\
2412	0.905240419148438\\
2416	0.890679531100729\\
2420	0.642167513782231\\
2424	1.60257952870335\\
2428	0.652442564844373\\
2432	1.79728037784552\\
2436	1.06425582209592\\
2440	0.541003317400148\\
2444	0.695882803313774\\
2448	1.08012644851875\\
2452	0.623743744913927\\
2456	0.698197355316855\\
2460	0.639199944134132\\
2464	1.18110947151215\\
2468	0.463806834672529\\
2472	0.575503360493461\\
2476	0.926410242550088\\
2480	1.01567831113584\\
2484	0.778012908191367\\
2488	0.712966921924665\\
2492	0.8962253738731\\
2496	0.49272322120055\\
2500	0.479153664881857\\
2504	1.19341846535261\\
2508	1.00736175263072\\
2512	0.381571611366872\\
2516	0.567232993448836\\
2520	0.622791375208074\\
2524	0.595747060942871\\
2528	0.192940030415076\\
2532	0.202950631297925\\
2536	0.50731362015319\\
2540	0.792503446993576\\
2544	0.593452266970282\\
2548	0.146687329234555\\
2552	0.984930544277788\\
2556	0.359975364985469\\
2560	0.748002596827573\\
2564	0.750623466458797\\
2568	1.11264137186325\\
2572	0.713378256978243\\
2576	0.298547644842422\\
2580	0.582424911000539\\
2584	0.673056668929602\\
2588	0.540544927372083\\
2592	1.48149407829555\\
2596	1.38388438215746\\
2600	0.59583862588467\\
2604	0.253773672622804\\
2608	0.652910633292118\\
2612	0.626880194934066\\
2616	0.655221339649025\\
2620	1.14560783235036\\
2624	1.24592104664442\\
2628	0.667729996382368\\
2632	0.866642336131477\\
2636	1.3806128109164\\
2640	0.811993364084876\\
2644	0.894375669370188\\
2648	0.483108475901915\\
2652	0.654839356229954\\
2656	0.535406501209994\\
2660	0.357886856204617\\
2664	0.534515910266824\\
2668	0.499276646405992\\
2672	0.472288954272436\\
2676	0.67354307294139\\
2680	0.80833406822753\\
2684	0.868598938053747\\
2688	0.85004365691861\\
2692	0.933106016799603\\
2696	0.528917851177598\\
2700	0.584252032113493\\
2704	0.683174347412479\\
2708	0.995217565201092\\
2712	0.522332398219664\\
2716	0.606838224581513\\
2720	0.631243630371338\\
2724	0.250390247620231\\
2728	0.696659697058455\\
2732	0.469640271837474\\
2736	0.229781777540296\\
2740	0.904174973359691\\
2744	0.130782731301263\\
2748	0.82485853514369\\
2752	0.595349399399673\\
2756	0.459671813736496\\
2760	0.627683814885377\\
2764	0.187877858146581\\
2768	0.797097089123491\\
2772	0.25586811682969\\
2776	0.382979956089095\\
2780	0.312178042177018\\
2784	0.282040144635009\\
2788	0.254590988559431\\
2792	0.582583969047973\\
2796	0.787701170348323\\
2800	0.636392090844218\\
2804	0.418919706409208\\
2808	0.114004201732258\\
2812	0.668525622726076\\
2816	0.341850829221911\\
2820	0.24780052100158\\
2824	0.507321856894198\\
2828	0.760476789370655\\
2832	0.575786664282235\\
2836	0.947650751676628\\
2840	1.13567712703609\\
2844	0.693048808422954\\
2848	1.37786579190167\\
2852	0.531634849570924\\
2856	0.519527245414517\\
2860	0.596881935702847\\
2864	0.638738061968247\\
2868	0.842892291379279\\
2872	0.564933550304004\\
2876	0.423778380680106\\
2880	0.425629603366946\\
2884	1.05310474719114\\
2888	0.987819678435773\\
2892	1.54007743489036\\
2896	0.891128599392907\\
2900	0.769704324135763\\
2904	0.875010776705714\\
2908	0.788239125118072\\
2912	0.343797114649227\\
2916	0.548057200269809\\
2920	0.478778324150546\\
2924	0.280543796199058\\
2928	1.10104193507813\\
2932	1.74676741196201\\
2936	1.06180089518598\\
2940	1.639482216742\\
2944	0.609574250674148\\
2948	0.431073141791796\\
2952	0.486234606632972\\
2956	0.597169758828867\\
2960	0.428553152599643\\
2964	0.877532415511514\\
2968	0.324628373943048\\
2972	0.741129106131712\\
2976	0.923566933812975\\
2980	1.47205154675703\\
2984	1.21866201115081\\
2988	0.879534136590321\\
2992	0.413850953737193\\
2996	0.829219408079197\\
3000	1.14160880425982\\
};
\addlegendentry{$\dgreedy[2]$};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4	4.15433818598304\\
8	8.27645692634154\\
12	9.00288543898012\\
16	12.2892821762131\\
20	13.2183369353559\\
24	14.0164852622386\\
28	12.1328328460532\\
32	9.90524674559646\\
36	10.726582273295\\
40	11.3420315297797\\
44	11.6764935447259\\
48	12.3002082193343\\
52	14.4123262507855\\
56	9.3879208942767\\
60	12.3692890410937\\
64	11.8942946289706\\
68	12.4716836096852\\
72	9.49094135125516\\
76	8.17437297024327\\
80	7.42525917158927\\
84	6.58807667528104\\
88	4.2447074620895\\
92	5.77765971097415\\
96	4.56468750618324\\
100	4.76955484267687\\
104	5.67211954372096\\
108	3.51709478330253\\
112	3.53799984081077\\
116	4.79212451393776\\
120	7.20283310601551\\
124	4.97184660687391\\
128	1.83507022284983\\
132	5.58150129964891\\
136	3.46390123908651\\
140	2.38361389347074\\
144	2.7515019963488\\
148	5.40912973768872\\
152	3.33137527323537\\
156	5.27650698399005\\
160	5.1384506622989\\
164	4.66371182867173\\
168	3.24042850386016\\
172	2.2646666969096\\
176	3.6293817701094\\
180	2.18608491885017\\
184	4.32586587981482\\
188	2.70423528965475\\
192	4.37261718378225\\
196	4.45779661436608\\
200	9.6189143800074\\
204	5.46781804181583\\
208	2.13506391612719\\
212	3.78269876431879\\
216	1.55853252821077\\
220	1.55978862566635\\
224	1.24916599001598\\
228	4.32663030142944\\
232	4.5319479439026\\
236	4.11107422921508\\
240	4.00430661435683\\
244	3.97601244996459\\
248	4.28097664435535\\
252	3.36715775311729\\
256	4.18780105382339\\
260	4.30597654083942\\
264	5.90604032491828\\
268	7.05935736039847\\
272	5.18349340051776\\
276	4.91487940186046\\
280	1.86657991267193\\
284	5.20488100186271\\
288	3.35808990437936\\
292	3.50693545903405\\
296	2.59729810139498\\
300	4.32940958864886\\
304	2.46184357955142\\
308	2.69866333450897\\
312	2.36307698697006\\
316	2.8860109343597\\
320	3.16407326499761\\
324	3.58014379648148\\
328	2.74997678566539\\
332	4.05699251665702\\
336	4.01404982271229\\
340	4.50181968153219\\
344	5.27691254030017\\
348	4.4062403383283\\
352	3.25813721220032\\
356	2.07210862814779\\
360	1.64722279207249\\
364	1.18340284654121\\
368	1.19710059206745\\
372	3.24052107126346\\
376	1.17536167651091\\
380	3.84960999331242\\
384	3.10457638097266\\
388	4.37755880190601\\
392	4.50694913969204\\
396	7.60621191888266\\
400	5.26685468459583\\
404	5.01440149163452\\
408	5.38664434653542\\
412	3.63110389175421\\
416	4.19402593176974\\
420	2.00518615376526\\
424	1.35461885416296\\
428	1.8849816502593\\
432	1.05516729264453\\
436	2.68610499595009\\
440	0.815916640112001\\
444	2.02249184479584\\
448	3.89421864486215\\
452	5.7206400582609\\
456	4.53732116826022\\
460	7.52318613781925\\
464	4.53423685211463\\
468	4.8467637977332\\
472	6.12884513255376\\
476	5.66586159709158\\
480	2.40164951834975\\
484	5.56276180929302\\
488	5.82145848470639\\
492	5.63868921527883\\
496	5.99345647122973\\
500	2.41182655194026\\
504	5.21054167577632\\
508	3.86682578679309\\
512	2.23042627091117\\
516	2.79610639292458\\
520	2.55205876306015\\
524	4.26511779432337\\
528	3.58179136898805\\
532	4.04595803539801\\
536	5.29776524710578\\
540	1.22333019478013\\
544	3.09451658031343\\
548	2.38202404427425\\
552	2.46534877802134\\
556	2.77256442514743\\
560	0.668243827374719\\
564	1.98255386522085\\
568	2.65956396211677\\
572	0.78941293235702\\
576	2.10784713381002\\
580	1.2427935497083\\
584	2.34886391237958\\
588	2.43850295881884\\
592	3.39215701629441\\
596	2.77512314872293\\
600	3.19645902193817\\
604	3.03572533685051\\
608	3.40052653622082\\
612	2.97325442042591\\
616	1.91775106264237\\
620	2.12237461029014\\
624	1.40535114814688\\
628	1.27196746339704\\
632	0.540144735554063\\
636	0.961244563961069\\
640	0.756620738840902\\
644	0.629398994039394\\
648	0.235209930436345\\
652	1.78523011174549\\
656	1.45046545524253\\
660	1.62092141398098\\
664	2.57149166681402\\
668	2.21261771653989\\
672	3.63292436967911\\
676	2.96532447701664\\
680	1.07194904339941\\
684	2.62312674921685\\
688	2.39548169139467\\
692	1.66393720588556\\
696	1.48643072423511\\
700	1.51417626573556\\
704	2.46521950920744\\
708	2.30196958641495\\
712	1.72669443652222\\
716	0.604163827774054\\
720	1.83267613983139\\
724	2.3148712256508\\
728	2.67193679559773\\
732	2.24805819005214\\
736	2.16929897371285\\
740	0.884550648934842\\
744	1.4818844828954\\
748	2.20388586501026\\
752	1.99149150023879\\
756	0.869533777362426\\
760	1.22685701821676\\
764	1.30800532999097\\
768	0.41763514553997\\
772	0.928595928469967\\
776	1.84581301375639\\
780	0.945803856548083\\
784	0.907835186609336\\
788	0.907448557276722\\
792	0.893140839520034\\
796	0.868447720666645\\
800	0.547877397713157\\
804	0.560776249071646\\
808	1.43791439733029\\
812	0.206616319237642\\
816	1.57831989690485\\
820	0.835187326550768\\
824	0.813002026227757\\
828	0.476278376704273\\
832	0.325639290576195\\
836	0.0555386917202198\\
840	0.210430200036795\\
844	0.726599726300249\\
848	0.275639991389306\\
852	0.709517159837357\\
856	0.675109977017903\\
860	0.870350330949492\\
864	0.486742807519783\\
868	0.623693864894758\\
872	1.07882674603209\\
876	1.28187672080439\\
880	1.00081140556152\\
884	0.678862775745498\\
888	0.8782328274781\\
892	1.29775116098983\\
896	1.79160154754078\\
900	1.81500375529608\\
904	1.58942433081581\\
908	1.02183785506252\\
912	1.07983634598\\
916	1.41925339848489\\
920	1.5216163833286\\
924	1.21161641305148\\
928	0.227083404078197\\
932	0.485855895388788\\
936	1.25407129002929\\
940	0.572841419919545\\
944	0.76612306893094\\
948	0.393045323242508\\
952	0.882337523630016\\
956	1.62671049747929\\
960	1.4359323028455\\
964	2.0986496573905\\
968	0.980553963064072\\
972	1.07318925275678\\
976	1.36498287400876\\
980	1.37365262355153\\
984	1.025385937233\\
988	1.84660201429222\\
992	2.26565135419821\\
996	1.18007028026713\\
1000	1.05927972852855\\
1004	1.75893388754747\\
1008	1.44140854549751\\
1012	1.78165078119392\\
1016	2.22581155718646\\
1020	0.909424047351757\\
1024	1.64053567734502\\
1028	1.29296505686636\\
1032	1.2308403463916\\
1036	1.68806352878421\\
1040	0.972156538584307\\
1044	0.975841095418981\\
1048	0.54177579286114\\
1052	1.33639722397996\\
1056	2.39272281471291\\
1060	1.30843920490292\\
1064	1.82216033126619\\
1068	0.493820949913998\\
1072	1.20197451413404\\
1076	0.525278924143019\\
1080	0.414264361465404\\
1084	1.87883651953395\\
1088	1.75633099697422\\
1092	0.649459010976891\\
1096	1.12693544734262\\
1100	1.53236516425049\\
1104	1.63654226261068\\
1108	0.953068687835044\\
1112	2.2210490444827\\
1116	1.74141974406005\\
1120	0.453629221409947\\
1124	1.37092693702304\\
1128	1.28727721330855\\
1132	1.08176001871852\\
1136	1.97420940937472\\
1140	1.6886862961044\\
1144	1.01020227897957\\
1148	1.69489594345409\\
1152	1.65838400723077\\
1156	2.44688296850279\\
1160	2.70237666664246\\
1164	2.53185848411938\\
1168	1.70100216698134\\
1172	1.0069512698567\\
1176	1.14104436470346\\
1180	1.29559154708229\\
1184	1.04252426397802\\
1188	0.749479348543088\\
1192	1.47388745445716\\
1196	0.837028515739449\\
1200	2.26308183179111\\
1204	1.37051268847454\\
1208	2.80623183627115\\
1212	1.84173123990217\\
1216	0.845027245731946\\
1220	0.146759506156611\\
1224	1.16519995792913\\
1228	1.00762884916082\\
1232	0.626797602229314\\
1236	0.874915947437928\\
1240	0.141291627113666\\
1244	0.744183157576748\\
1248	1.03566774880979\\
1252	0.47707241737089\\
1256	0.321970394472237\\
1260	0.943616589460805\\
1264	1.13412301358636\\
1268	1.73292562260491\\
1272	0.781913728202458\\
1276	1.4964700547823\\
1280	1.82875290619051\\
1284	2.0290934193807\\
1288	1.8035448738541\\
1292	0.617523086167264\\
1296	1.25787614719702\\
1300	1.42247298537957\\
1304	1.24853627429452\\
1308	1.25369264020396\\
1312	1.72677738622247\\
1316	1.9636644990094\\
1320	0.962318810018675\\
1324	1.3000646399746\\
1328	1.62712203786624\\
1332	1.41667791185179\\
1336	1.23438744026382\\
1340	1.15790449690008\\
1344	1.02424145349353\\
1348	1.66766991828256\\
1352	1.11235511645591\\
1356	1.14263527253033\\
1360	1.65313166806115\\
1364	1.5873390219383\\
1368	0.861103964037438\\
1372	1.02874617291709\\
1376	1.53542904622156\\
1380	2.00493206713874\\
1384	2.15908271094087\\
1388	1.27520474266393\\
1392	1.14425577500318\\
1396	0.746124301357465\\
1400	0.877101710186449\\
1404	0.836562022424463\\
1408	1.27794142924476\\
1412	0.827262530902224\\
1416	1.07082101228333\\
1420	0.707074449776084\\
1424	1.47289786326708\\
1428	1.53308605839375\\
1432	1.00438769576658\\
1436	1.00851016080708\\
1440	1.2165065643072\\
1444	0.694148779671899\\
1448	1.58881285602614\\
1452	0.56043098408412\\
1456	0.908413418114716\\
1460	1.92031339726612\\
1464	1.24807201111822\\
1468	0.802789088594729\\
1472	0.801949181040582\\
1476	0.740623435868495\\
1480	0.873271834540099\\
1484	1.39943105088321\\
1488	0.494845198835049\\
1492	0.753050173118147\\
1496	1.45406119681616\\
1500	1.07371419643283\\
1504	1.80021479048637\\
1508	0.945948619322478\\
1512	1.93589905550499\\
1516	0.615487985064127\\
1520	0.838205401621384\\
1524	0.611482145837424\\
1528	0.60674964539406\\
1532	1.31449820973487\\
1536	1.26548930504586\\
1540	0.679759451780147\\
1544	1.25039186548404\\
1548	0.708567301168796\\
1552	0.644281631651554\\
1556	1.09548789398305\\
1560	1.76101095008485\\
1564	0.688212608251331\\
1568	1.60052477266302\\
1572	1.92892706336641\\
1576	1.83777049212728\\
1580	1.66059228347167\\
1584	0.224878357847853\\
1588	1.13384517113855\\
1592	1.17521899978323\\
1596	1.52067631727731\\
1600	1.47571577365045\\
1604	0.833397334643753\\
1608	0.870679793816625\\
1612	1.36595783247687\\
1616	0.88900007936031\\
1620	1.11073055113377\\
1624	0.877674935014815\\
1628	1.20743556822397\\
1632	1.79611275740105\\
1636	1.88926516988717\\
1640	0.822904968071362\\
1644	1.41263961681888\\
1648	1.56830918351955\\
1652	1.45502272384856\\
1656	2.08095302159111\\
1660	0.38914014447849\\
1664	1.57424448060429\\
1668	0.397154934591578\\
1672	1.06887636200309\\
1676	0.523868588242543\\
1680	0.776151714122922\\
1684	1.25157214576965\\
1688	1.6926651554609\\
1692	0.747768498444175\\
1696	0.85947192718745\\
1700	0.68335372588288\\
1704	0.292958397787236\\
1708	0.857311849260796\\
1712	1.10343003300391\\
1716	0.926872307247083\\
1720	0.326715787970858\\
1724	1.212472622143\\
1728	0.941406312978489\\
1732	1.63036567088751\\
1736	1.1947095642241\\
1740	0.719612016415054\\
1744	0.567341253992457\\
1748	1.72550998457581\\
1752	0.545716083565232\\
1756	0.71671577820247\\
1760	1.12797202111742\\
1764	0.539774981342254\\
1768	0.631439322570843\\
1772	1.12414365821513\\
1776	0.640892406060171\\
1780	0.858928922836212\\
1784	0.304562049911856\\
1788	1.23829786184385\\
1792	0.707851596227495\\
1796	0.586041332142578\\
1800	0.636862625504412\\
1804	1.80962887442362\\
1808	0.633311858219768\\
1812	0.403002852951731\\
1816	0.71080445121731\\
1820	1.05809948937965\\
1824	0.213574190784109\\
1828	1.22911946343697\\
1832	1.34179279441238\\
1836	1.68403825837562\\
1840	0.981029627298424\\
1844	1.23187842858015\\
1848	0.186909185313515\\
1852	1.03928649438861\\
1856	0.677844932087368\\
1860	0.313422986016603\\
1864	1.10066962295531\\
1868	1.25009619385997\\
1872	0.438149281038225\\
1876	0.939687457392294\\
1880	0.575963477698471\\
1884	1.34045490575136\\
1888	0.781247731845888\\
1892	0.153019974991069\\
1896	0.164225295549872\\
1900	0.622351369069997\\
1904	1.29056698100155\\
1908	0.183815611334148\\
1912	0.36918686202906\\
1916	1.30626982514494\\
1920	0.576240934905787\\
1924	1.04000315873419\\
1928	0.991667131489745\\
1932	0.869126465096231\\
1936	0.800740602704953\\
1940	0.920642687015308\\
1944	0.772492103120491\\
1948	0.302362092253405\\
1952	0.862600803982554\\
1956	1.43437436920786\\
1960	0.713053339207466\\
1964	0.703947478037394\\
1968	1.04475566405694\\
1972	0.545243635438015\\
1976	0.545699058514375\\
1980	0.679017649239751\\
1984	0.806162788220203\\
1988	0.36540797070088\\
1992	0.692806709459575\\
1996	1.24076792547494\\
2000	0.816580654743641\\
2004	0.749423643772251\\
2008	0.428402823986486\\
2012	0.104835119317063\\
2016	0.0621830759216436\\
2020	0.867835027704672\\
2024	0.737456215168731\\
2028	0.393362443499635\\
2032	1.16660142840905\\
2036	0.522280565224282\\
2040	1.3685091694216\\
2044	0.886167770456083\\
2048	0.528401722879548\\
2052	0.807909568095147\\
2056	1.00642526631719\\
2060	0.622808233815687\\
2064	1.07423060060022\\
2068	1.96515611863506\\
2072	0.913317215075324\\
2076	1.0752532545235\\
2080	1.06752080502199\\
2084	0.966176654463465\\
2088	0.946481040980264\\
2092	0.948674141909006\\
2096	2.00834032720889\\
2100	0.684736586020976\\
2104	0.931427975690975\\
2108	1.5360590582283\\
2112	1.08072789988559\\
2116	1.97667788640139\\
2120	0.843225734567242\\
2124	0.657178569113637\\
2128	1.3065108056489\\
2132	1.10798463427458\\
2136	1.62568183504877\\
2140	1.56483283674991\\
2144	0.855186274862654\\
2148	0.630836468063362\\
2152	1.04038699881758\\
2156	0.97050618362384\\
2160	0.40888066005591\\
2164	0.795261030851203\\
2168	0.682509545727804\\
2172	2.68409349790488\\
2176	2.39519131063649\\
2180	1.17805725466294\\
2184	0.810380161023162\\
2188	1.32769020077113\\
2192	1.18304015458681\\
2196	1.16944009744539\\
2200	0.539385676224397\\
2204	2.04010282549412\\
2208	1.07211179775973\\
2212	1.08612161052907\\
2216	1.45674710416432\\
2220	1.20139836318863\\
2224	1.30862306416305\\
2228	1.68325452420881\\
2232	0.834067996253401\\
2236	0.468242454807472\\
2240	0.519658538019781\\
2244	0.288501738242542\\
2248	1.18379996105725\\
2252	0.682452460261094\\
2256	0.734319010770409\\
2260	1.21532938637631\\
2264	0.907702437378718\\
2268	0.881399284320273\\
2272	1.6771162581371\\
2276	1.69848133155173\\
2280	0.461471231676977\\
2284	1.25548425203552\\
2288	0.899749007534176\\
2292	0.91299438159595\\
2296	1.03810674124685\\
2300	1.84917010073654\\
2304	0.863274547310416\\
2308	0.566164876441498\\
2312	1.32382291214818\\
2316	0.46688363310159\\
2320	0.819050594687633\\
2324	1.54916506325895\\
2328	0.320024253680359\\
2332	0.917896151513379\\
2336	0.310211573188072\\
2340	0.658337583373318\\
2344	0.324801794668777\\
2348	0.757597503287691\\
2352	0.639838244967527\\
2356	0.483601583814831\\
2360	1.20273489451695\\
2364	0.443858939170631\\
2368	1.12049882226175\\
2372	0.312214485080414\\
2376	0.539010467458733\\
2380	0.26861513775851\\
2384	0.301359502111113\\
2388	0.14822165257359\\
2392	0.755913214983163\\
2396	0.954692735902507\\
2400	0.559797812720312\\
2404	0.774325224908234\\
2408	0.95087870370441\\
2412	0.851840384628557\\
2416	0.615530342123364\\
2420	0.551074387501606\\
2424	0.937624513609832\\
2428	1.46293520720546\\
2432	1.14977142076854\\
2436	1.87459998405408\\
2440	2.0425986073727\\
2444	1.63748818583333\\
2448	1.02208191973278\\
2452	0.574478881685674\\
2456	1.52276814278018\\
2460	1.81020904670921\\
2464	1.79386876998354\\
2468	1.44093874538396\\
2472	1.04033448471022\\
2476	0.921669304084597\\
2480	1.17343244910754\\
2484	0.273525359630681\\
2488	1.1354823087375\\
2492	0.702889354664331\\
2496	1.38800224990799\\
2500	1.51582369706493\\
2504	0.920564448286578\\
2508	1.0312068228947\\
2512	1.94163009980347\\
2516	1.86515830232066\\
2520	1.30644677646269\\
2524	1.27808202881627\\
2528	1.14450777712921\\
2532	2.18213376575999\\
2536	0.913358552411387\\
2540	1.3607977210945\\
2544	0.642262038817269\\
2548	2.57838645995476\\
2552	1.02824923201506\\
2556	1.19039171884206\\
2560	1.00716713239388\\
2564	0.839666111289609\\
2568	1.16579400324149\\
2572	1.30208906716515\\
2576	0.903545695432013\\
2580	1.26426933151764\\
2584	1.39495469598359\\
2588	0.91841506129651\\
2592	1.01876713890856\\
2596	0.838875219415653\\
2600	0.119872552688114\\
2604	1.22912210218899\\
2608	0.604640760872225\\
2612	1.08762127747673\\
2616	1.14030480012476\\
2620	1.33580125417686\\
2624	1.01177506270702\\
2628	0.585467469139249\\
2632	0.78889655512448\\
2636	1.83092708068658\\
2640	0.810997327823292\\
2644	1.14311467227343\\
2648	1.69292419532092\\
2652	1.54096812824622\\
2656	0.903653804939197\\
2660	1.47827650209699\\
2664	0.827031533527911\\
2668	0.741281379398286\\
2672	0.966607491218735\\
2676	0.539319672762443\\
2680	0.639901817722428\\
2684	0.708335556529577\\
2688	1.15718890524251\\
2692	1.26668896802965\\
2696	1.84284430842986\\
2700	0.974660692273104\\
2704	0.780990679750103\\
2708	1.16409582629492\\
2712	0.648328748830639\\
2716	0.533223841854312\\
2720	0.664537241003876\\
2724	0.546528589607843\\
2728	0.611392554110403\\
2732	0.876179643630303\\
2736	0.554559010933202\\
2740	0.480737958659794\\
2744	0.601882975769243\\
2748	0.215055018428849\\
2752	0.476274120184235\\
2756	0.818562951129049\\
2760	0.700630779550203\\
2764	0.219738999190686\\
2768	0.605349822229198\\
2772	0.112198511475812\\
2776	1.029794224943\\
2780	0.295594566626927\\
2784	0.643674595259084\\
2788	0.538984887904279\\
2792	0.327467791679504\\
2796	0.265347207687757\\
2800	1.08389369156408\\
2804	1.4541327496222\\
2808	1.35039313425466\\
2812	1.20730758676426\\
2816	1.54623953113107\\
2820	1.16909757568216\\
2824	0.879439509907201\\
2828	1.24586988122573\\
2832	1.23583019126541\\
2836	1.24045223090423\\
2840	0.856591176066036\\
2844	1.19010075255341\\
2848	1.11498966043581\\
2852	1.29638143226431\\
2856	1.43855667198025\\
2860	0.854654720862927\\
2864	1.67587360613656\\
2868	0.386559696623309\\
2872	0.437019923108763\\
2876	0.201291031599646\\
2880	0.483416615712261\\
2884	0.930352875194766\\
2888	0.686858216296629\\
2892	0.980745639203362\\
2896	0.59216632689884\\
2900	0.508978322336615\\
2904	0.535637346317609\\
2908	0.651341795951511\\
2912	0.822578135777782\\
2916	1.61172415537148\\
2920	1.73673686379815\\
2924	0.837321413117042\\
2928	0.789107363323437\\
2932	0.870367279359052\\
2936	1.03047953621562\\
2940	0.24945657402315\\
2944	1.01331691756711\\
2948	0.920538255153343\\
2952	0.973706862295955\\
2956	1.7474812614341\\
2960	0.191112744754276\\
2964	1.03732352712251\\
2968	1.39937535368553\\
2972	1.29449068147506\\
2976	1.23097573222115\\
2980	1.00836278670839\\
2984	1.36291772807063\\
2988	0.679736316428974\\
2992	1.0846730804498\\
2996	1.11378039172551\\
3000	0.830077130491573\\
3000	0.307101293574481\\
2996	0.346659358048147\\
2992	0.401308206775527\\
2988	0.261750493408637\\
2984	0.37977848662206\\
2980	0.229215705619809\\
2976	0.211245939893354\\
2972	0.309492007191378\\
2968	0.34212462920132\\
2964	0.326891339306272\\
2960	0.0312581599623169\\
2956	0.595030455281022\\
2952	0.425908689307206\\
2948	0.285976757753568\\
2944	0.227652789604899\\
2940	0.0869020831742358\\
2936	0.357183011276818\\
2932	0.293857241000649\\
2928	0.283132863165134\\
2924	0.221071667626853\\
2920	0.525085849644628\\
2916	0.420130422941239\\
2912	0.288638617554958\\
2908	0.158361098070221\\
2904	0.142419438974242\\
2900	0.142322888582535\\
2896	0.192724687354635\\
2892	0.378296784294927\\
2888	0.184403106726733\\
2884	0.0542721187068728\\
2880	0.150670768805542\\
2876	0.0570131246398775\\
2872	0.126718264954576\\
2868	0.0519845198697396\\
2864	0.640701359180897\\
2860	0.304247784636511\\
2856	0.608502779756872\\
2852	0.272488208455716\\
2848	0.225333882162631\\
2844	0.388772702477978\\
2840	0.154500035436398\\
2836	0.400506075837932\\
2832	0.489168592644715\\
2828	0.384904890942009\\
2824	0.199730812031684\\
2820	0.261968150969868\\
2816	0.439784999863962\\
2812	0.42914959965093\\
2808	0.570243560378465\\
2804	0.335078333942434\\
2800	0.121067665870748\\
2796	0.0511208647532717\\
2792	0.0273720159401843\\
2788	0.205910730560607\\
2784	0.222980959074706\\
2780	0.0949276194995664\\
2776	0.142893482177539\\
2772	0.00236118261729917\\
2768	0.18988197980739\\
2764	0.0874516232157531\\
2760	0.277431141695765\\
2756	0.190456140760718\\
2752	0.0854834349187945\\
2748	0.0664316669674316\\
2744	0.197200133961923\\
2740	0.187463776825631\\
2736	0.101039062059925\\
2732	0.216656127789514\\
2728	0.0448678170516379\\
2724	0.190023792944108\\
2720	0.140411597146013\\
2716	0.10467359718923\\
2712	0.0591889981268477\\
2708	0.358028286031891\\
2704	0.175267857745585\\
2700	0.302217066110439\\
2696	0.537087668611355\\
2692	0.30448446664382\\
2688	0.352142689603269\\
2684	0.265796902721481\\
2680	0.197342946265053\\
2676	0.0732071834955428\\
2672	0.230690536667055\\
2668	0.135102535936497\\
2664	0.179210654075913\\
2660	0.407146851285949\\
2656	0.391481686561431\\
2652	0.417972345602176\\
2648	0.505432639504283\\
2644	0.200365551614865\\
2640	0.182402679645977\\
2636	0.713179788601865\\
2632	0.272661039632137\\
2628	0.192935377168393\\
2624	0.322816679672555\\
2620	0.545171410704741\\
2616	0.330225114454595\\
2612	0.498245817778638\\
2608	0.189834417926278\\
2604	0.279722991686151\\
2600	-0.0103689701595409\\
2596	0.274106482688029\\
2592	0.233037229298845\\
2588	0.32788762473458\\
2584	0.456819125557281\\
2580	0.296530661058468\\
2576	0.277083952082679\\
2572	0.481280564873676\\
2568	0.285974413285151\\
2564	0.0974039329328883\\
2560	0.0105652879650731\\
2556	0.362538411780907\\
2552	0.060953055895764\\
2548	0.8618893901067\\
2544	0.183420735767398\\
2540	0.499386168690116\\
2536	0.293595731873498\\
2532	0.578142886566109\\
2528	0.346805754279127\\
2524	0.406343572029205\\
2520	0.29744552830955\\
2516	0.333788615733961\\
2512	0.447954203213978\\
2508	0.355946369322968\\
2504	0.261830679570906\\
2500	0.384607715673323\\
2496	0.510014850662561\\
2492	0.151911553068496\\
2488	0.457777985011183\\
2484	0.097452240231105\\
2480	0.277243908661295\\
2476	0.383965596737771\\
2472	0.380197590102657\\
2468	0.3335097326024\\
2464	0.823758135480716\\
2460	0.713448068535467\\
2456	0.562640667298787\\
2452	0.169370003010252\\
2448	0.32746106828203\\
2444	0.571300620696885\\
2440	0.570952024632794\\
2436	0.574395173521553\\
2432	0.399390839787561\\
2428	0.562093497388333\\
2424	0.258786824385336\\
2420	0.22332303859759\\
2416	0.177576630615651\\
2412	0.36356560483359\\
2408	0.115362686662917\\
2404	0.248092429418714\\
2400	0.108831196033674\\
2396	0.250414280313613\\
2392	0.261195189288781\\
2388	4.67930710653652e-05\\
2384	0.0974977469748253\\
2380	0.0484074894494727\\
2376	0.184555548229995\\
2372	0.116316458528649\\
2368	0.313755240540226\\
2364	0.0832099228923621\\
2360	0.300375020800248\\
2356	0.0846633876756271\\
2352	0.176417236016274\\
2348	0.127325550631388\\
2344	-1.41331202048178e-05\\
2340	0.071773178943364\\
2336	0.0695174053028946\\
2332	0.260512954733645\\
2328	0.107875004243467\\
2324	0.392991432531196\\
2320	0.316013261930896\\
2316	0.138627687095787\\
2312	0.523231077483458\\
2308	0.101577385169314\\
2304	0.409798060827038\\
2300	0.576010382316119\\
2296	0.376730670097059\\
2292	0.364706591022018\\
2288	0.216163050085895\\
2284	0.352463507244874\\
2280	0.157280546246654\\
2276	0.696307849340844\\
2272	0.646956758568438\\
2268	0.31695343341388\\
2264	0.265578918983698\\
2260	0.358531640633923\\
2256	0.189200778815962\\
2252	0.264417708389156\\
2248	0.430450549836963\\
2244	0.120640605908191\\
2240	0.141945585679703\\
2236	0.122502727880118\\
2232	0.316989557011364\\
2228	0.651553998372429\\
2224	0.398173468936194\\
2220	0.470463782856911\\
2216	0.278500354974713\\
2212	0.327505746916322\\
2208	0.336211996617957\\
2204	0.478002137706502\\
2200	0.113165911096127\\
2196	0.406708310012795\\
2192	0.489785551773637\\
2188	0.529586098521933\\
2184	0.203517707737073\\
2180	0.387012231692259\\
2176	0.632802380772948\\
2172	0.771883203891284\\
2168	0.202626121388508\\
2164	0.295613200853655\\
2160	0.100454411810712\\
2156	0.334789936078102\\
2152	0.342742110440714\\
2148	0.211825399464665\\
2144	0.242641002412431\\
2140	0.684073658906688\\
2136	0.734774123192497\\
2132	0.445190622169001\\
2128	0.393915166315181\\
2124	0.142467963252985\\
2120	0.286543896714254\\
2116	0.729655177945248\\
2112	0.249122975380942\\
2108	0.164688949990979\\
2104	0.186996102407859\\
2100	0.0937440808830234\\
2096	0.523905526527347\\
2092	0.210359986648502\\
2088	0.333536104932016\\
2084	0.363939338839622\\
2080	0.179648202944139\\
2076	0.197230054122059\\
2072	0.245354919809916\\
2068	0.80383053767206\\
2064	0.308265129408437\\
2060	0.182431802004969\\
2056	0.300898714733365\\
2052	0.288699157567148\\
2048	0.141184641411852\\
2044	0.274999917483186\\
2040	0.272324632730325\\
2036	0.000337766345037349\\
2032	0.30449120744775\\
2028	0.139514352537859\\
2024	0.187255980552728\\
2020	0.101552176259208\\
2016	0.000698806452528844\\
2012	0.0211396718906763\\
2008	0.0304774452303478\\
2004	0.149095344191385\\
2000	0.151169195013504\\
1996	0.53772504916767\\
1992	0.247023479587428\\
1988	0.0446138494355131\\
1984	0.200644830332683\\
1980	0.239938774615939\\
1976	0.175727563684931\\
1972	0.169730511092834\\
1968	0.239063751558221\\
1964	0.185719504094906\\
1960	0.188450662635761\\
1956	0.491101137602961\\
1952	0.108971529614388\\
1948	0.0532956932686502\\
1944	0.189315829652904\\
1940	0.0646571461645538\\
1936	0.138058800412168\\
1932	0.0269336621236104\\
1928	0.331648168333738\\
1924	0.294532484437614\\
1920	0.163842514302173\\
1916	0.0396404652629996\\
1912	0.107551502521099\\
1908	0.0579737260104241\\
1904	0.384861958845648\\
1900	0.108141040456971\\
1896	0.0286626420516361\\
1892	0.0517683150557194\\
1888	0.151446566428817\\
1884	0.412153931158977\\
1880	0.103992633746912\\
1876	0.25882902209488\\
1872	0.125055381951785\\
1868	0.0874136632601276\\
1864	0.4006404500882\\
1860	0.0663647728463944\\
1856	0.198081635103945\\
1852	0.280777444513663\\
1848	0.0396749816009997\\
1844	0.199569580883527\\
1840	0.355856468886216\\
1836	0.612594319725884\\
1832	0.36944488915997\\
1828	0.501885275989896\\
1824	0.0780526523869532\\
1820	0.453545877750261\\
1816	0.17055683165765\\
1812	0.113957366116741\\
1808	0.149361085839033\\
1804	0.440001020830109\\
1800	0.0853009253301719\\
1796	0.167997948091871\\
1792	0.122980154807375\\
1788	0.49019931007369\\
1784	0.131313272838326\\
1780	0.274306116161775\\
1776	0.189428473609763\\
1772	0.294138378960113\\
1768	0.193923286298694\\
1764	0.134591690651223\\
1760	0.317605730809423\\
1756	0.18132335551572\\
1752	0.173390100792031\\
1748	0.297789795373223\\
1744	0.10405276229777\\
1740	0.115717662052053\\
1736	0.344537763652362\\
1732	0.506360256431063\\
1728	0.239515744771728\\
1724	0.263999680530206\\
1720	0.0905971871742583\\
1716	0.391852309833041\\
1712	0.256035340382392\\
1708	0.306790127116268\\
1704	0.0876522632647753\\
1700	0.249697733700042\\
1696	0.189125217284082\\
1692	0.246237132161174\\
1688	0.440706356632504\\
1684	0.503103728891782\\
1680	0.265850246002603\\
1676	0.0635436193827398\\
1672	0.382592472034544\\
1668	0.109075321017796\\
1664	0.246782162215259\\
1660	0.120227388740589\\
1656	0.584071435029303\\
1652	0.672462527306112\\
1648	0.715739476779634\\
1644	0.383106675009183\\
1640	0.0864857274748896\\
1636	0.513130100559443\\
1632	0.505198210505086\\
1628	0.300658179958444\\
1624	0.270240710721085\\
1620	0.376740993360277\\
1616	0.233077510918824\\
1612	0.373585957778778\\
1608	0.204600879032457\\
1604	0.12794723240567\\
1600	0.619461507660246\\
1596	0.387379827515578\\
1592	0.368263970399094\\
1588	0.204848515152935\\
1584	0.0610330502507841\\
1580	0.586012075056022\\
1576	0.608934182924568\\
1572	0.76420759398973\\
1568	0.462463837787278\\
1564	0.223711509885248\\
1560	0.230543851393339\\
1556	0.349879944958363\\
1552	0.221531466940478\\
1548	0.180089355698684\\
1544	0.405185062884782\\
1540	0.187225809193852\\
1536	0.419881765578339\\
1532	0.546757653195562\\
1528	0.0564576799154455\\
1524	0.0831619612684342\\
1520	0.289571955846534\\
1516	0.175282257319152\\
1512	0.669848955662476\\
1508	0.246442170148832\\
1504	0.541403277227455\\
1500	0.212827415334569\\
1496	0.547042502886148\\
1492	0.241229157055513\\
1488	0.153954286941662\\
1484	0.613811568516872\\
1480	0.187660496020307\\
1476	0.240286854044567\\
1472	0.29990843873692\\
1468	0.311394171514508\\
1464	0.446106898647121\\
1460	0.80075851419008\\
1456	0.291616890794936\\
1452	0.101276930643913\\
1448	0.526561191377856\\
1444	0.31493338800623\\
1440	0.360828871410628\\
1436	0.253664047475281\\
1432	0.38687453595598\\
1428	0.495723585506412\\
1424	0.582830634244629\\
1420	0.20540252805966\\
1416	0.378088018897729\\
1412	0.272230279810357\\
1408	0.502006540807943\\
1404	0.274108396001745\\
1400	0.174103114265893\\
1396	0.166042158332446\\
1392	0.568601161978767\\
1388	0.555398860365822\\
1384	0.949627718070793\\
1380	0.975647598288588\\
1376	0.550192903918957\\
1372	0.398709406308337\\
1368	0.338008069045938\\
1364	0.657912855044977\\
1360	0.654197751305805\\
1356	0.487738250076892\\
1352	0.467474645920308\\
1348	0.692203296290047\\
1344	0.348972018990561\\
1340	0.44397570219948\\
1336	0.475743152550999\\
1332	0.488525034874624\\
1328	0.562422545469401\\
1324	0.432962587312898\\
1320	0.380562624529461\\
1316	0.896231916847213\\
1312	0.746599399339654\\
1308	0.468284313556572\\
1304	0.321969715908222\\
1300	0.45426363725873\\
1296	0.598169027127338\\
1292	0.250217872850152\\
1288	0.729870814286855\\
1284	0.773263621622792\\
1280	0.515970455601791\\
1276	0.385378490592588\\
1272	0.317279730548738\\
1268	0.72779474666458\\
1264	0.442603362458679\\
1260	0.336452040286732\\
1256	0.0727939531461602\\
1252	0.07641105087372\\
1248	0.425910825481115\\
1244	0.213537802675478\\
1240	0.0204298205651361\\
1236	0.223214261628048\\
1232	0.0374406195195576\\
1228	0.331926660061723\\
1224	0.197919793453171\\
1220	0.0213326811197951\\
1216	0.270273640104199\\
1212	0.812440410334938\\
1208	1.36801880168206\\
1204	0.408380229305504\\
1200	1.12292626277446\\
1196	0.198600731795198\\
1192	0.563601096207564\\
1188	0.248817172510689\\
1184	0.419396237006482\\
1180	0.552128935037701\\
1176	0.360404746295671\\
1172	0.364819558034447\\
1168	0.700929024177422\\
1164	1.04822334884269\\
1160	1.17912274897133\\
1156	1.09945060371821\\
1152	0.772468156847156\\
1148	0.643487092004235\\
1144	0.310944019573818\\
1140	0.464170982157632\\
1136	0.745446682044582\\
1132	0.358531400492587\\
1128	0.487761456505347\\
1124	0.347900509941206\\
1120	0.0582592611396463\\
1116	0.617858987903089\\
1112	0.672243269561827\\
1108	0.297764592567573\\
1104	0.515813642772154\\
1100	0.327914650256751\\
1096	0.30714639494936\\
1092	0.143054195689981\\
1088	0.65961653119253\\
1084	0.533504704466404\\
1080	0.125020257754156\\
1076	0.147198855831284\\
1072	0.479435118551333\\
1068	0.149013510324801\\
1064	0.93345082464687\\
1060	0.477522161095101\\
1056	1.12330238515942\\
1052	0.261197144463102\\
1048	0.0931793522899741\\
1044	0.35718679495811\\
1040	0.338827781272196\\
1036	0.590323485914296\\
1032	0.325720502080767\\
1028	0.445132230032131\\
1024	0.502150756758335\\
1020	0.138576594047193\\
1016	0.857591085875504\\
1012	0.664003959138309\\
1008	0.658505039155847\\
1004	0.716113209934938\\
1000	0.411506563205589\\
996	0.566397286391312\\
992	1.03974457803067\\
988	0.835394184137416\\
984	0.412532861360388\\
980	0.554819410436624\\
976	0.494457529153912\\
972	0.35902142637507\\
968	0.406245808094812\\
964	0.746613715920308\\
960	0.503318716219081\\
956	0.579448158314489\\
952	0.176710461555982\\
948	0.0646714951475836\\
944	0.0809187667509442\\
940	0.192861937235132\\
936	0.591343063480912\\
932	0.161314596997926\\
928	0.0744311027309686\\
924	0.28767100854748\\
920	0.500277749547614\\
916	0.378945760583747\\
912	0.262302625771026\\
908	0.301763047584321\\
904	0.529857354385013\\
900	0.906075761164618\\
896	0.758100555095508\\
892	0.67198803848192\\
888	0.340464051649195\\
884	0.214135010388911\\
880	0.309909469420457\\
876	0.42984679429341\\
872	0.223921920583695\\
868	0.256800133319312\\
864	0.162264318911819\\
860	0.291956119543692\\
856	0.148431565011295\\
852	0.100791074794145\\
848	0.0859892584129191\\
844	0.139335492513541\\
840	0.0554348342268123\\
836	0.00897067150003335\\
832	0.0167849834645349\\
828	0.172242838728699\\
824	0.264908538552973\\
820	7.39882417804538e-05\\
816	0.317537516057388\\
812	0.0463101319564471\\
808	0.443879138674109\\
804	0.139817688571353\\
800	0.1213624948579\\
796	0.332603722914848\\
792	0.268500377467366\\
788	0.153335521606413\\
784	0.374767785333731\\
780	0.3052453751855\\
776	0.546262241479064\\
772	0.38762418185584\\
768	0.0844475277629689\\
764	0.358770021630247\\
760	0.422386875832339\\
756	0.295934668385194\\
752	0.835819394923741\\
748	0.97182005876303\\
744	0.598851039193366\\
740	0.401087148138414\\
736	0.666601383685212\\
732	0.795606935167105\\
728	1.12383306615025\\
724	1.023872259997\\
720	0.940533212731509\\
716	0.268977341599439\\
712	0.561914943578858\\
708	1.0495408324085\\
704	0.872418267636592\\
700	0.587975286874867\\
696	0.384359708763044\\
692	0.633922844197014\\
688	1.09128374398445\\
684	1.09826344899385\\
680	0.329972926953743\\
676	1.31814285318856\\
672	1.09825788878129\\
668	0.867841377828971\\
664	0.597747654875095\\
660	0.30689974020927\\
656	0.297379912101838\\
652	0.473656514572469\\
648	0.0803774852716643\\
644	0.160005375345117\\
640	0.112661673904518\\
636	0.325003427814703\\
632	0.231043864210098\\
628	0.461540690412025\\
624	0.639814165444949\\
620	0.965489852234817\\
616	0.559662120884657\\
612	1.28011244790155\\
608	1.29131743568242\\
604	1.05023723963042\\
600	1.01512421390404\\
596	0.682173217645877\\
592	1.22503678408253\\
588	0.435643256660905\\
584	0.360277732998991\\
580	0.431350447097998\\
576	0.491910104479689\\
572	0.316686971283116\\
568	0.537557319785628\\
564	0.898899633051852\\
560	0.22597813347168\\
556	0.60644051131511\\
552	1.01373350314684\\
548	0.962518162766718\\
544	1.41995583135745\\
540	0.405350068366565\\
536	1.96172819087176\\
532	1.87403556336885\\
528	1.05786935939425\\
524	1.46016055234388\\
520	0.677536796929948\\
516	0.72465274504638\\
512	0.668611280274242\\
508	0.905438519020145\\
504	1.2921590118155\\
500	0.762833833792161\\
496	2.12346743874518\\
492	1.95075723246162\\
488	2.64499034090727\\
484	2.64966788338229\\
480	0.858325440976699\\
476	1.547670770368\\
472	2.91256520455685\\
468	2.09223443209841\\
464	1.14580796395287\\
460	3.07392655605136\\
456	1.29135665862592\\
452	1.77145849166309\\
448	0.556170323031937\\
444	0.716582936544796\\
440	0.400378338400633\\
436	0.497838402627513\\
432	0.41999381675229\\
428	0.751034912850575\\
424	0.559235918854313\\
420	0.912073170836219\\
416	1.45859084296126\\
412	0.636459876861372\\
408	1.67298443794792\\
404	1.7048964567948\\
400	1.69216401538153\\
396	3.14377104378181\\
392	1.86339221187573\\
388	1.7966480544642\\
384	1.33779508937899\\
380	0.995840867764493\\
376	0.519359037803794\\
372	1.22541905841264\\
368	0.573866277183067\\
364	0.577896099482952\\
360	0.585474097296897\\
356	0.870502451028788\\
352	0.694658934707996\\
348	2.11289658392482\\
344	2.53801259615047\\
340	1.3082122222061\\
336	1.33768760281028\\
332	1.86265799148709\\
328	0.893887258846098\\
324	1.74514687212305\\
320	1.74890417824903\\
316	1.28959946315281\\
312	1.11490305107335\\
308	0.662780979501624\\
304	1.17966607291069\\
300	1.67339017634915\\
296	1.09776981784074\\
292	1.58114111582251\\
288	1.44650685577509\\
284	1.65016800118439\\
280	0.916722121088003\\
276	2.42526579399268\\
272	2.54515866387747\\
268	2.58200802848081\\
264	2.61821677307363\\
260	2.6387296312282\\
256	1.80886295216655\\
252	1.42758728057547\\
248	1.75079465926316\\
244	1.49140182910719\\
240	1.96922046574847\\
236	1.81573808607674\\
232	2.07425232798018\\
228	1.04292878870798\\
224	0.477981026039964\\
220	0.740728393620225\\
216	0.708911156924242\\
212	1.5923218640445\\
208	0.591555424235281\\
204	1.99451556476271\\
200	3.80411619378411\\
196	1.0074221931845\\
192	2.28846861829051\\
188	1.01235997108071\\
184	1.42829745130238\\
180	0.979655186083415\\
176	1.20851851369306\\
172	1.02194963090213\\
168	1.46528227064527\\
164	1.76125373093987\\
160	2.55956928288039\\
156	2.74656348403236\\
152	1.77925250587872\\
148	2.75064672306508\\
144	1.08307012217751\\
140	1.31347914829973\\
136	2.24476783390564\\
132	2.25380108865583\\
128	0.860713571123292\\
124	1.81439530408984\\
120	3.45395567617656\\
116	2.81692934956283\\
112	1.91917692934844\\
108	1.83495091058054\\
104	2.7122201912184\\
100	2.75157575394617\\
96	2.17953859348289\\
92	2.74427468601876\\
88	2.42170874722581\\
84	3.46655586292953\\
80	4.47862207189123\\
76	4.58693833329184\\
72	6.29183185016429\\
68	7.58337367358579\\
64	6.85453822552704\\
60	7.66615021818723\\
56	5.79235968659428\\
52	9.02244878491437\\
48	7.92502056723173\\
44	7.85798589647673\\
40	7.05715196877448\\
36	6.3550449095451\\
32	5.99474228249694\\
28	7.90344122125639\\
24	8.8181086385309\\
20	7.99354682679511\\
16	8.17414113353572\\
12	5.47918582100877\\
8	5.03759825470537\\
4	1.62757121123296\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
4	2.890954698608\\
8	6.65702759052346\\
12	7.24103562999445\\
16	10.2317116548744\\
20	10.6059418810755\\
24	11.4172969503848\\
28	10.0181370336548\\
32	7.9499945140467\\
36	8.54081359142005\\
40	9.19959174927709\\
44	9.76723972060129\\
48	10.112614393283\\
52	11.7173875178499\\
56	7.59014029043549\\
60	10.0177196296405\\
64	9.37441642724882\\
68	10.0275286416355\\
72	7.89138660070973\\
76	6.38065565176755\\
80	5.95194062174025\\
84	5.02731626910528\\
88	3.33320810465765\\
92	4.26096719849645\\
96	3.37211304983306\\
100	3.76056529831152\\
104	4.19216986746968\\
108	2.67602284694154\\
112	2.72858838507961\\
116	3.8045269317503\\
120	5.32839439109604\\
124	3.39312095548188\\
128	1.34789189698656\\
132	3.91765119415237\\
136	2.85433453649607\\
140	1.84854652088523\\
144	1.91728605926315\\
148	4.0798882303769\\
152	2.55531388955705\\
156	4.0115352340112\\
160	3.84900997258965\\
164	3.2124827798058\\
168	2.35285538725271\\
172	1.64330816390586\\
176	2.41895014190123\\
180	1.58287005246679\\
184	2.8770816655586\\
188	1.85829763036773\\
192	3.33054290103638\\
196	2.73260940377529\\
200	6.71151528689576\\
204	3.73116680328927\\
208	1.36330967018124\\
212	2.68751031418165\\
216	1.13372184256751\\
220	1.15025850964329\\
224	0.863573508027974\\
228	2.68477954506871\\
232	3.30310013594139\\
236	2.96340615764591\\
240	2.98676354005265\\
244	2.73370713953589\\
248	3.01588565180926\\
252	2.39737251684638\\
256	2.99833200299497\\
260	3.47235308603381\\
264	4.26212854899595\\
268	4.82068269443964\\
272	3.86432603219761\\
276	3.67007259792657\\
280	1.39165101687997\\
284	3.42752450152355\\
288	2.40229838007722\\
292	2.54403828742828\\
296	1.84753395961786\\
300	3.00139988249901\\
304	1.82075482623106\\
308	1.6807221570053\\
312	1.7389900190217\\
316	2.08780519875626\\
320	2.45648872162332\\
324	2.66264533430226\\
328	1.82193202225574\\
332	2.95982525407206\\
336	2.67586871276129\\
340	2.90501595186915\\
344	3.90746256822532\\
348	3.25956846112656\\
352	1.97639807345416\\
356	1.47130553958829\\
360	1.11634844468469\\
364	0.880649473012081\\
368	0.88548343462526\\
372	2.23297006483805\\
376	0.847360357157354\\
380	2.42272543053846\\
384	2.22118573517582\\
388	3.0871034281851\\
392	3.18517067578388\\
396	5.37499148133223\\
400	3.47950934998868\\
404	3.35964897421466\\
408	3.52981439224167\\
412	2.13378188430779\\
416	2.8263083873655\\
420	1.45862966230074\\
424	0.956927386508639\\
428	1.31800828155494\\
432	0.737580554698411\\
436	1.5919716992888\\
440	0.608147489256317\\
444	1.36953739067032\\
448	2.22519448394704\\
452	3.746049274962\\
456	2.91433891344307\\
460	5.2985563469353\\
464	2.84002240803375\\
468	3.46949911491581\\
472	4.52070516855531\\
476	3.60676618372979\\
480	1.62998747966322\\
484	4.10621484633765\\
488	4.23322441280683\\
492	3.79472322387022\\
496	4.05846195498746\\
500	1.58733019286621\\
504	3.25135034379591\\
508	2.38613215290662\\
512	1.44951877559271\\
516	1.76037956898548\\
520	1.61479777999505\\
524	2.86263917333362\\
528	2.31983036419115\\
532	2.95999679938343\\
536	3.62974671898877\\
540	0.814340131573349\\
544	2.25723620583544\\
548	1.67227110352049\\
552	1.73954114058409\\
556	1.68950246823127\\
560	0.4471109804232\\
564	1.44072674913635\\
568	1.5985606409512\\
572	0.553049951820068\\
576	1.29987861914486\\
580	0.837071998403148\\
584	1.35457082268929\\
588	1.43707310773987\\
592	2.30859690018847\\
596	1.7286481831844\\
600	2.1057916179211\\
604	2.04298128824046\\
608	2.34592198595162\\
612	2.12668343416373\\
616	1.23870659176351\\
620	1.54393223126248\\
624	1.02258265679592\\
628	0.866754076904533\\
632	0.38559429988208\\
636	0.643123995887886\\
640	0.43464120637271\\
644	0.394702184692256\\
648	0.157793707854005\\
652	1.12944331315898\\
656	0.873922683672186\\
660	0.963910577095126\\
664	1.58461966084456\\
668	1.54022954718443\\
672	2.3655911292302\\
676	2.1417336651026\\
680	0.700960985176575\\
684	1.86069509910535\\
688	1.74338271768956\\
692	1.14893002504129\\
696	0.935395216499078\\
700	1.05107577630521\\
704	1.66881888842201\\
708	1.67575520941172\\
712	1.14430469005054\\
716	0.436570584686747\\
720	1.38660467628145\\
724	1.6693717428239\\
728	1.89788493087399\\
732	1.52183256260962\\
736	1.41795017869903\\
740	0.642818898536628\\
744	1.04036776104438\\
748	1.58785296188664\\
752	1.41365544758127\\
756	0.58273422287381\\
760	0.824621947024548\\
764	0.833387675810608\\
768	0.25104133665147\\
772	0.658110055162903\\
776	1.19603762761773\\
780	0.625524615866791\\
784	0.641301485971534\\
788	0.530392039441568\\
792	0.5808206084937\\
796	0.600525721790746\\
800	0.334619946285529\\
804	0.3502969688215\\
808	0.940896768002202\\
812	0.126463225597044\\
816	0.94792870648112\\
820	0.417630657396274\\
824	0.538955282390365\\
828	0.324260607716486\\
832	0.171212137020365\\
836	0.0322546816101266\\
840	0.132932517131804\\
844	0.432967609406895\\
848	0.180814624901113\\
852	0.405154117315751\\
856	0.411770771014599\\
860	0.581153225246592\\
864	0.324503563215801\\
868	0.440246999107035\\
872	0.651374333307895\\
876	0.855861757548901\\
880	0.655360437490989\\
884	0.446498893067205\\
888	0.609348439563648\\
892	0.984869599735875\\
896	1.27485105131814\\
900	1.36053975823035\\
904	1.05964084260041\\
908	0.661800451323419\\
912	0.671069485875515\\
916	0.899099579534317\\
920	1.01094706643811\\
924	0.749643710799478\\
928	0.150757253404583\\
932	0.323585246193357\\
936	0.922707176755099\\
940	0.382851678577338\\
944	0.423520917840942\\
948	0.228858409195046\\
952	0.529523992592999\\
956	1.10307932789689\\
960	0.969625509532292\\
964	1.4226316866554\\
968	0.693399885579442\\
972	0.716105339565925\\
976	0.929720201581337\\
980	0.964236016994075\\
984	0.718959399296693\\
988	1.34099809921482\\
992	1.65269796611444\\
996	0.87323378332922\\
1000	0.735393145867067\\
1004	1.2375235487412\\
1008	1.04995679232668\\
1012	1.22282737016612\\
1016	1.54170132153098\\
1020	0.524000320699475\\
1024	1.07134321705168\\
1028	0.869048643449247\\
1032	0.778280424236183\\
1036	1.13919350734925\\
1040	0.655492159928252\\
1044	0.666513945188545\\
1048	0.317477572575557\\
1052	0.798797184221531\\
1056	1.75801259993617\\
1060	0.892980682999008\\
1064	1.37780557795653\\
1068	0.3214172301194\\
1072	0.840704816342684\\
1076	0.336238889987151\\
1080	0.26964230960978\\
1084	1.20617061200018\\
1088	1.20797376408337\\
1092	0.396256603333436\\
1096	0.717040921145988\\
1100	0.93013990725362\\
1104	1.07617795269142\\
1108	0.625416640201309\\
1112	1.44664615702226\\
1116	1.17963936598157\\
1120	0.255944241274796\\
1124	0.859413723482123\\
1128	0.887519334906947\\
1132	0.720145709605554\\
1136	1.35982804570965\\
1140	1.07642863913102\\
1144	0.660573149276693\\
1148	1.16919151772916\\
1152	1.21542608203896\\
1156	1.7731667861105\\
1160	1.9407497078069\\
1164	1.79004091648104\\
1168	1.20096559557938\\
1172	0.685885413945574\\
1176	0.750724555499563\\
1180	0.923860241059996\\
1184	0.730960250492253\\
1188	0.499148260526888\\
1192	1.01874427533236\\
1196	0.517814623767323\\
1200	1.69300404728279\\
1204	0.88944645889002\\
1208	2.0871253189766\\
1212	1.32708582511856\\
1216	0.557650442918073\\
1220	0.0840460936382028\\
1224	0.681559875691151\\
1228	0.669777754611273\\
1232	0.332119110874436\\
1236	0.549065104532988\\
1240	0.0808607238394009\\
1244	0.478860480126113\\
1248	0.730789287145454\\
1252	0.276741734122305\\
1256	0.197382173809199\\
1260	0.640034314873768\\
1264	0.788363188022517\\
1268	1.23036018463474\\
1272	0.549596729375598\\
1276	0.940924272687444\\
1280	1.17236168089615\\
1284	1.40117852050174\\
1288	1.26670784407048\\
1292	0.433870479508708\\
1296	0.928022587162181\\
1300	0.93836831131915\\
1304	0.785252995101371\\
1308	0.860988476880266\\
1312	1.23668839278106\\
1316	1.42994820792831\\
1320	0.671440717274068\\
1324	0.866513613643748\\
1328	1.09477229166782\\
1332	0.952601473363205\\
1336	0.855065296407409\\
1340	0.800940099549778\\
1344	0.686606736242045\\
1348	1.1799366072863\\
1352	0.789914881188108\\
1356	0.81518676130361\\
1360	1.15366470968348\\
1364	1.12262593849164\\
1368	0.599556016541688\\
1372	0.713727789612712\\
1376	1.04281097507026\\
1380	1.49028983271367\\
1384	1.55435521450583\\
1388	0.915301801514875\\
1392	0.856428468490976\\
1396	0.456083229844956\\
1400	0.525602412226171\\
1404	0.555335209213104\\
1408	0.889973985026349\\
1412	0.54974640535629\\
1416	0.724454515590532\\
1420	0.456238488917872\\
1424	1.02786424875585\\
1428	1.01440482195008\\
1432	0.69563111586128\\
1436	0.631087104141181\\
1440	0.788667717858912\\
1444	0.504541083839065\\
1448	1.057687023702\\
1452	0.330853957364017\\
1456	0.600015154454826\\
1460	1.3605359557281\\
1464	0.847089454882671\\
1468	0.557091630054618\\
1472	0.550928809888751\\
1476	0.490455144956531\\
1480	0.530466165280203\\
1484	1.00662130970004\\
1488	0.324399742888356\\
1492	0.49713966508683\\
1496	1.00055184985115\\
1500	0.643270805883701\\
1504	1.17080903385691\\
1508	0.596195394735655\\
1512	1.30287400558373\\
1516	0.395385121191639\\
1520	0.563888678733959\\
1524	0.347322053552929\\
1528	0.331603662654753\\
1532	0.930627931465215\\
1536	0.842685535312099\\
1540	0.433492630486999\\
1544	0.827788464184413\\
1548	0.44432832843374\\
1552	0.432906549296016\\
1556	0.722683919470708\\
1560	0.995777400739095\\
1564	0.455962059068289\\
1568	1.03149430522515\\
1572	1.34656732867807\\
1576	1.22335233752592\\
1580	1.12330217926385\\
1584	0.142955704049318\\
1588	0.66934684314574\\
1592	0.771741485091163\\
1596	0.954028072396444\\
1600	1.04758864065535\\
1604	0.480672283524712\\
1608	0.537640336424541\\
1612	0.869771895127826\\
1616	0.561038795139567\\
1620	0.743735772247022\\
1624	0.57395782286795\\
1628	0.754046874091205\\
1632	1.15065548395307\\
1636	1.20119763522331\\
1640	0.454695347773126\\
1644	0.897873145914031\\
1648	1.14202433014959\\
1652	1.06374262557734\\
1656	1.33251222831021\\
1660	0.254683766609539\\
1664	0.910513321409773\\
1668	0.253115127804687\\
1672	0.725734417018817\\
1676	0.293706103812642\\
1680	0.521000980062762\\
1684	0.877337937330715\\
1688	1.0666857560467\\
1692	0.497002815302675\\
1696	0.524298572235766\\
1700	0.466525729791461\\
1704	0.190305330526006\\
1708	0.582050988188532\\
1712	0.679732686693151\\
1716	0.659362308540062\\
1720	0.208656487572558\\
1724	0.738236151336604\\
1728	0.590461028875108\\
1732	1.06836296365928\\
1736	0.769623663938232\\
1740	0.417664839233553\\
1744	0.335697008145114\\
1748	1.01164988997452\\
1752	0.359553092178631\\
1756	0.449019566859095\\
1760	0.722788875963421\\
1764	0.337183335996738\\
1768	0.412681304434769\\
1772	0.709141018587621\\
1776	0.415160439834967\\
1780	0.566617519498994\\
1784	0.217937661375091\\
1788	0.864248585958768\\
1792	0.415415875517435\\
1796	0.377019640117224\\
1800	0.361081775417292\\
1804	1.12481494762686\\
1808	0.391336472029401\\
1812	0.258480109534236\\
1816	0.44068064143748\\
1820	0.755822683564955\\
1824	0.145813421585531\\
1828	0.865502369713435\\
1832	0.855618841786175\\
1836	1.14831628905075\\
1840	0.66844304809232\\
1844	0.715724004731839\\
1848	0.113292083457258\\
1852	0.660031969451139\\
1856	0.437963283595657\\
1860	0.189893879431499\\
1864	0.750655036521755\\
1868	0.668754928560049\\
1872	0.281602331495005\\
1876	0.599258239743587\\
1880	0.339978055722692\\
1884	0.876304418455169\\
1888	0.466347149137352\\
1892	0.102394145023394\\
1896	0.0964439688007539\\
1900	0.365246204763484\\
1904	0.837714469923601\\
1908	0.120894668672286\\
1912	0.238369182275079\\
1916	0.672955145203971\\
1920	0.37004172460398\\
1924	0.6672678215859\\
1928	0.661657649911741\\
1932	0.448030063609921\\
1936	0.469399701558561\\
1940	0.492649916589931\\
1944	0.480903966386698\\
1948	0.177828892761028\\
1952	0.485786166798471\\
1956	0.962737753405411\\
1960	0.450752000921613\\
1964	0.44483349106615\\
1968	0.641909707807583\\
1972	0.357487073265425\\
1976	0.360713311099653\\
1980	0.459478211927845\\
1984	0.503403809276443\\
1988	0.205010910068197\\
1992	0.469915094523501\\
1996	0.889246487321304\\
2000	0.483874924878573\\
2004	0.449259493981818\\
2008	0.229440134608417\\
2012	0.0629873956038695\\
2016	0.0314409411870862\\
2020	0.48469360198194\\
2024	0.462356097860729\\
2028	0.266438398018747\\
2032	0.735546317928398\\
2036	0.26130916578466\\
2040	0.820416901075963\\
2044	0.580583843969634\\
2048	0.3347931821457\\
2052	0.548304362831147\\
2056	0.65366199052528\\
2060	0.402620017910328\\
2064	0.691247865004331\\
2068	1.38449332815356\\
2072	0.57933606744262\\
2076	0.636241654322778\\
2080	0.623584503983067\\
2084	0.665057996651543\\
2088	0.64000857295614\\
2092	0.579517064278754\\
2096	1.26612292686812\\
2100	0.389240333452\\
2104	0.559212039049417\\
2108	0.850374004109641\\
2112	0.664925437633267\\
2116	1.35316653217332\\
2120	0.564884815640748\\
2124	0.399823266183311\\
2128	0.850212985982041\\
2132	0.776587628221789\\
2136	1.18022797912063\\
2140	1.1244532478283\\
2144	0.548913638637542\\
2148	0.421330933764014\\
2152	0.691564554629147\\
2156	0.652648059850971\\
2160	0.254667535933311\\
2164	0.545437115852429\\
2168	0.442567833558156\\
2172	1.72798835089808\\
2176	1.51399684570472\\
2180	0.782534743177598\\
2184	0.506948934380118\\
2188	0.928638149646532\\
2192	0.836412853180226\\
2196	0.788074203729091\\
2200	0.326275793660262\\
2204	1.25905248160031\\
2208	0.704161897188844\\
2212	0.706813678722698\\
2216	0.867623729569517\\
2220	0.83593107302277\\
2224	0.85339826654962\\
2228	1.16740426129062\\
2232	0.575528776632382\\
2236	0.295372591343795\\
2240	0.330802061849742\\
2244	0.204571172075366\\
2248	0.807125255447107\\
2252	0.473435084325125\\
2256	0.461759894793186\\
2260	0.786930513505117\\
2264	0.586640678181208\\
2268	0.599176358867076\\
2272	1.16203650835277\\
2276	1.19739459044629\\
2280	0.309375888961815\\
2284	0.803973879640196\\
2288	0.557956028810036\\
2292	0.638850486308984\\
2296	0.707418705671954\\
2300	1.21259024152633\\
2304	0.636536304068727\\
2308	0.333871130805406\\
2312	0.923526994815821\\
2316	0.302755660098689\\
2320	0.567531928309265\\
2324	0.971078247895073\\
2328	0.213949628961913\\
2332	0.589204553123512\\
2336	0.189864489245484\\
2340	0.365055381158341\\
2344	0.162393830774286\\
2348	0.442461526959539\\
2352	0.4081277404919\\
2356	0.284132485745229\\
2360	0.751554957658597\\
2364	0.263534431031497\\
2368	0.717127031400988\\
2372	0.214265471804531\\
2376	0.361783007844364\\
2380	0.158511313603991\\
2384	0.199428624542969\\
2388	0.0741342228223276\\
2392	0.508554202135972\\
2396	0.60255350810806\\
2400	0.334314504376993\\
2404	0.511208827163474\\
2408	0.533120695183664\\
2412	0.607702994731074\\
2416	0.396553486369507\\
2420	0.387198713049598\\
2424	0.598205668997584\\
2428	1.0125143522969\\
2432	0.774581130278049\\
2436	1.22449757878782\\
2440	1.30677531600275\\
2444	1.10439440326511\\
2448	0.674771494007404\\
2452	0.371924442347963\\
2456	1.04270440503948\\
2460	1.26182855762234\\
2464	1.30881345273213\\
2468	0.887224238993179\\
2472	0.71026603740644\\
2476	0.652817450411184\\
2480	0.725338178884417\\
2484	0.185488799930893\\
2488	0.796630146874342\\
2492	0.427400453866413\\
2496	0.949008550285273\\
2500	0.950215706369129\\
2504	0.591197563928742\\
2508	0.693576596108832\\
2512	1.19479215150872\\
2516	1.09947345902731\\
2520	0.801946152386119\\
2524	0.842212800422737\\
2528	0.745656765704169\\
2532	1.38013832616305\\
2536	0.603477142142442\\
2540	0.930091944892307\\
2544	0.412841387292334\\
2548	1.72013792503073\\
2552	0.544601143955412\\
2556	0.776465065311482\\
2560	0.508866210179477\\
2564	0.468535022111249\\
2568	0.725884208263323\\
2572	0.891684816019413\\
2576	0.590314823757346\\
2580	0.780399996288054\\
2584	0.925886910770437\\
2588	0.623151343015545\\
2592	0.625902184103702\\
2596	0.556490851051841\\
2600	0.0547517912642864\\
2604	0.754422546937573\\
2608	0.397237589399252\\
2612	0.792933547627684\\
2616	0.735264957289676\\
2620	0.940486332440798\\
2624	0.667295871189789\\
2628	0.389201423153821\\
2632	0.530778797378309\\
2636	1.27205343464422\\
2640	0.496700003734634\\
2644	0.671740111944148\\
2648	1.0991784174126\\
2652	0.979470236924197\\
2656	0.647567745750314\\
2660	0.942711676691471\\
2664	0.503121093801912\\
2668	0.438191957667391\\
2672	0.598649013942895\\
2676	0.306263428128993\\
2680	0.41862238199374\\
2684	0.487066229625529\\
2688	0.754665797422892\\
2692	0.785586717336735\\
2696	1.18996598852061\\
2700	0.638438879191772\\
2704	0.478129268747844\\
2708	0.761062056163406\\
2712	0.353758873478743\\
2716	0.318948719521771\\
2720	0.402474419074945\\
2724	0.368276191275975\\
2728	0.32813018558102\\
2732	0.546417885709909\\
2736	0.327799036496563\\
2740	0.334100867742712\\
2744	0.399541554865583\\
2748	0.14074334269814\\
2752	0.280878777551515\\
2756	0.504509545944884\\
2760	0.489030960622984\\
2764	0.15359531120322\\
2768	0.397615901018294\\
2772	0.0572798470465555\\
2776	0.58634385356027\\
2780	0.195261093063246\\
2784	0.433327777166895\\
2788	0.372447809232443\\
2792	0.177419903809844\\
2796	0.158234036220514\\
2800	0.602480678717416\\
2804	0.894605541782318\\
2808	0.960318347316564\\
2812	0.818228593207593\\
2816	0.993012265497515\\
2820	0.715532863326013\\
2824	0.539585160969442\\
2828	0.815387386083867\\
2832	0.862499391955063\\
2836	0.82047915337108\\
2840	0.505545605751217\\
2844	0.789436727515692\\
2848	0.670161771299219\\
2852	0.784434820360014\\
2856	1.02352972586856\\
2860	0.579451252749719\\
2864	1.15828748265873\\
2868	0.219272108246524\\
2872	0.28186909403167\\
2876	0.129152078119762\\
2880	0.317043692258901\\
2884	0.492312496950819\\
2888	0.435630661511681\\
2892	0.679521211749144\\
2896	0.392445507126738\\
2900	0.325650605459575\\
2904	0.339028392645925\\
2908	0.404851447010866\\
2912	0.55560837666637\\
2916	1.01592728915636\\
2920	1.13091135672139\\
2924	0.529196540371947\\
2928	0.536120113244286\\
2932	0.582112260179851\\
2936	0.69383127374622\\
2940	0.168179328598693\\
2944	0.620484853586003\\
2948	0.603257506453456\\
2952	0.69980777580158\\
2956	1.17125585835756\\
2960	0.111185452358297\\
2964	0.682107433214392\\
2968	0.870749991443424\\
2972	0.801991344333217\\
2976	0.721110836057254\\
2980	0.618789246164102\\
2984	0.871348107346345\\
2988	0.470743404918805\\
2992	0.742990643612666\\
2996	0.730219874886827\\
3000	0.568589212033027\\
};
\addlegendentry{$\dgreedy[3]$};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
4	0\\
8	0\\
12	0\\
16	0\\
20	0\\
24	0\\
28	0\\
32	0\\
36	0\\
40	0\\
44	0\\
48	0\\
52	0\\
56	0\\
60	0\\
64	0\\
68	0\\
72	0\\
76	0\\
80	0\\
84	0\\
88	0\\
92	0\\
96	0\\
100	0\\
104	0\\
108	0\\
112	0\\
116	0\\
120	0\\
124	0\\
128	0\\
132	0\\
136	0\\
140	0\\
144	0\\
148	0\\
152	0\\
156	0\\
160	0\\
164	0\\
168	0\\
172	0\\
176	0\\
180	0\\
184	0\\
188	0\\
192	0\\
196	0\\
200	0\\
204	0\\
208	0\\
212	0\\
216	0\\
220	0\\
224	0\\
228	0\\
232	0\\
236	0\\
240	0\\
244	0\\
248	0\\
252	0\\
256	0\\
260	0\\
264	0\\
268	0\\
272	0\\
276	0\\
280	0\\
284	0\\
288	0\\
292	0\\
296	0\\
300	0\\
304	0\\
308	0\\
312	0\\
316	0\\
320	0\\
324	0\\
328	0\\
332	0\\
336	0\\
340	0\\
344	0\\
348	0\\
352	0\\
356	0\\
360	0\\
364	0\\
368	0\\
372	0\\
376	0\\
380	0\\
384	0\\
388	0\\
392	0\\
396	0\\
400	0\\
404	0\\
408	0\\
412	0\\
416	0\\
420	0\\
424	0\\
428	0\\
432	0\\
436	0\\
440	0\\
444	0\\
448	0\\
452	0\\
456	0\\
460	0\\
464	0\\
468	0\\
472	0\\
476	0\\
480	0\\
484	0\\
488	0\\
492	0\\
496	0\\
500	0\\
504	0\\
508	0\\
512	0\\
516	0\\
520	0\\
524	0\\
528	0\\
532	0\\
536	0\\
540	0\\
544	0\\
548	0\\
552	0\\
556	0\\
560	0\\
564	0\\
568	0\\
572	0\\
576	0\\
580	0\\
584	0\\
588	0\\
592	0\\
596	0\\
600	0\\
604	0\\
608	0\\
612	0\\
616	0\\
620	0\\
624	0\\
628	0\\
632	0\\
636	0\\
640	0\\
644	0\\
648	0\\
652	0\\
656	0\\
660	0\\
664	0\\
668	0\\
672	0\\
676	0\\
680	0\\
684	0\\
688	0\\
692	0\\
696	0\\
700	0\\
704	0\\
708	0\\
712	0\\
716	0\\
720	0\\
724	0\\
728	0\\
732	0\\
736	0\\
740	0\\
744	0\\
748	0\\
752	0\\
756	0\\
760	0\\
764	0\\
768	0\\
772	0\\
776	0\\
780	0\\
784	0\\
788	0\\
792	0\\
796	0\\
800	0\\
804	0\\
808	0\\
812	0\\
816	0\\
820	0\\
824	0\\
828	0\\
832	0\\
836	0\\
840	0\\
844	0\\
848	0\\
852	0\\
856	0\\
860	0\\
864	0\\
868	0\\
872	0\\
876	0\\
880	0\\
884	0\\
888	0\\
892	0\\
896	0\\
900	0\\
904	0\\
908	0\\
912	0\\
916	0\\
920	0\\
924	0\\
928	0\\
932	0\\
936	0\\
940	0\\
944	0\\
948	0\\
952	0\\
956	0\\
960	0\\
964	0\\
968	0\\
972	0\\
976	0\\
980	0\\
984	0\\
988	0\\
992	0\\
996	0\\
1000	0\\
1004	0\\
1008	0\\
1012	0\\
1016	0\\
1020	0\\
1024	0\\
1028	0\\
1032	0\\
1036	0\\
1040	0\\
1044	0\\
1048	0\\
1052	0\\
1056	0\\
1060	0\\
1064	0\\
1068	0\\
1072	0\\
1076	0\\
1080	0\\
1084	0\\
1088	0\\
1092	0\\
1096	0\\
1100	0\\
1104	0\\
1108	0\\
1112	0\\
1116	0\\
1120	0\\
1124	0\\
1128	0\\
1132	0\\
1136	0\\
1140	0\\
1144	0\\
1148	0\\
1152	0\\
1156	0\\
1160	0\\
1164	0\\
1168	0\\
1172	0\\
1176	0\\
1180	0\\
1184	0\\
1188	0\\
1192	0\\
1196	0\\
1200	0\\
1204	0\\
1208	0\\
1212	0\\
1216	0\\
1220	0\\
1224	0\\
1228	0\\
1232	0\\
1236	0\\
1240	0\\
1244	0\\
1248	0\\
1252	0\\
1256	0\\
1260	0\\
1264	0\\
1268	0\\
1272	0\\
1276	0\\
1280	0\\
1284	0\\
1288	0\\
1292	0\\
1296	0\\
1300	0\\
1304	0\\
1308	0\\
1312	0\\
1316	0\\
1320	0\\
1324	0\\
1328	0\\
1332	0\\
1336	0\\
1340	0\\
1344	0\\
1348	0\\
1352	0\\
1356	0\\
1360	0\\
1364	0\\
1368	0\\
1372	0\\
1376	0\\
1380	0\\
1384	0\\
1388	0\\
1392	0\\
1396	0\\
1400	0\\
1404	0\\
1408	0\\
1412	0\\
1416	0\\
1420	0\\
1424	0\\
1428	0\\
1432	0\\
1436	0\\
1440	0\\
1444	0\\
1448	0\\
1452	0\\
1456	0\\
1460	0\\
1464	0\\
1468	0\\
1472	0\\
1476	0\\
1480	0\\
1484	0\\
1488	0\\
1492	0\\
1496	0\\
1500	0\\
1504	0\\
1508	0\\
1512	0\\
1516	0\\
1520	0\\
1524	0\\
1528	0\\
1532	0\\
1536	0\\
1540	0\\
1544	0\\
1548	0\\
1552	0\\
1556	0\\
1560	0\\
1564	0\\
1568	0\\
1572	0\\
1576	0\\
1580	0\\
1584	0\\
1588	0\\
1592	0\\
1596	0\\
1600	0\\
1604	0\\
1608	0\\
1612	0\\
1616	0\\
1620	0\\
1624	0\\
1628	0\\
1632	0\\
1636	0\\
1640	0\\
1644	0\\
1648	0\\
1652	0\\
1656	0\\
1660	0\\
1664	0\\
1668	0\\
1672	0\\
1676	0\\
1680	0\\
1684	0\\
1688	0\\
1692	0\\
1696	0\\
1700	0\\
1704	0\\
1708	0\\
1712	0\\
1716	0\\
1720	0\\
1724	0\\
1728	0\\
1732	0\\
1736	0\\
1740	0\\
1744	0\\
1748	0\\
1752	0\\
1756	0\\
1760	0\\
1764	0\\
1768	0\\
1772	0\\
1776	0\\
1780	0\\
1784	0\\
1788	0\\
1792	0\\
1796	0\\
1800	0\\
1804	0\\
1808	0\\
1812	0\\
1816	0\\
1820	0\\
1824	0\\
1828	0\\
1832	0\\
1836	0\\
1840	0\\
1844	0\\
1848	0\\
1852	0\\
1856	0\\
1860	0\\
1864	0\\
1868	0\\
1872	0\\
1876	0\\
1880	0\\
1884	0\\
1888	0\\
1892	0\\
1896	0\\
1900	0\\
1904	0\\
1908	0\\
1912	0\\
1916	0\\
1920	0\\
1924	0\\
1928	0\\
1932	0\\
1936	0\\
1940	0\\
1944	0\\
1948	0\\
1952	0\\
1956	0\\
1960	0\\
1964	0\\
1968	0\\
1972	0\\
1976	0\\
1980	0\\
1984	0\\
1988	0\\
1992	0\\
1996	0\\
2000	0\\
2004	0\\
2008	0\\
2012	0\\
2016	0\\
2020	0\\
2024	0\\
2028	0\\
2032	0\\
2036	0\\
2040	0\\
2044	0\\
2048	0\\
2052	0\\
2056	0\\
2060	0\\
2064	0\\
2068	0\\
2072	0\\
2076	0\\
2080	0\\
2084	0\\
2088	0\\
2092	0\\
2096	0\\
2100	0\\
2104	0\\
2108	0\\
2112	0\\
2116	0\\
2120	0\\
2124	0\\
2128	0\\
2132	0\\
2136	0\\
2140	0\\
2144	0\\
2148	0\\
2152	0\\
2156	0\\
2160	0\\
2164	0\\
2168	0\\
2172	0\\
2176	0\\
2180	0\\
2184	0\\
2188	0\\
2192	0\\
2196	0\\
2200	0\\
2204	0\\
2208	0\\
2212	0\\
2216	0\\
2220	0\\
2224	0\\
2228	0\\
2232	0\\
2236	0\\
2240	0\\
2244	0\\
2248	0\\
2252	0\\
2256	0\\
2260	0\\
2264	0\\
2268	0\\
2272	0\\
2276	0\\
2280	0\\
2284	0\\
2288	0\\
2292	0\\
2296	0\\
2300	0\\
2304	0\\
2308	0\\
2312	0\\
2316	0\\
2320	0\\
2324	0\\
2328	0\\
2332	0\\
2336	0\\
2340	0\\
2344	0\\
2348	0\\
2352	0\\
2356	0\\
2360	0\\
2364	0\\
2368	0\\
2372	0\\
2376	0\\
2380	0\\
2384	0\\
2388	0\\
2392	0\\
2396	0\\
2400	0\\
2404	0\\
2408	0\\
2412	0\\
2416	0\\
2420	0\\
2424	0\\
2428	0\\
2432	0\\
2436	0\\
2440	0\\
2444	0\\
2448	0\\
2452	0\\
2456	0\\
2460	0\\
2464	0\\
2468	0\\
2472	0\\
2476	0\\
2480	0\\
2484	0\\
2488	0\\
2492	0\\
2496	0\\
2500	0\\
2504	0\\
2508	0\\
2512	0\\
2516	0\\
2520	0\\
2524	0\\
2528	0\\
2532	0\\
2536	0\\
2540	0\\
2544	0\\
2548	0\\
2552	0\\
2556	0\\
2560	0\\
2564	0\\
2568	0\\
2572	0\\
2576	0\\
2580	0\\
2584	0\\
2588	0\\
2592	0\\
2596	0\\
2600	0\\
2604	0\\
2608	0\\
2612	0\\
2616	0\\
2620	0\\
2624	0\\
2628	0\\
2632	0\\
2636	0\\
2640	0\\
2644	0\\
2648	0\\
2652	0\\
2656	0\\
2660	0\\
2664	0\\
2668	0\\
2672	0\\
2676	0\\
2680	0\\
2684	0\\
2688	0\\
2692	0\\
2696	0\\
2700	0\\
2704	0\\
2708	0\\
2712	0\\
2716	0\\
2720	0\\
2724	0\\
2728	0\\
2732	0\\
2736	0\\
2740	0\\
2744	0\\
2748	0\\
2752	0\\
2756	0\\
2760	0\\
2764	0\\
2768	0\\
2772	0\\
2776	0\\
2780	0\\
2784	0\\
2788	0\\
2792	0\\
2796	0\\
2800	0\\
2804	0\\
2808	0\\
2812	0\\
2816	0\\
2820	0\\
2824	0\\
2828	0\\
2832	0\\
2836	0\\
2840	0\\
2844	0\\
2848	0\\
2852	0\\
2856	0\\
2860	0\\
2864	0\\
2868	0\\
2872	0\\
2876	0\\
2880	0\\
2884	0\\
2888	0\\
2892	0\\
2896	0\\
2900	0\\
2904	0\\
2908	0\\
2912	0\\
2916	0\\
2920	0\\
2924	0\\
2928	0\\
2932	0\\
2936	0\\
2940	0\\
2944	0\\
2948	0\\
2952	0\\
2956	0\\
2960	0\\
2964	0\\
2968	0\\
2972	0\\
2976	0\\
2980	0\\
2984	0\\
2988	0\\
2992	0\\
2996	0\\
3000	0\\
3000	0\\
2996	0\\
2992	0\\
2988	0\\
2984	0\\
2980	0\\
2976	0\\
2972	0\\
2968	0\\
2964	0\\
2960	0\\
2956	0\\
2952	0\\
2948	0\\
2944	0\\
2940	0\\
2936	0\\
2932	0\\
2928	0\\
2924	0\\
2920	0\\
2916	0\\
2912	0\\
2908	0\\
2904	0\\
2900	0\\
2896	0\\
2892	0\\
2888	0\\
2884	0\\
2880	0\\
2876	0\\
2872	0\\
2868	0\\
2864	0\\
2860	0\\
2856	0\\
2852	0\\
2848	0\\
2844	0\\
2840	0\\
2836	0\\
2832	0\\
2828	0\\
2824	0\\
2820	0\\
2816	0\\
2812	0\\
2808	0\\
2804	0\\
2800	0\\
2796	0\\
2792	0\\
2788	0\\
2784	0\\
2780	0\\
2776	0\\
2772	0\\
2768	0\\
2764	0\\
2760	0\\
2756	0\\
2752	0\\
2748	0\\
2744	0\\
2740	0\\
2736	0\\
2732	0\\
2728	0\\
2724	0\\
2720	0\\
2716	0\\
2712	0\\
2708	0\\
2704	0\\
2700	0\\
2696	0\\
2692	0\\
2688	0\\
2684	0\\
2680	0\\
2676	0\\
2672	0\\
2668	0\\
2664	0\\
2660	0\\
2656	0\\
2652	0\\
2648	0\\
2644	0\\
2640	0\\
2636	0\\
2632	0\\
2628	0\\
2624	0\\
2620	0\\
2616	0\\
2612	0\\
2608	0\\
2604	0\\
2600	0\\
2596	0\\
2592	0\\
2588	0\\
2584	0\\
2580	0\\
2576	0\\
2572	0\\
2568	0\\
2564	0\\
2560	0\\
2556	0\\
2552	0\\
2548	0\\
2544	0\\
2540	0\\
2536	0\\
2532	0\\
2528	0\\
2524	0\\
2520	0\\
2516	0\\
2512	0\\
2508	0\\
2504	0\\
2500	0\\
2496	0\\
2492	0\\
2488	0\\
2484	0\\
2480	0\\
2476	0\\
2472	0\\
2468	0\\
2464	0\\
2460	0\\
2456	0\\
2452	0\\
2448	0\\
2444	0\\
2440	0\\
2436	0\\
2432	0\\
2428	0\\
2424	0\\
2420	0\\
2416	0\\
2412	0\\
2408	0\\
2404	0\\
2400	0\\
2396	0\\
2392	0\\
2388	0\\
2384	0\\
2380	0\\
2376	0\\
2372	0\\
2368	0\\
2364	0\\
2360	0\\
2356	0\\
2352	0\\
2348	0\\
2344	0\\
2340	0\\
2336	0\\
2332	0\\
2328	0\\
2324	0\\
2320	0\\
2316	0\\
2312	0\\
2308	0\\
2304	0\\
2300	0\\
2296	0\\
2292	0\\
2288	0\\
2284	0\\
2280	0\\
2276	0\\
2272	0\\
2268	0\\
2264	0\\
2260	0\\
2256	0\\
2252	0\\
2248	0\\
2244	0\\
2240	0\\
2236	0\\
2232	0\\
2228	0\\
2224	0\\
2220	0\\
2216	0\\
2212	0\\
2208	0\\
2204	0\\
2200	0\\
2196	0\\
2192	0\\
2188	0\\
2184	0\\
2180	0\\
2176	0\\
2172	0\\
2168	0\\
2164	0\\
2160	0\\
2156	0\\
2152	0\\
2148	0\\
2144	0\\
2140	0\\
2136	0\\
2132	0\\
2128	0\\
2124	0\\
2120	0\\
2116	0\\
2112	0\\
2108	0\\
2104	0\\
2100	0\\
2096	0\\
2092	0\\
2088	0\\
2084	0\\
2080	0\\
2076	0\\
2072	0\\
2068	0\\
2064	0\\
2060	0\\
2056	0\\
2052	0\\
2048	0\\
2044	0\\
2040	0\\
2036	0\\
2032	0\\
2028	0\\
2024	0\\
2020	0\\
2016	0\\
2012	0\\
2008	0\\
2004	0\\
2000	0\\
1996	0\\
1992	0\\
1988	0\\
1984	0\\
1980	0\\
1976	0\\
1972	0\\
1968	0\\
1964	0\\
1960	0\\
1956	0\\
1952	0\\
1948	0\\
1944	0\\
1940	0\\
1936	0\\
1932	0\\
1928	0\\
1924	0\\
1920	0\\
1916	0\\
1912	0\\
1908	0\\
1904	0\\
1900	0\\
1896	0\\
1892	0\\
1888	0\\
1884	0\\
1880	0\\
1876	0\\
1872	0\\
1868	0\\
1864	0\\
1860	0\\
1856	0\\
1852	0\\
1848	0\\
1844	0\\
1840	0\\
1836	0\\
1832	0\\
1828	0\\
1824	0\\
1820	0\\
1816	0\\
1812	0\\
1808	0\\
1804	0\\
1800	0\\
1796	0\\
1792	0\\
1788	0\\
1784	0\\
1780	0\\
1776	0\\
1772	0\\
1768	0\\
1764	0\\
1760	0\\
1756	0\\
1752	0\\
1748	0\\
1744	0\\
1740	0\\
1736	0\\
1732	0\\
1728	0\\
1724	0\\
1720	0\\
1716	0\\
1712	0\\
1708	0\\
1704	0\\
1700	0\\
1696	0\\
1692	0\\
1688	0\\
1684	0\\
1680	0\\
1676	0\\
1672	0\\
1668	0\\
1664	0\\
1660	0\\
1656	0\\
1652	0\\
1648	0\\
1644	0\\
1640	0\\
1636	0\\
1632	0\\
1628	0\\
1624	0\\
1620	0\\
1616	0\\
1612	0\\
1608	0\\
1604	0\\
1600	0\\
1596	0\\
1592	0\\
1588	0\\
1584	0\\
1580	0\\
1576	0\\
1572	0\\
1568	0\\
1564	0\\
1560	0\\
1556	0\\
1552	0\\
1548	0\\
1544	0\\
1540	0\\
1536	0\\
1532	0\\
1528	0\\
1524	0\\
1520	0\\
1516	0\\
1512	0\\
1508	0\\
1504	0\\
1500	0\\
1496	0\\
1492	0\\
1488	0\\
1484	0\\
1480	0\\
1476	0\\
1472	0\\
1468	0\\
1464	0\\
1460	0\\
1456	0\\
1452	0\\
1448	0\\
1444	0\\
1440	0\\
1436	0\\
1432	0\\
1428	0\\
1424	0\\
1420	0\\
1416	0\\
1412	0\\
1408	0\\
1404	0\\
1400	0\\
1396	0\\
1392	0\\
1388	0\\
1384	0\\
1380	0\\
1376	0\\
1372	0\\
1368	0\\
1364	0\\
1360	0\\
1356	0\\
1352	0\\
1348	0\\
1344	0\\
1340	0\\
1336	0\\
1332	0\\
1328	0\\
1324	0\\
1320	0\\
1316	0\\
1312	0\\
1308	0\\
1304	0\\
1300	0\\
1296	0\\
1292	0\\
1288	0\\
1284	0\\
1280	0\\
1276	0\\
1272	0\\
1268	0\\
1264	0\\
1260	0\\
1256	0\\
1252	0\\
1248	0\\
1244	0\\
1240	0\\
1236	0\\
1232	0\\
1228	0\\
1224	0\\
1220	0\\
1216	0\\
1212	0\\
1208	0\\
1204	0\\
1200	0\\
1196	0\\
1192	0\\
1188	0\\
1184	0\\
1180	0\\
1176	0\\
1172	0\\
1168	0\\
1164	0\\
1160	0\\
1156	0\\
1152	0\\
1148	0\\
1144	0\\
1140	0\\
1136	0\\
1132	0\\
1128	0\\
1124	0\\
1120	0\\
1116	0\\
1112	0\\
1108	0\\
1104	0\\
1100	0\\
1096	0\\
1092	0\\
1088	0\\
1084	0\\
1080	0\\
1076	0\\
1072	0\\
1068	0\\
1064	0\\
1060	0\\
1056	0\\
1052	0\\
1048	0\\
1044	0\\
1040	0\\
1036	0\\
1032	0\\
1028	0\\
1024	0\\
1020	0\\
1016	0\\
1012	0\\
1008	0\\
1004	0\\
1000	0\\
996	0\\
992	0\\
988	0\\
984	0\\
980	0\\
976	0\\
972	0\\
968	0\\
964	0\\
960	0\\
956	0\\
952	0\\
948	0\\
944	0\\
940	0\\
936	0\\
932	0\\
928	0\\
924	0\\
920	0\\
916	0\\
912	0\\
908	0\\
904	0\\
900	0\\
896	0\\
892	0\\
888	0\\
884	0\\
880	0\\
876	0\\
872	0\\
868	0\\
864	0\\
860	0\\
856	0\\
852	0\\
848	0\\
844	0\\
840	0\\
836	0\\
832	0\\
828	0\\
824	0\\
820	0\\
816	0\\
812	0\\
808	0\\
804	0\\
800	0\\
796	0\\
792	0\\
788	0\\
784	0\\
780	0\\
776	0\\
772	0\\
768	0\\
764	0\\
760	0\\
756	0\\
752	0\\
748	0\\
744	0\\
740	0\\
736	0\\
732	0\\
728	0\\
724	0\\
720	0\\
716	0\\
712	0\\
708	0\\
704	0\\
700	0\\
696	0\\
692	0\\
688	0\\
684	0\\
680	0\\
676	0\\
672	0\\
668	0\\
664	0\\
660	0\\
656	0\\
652	0\\
648	0\\
644	0\\
640	0\\
636	0\\
632	0\\
628	0\\
624	0\\
620	0\\
616	0\\
612	0\\
608	0\\
604	0\\
600	0\\
596	0\\
592	0\\
588	0\\
584	0\\
580	0\\
576	0\\
572	0\\
568	0\\
564	0\\
560	0\\
556	0\\
552	0\\
548	0\\
544	0\\
540	0\\
536	0\\
532	0\\
528	0\\
524	0\\
520	0\\
516	0\\
512	0\\
508	0\\
504	0\\
500	0\\
496	0\\
492	0\\
488	0\\
484	0\\
480	0\\
476	0\\
472	0\\
468	0\\
464	0\\
460	0\\
456	0\\
452	0\\
448	0\\
444	0\\
440	0\\
436	0\\
432	0\\
428	0\\
424	0\\
420	0\\
416	0\\
412	0\\
408	0\\
404	0\\
400	0\\
396	0\\
392	0\\
388	0\\
384	0\\
380	0\\
376	0\\
372	0\\
368	0\\
364	0\\
360	0\\
356	0\\
352	0\\
348	0\\
344	0\\
340	0\\
336	0\\
332	0\\
328	0\\
324	0\\
320	0\\
316	0\\
312	0\\
308	0\\
304	0\\
300	0\\
296	0\\
292	0\\
288	0\\
284	0\\
280	0\\
276	0\\
272	0\\
268	0\\
264	0\\
260	0\\
256	0\\
252	0\\
248	0\\
244	0\\
240	0\\
236	0\\
232	0\\
228	0\\
224	0\\
220	0\\
216	0\\
212	0\\
208	0\\
204	0\\
200	0\\
196	0\\
192	0\\
188	0\\
184	0\\
180	0\\
176	0\\
172	0\\
168	0\\
164	0\\
160	0\\
156	0\\
152	0\\
148	0\\
144	0\\
140	0\\
136	0\\
132	0\\
128	0\\
124	0\\
120	0\\
116	0\\
112	0\\
108	0\\
104	0\\
100	0\\
96	0\\
92	0\\
88	0\\
84	0\\
80	0\\
76	0\\
72	0\\
68	0\\
64	0\\
60	0\\
56	0\\
52	0\\
48	0\\
44	0\\
40	0\\
36	0\\
32	0\\
28	0\\
24	0\\
20	0\\
16	0\\
12	0\\
8	0\\
4	0\\
0	0\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
4	0\\
8	0\\
12	0\\
16	0\\
20	0\\
24	0\\
28	0\\
32	0\\
36	0\\
40	0\\
44	0\\
48	0\\
52	0\\
56	0\\
60	0\\
64	0\\
68	0\\
72	0\\
76	0\\
80	0\\
84	0\\
88	0\\
92	0\\
96	0\\
100	0\\
104	0\\
108	0\\
112	0\\
116	0\\
120	0\\
124	0\\
128	0\\
132	0\\
136	0\\
140	0\\
144	0\\
148	0\\
152	0\\
156	0\\
160	0\\
164	0\\
168	0\\
172	0\\
176	0\\
180	0\\
184	0\\
188	0\\
192	0\\
196	0\\
200	0\\
204	0\\
208	0\\
212	0\\
216	0\\
220	0\\
224	0\\
228	0\\
232	0\\
236	0\\
240	0\\
244	0\\
248	0\\
252	0\\
256	0\\
260	0\\
264	0\\
268	0\\
272	0\\
276	0\\
280	0\\
284	0\\
288	0\\
292	0\\
296	0\\
300	0\\
304	0\\
308	0\\
312	0\\
316	0\\
320	0\\
324	0\\
328	0\\
332	0\\
336	0\\
340	0\\
344	0\\
348	0\\
352	0\\
356	0\\
360	0\\
364	0\\
368	0\\
372	0\\
376	0\\
380	0\\
384	0\\
388	0\\
392	0\\
396	0\\
400	0\\
404	0\\
408	0\\
412	0\\
416	0\\
420	0\\
424	0\\
428	0\\
432	0\\
436	0\\
440	0\\
444	0\\
448	0\\
452	0\\
456	0\\
460	0\\
464	0\\
468	0\\
472	0\\
476	0\\
480	0\\
484	0\\
488	0\\
492	0\\
496	0\\
500	0\\
504	0\\
508	0\\
512	0\\
516	0\\
520	0\\
524	0\\
528	0\\
532	0\\
536	0\\
540	0\\
544	0\\
548	0\\
552	0\\
556	0\\
560	0\\
564	0\\
568	0\\
572	0\\
576	0\\
580	0\\
584	0\\
588	0\\
592	0\\
596	0\\
600	0\\
604	0\\
608	0\\
612	0\\
616	0\\
620	0\\
624	0\\
628	0\\
632	0\\
636	0\\
640	0\\
644	0\\
648	0\\
652	0\\
656	0\\
660	0\\
664	0\\
668	0\\
672	0\\
676	0\\
680	0\\
684	0\\
688	0\\
692	0\\
696	0\\
700	0\\
704	0\\
708	0\\
712	0\\
716	0\\
720	0\\
724	0\\
728	0\\
732	0\\
736	0\\
740	0\\
744	0\\
748	0\\
752	0\\
756	0\\
760	0\\
764	0\\
768	0\\
772	0\\
776	0\\
780	0\\
784	0\\
788	0\\
792	0\\
796	0\\
800	0\\
804	0\\
808	0\\
812	0\\
816	0\\
820	0\\
824	0\\
828	0\\
832	0\\
836	0\\
840	0\\
844	0\\
848	0\\
852	0\\
856	0\\
860	0\\
864	0\\
868	0\\
872	0\\
876	0\\
880	0\\
884	0\\
888	0\\
892	0\\
896	0\\
900	0\\
904	0\\
908	0\\
912	0\\
916	0\\
920	0\\
924	0\\
928	0\\
932	0\\
936	0\\
940	0\\
944	0\\
948	0\\
952	0\\
956	0\\
960	0\\
964	0\\
968	0\\
972	0\\
976	0\\
980	0\\
984	0\\
988	0\\
992	0\\
996	0\\
1000	0\\
1004	0\\
1008	0\\
1012	0\\
1016	0\\
1020	0\\
1024	0\\
1028	0\\
1032	0\\
1036	0\\
1040	0\\
1044	0\\
1048	0\\
1052	0\\
1056	0\\
1060	0\\
1064	0\\
1068	0\\
1072	0\\
1076	0\\
1080	0\\
1084	0\\
1088	0\\
1092	0\\
1096	0\\
1100	0\\
1104	0\\
1108	0\\
1112	0\\
1116	0\\
1120	0\\
1124	0\\
1128	0\\
1132	0\\
1136	0\\
1140	0\\
1144	0\\
1148	0\\
1152	0\\
1156	0\\
1160	0\\
1164	0\\
1168	0\\
1172	0\\
1176	0\\
1180	0\\
1184	0\\
1188	0\\
1192	0\\
1196	0\\
1200	0\\
1204	0\\
1208	0\\
1212	0\\
1216	0\\
1220	0\\
1224	0\\
1228	0\\
1232	0\\
1236	0\\
1240	0\\
1244	0\\
1248	0\\
1252	0\\
1256	0\\
1260	0\\
1264	0\\
1268	0\\
1272	0\\
1276	0\\
1280	0\\
1284	0\\
1288	0\\
1292	0\\
1296	0\\
1300	0\\
1304	0\\
1308	0\\
1312	0\\
1316	0\\
1320	0\\
1324	0\\
1328	0\\
1332	0\\
1336	0\\
1340	0\\
1344	0\\
1348	0\\
1352	0\\
1356	0\\
1360	0\\
1364	0\\
1368	0\\
1372	0\\
1376	0\\
1380	0\\
1384	0\\
1388	0\\
1392	0\\
1396	0\\
1400	0\\
1404	0\\
1408	0\\
1412	0\\
1416	0\\
1420	0\\
1424	0\\
1428	0\\
1432	0\\
1436	0\\
1440	0\\
1444	0\\
1448	0\\
1452	0\\
1456	0\\
1460	0\\
1464	0\\
1468	0\\
1472	0\\
1476	0\\
1480	0\\
1484	0\\
1488	0\\
1492	0\\
1496	0\\
1500	0\\
1504	0\\
1508	0\\
1512	0\\
1516	0\\
1520	0\\
1524	0\\
1528	0\\
1532	0\\
1536	0\\
1540	0\\
1544	0\\
1548	0\\
1552	0\\
1556	0\\
1560	0\\
1564	0\\
1568	0\\
1572	0\\
1576	0\\
1580	0\\
1584	0\\
1588	0\\
1592	0\\
1596	0\\
1600	0\\
1604	0\\
1608	0\\
1612	0\\
1616	0\\
1620	0\\
1624	0\\
1628	0\\
1632	0\\
1636	0\\
1640	0\\
1644	0\\
1648	0\\
1652	0\\
1656	0\\
1660	0\\
1664	0\\
1668	0\\
1672	0\\
1676	0\\
1680	0\\
1684	0\\
1688	0\\
1692	0\\
1696	0\\
1700	0\\
1704	0\\
1708	0\\
1712	0\\
1716	0\\
1720	0\\
1724	0\\
1728	0\\
1732	0\\
1736	0\\
1740	0\\
1744	0\\
1748	0\\
1752	0\\
1756	0\\
1760	0\\
1764	0\\
1768	0\\
1772	0\\
1776	0\\
1780	0\\
1784	0\\
1788	0\\
1792	0\\
1796	0\\
1800	0\\
1804	0\\
1808	0\\
1812	0\\
1816	0\\
1820	0\\
1824	0\\
1828	0\\
1832	0\\
1836	0\\
1840	0\\
1844	0\\
1848	0\\
1852	0\\
1856	0\\
1860	0\\
1864	0\\
1868	0\\
1872	0\\
1876	0\\
1880	0\\
1884	0\\
1888	0\\
1892	0\\
1896	0\\
1900	0\\
1904	0\\
1908	0\\
1912	0\\
1916	0\\
1920	0\\
1924	0\\
1928	0\\
1932	0\\
1936	0\\
1940	0\\
1944	0\\
1948	0\\
1952	0\\
1956	0\\
1960	0\\
1964	0\\
1968	0\\
1972	0\\
1976	0\\
1980	0\\
1984	0\\
1988	0\\
1992	0\\
1996	0\\
2000	0\\
2004	0\\
2008	0\\
2012	0\\
2016	0\\
2020	0\\
2024	0\\
2028	0\\
2032	0\\
2036	0\\
2040	0\\
2044	0\\
2048	0\\
2052	0\\
2056	0\\
2060	0\\
2064	0\\
2068	0\\
2072	0\\
2076	0\\
2080	0\\
2084	0\\
2088	0\\
2092	0\\
2096	0\\
2100	0\\
2104	0\\
2108	0\\
2112	0\\
2116	0\\
2120	0\\
2124	0\\
2128	0\\
2132	0\\
2136	0\\
2140	0\\
2144	0\\
2148	0\\
2152	0\\
2156	0\\
2160	0\\
2164	0\\
2168	0\\
2172	0\\
2176	0\\
2180	0\\
2184	0\\
2188	0\\
2192	0\\
2196	0\\
2200	0\\
2204	0\\
2208	0\\
2212	0\\
2216	0\\
2220	0\\
2224	0\\
2228	0\\
2232	0\\
2236	0\\
2240	0\\
2244	0\\
2248	0\\
2252	0\\
2256	0\\
2260	0\\
2264	0\\
2268	0\\
2272	0\\
2276	0\\
2280	0\\
2284	0\\
2288	0\\
2292	0\\
2296	0\\
2300	0\\
2304	0\\
2308	0\\
2312	0\\
2316	0\\
2320	0\\
2324	0\\
2328	0\\
2332	0\\
2336	0\\
2340	0\\
2344	0\\
2348	0\\
2352	0\\
2356	0\\
2360	0\\
2364	0\\
2368	0\\
2372	0\\
2376	0\\
2380	0\\
2384	0\\
2388	0\\
2392	0\\
2396	0\\
2400	0\\
2404	0\\
2408	0\\
2412	0\\
2416	0\\
2420	0\\
2424	0\\
2428	0\\
2432	0\\
2436	0\\
2440	0\\
2444	0\\
2448	0\\
2452	0\\
2456	0\\
2460	0\\
2464	0\\
2468	0\\
2472	0\\
2476	0\\
2480	0\\
2484	0\\
2488	0\\
2492	0\\
2496	0\\
2500	0\\
2504	0\\
2508	0\\
2512	0\\
2516	0\\
2520	0\\
2524	0\\
2528	0\\
2532	0\\
2536	0\\
2540	0\\
2544	0\\
2548	0\\
2552	0\\
2556	0\\
2560	0\\
2564	0\\
2568	0\\
2572	0\\
2576	0\\
2580	0\\
2584	0\\
2588	0\\
2592	0\\
2596	0\\
2600	0\\
2604	0\\
2608	0\\
2612	0\\
2616	0\\
2620	0\\
2624	0\\
2628	0\\
2632	0\\
2636	0\\
2640	0\\
2644	0\\
2648	0\\
2652	0\\
2656	0\\
2660	0\\
2664	0\\
2668	0\\
2672	0\\
2676	0\\
2680	0\\
2684	0\\
2688	0\\
2692	0\\
2696	0\\
2700	0\\
2704	0\\
2708	0\\
2712	0\\
2716	0\\
2720	0\\
2724	0\\
2728	0\\
2732	0\\
2736	0\\
2740	0\\
2744	0\\
2748	0\\
2752	0\\
2756	0\\
2760	0\\
2764	0\\
2768	0\\
2772	0\\
2776	0\\
2780	0\\
2784	0\\
2788	0\\
2792	0\\
2796	0\\
2800	0\\
2804	0\\
2808	0\\
2812	0\\
2816	0\\
2820	0\\
2824	0\\
2828	0\\
2832	0\\
2836	0\\
2840	0\\
2844	0\\
2848	0\\
2852	0\\
2856	0\\
2860	0\\
2864	0\\
2868	0\\
2872	0\\
2876	0\\
2880	0\\
2884	0\\
2888	0\\
2892	0\\
2896	0\\
2900	0\\
2904	0\\
2908	0\\
2912	0\\
2916	0\\
2920	0\\
2924	0\\
2928	0\\
2932	0\\
2936	0\\
2940	0\\
2944	0\\
2948	0\\
2952	0\\
2956	0\\
2960	0\\
2964	0\\
2968	0\\
2972	0\\
2976	0\\
2980	0\\
2984	0\\
2988	0\\
2992	0\\
2996	0\\
3000	0\\
};
\addlegendentry{$\greedy$};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/loss_8.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=300,
ylabel={$\psi$ (bits)},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
8	146.194030800622\\
16	246.993923352297\\
24	251.902872837429\\
32	245.23467272674\\
40	236.124138579904\\
48	244.640408370434\\
56	260.334299478907\\
64	257.141137866804\\
72	247.884477060473\\
80	227.06626501838\\
88	222.12155465465\\
96	212.890064260656\\
104	198.629311556191\\
112	182.023439130289\\
120	175.57682403633\\
128	167.727673516975\\
136	166.001283580898\\
144	145.5001070209\\
152	146.193923460759\\
160	126.503604850437\\
168	127.890509445061\\
176	129.327299507528\\
184	116.695082217802\\
192	120.995833330531\\
200	119.587281705342\\
208	110.585852964273\\
216	112.095401366574\\
224	108.982876336024\\
232	107.469535164039\\
240	103.456424418146\\
248	107.239896655704\\
256	107.001664779391\\
264	110.25885623195\\
272	112.997003990284\\
280	103.680671831283\\
288	109.024750430773\\
296	108.636416119143\\
304	107.606339450212\\
312	100.036128770596\\
320	98.4832028503878\\
328	92.1565937246586\\
336	89.3853986265331\\
344	88.0703590104588\\
352	93.1971690165206\\
360	85.7935858758943\\
368	86.9422847414661\\
376	78.5774281792848\\
384	85.6094820798207\\
392	78.6187808340202\\
400	79.8951798810308\\
408	79.907700331077\\
416	86.3369179715975\\
424	83.5673466670406\\
432	76.330892845558\\
440	81.9402175698062\\
448	74.5351498926046\\
456	75.9299474274338\\
464	73.526504011384\\
472	79.1883509747619\\
480	80.9901991325107\\
488	81.4308425687574\\
496	80.7675741079293\\
504	78.7335178871343\\
512	80.2345788799056\\
520	83.4167237864159\\
528	78.7385474351583\\
536	78.8690513085172\\
544	81.0062254952157\\
552	89.7808070229336\\
560	79.9791880807241\\
568	70.8770628404748\\
576	83.3135946022508\\
584	81.7215036554256\\
592	85.0761944796493\\
600	87.9748571519334\\
608	91.5408309590671\\
616	80.7702644939409\\
624	85.4414229630992\\
632	78.1457425740489\\
640	84.1030614075383\\
648	79.1579432771786\\
656	78.1007788227997\\
664	72.3252942507404\\
672	74.8962848879585\\
680	68.5285136464347\\
688	68.4386389711319\\
696	67.1578887780613\\
704	61.9453684837319\\
712	62.3307708315166\\
720	70.0616987130532\\
728	67.7439230808861\\
736	61.7558076973162\\
744	65.9622276986735\\
752	61.9452303924471\\
760	64.6153703203124\\
768	59.1498887917715\\
776	59.5967271344614\\
784	56.0460164733369\\
792	58.7849109376497\\
800	60.6009918370187\\
808	62.9881187562185\\
816	62.3638001042291\\
824	52.4517696722498\\
832	57.815392432433\\
840	55.5603029497723\\
848	48.3837437600169\\
856	50.0493920580956\\
864	47.7827317096009\\
872	45.9197016791631\\
880	42.6216764252191\\
888	41.8994851631826\\
896	45.8000322113461\\
904	48.2931012749208\\
912	46.1885606568814\\
920	44.8908211412422\\
928	43.1902432298548\\
936	38.6299776791533\\
944	39.7552230492721\\
952	42.7310822128367\\
960	41.0053892303369\\
968	36.1289149263055\\
976	37.8983288972257\\
984	35.403162451979\\
992	35.9260677721039\\
1000	38.8826078419988\\
1008	35.5941640592835\\
1016	37.5662179409444\\
1024	32.5532901610719\\
1032	34.2485412391557\\
1040	33.7706858019756\\
1048	32.0444875207136\\
1056	33.2135059796177\\
1064	34.6341454001042\\
1072	31.8824870954177\\
1080	33.0430013315166\\
1088	30.5981236135874\\
1096	34.6656900816965\\
1104	34.2666646776274\\
1112	33.2144603787998\\
1120	33.3142885852942\\
1128	35.331187965036\\
1136	31.2074807886218\\
1144	34.0264739652133\\
1152	33.6302853976464\\
1160	32.6719196937495\\
1168	34.185894735292\\
1176	35.3197915409753\\
1184	31.4222172218143\\
1192	32.6149609569133\\
1200	34.1766932114741\\
1208	36.0318639497267\\
1216	32.7309932861787\\
1224	33.0302659193868\\
1232	34.3179187620153\\
1240	32.3981026952767\\
1248	35.2815310061408\\
1256	32.4805212019268\\
1264	31.8254558761958\\
1272	33.7183240182211\\
1280	35.3879882244362\\
1288	33.3298957729137\\
1296	35.0445529878087\\
1304	31.6462639600354\\
1312	33.1387917839933\\
1320	32.4016597622738\\
1328	33.8171889003858\\
1336	34.9276871258468\\
1344	31.8243432691244\\
1352	31.3413083344689\\
1360	32.9190384371846\\
1368	35.8625267390325\\
1376	34.8187133627463\\
1384	33.8266881884325\\
1392	34.0279319088777\\
1400	35.4589347370327\\
1408	33.4144673640206\\
1416	34.5386102524687\\
1424	34.0441794868101\\
1432	33.1181068890015\\
1440	32.2561807686947\\
1448	34.7408995166112\\
1456	32.1269433090493\\
1464	31.6621356668234\\
1472	38.8228442137069\\
1480	35.2341438166189\\
1488	34.5569345189083\\
1496	37.3445181128555\\
1504	35.4312488402023\\
1512	34.2886812803771\\
1520	35.8049096295765\\
1528	34.7601703394353\\
1536	34.2362422473431\\
1544	36.9567537325754\\
1552	32.3053186540115\\
1560	32.5720279329656\\
1568	32.8468241656631\\
1576	30.0514345830727\\
1584	32.707719086977\\
1592	31.6269159379818\\
1600	33.0171659604686\\
1608	31.941090682459\\
1616	30.4055866156397\\
1624	30.9170691359782\\
1632	30.0249637130969\\
1640	30.9490467846919\\
1648	32.9672167966114\\
1656	31.5309975040336\\
1664	31.2863861764485\\
1672	29.1097595798969\\
1680	34.374246615367\\
1688	37.2708911503112\\
1696	36.6574315809313\\
1704	36.4012484553078\\
1712	38.0266073855552\\
1720	34.7089116327633\\
1728	38.1900289487272\\
1736	38.9446850230426\\
1744	37.3726166842498\\
1752	38.3796524612465\\
1760	35.6908637686376\\
1768	35.2086949157805\\
1776	35.0498693195804\\
1784	34.5997002799639\\
1792	35.8846541712329\\
1800	30.8332428191328\\
1808	30.2058498181737\\
1816	35.4409875104359\\
1824	33.8865327998301\\
1832	31.7650990613345\\
1840	33.3551890432401\\
1848	32.9636583945492\\
1856	34.1189341073963\\
1864	34.8671711970222\\
1872	34.2993620551677\\
1880	37.6963648015987\\
1888	40.0525068753213\\
1896	35.9846488296924\\
1904	32.7816007435567\\
1912	39.0700358963523\\
1920	38.550780065306\\
1928	39.7155147520595\\
1936	37.9190771576512\\
1944	37.5586350330171\\
1952	35.8440065549744\\
1960	34.2148393206481\\
1968	36.0211083226765\\
1976	35.2919064270492\\
1984	34.2274178890927\\
1992	37.9893384526984\\
2000	34.7890175584346\\
2008	40.5630293330859\\
2016	37.1455129280824\\
2024	39.4980012616671\\
2032	37.0145323014243\\
2040	33.3465023405569\\
2048	38.2770520401896\\
2056	39.1954352351659\\
2064	38.141042172497\\
2072	37.975779054074\\
2080	39.9527671841523\\
2088	37.6804347375408\\
2096	38.8257972495629\\
2104	39.3846051985262\\
2112	34.2960814854335\\
2120	38.4693814077478\\
2128	36.1153069126443\\
2136	37.2286263165976\\
2144	37.4907882309996\\
2152	38.338123029027\\
2160	35.4831895312603\\
2168	34.2380961792774\\
2176	40.1012879795302\\
2184	37.8692464832826\\
2192	36.741126343474\\
2200	38.3962390019425\\
2208	37.7116863087941\\
2216	37.386931938409\\
2224	40.0942364833771\\
2232	38.8236874050148\\
2240	34.9289041847\\
2248	39.0015088708508\\
2256	33.7535876930353\\
2264	39.4270626751786\\
2272	36.9619906525557\\
2280	35.8749781513016\\
2288	38.5665512565955\\
2296	37.0372014571031\\
2304	33.1828285904127\\
2312	39.2869137558491\\
2320	40.3808224913822\\
2328	37.8625819258928\\
2336	37.9658539186842\\
2344	35.8802261299147\\
2352	38.9507774685961\\
2360	38.5043750054062\\
2368	38.4388142507972\\
2376	39.9703353042511\\
2384	38.5974833706832\\
2392	39.729233879355\\
2400	37.4526675722443\\
2408	38.8495991639526\\
2416	36.20235377944\\
2424	38.6412201459213\\
2432	40.0721112681295\\
2440	41.737590298798\\
2448	43.9666324415994\\
2456	40.5298032963429\\
2464	42.6207421387559\\
2472	39.8339570740621\\
2480	40.7151677804751\\
2488	38.8341531235385\\
2496	42.8900862413634\\
2504	39.8242587211368\\
2512	39.0742093323312\\
2520	36.2017869866178\\
2528	37.5443919791438\\
2536	39.7394436145271\\
2544	37.271992557576\\
2552	38.452930164063\\
2560	38.9192735695984\\
2568	39.0155786123145\\
2576	38.5653561347771\\
2584	39.1364120852965\\
2592	38.6992469174455\\
2600	38.2156677712219\\
2608	39.897104628699\\
2616	36.1773981721421\\
2624	34.416646543239\\
2632	38.2096544488815\\
2640	35.9777614008126\\
2648	34.573750952657\\
2656	39.0627729100017\\
2664	39.7979008205259\\
2672	38.4650200145949\\
2680	40.2703962030059\\
2688	38.1304870754239\\
2696	36.7173161173232\\
2704	37.7417039741187\\
2712	36.6578944050397\\
2720	40.1294504195419\\
2728	39.3557259682296\\
2736	40.4016152344644\\
2744	41.1641726401067\\
2752	40.7313990279215\\
2760	43.3743159451729\\
2768	41.2200444198717\\
2776	38.4611378330272\\
2784	37.184880702964\\
2792	37.0827874159348\\
2800	40.4816185720617\\
2808	42.0790407964237\\
2816	40.1372993569672\\
2824	40.0910434631371\\
2832	40.8163722337037\\
2840	37.2705393717731\\
2848	38.3628944596206\\
2856	41.155111849918\\
2864	39.2808986696515\\
2872	41.7403830955814\\
2880	42.6205140660583\\
2888	39.4525530648796\\
2896	39.3136319299459\\
2904	41.6452085887417\\
2912	40.9164178084669\\
2920	42.4820595233773\\
2928	41.834814587484\\
2936	40.7828507135036\\
2944	41.503886024083\\
2952	42.3875109683019\\
2960	40.5249126543513\\
2968	40.9408880201277\\
2976	39.339150833975\\
2984	42.5605286900959\\
2992	42.0321610280062\\
3000	41.2062041508963\\
3000	36.5467885581506\\
2992	36.3602421845311\\
2984	36.9649243805542\\
2976	34.1659530907287\\
2968	34.5613886516578\\
2960	34.8497087786293\\
2952	36.9646412348568\\
2944	36.4552142726813\\
2936	33.7208435693653\\
2928	34.6941296333826\\
2920	35.8817280335355\\
2912	33.6869336677248\\
2904	34.2674297123845\\
2896	34.1619386084464\\
2888	32.857860499556\\
2880	35.7549872335778\\
2872	35.6359569137292\\
2864	32.8912557506151\\
2856	34.6766112018111\\
2848	32.868506013774\\
2840	31.5114228975346\\
2832	33.0586547337135\\
2824	34.4431414367065\\
2816	34.2508874414414\\
2808	35.8406556369009\\
2800	34.9117969727996\\
2792	32.4600271676367\\
2784	32.1216125448007\\
2776	32.4418532310422\\
2768	34.7035644316835\\
2760	36.4770888126011\\
2752	33.1156084307362\\
2744	34.0774173931069\\
2736	32.7506690063162\\
2728	33.2688906090318\\
2720	33.5743771672458\\
2712	32.1736968393955\\
2704	32.223433666471\\
2696	31.5859424400777\\
2688	31.4667784833038\\
2680	33.5334259778572\\
2672	30.7355041431417\\
2664	32.3042774369369\\
2656	30.612194713796\\
2648	27.296739396008\\
2640	28.7824536409815\\
2632	31.2444062364173\\
2624	28.5049115866156\\
2616	31.1677597409352\\
2608	33.5939234996751\\
2600	33.0184278368954\\
2592	32.6648526309672\\
2584	32.6919463152702\\
2576	32.5965482796374\\
2568	33.8539089966938\\
2560	33.6583926801431\\
2552	32.5892196952619\\
2544	32.3760609655335\\
2536	34.3029344474746\\
2528	32.5628888650197\\
2520	30.818600935831\\
2512	32.8932863011244\\
2504	33.4550191991744\\
2496	34.5274594602711\\
2488	32.8537986724663\\
2480	33.7234023204531\\
2472	33.6432208883454\\
2464	35.0613927272227\\
2456	33.8323715572335\\
2448	38.0337617655567\\
2440	35.3443937744807\\
2432	33.579010216295\\
2424	32.4271282465796\\
2416	30.5021746885471\\
2408	32.1962249411507\\
2400	31.6607537354077\\
2392	33.2104704730262\\
2384	31.8792114389011\\
2376	34.3200611298786\\
2368	31.211864910256\\
2360	31.7962772236928\\
2352	32.9071606161929\\
2344	30.4492558415419\\
2336	32.56520174895\\
2328	32.468748074573\\
2320	34.6979187569029\\
2312	33.3263680452269\\
2304	27.9106302845732\\
2296	30.7321609550223\\
2288	32.5135894562816\\
2280	30.7074883254521\\
2272	31.4510473686558\\
2264	32.4638568803245\\
2256	27.9056792665374\\
2248	32.8264597169741\\
2240	29.2301840133416\\
2232	31.7750194326272\\
2224	34.1300544020899\\
2216	32.0127065967754\\
2208	31.4718400701132\\
2200	32.784212614115\\
2192	31.1381399924698\\
2184	32.9295719652194\\
2176	34.0929034298466\\
2168	30.1373591894941\\
2160	30.5935029685031\\
2152	32.5415191041196\\
2144	31.9190792039214\\
2136	32.8659831031362\\
2128	29.3856030078378\\
2120	32.2450687810901\\
2112	28.5745741806352\\
2104	33.1204886164336\\
2096	31.3062304978443\\
2088	31.2873072159266\\
2080	34.7277757488575\\
2072	31.8852128619629\\
2064	31.674372939717\\
2056	32.7819094982182\\
2048	32.3763681731547\\
2040	28.4169534422763\\
2032	30.6121429010792\\
2024	33.8302858957961\\
2016	31.9983303446508\\
2008	33.2154803990061\\
2000	27.673441915072\\
1992	31.2193357350911\\
1984	28.4223528286954\\
1976	28.9516292379562\\
1968	29.9531085192199\\
1960	28.0479776476712\\
1952	29.5777628613587\\
1944	31.6408322649648\\
1936	31.4129902064703\\
1928	31.9513369247894\\
1920	32.3482757427252\\
1912	32.8164055695677\\
1904	26.768068128458\\
1896	29.2212730885009\\
1888	34.2972798959486\\
1880	31.7125998510485\\
1872	29.1400994235756\\
1864	29.6144841660162\\
1856	29.0118536901691\\
1848	27.6065581701197\\
1840	28.2907156117926\\
1832	26.5775707032421\\
1824	28.437029764237\\
1816	30.1074971389602\\
1808	26.0061845035578\\
1800	25.6493051253906\\
1792	28.1748362199524\\
1784	28.1044798761791\\
1776	28.8934814273026\\
1768	28.699160385541\\
1760	29.4638015083343\\
1752	31.8423561287312\\
1744	30.7074469934009\\
1736	31.6467672110145\\
1728	31.9655220650743\\
1720	29.7986227222363\\
1712	30.8640939924123\\
1704	31.1816264063152\\
1696	30.8210898755143\\
1688	30.7379701336242\\
1680	28.4440173343\\
1672	25.1065985246875\\
1664	25.1576202057054\\
1656	26.557708161308\\
1648	27.2368841976211\\
1640	24.5488971443123\\
1632	24.91411138364\\
1624	26.0361979308338\\
1616	24.7822083856808\\
1608	26.0491422531343\\
1600	27.5392960418514\\
1592	26.4271474922671\\
1584	26.7196550854488\\
1576	24.8221559466693\\
1568	28.1638803090795\\
1560	27.5676108998697\\
1552	26.173998537537\\
1544	29.5864900442661\\
1536	27.9059071600329\\
1528	27.9081938715557\\
1520	29.6945993642551\\
1512	28.5289414358503\\
1504	28.2799548298201\\
1496	30.4019021717639\\
1488	29.1624754357003\\
1480	28.9248904984707\\
1472	31.7735508776032\\
1464	27.9368029204083\\
1456	27.8278863968312\\
1448	29.1197182188988\\
1440	27.3175025771217\\
1432	27.9851630077003\\
1424	27.6544346818504\\
1416	29.4748300525623\\
1408	28.3269394396281\\
1400	30.090352200785\\
1392	27.3855753714426\\
1384	27.6830235845732\\
1376	28.2955313730356\\
1368	30.0872631654712\\
1360	28.5449558842803\\
1352	26.7560516456126\\
1344	26.6455758653711\\
1336	30.6541394179345\\
1328	28.5461018916852\\
1320	27.1769000260503\\
1312	27.8151774341891\\
1304	27.1528137499861\\
1296	29.0956923320087\\
1288	27.7265372572897\\
1280	29.3806662282307\\
1272	28.2344218547396\\
1264	26.8807802574768\\
1256	26.6817878286056\\
1248	28.9539024164583\\
1240	27.2845307183394\\
1232	28.6881406879162\\
1224	27.3999250044956\\
1216	26.1179619881626\\
1208	28.2939255114048\\
1200	27.330467915954\\
1192	26.1614984405585\\
1184	25.8406427406332\\
1176	27.6499980420515\\
1168	27.0491645347304\\
1160	26.9408204583457\\
1152	27.4294001059395\\
1144	26.6096388483327\\
1136	25.3417043515391\\
1128	27.4702000310122\\
1120	27.5199261693835\\
1112	27.4167422467108\\
1104	27.1077822451547\\
1096	27.8930532980672\\
1088	25.2293711809337\\
1080	27.2304977592638\\
1072	25.5446955867696\\
1064	27.6910192647268\\
1056	25.887603611091\\
1048	25.032727241233\\
1040	28.5464190890118\\
1032	26.4729191026566\\
1024	26.5482123009227\\
1016	30.7740926884718\\
1008	28.8273136485854\\
1000	32.2260212751142\\
992	28.9018233367169\\
984	29.8052002950429\\
976	30.2187453754805\\
968	30.4119862213395\\
960	35.0629824352391\\
952	34.6754626765311\\
944	32.7495117202859\\
936	32.4508707888336\\
928	35.15670772676\\
920	35.6412463812307\\
912	36.6284001690563\\
904	39.5704627689089\\
896	38.8171830436177\\
888	35.0682241818697\\
880	34.9193421478562\\
872	37.5365645080004\\
864	39.2117266454443\\
856	40.1723188347894\\
848	39.259686718633\\
840	44.8276181889845\\
832	45.9151086077553\\
824	41.220804473566\\
816	47.5444908655402\\
808	49.3985444101378\\
800	50.5118721778575\\
792	44.1117878833469\\
784	43.7552634877768\\
776	47.2751844284695\\
768	47.6568654278962\\
760	50.6188738879691\\
752	50.3899932738685\\
744	52.7093065905066\\
736	48.1737355633439\\
728	52.9333079713268\\
720	54.8611928934543\\
712	51.3546755208965\\
704	53.6810969724942\\
696	55.279151787337\\
688	53.4313597350984\\
680	55.8722108746261\\
672	58.6371587719884\\
664	59.2434712789952\\
656	64.0290684434673\\
648	63.057246017514\\
640	69.3080518484151\\
632	63.2467267964901\\
624	65.7008541095322\\
616	65.6635514278026\\
608	73.9284121882821\\
600	70.9847785371226\\
592	67.4074809388926\\
584	64.7815706326158\\
576	64.7523085110169\\
568	56.2259682242939\\
560	63.0904559757148\\
552	67.1516904423357\\
544	60.505786067181\\
536	60.4255134693648\\
528	60.6457343340772\\
520	65.7756911943063\\
512	62.4602314479283\\
504	63.6193199550778\\
496	62.460056231042\\
488	63.0070227646336\\
480	65.5576114003586\\
472	65.2626152816655\\
464	59.753934926414\\
456	62.0521353645641\\
448	58.9176547801637\\
440	66.152482646903\\
432	62.2649356024742\\
424	68.0228500078095\\
416	71.0201320734345\\
408	66.5532505976006\\
400	65.391942624888\\
392	63.7868063556949\\
384	70.7568352020166\\
376	65.0045179400101\\
368	71.7011322132069\\
360	69.5894505198266\\
352	76.6505283761013\\
344	73.6024899677636\\
336	73.3977500399232\\
328	75.2877752038685\\
320	81.0581236834057\\
312	82.0634925218596\\
304	89.0804419056576\\
296	90.0514471081757\\
288	90.451704977935\\
280	83.9234124404486\\
272	91.2212830364696\\
264	91.3828007088641\\
256	86.1344462780527\\
248	85.5568966231302\\
240	84.258764372907\\
232	87.247233200707\\
224	92.1088511480106\\
216	93.3406775432864\\
208	94.8941947915817\\
200	100.516349393737\\
192	103.717996901762\\
184	101.777490964666\\
176	115.84494234496\\
168	116.111955923459\\
160	111.475229780505\\
152	130.711635163826\\
144	127.213223508399\\
136	147.616400279259\\
128	145.900622579894\\
120	152.371437965312\\
112	160.141730450235\\
104	176.820527208854\\
96	188.814264087817\\
88	200.565214045678\\
80	201.023717330134\\
72	222.614567248146\\
64	233.092596702876\\
56	232.714168635883\\
48	219.987260437187\\
40	212.539130499811\\
32	217.990307038048\\
24	220.724527924714\\
16	208.193487199174\\
8	107.496499383546\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
8	126.845265092084\\
16	227.593705275735\\
24	236.313700381071\\
32	231.612489882394\\
40	224.331634539858\\
48	232.31383440381\\
56	246.524234057395\\
64	245.11686728484\\
72	235.249522154309\\
80	214.044991174257\\
88	211.343384350164\\
96	200.852164174236\\
104	187.724919382522\\
112	171.082584790262\\
120	163.974131000821\\
128	156.814148048435\\
136	156.808841930078\\
144	136.35666526465\\
152	138.452779312293\\
160	118.989417315471\\
168	122.00123268426\\
176	122.586120926244\\
184	109.236286591234\\
192	112.356915116146\\
200	110.05181554954\\
208	102.740023877927\\
216	102.71803945493\\
224	100.545863742017\\
232	97.3583841823729\\
240	93.8575943955265\\
248	96.3983966394172\\
256	96.5680555287217\\
264	100.820828470407\\
272	102.109143513377\\
280	93.8020421358658\\
288	99.738227704354\\
296	99.3439316136593\\
304	98.3433906779347\\
312	91.049810646228\\
320	89.7706632668968\\
328	83.7221844642636\\
336	81.3915743332282\\
344	80.8364244891112\\
352	84.923848696311\\
360	77.6915181978604\\
368	79.3217084773365\\
376	71.7909730596475\\
384	78.1831586409187\\
392	71.2027935948576\\
400	72.6435612529594\\
408	73.2304754643388\\
416	78.678525022516\\
424	75.7950983374251\\
432	69.2979142240161\\
440	74.0463501083546\\
448	66.7264023363841\\
456	68.9910413959989\\
464	66.640219468899\\
472	72.2254831282137\\
480	73.2739052664346\\
488	72.2189326666955\\
496	71.6138151694857\\
504	71.176418921106\\
512	71.347405163917\\
520	74.5962074903611\\
528	69.6921408846177\\
536	69.647282388941\\
544	70.7560057811984\\
552	78.4662487326346\\
560	71.5348220282195\\
568	63.5515155323844\\
576	74.0329515566338\\
584	73.2515371440207\\
592	76.241837709271\\
600	79.479817844528\\
608	82.7346215736746\\
616	73.2169079608718\\
624	75.5711385363157\\
632	70.6962346852695\\
640	76.7055566279767\\
648	71.1075946473463\\
656	71.0649236331335\\
664	65.7843827648678\\
672	66.7667218299734\\
680	62.2003622605304\\
688	60.9349993531152\\
696	61.2185202826992\\
704	57.8132327281131\\
712	56.8427231762066\\
720	62.4614458032537\\
728	60.3386155261064\\
736	54.96477163033\\
744	59.33576714459\\
752	56.1676118331578\\
760	57.6171221041408\\
768	53.4033771098339\\
776	53.4359557814654\\
784	49.9006399805568\\
792	51.4483494104983\\
800	55.5564320074381\\
808	56.1933315831782\\
816	54.9541454848846\\
824	46.8362870729079\\
832	51.8652505200942\\
840	50.1939605693784\\
848	43.8217152393249\\
856	45.1108554464425\\
864	43.4972291775226\\
872	41.7281330935818\\
880	38.7705092865376\\
888	38.4838546725261\\
896	42.3086076274819\\
904	43.9317820219148\\
912	41.4084804129688\\
920	40.2660337612364\\
928	39.1734754783074\\
936	35.5404242339935\\
944	36.252367384779\\
952	38.7032724446839\\
960	38.034185832788\\
968	33.2704505738225\\
976	34.0585371363531\\
984	32.6041813735109\\
992	32.4139455544104\\
1000	35.5543145585565\\
1008	32.2107388539344\\
1016	34.1701553147081\\
1024	29.5507512309973\\
1032	30.3607301709061\\
1040	31.1585524454937\\
1048	28.5386073809733\\
1056	29.5505547953543\\
1064	31.1625823324155\\
1072	28.7135913410937\\
1080	30.1367495453902\\
1088	27.9137473972606\\
1096	31.2793716898819\\
1104	30.6872234613911\\
1112	30.3156013127553\\
1120	30.4171073773388\\
1128	31.4006939980241\\
1136	28.2745925700805\\
1144	30.318056406773\\
1152	30.529842751793\\
1160	29.8063700760476\\
1168	30.6175296350112\\
1176	31.4848947915134\\
1184	28.6314299812238\\
1192	29.3882296987359\\
1200	30.753580563714\\
1208	32.1628947305658\\
1216	29.4244776371707\\
1224	30.2150954619412\\
1232	31.5030297249657\\
1240	29.8413167068081\\
1248	32.1177167112996\\
1256	29.5811545152662\\
1264	29.3531180668363\\
1272	30.9763729364803\\
1280	32.3843272263335\\
1288	30.5282165151017\\
1296	32.0701226599087\\
1304	29.3995388550107\\
1312	30.4769846090912\\
1320	29.789279894162\\
1328	31.1816453960355\\
1336	32.7909132718907\\
1344	29.2349595672477\\
1352	29.0486799900407\\
1360	30.7319971607325\\
1368	32.9748949522519\\
1376	31.5571223678909\\
1384	30.7548558865029\\
1392	30.7067536401601\\
1400	32.7746434689088\\
1408	30.8707034018243\\
1416	32.0067201525155\\
1424	30.8493070843303\\
1432	30.5516349483509\\
1440	29.7868416729082\\
1448	31.930308867755\\
1456	29.9774148529403\\
1464	29.7994692936159\\
1472	35.298197545655\\
1480	32.0795171575448\\
1488	31.8597049773043\\
1496	33.8732101423097\\
1504	31.8556018350112\\
1512	31.4088113581137\\
1520	32.7497544969158\\
1528	31.3341821054955\\
1536	31.071074703688\\
1544	33.2716218884207\\
1552	29.2396585957743\\
1560	30.0698194164177\\
1568	30.5053522373713\\
1576	27.436795264871\\
1584	29.7136870862129\\
1592	29.0270317151245\\
1600	30.27823100116\\
1608	28.9951164677966\\
1616	27.5938975006603\\
1624	28.476633533406\\
1632	27.4695375483684\\
1640	27.7489719645021\\
1648	30.1020504971163\\
1656	29.0443528326708\\
1664	28.222003191077\\
1672	27.1081790522922\\
1680	31.4091319748335\\
1688	34.0044306419677\\
1696	33.7392607282228\\
1704	33.7914374308115\\
1712	34.4453506889837\\
1720	32.2537671774998\\
1728	35.0777755069007\\
1736	35.2957261170286\\
1744	34.0400318388254\\
1752	35.1110042949889\\
1760	32.577332638486\\
1768	31.9539276506607\\
1776	31.9716753734415\\
1784	31.3520900780715\\
1792	32.0297451955926\\
1800	28.2412739722617\\
1808	28.1060171608658\\
1816	32.7742423246981\\
1824	31.1617812820335\\
1832	29.1713348822883\\
1840	30.8229523275164\\
1848	30.2851082823345\\
1856	31.5653938987827\\
1864	32.2408276815192\\
1872	31.7197307393717\\
1880	34.7044823263236\\
1888	37.1748933856349\\
1896	32.6029609590966\\
1904	29.7748344360073\\
1912	35.94322073296\\
1920	35.4495279040156\\
1928	35.8334258384244\\
1936	34.6660336820607\\
1944	34.5997336489909\\
1952	32.7108847081665\\
1960	31.1314084841597\\
1968	32.9871084209482\\
1976	32.1217678325027\\
1984	31.3248853588941\\
1992	34.6043370938948\\
2000	31.2312297367533\\
2008	36.889254866046\\
2016	34.5719216363666\\
2024	36.6641435787316\\
2032	33.8133376012517\\
2040	30.8817278914166\\
2048	35.3267101066722\\
2056	35.988672366692\\
2064	34.907707556107\\
2072	34.9304959580185\\
2080	37.3402714665049\\
2088	34.4838709767337\\
2096	35.0660138737036\\
2104	36.2525469074799\\
2112	31.4353278330344\\
2120	35.3572250944189\\
2128	32.7504549602411\\
2136	35.0473047098669\\
2144	34.7049337174605\\
2152	35.4398210665733\\
2160	33.0383462498817\\
2168	32.1877276843857\\
2176	37.0970957046884\\
2184	35.399409224251\\
2192	33.9396331679719\\
2200	35.5902258080287\\
2208	34.5917631894536\\
2216	34.6998192675922\\
2224	37.1121454427335\\
2232	35.299353418821\\
2240	32.0795440990208\\
2248	35.9139842939124\\
2256	30.8296334797863\\
2264	35.9454597777516\\
2272	34.2065190106058\\
2280	33.2912332383769\\
2288	35.5400703564386\\
2296	33.8846812060627\\
2304	30.546729437493\\
2312	36.306640900538\\
2320	37.5393706241426\\
2328	35.1656650002329\\
2336	35.2655278338171\\
2344	33.1647409857283\\
2352	35.9289690423945\\
2360	35.1503261145495\\
2368	34.8253395805266\\
2376	37.1451982170649\\
2384	35.2383474047922\\
2392	36.4698521761906\\
2400	34.556710653826\\
2408	35.5229120525516\\
2416	33.3522642339936\\
2424	35.5341741962504\\
2432	36.8255607422123\\
2440	38.5409920366394\\
2448	41.000197103578\\
2456	37.1810874267882\\
2464	38.8410674329893\\
2472	36.7385889812038\\
2480	37.2192850504641\\
2488	35.8439758980024\\
2496	38.7087728508172\\
2504	36.6396389601556\\
2512	35.9837478167278\\
2520	33.5101939612244\\
2528	35.0536404220818\\
2536	37.0211890310009\\
2544	34.8240267615547\\
2552	35.5210749296624\\
2560	36.2888331248708\\
2568	36.4347438045042\\
2576	35.5809522072073\\
2584	35.9141792002833\\
2592	35.6820497742064\\
2600	35.6170478040586\\
2608	36.745514064187\\
2616	33.6725789565387\\
2624	31.4607790649273\\
2632	34.7270303426494\\
2640	32.3801075208971\\
2648	30.9352451743325\\
2656	34.8374838118989\\
2664	36.0510891287314\\
2672	34.6002620788683\\
2680	36.9019110904315\\
2688	34.7986327793638\\
2696	34.1516292787004\\
2704	34.9825688202948\\
2712	34.4157956222176\\
2720	36.8519137933938\\
2728	36.3123082886307\\
2736	36.5761421203903\\
2744	37.6207950166068\\
2752	36.9235037293289\\
2760	39.925702378887\\
2768	37.9618044257776\\
2776	35.4514955320347\\
2784	34.6532466238823\\
2792	34.7714072917858\\
2800	37.6967077724307\\
2808	38.9598482166623\\
2816	37.1940933992043\\
2824	37.2670924499218\\
2832	36.9375134837086\\
2840	34.3909811346538\\
2848	35.6157002366973\\
2856	37.9158615258646\\
2864	36.0860772101333\\
2872	38.6881700046553\\
2880	39.1877506498181\\
2888	36.1552067822178\\
2896	36.7377852691962\\
2904	37.9563191505631\\
2912	37.3016757380959\\
2920	39.1818937784564\\
2928	38.2644721104333\\
2936	37.2518471414345\\
2944	38.9795501483821\\
2952	39.6760761015793\\
2960	37.6873107164903\\
2968	37.7511383358928\\
2976	36.7525519623519\\
2984	39.762726535325\\
2992	39.1962016062686\\
3000	38.8764963545235\\
};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	34.3662316778081\\
8	61.5663140123717\\
16	67.6805394412127\\
24	68.5736374079124\\
32	73.0912757149387\\
40	67.5121510865042\\
48	71.2749479964066\\
56	67.8673578767881\\
64	68.3607087279645\\
72	64.4013028206307\\
80	53.8055249209271\\
88	44.8419418821455\\
96	49.1295758471534\\
104	42.8351100719172\\
112	44.1250536017102\\
120	41.5142011082982\\
128	37.4121210107492\\
136	36.9323057102265\\
144	26.878789063202\\
152	29.1004106303931\\
160	27.0489841726148\\
168	29.4347509438671\\
176	19.1012443376518\\
184	23.7185722617883\\
192	20.2273801872993\\
200	23.7174214338866\\
208	18.7975523059542\\
216	18.9690502127158\\
224	18.4348580554013\\
232	12.0961470743434\\
240	16.013461115997\\
248	13.4789620104684\\
256	13.1500501869648\\
264	15.5655789269746\\
272	13.5764809598117\\
280	14.0280914123016\\
288	10.8265812997581\\
296	17.9047741521371\\
304	14.866567816157\\
312	13.268497137388\\
320	13.9772025341175\\
328	17.6771034775269\\
336	19.4105049692606\\
344	17.2382018884156\\
352	14.1774659439598\\
360	15.4665024078166\\
368	16.9834742284254\\
376	14.8338194342326\\
384	15.9552523866073\\
392	14.1400047263227\\
400	19.2564493272896\\
408	14.4259602986543\\
416	14.730656004214\\
424	13.4663062285218\\
432	19.8550192797223\\
440	15.7155553712774\\
448	15.0772235210269\\
456	16.7674050863846\\
464	16.632483101626\\
472	16.4639437976638\\
480	21.5436960323149\\
488	21.101040512359\\
496	17.7162042166736\\
504	18.3889104898624\\
512	17.1897327577976\\
520	11.7059253209757\\
528	13.062329280138\\
536	12.1819377100706\\
544	17.4528958623614\\
552	16.8721850909014\\
560	13.6854714739636\\
568	15.2263958596297\\
576	17.4304751835496\\
584	14.3171942629566\\
592	13.4769996765634\\
600	14.941239629182\\
608	8.46297476226579\\
616	11.5386305421478\\
624	12.0796819446972\\
632	10.594187225159\\
640	7.34726918763801\\
648	9.36789941971127\\
656	8.0553419983347\\
664	8.49709127676445\\
672	11.3441792387162\\
680	8.38866197802063\\
688	10.4579850527891\\
696	10.1121010717148\\
704	8.93762992488109\\
712	10.6698613743002\\
720	10.1585189027672\\
728	9.88340503193651\\
736	10.288575308698\\
744	11.5555870203932\\
752	13.8008267944793\\
760	10.0358448840712\\
768	13.498469075984\\
776	15.6029637120466\\
784	10.0712657739755\\
792	13.1310076903316\\
800	13.663911711335\\
808	10.3369956431842\\
816	9.60852845961114\\
824	14.6706319873596\\
832	15.3343412467229\\
840	11.4343506243025\\
848	13.659350777007\\
856	11.0243486476233\\
864	16.0067085131939\\
872	13.6739354182931\\
880	14.870522393268\\
888	16.4817195354331\\
896	16.0611232579743\\
904	13.7888425463387\\
912	17.3778378070469\\
920	12.9752132881539\\
928	10.3226784246887\\
936	12.9685626211606\\
944	13.3628926516352\\
952	14.1016859831877\\
960	10.3730764019179\\
968	10.7761176335766\\
976	8.64295285764481\\
984	8.91538122372437\\
992	11.2397374507639\\
1000	10.5690737078513\\
1008	10.8175788339269\\
1016	8.84014419639403\\
1024	8.38011900129163\\
1032	7.21654277254976\\
1040	7.70578793273541\\
1048	8.20770043315421\\
1056	5.67907756519225\\
1064	8.91645631347181\\
1072	5.54265481569096\\
1080	7.55431939048342\\
1088	7.24270919109764\\
1096	6.64461606655766\\
1104	6.78966159177449\\
1112	6.08243888648958\\
1120	6.01448824061022\\
1128	5.76840939840251\\
1136	6.51375257512969\\
1144	5.6802165122552\\
1152	8.41618762825695\\
1160	6.41397772048348\\
1168	6.42346670801238\\
1176	7.91781495970582\\
1184	8.9550931891064\\
1192	8.87377676669437\\
1200	5.43095828567295\\
1208	5.71032472770828\\
1216	7.82064245257286\\
1224	7.34822772017794\\
1232	8.65667753767616\\
1240	6.85008363123712\\
1248	7.30155886106328\\
1256	6.82609753386269\\
1264	7.59802424359311\\
1272	7.72793431201871\\
1280	8.2234441369618\\
1288	6.6852601989011\\
1296	7.06401910192553\\
1304	7.328424606894\\
1312	7.79349962338103\\
1320	9.92888814646014\\
1328	7.27961271359053\\
1336	8.40834340669708\\
1344	6.51670658429897\\
1352	6.99992680106281\\
1360	7.34605688277091\\
1368	6.6342600835596\\
1376	7.42457981533826\\
1384	11.254163779391\\
1392	7.73184865180238\\
1400	6.82850051128609\\
1408	6.09099924432312\\
1416	8.08782290624517\\
1424	9.0343766618112\\
1432	8.2233639960786\\
1440	6.50608865988468\\
1448	7.70840086440651\\
1456	8.03966868948158\\
1464	8.61637524988323\\
1472	7.12816066500853\\
1480	6.44174182335566\\
1488	6.71949723837286\\
1496	6.32042515259617\\
1504	8.72340831362863\\
1512	7.52769255144778\\
1520	7.38149716808787\\
1528	7.16278816853232\\
1536	6.91529608196113\\
1544	7.95851792351684\\
1552	7.2555268640977\\
1560	9.93112881434201\\
1568	6.51605140131113\\
1576	9.59064855997614\\
1584	7.90729301520687\\
1592	5.16522220568602\\
1600	7.59673982715539\\
1608	7.80463028459178\\
1616	6.66418856697954\\
1624	6.98209739850825\\
1632	6.94324779677305\\
1640	6.54816050242629\\
1648	9.28154153451182\\
1656	7.48445793777933\\
1664	8.28891187978654\\
1672	9.7729832998767\\
1680	8.94210516099785\\
1688	7.89864253349526\\
1696	7.33536772808651\\
1704	6.35714556943355\\
1712	6.53356412938906\\
1720	6.95525707600236\\
1728	8.10789159298239\\
1736	7.9917634418828\\
1744	7.93944697839925\\
1752	4.70934374661458\\
1760	6.44815372966298\\
1768	8.96157982455437\\
1776	6.27979305963949\\
1784	7.90068314702959\\
1792	7.75208756028635\\
1800	9.02301377513083\\
1808	7.4653664512734\\
1816	7.19533878214147\\
1824	7.62901102894678\\
1832	9.01086094028962\\
1840	7.39072889327603\\
1848	7.62470824815522\\
1856	8.03706806019951\\
1864	7.2822146531856\\
1872	6.82986945560997\\
1880	6.29730632294116\\
1888	7.10398979689166\\
1896	7.97286963421499\\
1904	6.01233560862457\\
1912	6.96109094207912\\
1920	6.80919306274102\\
1928	6.81164980914757\\
1936	5.93802770994705\\
1944	6.75780434412615\\
1952	7.54910774116241\\
1960	7.3321967333096\\
1968	9.18843675515338\\
1976	9.19893807421542\\
1984	6.84982669860685\\
1992	7.75680008413928\\
2000	7.39466758543847\\
2008	6.36839764963488\\
2016	6.03155129565097\\
2024	6.26854545063507\\
2032	6.87429817917157\\
2040	7.84678661642595\\
2048	5.7043073280388\\
2056	6.77866862831762\\
2064	6.98388471557651\\
2072	6.67600363564073\\
2080	6.01233081186251\\
2088	7.13258597467904\\
2096	7.01168966846687\\
2104	9.93474938763493\\
2112	7.72507759882285\\
2120	8.03169011052742\\
2128	6.60868646782107\\
2136	7.03926502656828\\
2144	5.65224007187078\\
2152	5.80181223079081\\
2160	7.53496613881871\\
2168	7.81806200655265\\
2176	6.53733307881425\\
2184	6.08807591977278\\
2192	7.01270029098158\\
2200	7.51251041934564\\
2208	6.94904760763083\\
2216	6.30195884097001\\
2224	4.82826326526267\\
2232	5.92979388253854\\
2240	5.58345772720994\\
2248	6.29590172610372\\
2256	6.75245864568856\\
2264	6.46136403759286\\
2272	6.51957212022908\\
2280	6.68065054145841\\
2288	4.92632099296838\\
2296	4.65281134350952\\
2304	5.58025230495104\\
2312	6.26091203509791\\
2320	6.0952839202157\\
2328	5.21665485174857\\
2336	5.00576726664602\\
2344	4.84618632165615\\
2352	4.78542493632142\\
2360	7.42052125120589\\
2368	8.95127506958681\\
2376	5.44186051167905\\
2384	6.23361003417371\\
2392	4.65124408685656\\
2400	5.99326751094951\\
2408	6.65511662963081\\
2416	4.56031948556772\\
2424	5.96652045938842\\
2432	7.9515919178272\\
2440	6.64295231457167\\
2448	5.9942034556474\\
2456	5.49555211746087\\
2464	5.58643587260455\\
2472	5.3071502251273\\
2480	5.39622232296517\\
2488	6.03048250290323\\
2496	6.01514701337128\\
2504	5.12411233799978\\
2512	6.20546856258729\\
2520	7.77810422260015\\
2528	5.66803291131917\\
2536	6.96511422259452\\
2544	6.86772917563145\\
2552	9.11500198501977\\
2560	5.54093507346224\\
2568	5.99949732496839\\
2576	8.76179636055821\\
2584	6.65858839976421\\
2592	5.87162254062775\\
2600	7.03083428914124\\
2608	5.90458105953821\\
2616	9.21528255224078\\
2624	6.94835943134487\\
2632	7.81638849342872\\
2640	8.41564156322408\\
2648	7.3715329558734\\
2656	7.32697436081132\\
2664	7.40242984809535\\
2672	7.43944325767589\\
2680	6.51443780958449\\
2688	8.92168937051705\\
2696	5.37523150421021\\
2704	7.71862288437221\\
2712	6.12933234199218\\
2720	6.02500146769384\\
2728	6.90766826746426\\
2736	7.68659488851279\\
2744	6.89212502167107\\
2752	6.66571782151371\\
2760	7.39612352285491\\
2768	7.13749819809805\\
2776	6.65448759765663\\
2784	6.51443112051456\\
2792	6.4652550338628\\
2800	5.68765030873405\\
2808	7.60499311078563\\
2816	7.16415607856696\\
2824	6.59263015468194\\
2832	6.69354261118207\\
2840	6.70678000228206\\
2848	5.68493191846523\\
2856	5.80839852826677\\
2864	8.52600373832812\\
2872	6.83409757686744\\
2880	6.62021966453582\\
2888	5.7621807916166\\
2896	6.53531717229775\\
2904	5.73544204762284\\
2912	7.33912588805954\\
2920	5.01268725194006\\
2928	9.78273286008753\\
2936	5.77173328625814\\
2944	5.3105866628729\\
2952	6.79598495090474\\
2960	5.90330007815994\\
2968	8.08202472007788\\
2976	8.00154013219146\\
2984	6.86821118461462\\
2992	6.26530017507454\\
3000	5.78638135715621\\
3000	4.28957711724124\\
2992	4.22697143789001\\
2984	4.37984418068093\\
2976	5.91087654853602\\
2968	5.37039892406017\\
2960	4.45704391311369\\
2952	5.00550848032963\\
2944	3.94187864601999\\
2936	3.73682410447066\\
2928	6.48473286637336\\
2920	3.63819821472987\\
2912	5.34660861625429\\
2904	4.06621085822004\\
2896	4.39147934112569\\
2888	4.40576914625341\\
2880	5.02499874880221\\
2872	5.2527102021606\\
2864	5.67160372292284\\
2856	3.62797044972813\\
2848	3.5751956276252\\
2840	4.20601141401759\\
2832	4.85232505498985\\
2824	4.57886795764887\\
2816	5.10685335691442\\
2808	5.63089616067516\\
2800	4.19007630469916\\
2792	4.32583361977719\\
2784	4.3649621318768\\
2776	4.84672283678416\\
2768	5.23887967489526\\
2760	4.83916430567708\\
2752	5.04500723864983\\
2744	5.13782589104314\\
2736	5.95669603102495\\
2728	4.70244448551986\\
2720	4.38804707334801\\
2712	4.30906012425661\\
2704	5.66190567834339\\
2696	3.96749219456052\\
2688	6.200348483504\\
2680	4.41318750059116\\
2672	5.06676498755147\\
2664	4.96474860976805\\
2656	5.70628579307972\\
2648	5.2860906302084\\
2640	6.0079732153853\\
2632	5.49150493902641\\
2624	5.14607193571377\\
2616	6.35100071740084\\
2608	4.40126520493479\\
2600	5.19063998944321\\
2592	4.26847641494818\\
2584	4.6984823441059\\
2576	5.6643628889557\\
2568	3.85607922452926\\
2560	4.03596218696296\\
2552	5.80659392681429\\
2544	4.73646274088423\\
2536	5.37085418547037\\
2528	3.98171941105843\\
2520	4.8444850458685\\
2512	3.57869705061603\\
2504	3.75680482468096\\
2496	4.38846379307659\\
2488	4.41918567797021\\
2480	3.89036105485154\\
2472	3.76106288893563\\
2464	4.16179189398674\\
2456	3.77832177563077\\
2448	4.24224576339443\\
2440	4.40846962775911\\
2432	6.00833420011921\\
2424	4.38649378220393\\
2416	3.29968145224153\\
2408	4.78704776829905\\
2400	4.08927604563876\\
2392	2.84808811423574\\
2384	4.55692015057222\\
2376	3.78911244717694\\
2368	6.17164341302924\\
2360	5.15332073403879\\
2352	3.35727692350137\\
2344	3.56072107238287\\
2336	3.51673326744002\\
2328	3.67544023497671\\
2320	4.36343410835806\\
2312	4.47099425677879\\
2304	3.80458470635324\\
2296	3.02560812301532\\
2288	3.47383776181592\\
2280	4.10244256922899\\
2272	4.73855436435281\\
2264	4.66889741616527\\
2256	4.44251080066021\\
2248	4.15032933744022\\
2240	3.92413962293113\\
2232	4.00866624784722\\
2224	3.45319913907216\\
2216	4.24899764171595\\
2208	5.04880602787349\\
2200	5.04646103811129\\
2192	5.18135276879237\\
2184	3.74043026423032\\
2176	4.682390454776\\
2168	5.77035615456206\\
2160	5.029163567777\\
2152	4.10160234489098\\
2144	3.80496415845074\\
2136	5.10330095364712\\
2128	4.99173107904737\\
2120	5.70611156535137\\
2112	4.97848963136731\\
2104	6.5541060853625\\
2096	4.99864928190887\\
2088	4.80745541744162\\
2080	4.17774438166753\\
2072	4.46441020386598\\
2064	4.99677885225294\\
2056	4.74613705629614\\
2048	4.24713663436879\\
2040	5.64203984899065\\
2032	4.67860036072719\\
2024	3.99478355413182\\
2016	4.08112078069122\\
2008	4.04067611335026\\
2000	4.96221153017534\\
1992	5.65463054965661\\
1984	4.86927295433753\\
1976	6.6156387546597\\
1968	6.6096909767107\\
1960	5.4281353456985\\
1952	5.86254467309599\\
1944	4.76475611877893\\
1936	4.18454472784657\\
1928	4.7940905093486\\
1920	4.68041861298296\\
1912	5.0222713219667\\
1904	4.19424905794402\\
1896	5.25981546395006\\
1888	5.04082544217818\\
1880	4.37027208969875\\
1872	4.75438444504792\\
1864	5.35079086605024\\
1856	6.00612558939592\\
1848	5.83436290594857\\
1840	5.11034082810907\\
1832	5.8392615638595\\
1824	5.16238084652066\\
1816	5.23313601442317\\
1808	5.08702172664984\\
1800	6.50516488585368\\
1792	5.17716077830756\\
1784	5.52439190974212\\
1776	4.53215020697042\\
1768	6.27307803676849\\
1760	4.60043447266484\\
1752	3.05067882928643\\
1744	5.71942220792458\\
1736	5.55652517400816\\
1728	5.48507127489586\\
1720	5.18033834990444\\
1712	4.83624470317441\\
1704	4.50883584760191\\
1696	5.15284413269213\\
1688	5.25674691681478\\
1680	6.05471140920448\\
1672	7.27019570279679\\
1664	5.95122799143624\\
1656	4.98748618926302\\
1648	6.39023872845909\\
1640	4.00450930595742\\
1632	4.51078025399202\\
1624	4.87909361520501\\
1616	4.989603361341\\
1608	5.40065156648081\\
1600	5.2574391784682\\
1592	3.28315768467019\\
1584	5.44192137816674\\
1576	6.34806482320606\\
1568	4.86411432792887\\
1560	6.11766151849363\\
1552	4.99434693230438\\
1544	5.52507167990208\\
1536	4.94510922848756\\
1528	4.85311313964741\\
1520	5.12923682134978\\
1512	5.08514921469953\\
1504	6.03535097608419\\
1496	4.4080957812241\\
1488	4.600703545334\\
1480	4.85975885881806\\
1472	4.9355982710105\\
1464	6.05593095775515\\
1456	5.46762603326661\\
1448	5.60746507578091\\
1440	4.90240120810694\\
1432	5.34227569743247\\
1424	5.70319043317898\\
1416	5.6914707849707\\
1408	4.25728244576972\\
1400	4.55514922578931\\
1392	5.50098048651787\\
1384	7.18304100597801\\
1376	5.20302953957783\\
1368	4.35195586187172\\
1360	5.29702515283961\\
1352	5.09872883198365\\
1344	4.72132633046837\\
1336	5.08880206584701\\
1328	4.93968430138675\\
1320	7.5426256230828\\
1312	5.56462509454445\\
1304	5.30790903418652\\
1296	5.29678083883792\\
1288	4.90026536967944\\
1280	5.86244758714009\\
1272	5.07562475476726\\
1264	5.25654417288045\\
1256	4.83979107874984\\
1248	4.89736833182204\\
1240	4.88007347621985\\
1232	6.72891786913584\\
1224	4.97882835373911\\
1216	5.19224630016106\\
1208	3.66534750733369\\
1200	3.47914459538366\\
1192	6.28841796814462\\
1184	6.49576250242498\\
1176	5.46029656904791\\
1168	4.36911451793835\\
1160	4.49998609307937\\
1152	5.41682470423233\\
1144	3.52265369353161\\
1136	4.40532978990575\\
1128	3.47059561706092\\
1120	3.99628871099247\\
1112	4.06823443237773\\
1104	4.63123715952504\\
1096	4.79957107901815\\
1088	4.60604893516754\\
1080	5.52741388601828\\
1072	3.68217668788036\\
1064	5.42007757375313\\
1056	3.81376716850283\\
1048	5.93640302977486\\
1040	5.37158660435504\\
1032	4.54930647790078\\
1024	4.24704761549412\\
1016	6.14479373466354\\
1008	6.4757441456049\\
1000	6.71868213968804\\
992	6.24212467558984\\
984	6.10195331107925\\
976	5.8310731741654\\
968	7.76206871523476\\
960	6.15077581687255\\
952	9.00444025561948\\
944	7.92402223185065\\
936	8.49898310239516\\
928	5.67571713075638\\
920	8.20357640423145\\
912	10.3533921584232\\
904	8.72656299472834\\
896	9.3449476740498\\
888	7.26723965138291\\
880	7.59703675225151\\
872	8.25338250744035\\
864	9.98067841579631\\
856	7.33416062736311\\
848	8.94030131997807\\
840	7.29658773062086\\
832	10.7234387212352\\
824	8.6550225102478\\
816	5.85832535068448\\
808	6.43005011050919\\
800	8.15963071098414\\
792	8.12677464848763\\
784	6.24479963426398\\
776	11.0665235436261\\
768	8.97579325643311\\
760	5.86894235795832\\
752	8.39263551551375\\
744	7.6283374679551\\
736	6.19566087490958\\
728	5.63249765995329\\
720	6.3631070273372\\
712	7.06855924522648\\
704	6.33841576877401\\
696	7.85735780145522\\
688	7.17441896181039\\
680	6.1059883721512\\
672	7.97204221026655\\
664	6.01876524541543\\
656	5.12794208179374\\
648	6.11239436933155\\
640	4.44885276218554\\
632	7.46143572671662\\
624	8.19573882824189\\
616	8.13872794735098\\
608	5.82118917215898\\
600	9.28874049935346\\
592	10.1864833642996\\
584	10.8478308127766\\
576	12.0909031156436\\
568	10.8398234272389\\
560	9.70489099406173\\
552	11.0009936053711\\
544	11.8740629943739\\
536	8.23790743410368\\
528	8.7209184147746\\
520	8.0254508835953\\
512	11.8485865108305\\
504	12.1389282342486\\
496	12.1877973845941\\
488	12.3248964375394\\
480	13.9890292779415\\
472	11.2312102605955\\
464	11.5416438437928\\
456	12.1615438531795\\
448	9.20589806766175\\
440	10.645472393335\\
432	12.1423304547536\\
424	9.25810450334321\\
416	9.43451876257215\\
408	9.59388545246456\\
400	12.1805066254487\\
392	8.74481869081775\\
384	11.3590157318717\\
376	8.9284331027536\\
368	11.2516732177842\\
360	10.3970350332694\\
352	9.19987204925047\\
344	10.1779480258084\\
336	13.2587343762811\\
328	12.4634808701242\\
320	9.33499503737312\\
312	8.95997174153428\\
304	9.66509977110534\\
296	12.1555718299638\\
288	7.49633535447722\\
280	9.59251964234785\\
272	9.70393308334093\\
264	10.8865094076047\\
256	9.76006014879703\\
248	9.81229526278802\\
240	10.2726410995419\\
232	9.12748706985275\\
224	11.963833338017\\
216	12.366653721183\\
208	13.3714820261216\\
200	16.7951573396698\\
192	15.4500194733799\\
184	17.9588024366716\\
176	15.909946658107\\
168	23.1026116473353\\
160	20.7143666681594\\
152	22.9215106421648\\
144	19.974889312332\\
136	28.6440938043747\\
128	29.3133489293392\\
120	34.2563023707998\\
112	36.7307211232888\\
104	34.3825767362535\\
96	39.3520962935909\\
88	38.5209934614344\\
80	42.875988005607\\
72	52.788865070396\\
64	54.8581133183732\\
56	54.925682203978\\
48	57.2839998345956\\
40	55.1733841476639\\
32	60.6821592039221\\
24	57.3356850624268\\
16	57.1281166343083\\
8	46.1393680334953\\
0	19.7072379852503\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	27.0367348315292\\
8	53.8528410229335\\
16	62.4043280377605\\
24	62.9546612351696\\
32	66.8867174594304\\
40	61.3427676170841\\
48	64.2794739155011\\
56	61.396520040383\\
64	61.6094110231688\\
72	58.5950839455134\\
80	48.340756463267\\
88	41.6814676717899\\
96	44.2408360703721\\
104	38.6088434040854\\
112	40.4278873624995\\
120	37.885251739549\\
128	33.3627349700442\\
136	32.7881997573006\\
144	23.426839187767\\
152	26.010960636279\\
160	23.8816754203871\\
168	26.2686812956012\\
176	17.5055954978794\\
184	20.83868734923\\
192	17.8386998303396\\
200	20.2562893867782\\
208	16.0845171660379\\
216	15.6678519669494\\
224	15.1993456967091\\
232	10.6118170720981\\
240	13.1430511077695\\
248	11.6456286366282\\
256	11.4550551678809\\
264	13.2260441672897\\
272	11.6402070215763\\
280	11.8103055273247\\
288	9.16145832711764\\
296	15.0301729910505\\
304	12.2658337936312\\
312	11.1142344394611\\
320	11.6560987857453\\
328	15.0702921738256\\
336	16.3346196727708\\
344	13.708074957112\\
352	11.6886689966051\\
360	12.931768720543\\
368	14.1175737231048\\
376	11.8811262684931\\
384	13.6571340592395\\
392	11.4424117085702\\
400	15.7184779763691\\
408	12.0099228755594\\
416	12.0825873833931\\
424	11.3622053659325\\
432	15.998674867238\\
440	13.1805138823062\\
448	12.1415607943443\\
456	14.4644744697821\\
464	14.0870634727094\\
472	13.8475770291296\\
480	17.7663626551282\\
488	16.7129684749492\\
496	14.9520008006338\\
504	15.2639193620555\\
512	14.5191596343141\\
520	9.86568810228551\\
528	10.8916238474563\\
536	10.2099225720872\\
544	14.6634794283677\\
552	13.9365893481362\\
560	11.6951812340126\\
568	13.0331096434343\\
576	14.7606891495966\\
584	12.5825125378666\\
592	11.8317415204315\\
600	12.1149900642677\\
608	7.14208196721239\\
616	9.83867924474938\\
624	10.1377103864695\\
632	9.02781147593781\\
640	5.89806097491178\\
648	7.74014689452141\\
656	6.59164204006422\\
664	7.25792826108994\\
672	9.65811072449136\\
680	7.24732517508591\\
688	8.81620200729974\\
696	8.98472943658501\\
704	7.63802284682755\\
712	8.86921030976332\\
720	8.26081296505223\\
728	7.7579513459449\\
736	8.24211809180379\\
744	9.59196224417417\\
752	11.0967311549965\\
760	7.95239362101477\\
768	11.2371311662086\\
776	13.3347436278363\\
784	8.15803270411975\\
792	10.6288911694096\\
800	10.9117712111596\\
808	8.3835228768467\\
816	7.73342690514781\\
824	11.6628272488037\\
832	13.0288899839791\\
840	9.3654691774617\\
848	11.2998260484925\\
856	9.17925463749321\\
864	12.9936934644951\\
872	10.9636589628667\\
880	11.2337795727598\\
888	11.874479593408\\
896	12.703035466012\\
904	11.2577027705335\\
912	13.8656149827351\\
920	10.5893948461927\\
928	7.99919777772256\\
936	10.7337728617779\\
944	10.6434574417429\\
952	11.5530631194036\\
960	8.2619261093952\\
968	9.26909317440571\\
976	7.2370130159051\\
984	7.50866726740181\\
992	8.74093106317686\\
1000	8.64387792376968\\
1008	8.64666148976592\\
1016	7.49246896552879\\
1024	6.31358330839287\\
1032	5.88292462522527\\
1040	6.53868726854523\\
1048	7.07205173146454\\
1056	4.74642236684754\\
1064	7.16826694361247\\
1072	4.61241575178566\\
1080	6.54086663825085\\
1088	5.92437906313259\\
1096	5.72209357278791\\
1104	5.71044937564977\\
1112	5.07533665943366\\
1120	5.00538847580134\\
1128	4.61950250773172\\
1136	5.45954118251772\\
1144	4.60143510289341\\
1152	6.91650616624464\\
1160	5.45698190678143\\
1168	5.39629061297536\\
1176	6.68905576437686\\
1184	7.72542784576569\\
1192	7.5810973674195\\
1200	4.4550514405283\\
1208	4.68783611752098\\
1216	6.50644437636696\\
1224	6.16352803695852\\
1232	7.692797703406\\
1240	5.86507855372848\\
1248	6.09946359644266\\
1256	5.83294430630627\\
1264	6.42728420823678\\
1272	6.40177953339298\\
1280	7.04294586205095\\
1288	5.79276278429027\\
1296	6.18039997038173\\
1304	6.31816682054026\\
1312	6.67906235896274\\
1320	8.73575688477147\\
1328	6.10964850748864\\
1336	6.74857273627204\\
1344	5.61901645738367\\
1352	6.04932781652323\\
1360	6.32154101780526\\
1368	5.49310797271566\\
1376	6.31380467745805\\
1384	9.21860239268452\\
1392	6.61641456916012\\
1400	5.6918248685377\\
1408	5.17414084504642\\
1416	6.88964684560793\\
1424	7.36878354749509\\
1432	6.78281984675553\\
1440	5.70424493399581\\
1448	6.65793297009371\\
1456	6.7536473613741\\
1464	7.33615310381919\\
1472	6.03187946800951\\
1480	5.65075034108686\\
1488	5.66010039185343\\
1496	5.36426046691013\\
1504	7.37937964485641\\
1512	6.30642088307365\\
1520	6.25536699471882\\
1528	6.00795065408987\\
1536	5.93020265522435\\
1544	6.74179480170946\\
1552	6.12493689820104\\
1560	8.02439516641782\\
1568	5.69008286462\\
1576	7.9693566915911\\
1584	6.67460719668681\\
1592	4.2241899451781\\
1600	6.4270895028118\\
1608	6.60264092553629\\
1616	5.82689596416027\\
1624	5.93059550685663\\
1632	5.72701402538254\\
1640	5.27633490419185\\
1648	7.83589013148545\\
1656	6.23597206352117\\
1664	7.12006993561139\\
1672	8.52158950133675\\
1680	7.49840828510117\\
1688	6.57769472515502\\
1696	6.24410593038932\\
1704	5.43299070851773\\
1712	5.68490441628174\\
1720	6.0677977129534\\
1728	6.79648143393913\\
1736	6.77414430794548\\
1744	6.82943459316192\\
1752	3.88001128795051\\
1760	5.52429410116391\\
1768	7.61732893066143\\
1776	5.40597163330495\\
1784	6.71253752838586\\
1792	6.46462416929696\\
1800	7.76408933049225\\
1808	6.27619408896162\\
1816	6.21423739828232\\
1824	6.39569593773372\\
1832	7.42506125207456\\
1840	6.25053486069255\\
1848	6.72953557705189\\
1856	7.02159682479772\\
1864	6.31650275961792\\
1872	5.79212695032894\\
1880	5.33378920631995\\
1888	6.07240761953492\\
1896	6.61634254908252\\
1904	5.10329233328429\\
1912	5.99168113202291\\
1920	5.74480583786199\\
1928	5.80287015924808\\
1936	5.06128621889681\\
1944	5.76128023145254\\
1952	6.7058262071292\\
1960	6.38016603950405\\
1968	7.89906386593204\\
1976	7.90728841443756\\
1984	5.85954982647219\\
1992	6.70571531689794\\
2000	6.17843955780691\\
2008	5.20453688149257\\
2016	5.05633603817109\\
2024	5.13166450238344\\
2032	5.77644926994938\\
2040	6.7444132327083\\
2048	4.9757219812038\\
2056	5.76240284230688\\
2064	5.99033178391472\\
2072	5.57020691975336\\
2080	5.09503759676502\\
2088	5.97002069606033\\
2096	6.00516947518787\\
2104	8.24442773649872\\
2112	6.35178361509508\\
2120	6.8689008379394\\
2128	5.80020877343422\\
2136	6.0712829901077\\
2144	4.72860211516076\\
2152	4.9517072878409\\
2160	6.28206485329786\\
2168	6.79420908055736\\
2176	5.60986176679513\\
2184	4.91425309200155\\
2192	6.09702652988697\\
2200	6.27948572872847\\
2208	5.99892681775216\\
2216	5.27547824134298\\
2224	4.14073120216741\\
2232	4.96923006519288\\
2240	4.75379867507053\\
2248	5.22311553177197\\
2256	5.59748472317439\\
2264	5.56513072687906\\
2272	5.62906324229095\\
2280	5.3915465553437\\
2288	4.20007937739215\\
2296	3.83920973326242\\
2304	4.69241850565214\\
2312	5.36595314593835\\
2320	5.22935901428688\\
2328	4.44604754336264\\
2336	4.26125026704302\\
2344	4.20345369701951\\
2352	4.0713509299114\\
2360	6.28692099262234\\
2368	7.56145924130803\\
2376	4.61548647942799\\
2384	5.39526509237296\\
2392	3.74966610054615\\
2400	5.04127177829414\\
2408	5.72108219896493\\
2416	3.93000046890463\\
2424	5.17650712079617\\
2432	6.9799630589732\\
2440	5.52571097116539\\
2448	5.11822460952092\\
2456	4.63693694654582\\
2464	4.87411388329564\\
2472	4.53410655703146\\
2480	4.64329168890835\\
2488	5.22483409043672\\
2496	5.20180540322393\\
2504	4.44045858134037\\
2512	4.89208280660166\\
2520	6.31129463423433\\
2528	4.8248761611888\\
2536	6.16798420403244\\
2544	5.80209595825784\\
2552	7.46079795591703\\
2560	4.7884486302126\\
2568	4.92778827474882\\
2576	7.21307962475696\\
2584	5.67853537193506\\
2592	5.07004947778797\\
2600	6.11073713929223\\
2608	5.1529231322365\\
2616	7.78314163482081\\
2624	6.04721568352932\\
2632	6.65394671622756\\
2640	7.21180738930469\\
2648	6.3288117930409\\
2656	6.51663007694552\\
2664	6.1835892289317\\
2672	6.25310412261368\\
2680	5.46381265508782\\
2688	7.56101892701052\\
2696	4.67136184938536\\
2704	6.6902642813578\\
2712	5.2191962331244\\
2720	5.20652427052092\\
2728	5.80505637649206\\
2736	6.82164545976887\\
2744	6.0149754563571\\
2752	5.85536253008177\\
2760	6.11764391426599\\
2768	6.18818893649666\\
2776	5.75060521722039\\
2784	5.43969662619568\\
2792	5.39554432682\\
2800	4.93886330671661\\
2808	6.61794463573039\\
2816	6.13550471774069\\
2824	5.58574905616541\\
2832	5.77293383308596\\
2840	5.45639570814982\\
2848	4.63006377304522\\
2856	4.71818448899745\\
2864	7.09880373062548\\
2872	6.04340388951402\\
2880	5.82260920666902\\
2888	5.083974968935\\
2896	5.46339825671172\\
2904	4.90082645292144\\
2912	6.34286725215691\\
2920	4.32544273333497\\
2928	8.13373286323045\\
2936	4.7542786953644\\
2944	4.62623265444645\\
2952	5.90074671561719\\
2960	5.18017199563681\\
2968	6.72621182206903\\
2976	6.95620834036374\\
2984	5.62402768264777\\
2992	5.24613580648228\\
3000	5.03797923719873\\
};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	18.3706181488283\\
8	17.4484112123367\\
16	34.164198154245\\
24	27.9710148832587\\
32	25.66080205654\\
40	25.5263678575539\\
48	20.4174059327347\\
56	20.050771174994\\
64	22.3871337250579\\
72	18.7233165447568\\
80	14.3638632854525\\
88	11.5134228404588\\
96	10.9301410598139\\
104	11.7397377686658\\
112	12.513860677916\\
120	7.41439082266756\\
128	7.64433310622811\\
136	8.20563331339222\\
144	6.81650293625361\\
152	8.69913660203703\\
160	3.83155505695187\\
168	5.97159584744543\\
176	3.43819711065211\\
184	6.97339141452948\\
192	6.12705845194213\\
200	5.52735013141419\\
208	5.93856653014836\\
216	4.25296321808434\\
224	2.99076126554215\\
232	3.8942008923637\\
240	4.20069862491477\\
248	3.29533662831722\\
256	3.16602982976932\\
264	5.06839866214453\\
272	5.10491867981988\\
280	4.19857165431654\\
288	3.23367110758266\\
296	2.26881211252768\\
304	1.86964086539491\\
312	3.8867613850006\\
320	4.06478930248902\\
328	2.48777189090897\\
336	1.30377576254255\\
344	2.44788842312392\\
352	5.97616737719313\\
360	6.99877907775772\\
368	5.52825373215071\\
376	6.83896443869714\\
384	4.93921297586151\\
392	3.83664199200231\\
400	5.6798059467661\\
408	2.98288802421392\\
416	7.59448917459013\\
424	2.49341802289719\\
432	5.10582882762717\\
440	4.86779358832514\\
448	5.13823100173209\\
456	5.73346531786592\\
464	4.58038009100328\\
472	5.7716573185248\\
480	3.96544390035854\\
488	4.2022910635622\\
496	5.72585120672976\\
504	2.36124972866831\\
512	5.2353442445578\\
520	2.68441381665921\\
528	4.46376742141639\\
536	4.29530129702807\\
544	5.88567791150875\\
552	7.86621910185635\\
560	2.67470958873368\\
568	2.88411694146184\\
576	3.09444398468226\\
584	3.23164258173457\\
592	1.55305466820828\\
600	1.85744028681215\\
608	3.27974146351281\\
616	3.54517166535879\\
624	3.46949045754875\\
632	3.83011318908028\\
640	1.48359655472279\\
648	3.20215234209548\\
656	3.93384940901657\\
664	4.72459512553712\\
672	2.83124125730171\\
680	3.55324888978688\\
688	4.23159877727457\\
696	2.68580852064953\\
704	2.20009862869644\\
712	2.33394364561274\\
720	2.00156726360966\\
728	3.34160521181585\\
736	4.70199686568318\\
744	2.31100281138252\\
752	2.70770286398798\\
760	2.67369237381321\\
768	2.10202309453479\\
776	2.48313822409665\\
784	3.4693937557311\\
792	3.89970925123222\\
800	4.59795195875534\\
808	3.97483147722098\\
816	1.93381735300618\\
824	1.81428354815794\\
832	2.33954313344098\\
840	5.16271125657861\\
848	2.54546082235664\\
856	3.36509676725216\\
864	3.50458155828237\\
872	1.62777302595802\\
880	3.60311055028779\\
888	4.35021079905234\\
896	2.4751804499721\\
904	3.74401456570311\\
912	4.72029577392565\\
920	3.20722514397933\\
928	5.34791623442255\\
936	4.9298530882007\\
944	2.40982827952201\\
952	4.04887000952122\\
960	1.99560325796068\\
968	2.40191677877374\\
976	2.00963900033276\\
984	3.30410365121237\\
992	3.33921461395229\\
1000	4.90312126029009\\
1008	3.58550359738344\\
1016	4.89402649271331\\
1024	3.53223045503781\\
1032	2.18995120176956\\
1040	2.4232725581932\\
1048	3.64657961345541\\
1056	3.03329273169108\\
1064	2.36329421542743\\
1072	2.93081129054295\\
1080	2.32522829312707\\
1088	3.39555376431419\\
1096	1.86388520493316\\
1104	1.24308107922308\\
1112	2.41602102718903\\
1120	3.24614567735772\\
1128	2.5781156909981\\
1136	2.25752334283587\\
1144	2.61516961672211\\
1152	2.54983262210711\\
1160	1.17863499643561\\
1168	1.89439153015275\\
1176	1.75753850752446\\
1184	1.60710376794381\\
1192	1.57173320466101\\
1200	2.3734501105806\\
1208	1.82722247098516\\
1216	0.791950188584165\\
1224	1.23981288055836\\
1232	0.854711547825045\\
1240	1.10017857704413\\
1248	0.596824907380319\\
1256	1.58479776195669\\
1264	1.38718631277132\\
1272	1.40301758013127\\
1280	2.17868415412357\\
1288	1.57674273379827\\
1296	1.13784130642873\\
1304	1.36756817521629\\
1312	1.92897185507124\\
1320	0.759659702051079\\
1328	1.1775504284598\\
1336	1.91043443421488\\
1344	2.75423933590636\\
1352	1.99631684077717\\
1360	1.03493671368379\\
1368	0.851823700824825\\
1376	1.4653732667194\\
1384	1.07441862895234\\
1392	1.89793973033416\\
1400	0.839334017061346\\
1408	0.942217178223846\\
1416	2.57683617635115\\
1424	1.32306898808623\\
1432	1.79086811474302\\
1440	2.37388138942072\\
1448	1.48525563762399\\
1456	1.03480608270585\\
1464	2.01377059394108\\
1472	1.37069122581271\\
1480	1.16651174047857\\
1488	1.24756339144293\\
1496	1.89490147095027\\
1504	2.26877580280873\\
1512	0.81434037869252\\
1520	1.6578357730672\\
1528	1.59574184547825\\
1536	0.87122653724252\\
1544	1.3706051847952\\
1552	1.94169646536757\\
1560	0.868435779914289\\
1568	0.871592239087298\\
1576	0.911852464211792\\
1584	1.67434753997261\\
1592	0.955551470947477\\
1600	0.836689345312758\\
1608	1.40953624885367\\
1616	1.49564207010477\\
1624	1.07765144552052\\
1632	0.514587226220533\\
1640	0.709165523477682\\
1648	1.80069906008712\\
1656	1.29105017853012\\
1664	1.95672180602745\\
1672	0.531101190390642\\
1680	0.636854763046778\\
1688	1.63785447619586\\
1696	1.02548578143794\\
1704	0.765519867285356\\
1712	1.75500456353853\\
1720	0.913279284378248\\
1728	1.00623474928779\\
1736	0.895487824219983\\
1744	1.29788249690199\\
1752	1.45166103444954\\
1760	1.08475887196386\\
1768	1.26640560581542\\
1776	1.61487611172523\\
1784	1.46194704777802\\
1792	1.10189134095691\\
1800	0.933029260567175\\
1808	0.932122617987689\\
1816	1.24598476841789\\
1824	0.574162895821816\\
1832	1.24052637876635\\
1840	0.855614158402053\\
1848	0.829218616421148\\
1856	1.18236404167804\\
1864	1.68319966890909\\
1872	1.40424746345932\\
1880	1.27355496372163\\
1888	1.2176295847671\\
1896	1.19217914518709\\
1904	1.15625214956368\\
1912	1.22082218054748\\
1920	0.830702026091279\\
1928	1.0912314158019\\
1936	1.61391600535618\\
1944	1.0458764553194\\
1952	2.15326196963607\\
1960	1.48445133679876\\
1968	1.40338986918297\\
1976	1.7579480339971\\
1984	0.913393153488548\\
1992	0.695642296066916\\
2000	1.1443495076112\\
2008	1.33630398022592\\
2016	1.19918048926511\\
2024	1.28658087046531\\
2032	1.30114375229706\\
2040	0.839011056336707\\
2048	0.787437358085275\\
2056	1.08007597178137\\
2064	0.61824960847196\\
2072	0.729103304176945\\
2080	0.443208738395381\\
2088	1.20959947216145\\
2096	1.05634088475374\\
2104	0.691352974998026\\
2112	0.54607385704662\\
2120	0.909434500218036\\
2128	1.82571719035247\\
2136	1.20882093705079\\
2144	0.956811001481367\\
2152	1.49602549462104\\
2160	0.593287820762709\\
2168	0.573979188794462\\
2176	1.29685127782462\\
2184	0.955248415344031\\
2192	1.31115097468351\\
2200	1.04023598305016\\
2208	0.464481742887579\\
2216	0.633844340587424\\
2224	1.85906894927512\\
2232	0.872941502072985\\
2240	0.78589684196231\\
2248	1.63376050245704\\
2256	1.22550835949415\\
2264	1.05874506911685\\
2272	1.54154012580668\\
2280	1.0824241972911\\
2288	0.766868796199426\\
2296	1.03323857309429\\
2304	0.843030591945727\\
2312	1.08615124514232\\
2320	0.231824546845586\\
2328	0.802651275200476\\
2336	2.24429965494422\\
2344	0.248850881555189\\
2352	1.08192642774731\\
2360	1.07303044633094\\
2368	0.484597471245029\\
2376	0.78464117287045\\
2384	1.09524224874969\\
2392	1.6964733455821\\
2400	0.908421675431121\\
2408	0.503284256426969\\
2416	1.76864226318342\\
2424	0.779719811691128\\
2432	0.724584489637641\\
2440	1.3776659958144\\
2448	0.474425993786293\\
2456	0.924154165526722\\
2464	1.00110718680411\\
2472	0.798336036000003\\
2480	0.243869371041031\\
2488	1.150942330227\\
2496	0.756076616503591\\
2504	0.806452223627529\\
2512	0.582752885985455\\
2520	0.398616009352606\\
2528	0.610292167517708\\
2536	0.647263141631376\\
2544	0.779290019482388\\
2552	0.646595450537615\\
2560	0.709976483650559\\
2568	0.498610214687064\\
2576	1.3725605853938\\
2584	0.808505609801909\\
2592	0.354520122754805\\
2600	0.600374351478318\\
2608	0.861085791192824\\
2616	0.556746534124566\\
2624	0.537624817712252\\
2632	0.489574238023031\\
2640	0.650852716814652\\
2648	0.98724469217147\\
2656	0.67609619906579\\
2664	0.811887538820605\\
2672	0.677024644111659\\
2680	1.06633917880407\\
2688	1.38119414124726\\
2696	1.64917209921593\\
2704	0.893399313474911\\
2712	1.17116206871712\\
2720	0.832188827724643\\
2728	0.841445502246818\\
2736	1.20283992356549\\
2744	1.35393538006002\\
2752	0.602848678944669\\
2760	0.961452564000708\\
2768	1.31618315703149\\
2776	1.99764273854311\\
2784	1.17358595331581\\
2792	0.51605234601501\\
2800	1.33591595442551\\
2808	1.72068367578638\\
2816	1.3570461098864\\
2824	0.743257178977932\\
2832	0.60162252011544\\
2840	1.60596959410604\\
2848	0.776158463829793\\
2856	1.91582784046585\\
2864	1.45004991893853\\
2872	0.222507804391534\\
2880	0.975225906640189\\
2888	0.76282153514617\\
2896	1.98576883677573\\
2904	1.88212418585681\\
2912	0.714326763692961\\
2920	1.85077838163021\\
2928	0.674559736035813\\
2936	1.91437801319399\\
2944	1.02537633376767\\
2952	1.16071412834586\\
2960	0.764482650108503\\
2968	1.56274846158489\\
2976	1.07000194636252\\
2984	1.18536042550029\\
2992	1.58480891376236\\
3000	0.698899399022787\\
3000	0.280690380411085\\
2992	0.796162126965993\\
2984	0.62030307264129\\
2976	0.466719687819493\\
2968	0.694744595546193\\
2960	0.168609812169888\\
2952	0.411291063908101\\
2944	0.450090490792946\\
2936	0.785225220182683\\
2928	0.29966955423174\\
2920	0.567429513712974\\
2912	0.324069894088917\\
2904	0.66945861431215\\
2896	0.885589791787464\\
2888	0.287709233914968\\
2880	0.389054692274097\\
2872	0.0511067395230775\\
2864	0.701258210965883\\
2856	0.536775834593627\\
2848	0.353604268886228\\
2840	0.743063780421967\\
2832	0.212928202953996\\
2824	0.189130147561002\\
2816	0.280326235079272\\
2808	0.806941292893169\\
2800	0.650225389180628\\
2792	0.13138934580668\\
2784	0.506918568363683\\
2776	1.08456643862495\\
2768	0.522191482481013\\
2760	0.518432369272619\\
2752	0.298378675543344\\
2744	0.677424878432002\\
2736	0.617932444106895\\
2728	0.340003109509632\\
2720	0.302485210542201\\
2712	0.437960306305503\\
2704	0.342028520522568\\
2696	0.764771937757918\\
2688	0.456757846442938\\
2680	0.391892623455083\\
2672	0.20888400329632\\
2664	0.169626507567539\\
2656	0.25837786978566\\
2648	0.264249298414011\\
2640	0.253483571683752\\
2632	0.187294733429319\\
2624	0.201610586208666\\
2616	0.230272992150852\\
2608	0.324490315649102\\
2600	0.178698276725662\\
2592	0.106113386645983\\
2584	0.232882593132788\\
2576	0.492454068584871\\
2568	0.13246539734914\\
2560	0.28379876314951\\
2552	0.303230317403679\\
2544	0.324796865431844\\
2536	0.166520133244686\\
2528	0.168267968911418\\
2520	0.135829291054819\\
2512	0.121938058456199\\
2504	0.310434498923542\\
2496	0.218581350149992\\
2488	0.504199516975379\\
2480	0.0522070665535511\\
2472	0.429971391940827\\
2464	0.478734472289528\\
2456	0.255676387366868\\
2448	0.136155942770404\\
2440	0.681054207459135\\
2432	0.25476917877357\\
2424	0.358067139969989\\
2416	0.74289323489567\\
2408	0.151553010393178\\
2400	0.381426469890636\\
2392	0.479853803136714\\
2384	0.425326189020302\\
2376	0.267444811609842\\
2368	0.173089431878652\\
2360	0.418641506045515\\
2352	0.416916206940779\\
2344	0.0311110942201373\\
2336	0.708612025658157\\
2328	0.23756328913932\\
2320	0.0823014297787272\\
2312	0.430956429622314\\
2304	0.435500322151124\\
2296	0.343484026802921\\
2288	0.189953106851635\\
2280	0.515938168066296\\
2272	0.57710342446562\\
2264	0.470878600127169\\
2256	0.34274260538498\\
2248	0.717345051443633\\
2240	0.216693716225845\\
2232	0.432785650001395\\
2224	0.788660346881661\\
2216	0.200818618575545\\
2208	0.178066674918115\\
2200	0.451960810522819\\
2192	0.604577823060022\\
2184	0.225078033303771\\
2176	0.383402533381582\\
2168	0.235469851682087\\
2160	0.227734508761652\\
2152	0.370542356553326\\
2144	0.408024869721273\\
2136	0.501717680648287\\
2128	0.831811785792346\\
2120	0.428213918068171\\
2112	0.187338056178023\\
2104	0.310143005403785\\
2096	0.364614934918898\\
2088	0.476724009943551\\
2080	0.168597953484735\\
2072	0.347620166202308\\
2064	0.230361455834773\\
2056	0.528496082980878\\
2048	0.310846701361804\\
2040	0.374828556720891\\
2032	0.525921869213058\\
2024	0.594264527255255\\
2016	0.488588666502808\\
2008	0.571994212145849\\
2000	0.426066798183539\\
1992	0.387805615902279\\
1984	0.336629926562739\\
1976	0.653044369291625\\
1968	0.632634608915746\\
1960	0.511288109644358\\
1952	1.07883727643231\\
1944	0.495238740067472\\
1936	0.552488453983755\\
1928	0.409272893780681\\
1920	0.348329634726195\\
1912	0.539560947982325\\
1904	0.302260469354149\\
1896	0.46521006935061\\
1888	0.493889878728393\\
1880	0.657902363667103\\
1872	0.881186390025429\\
1864	0.844083799836721\\
1856	0.288282906662891\\
1848	0.37534766702313\\
1840	0.338031225181538\\
1832	0.57069321430263\\
1824	0.289937678436636\\
1816	0.497117590851817\\
1808	0.369680969501564\\
1800	0.380182521482002\\
1792	0.607823850481117\\
1784	0.726193285350095\\
1776	0.908182886493444\\
1768	0.572615208887753\\
1760	0.459983687504865\\
1752	0.711130988444853\\
1744	0.46352395280293\\
1736	0.380017460816974\\
1728	0.422921777558726\\
1720	0.441592944097815\\
1712	0.455344122881867\\
1704	0.264136211528945\\
1696	0.434271274644729\\
1688	0.911304577957949\\
1680	0.307895715019678\\
1672	0.226866796116023\\
1664	0.833229760081885\\
1656	0.677477039958984\\
1648	0.809513778186608\\
1640	0.122898637963903\\
1632	0.2842086629404\\
1624	0.629782787040962\\
1616	0.674577142038767\\
1608	0.566556241933422\\
1600	0.281766373074263\\
1592	0.364691108593625\\
1584	0.932293829190098\\
1576	0.375455609484396\\
1568	0.376151840851033\\
1560	0.316654511246931\\
1552	0.862139049924921\\
1544	0.802894297607426\\
1536	0.506553556824232\\
1528	0.652139420005594\\
1520	0.842038790068699\\
1512	0.32800545009389\\
1504	0.955979762596827\\
1496	0.966380109006362\\
1488	0.611257875685559\\
1480	0.589768836881841\\
1472	0.72229129290837\\
1464	1.07215009537286\\
1456	0.507212755419968\\
1448	0.575136780654814\\
1440	1.14417597929337\\
1432	0.697092186326898\\
1424	0.62404509558221\\
1416	1.27427747780729\\
1408	0.354221580135624\\
1400	0.3824192216457\\
1392	0.767726740509084\\
1384	0.516756686085891\\
1376	0.751669217057938\\
1368	0.353968556730694\\
1360	0.424379776526142\\
1352	0.802103985103569\\
1344	1.32521792806679\\
1336	0.667729952674036\\
1328	0.476619165456845\\
1320	0.32788929217341\\
1312	0.971290242897289\\
1304	0.581342009746509\\
1296	0.527519402873083\\
1288	0.710429593261966\\
1280	1.01221256109215\\
1272	0.671376725174031\\
1264	0.578311299513707\\
1256	0.750786028442824\\
1248	0.268276946675784\\
1240	0.391356750065094\\
1232	0.460609477635443\\
1224	0.540610897055058\\
1216	0.344896935993176\\
1208	0.985511145358999\\
1200	1.14902185539393\\
1192	0.838794456860867\\
1184	0.83349980267725\\
1176	0.859921751035457\\
1168	0.901218183787786\\
1160	0.458441227363332\\
1152	1.66923241503365\\
1144	1.3209879623767\\
1136	1.24278933416387\\
1128	1.58631374344705\\
1120	1.78738143608236\\
1112	1.48875509003347\\
1104	0.486015826026089\\
1096	1.17499796549801\\
1088	1.7421806452978\\
1080	1.31304013165478\\
1072	1.51684380920688\\
1064	1.46419796004442\\
1056	1.66322689515324\\
1048	2.14413524738747\\
1040	1.17428521918757\\
1032	1.0013693880533\\
1024	1.74868695426216\\
1016	2.14975068765614\\
1008	2.11247758399601\\
1000	3.04593788463978\\
992	1.92546457224039\\
984	1.67617041891675\\
976	0.983630709896884\\
968	1.45058658054115\\
960	1.05835157961905\\
952	2.21969496943283\\
944	1.25722197074627\\
936	2.65665729114721\\
928	2.80119640471933\\
920	2.0436186380049\\
912	2.48942036801752\\
904	2.11835069426129\\
896	1.63357735144412\\
888	1.68116105046323\\
880	1.95452748141877\\
872	0.706024335827046\\
864	1.83567399808857\\
856	1.81765604486792\\
848	1.34782890976282\\
840	2.16017590322988\\
832	1.364031825161\\
824	0.836671036224987\\
816	1.07978093346663\\
808	1.5488275999027\\
800	2.76685585002357\\
792	2.07180501077856\\
784	1.06973589066023\\
776	1.21375626856138\\
768	0.908739358990958\\
760	1.13873318357087\\
752	1.72857811578567\\
744	1.07055462902412\\
736	1.69819961545931\\
728	1.632765092137\\
720	0.613628135757778\\
712	1.31248207297224\\
704	1.03364680186272\\
696	1.18838046953407\\
688	1.54818193457253\\
680	1.29829723717027\\
672	1.1954321106941\\
664	1.96113890631505\\
656	1.37884248418535\\
648	1.59382180708288\\
640	0.840467334586794\\
632	1.67897232059361\\
624	1.84327386042433\\
616	0.72019519621742\\
608	1.43322879913123\\
600	0.939961620601785\\
592	0.904670060581429\\
584	1.20096600081067\\
576	1.5841229580264\\
568	1.59812510073559\\
560	1.33010090134838\\
552	4.60900773229851\\
544	2.88853274896715\\
536	1.56606458593406\\
528	2.05818926142044\\
520	1.38605040769894\\
512	3.06706931127428\\
504	1.09437213385293\\
496	3.20911726995173\\
488	2.83113925296239\\
480	2.5576713280064\\
472	2.50363380690345\\
464	2.03445977828361\\
456	2.89202256326477\\
448	3.0081838000696\\
440	2.77274027509307\\
432	2.84605000024462\\
424	1.23413640890638\\
416	3.31782010958454\\
408	1.72548059445341\\
400	3.00227454349182\\
392	2.41038805849025\\
384	2.62042456293795\\
376	3.71505566306858\\
368	2.77318459641788\\
360	3.13210649381642\\
352	3.06375254727133\\
344	1.16370694066605\\
336	0.725874099560814\\
328	1.60617141414611\\
320	1.8792192108253\\
312	2.14725286963614\\
304	0.982979188879456\\
296	1.19588722659961\\
288	2.13108443763906\\
280	1.92096569294305\\
272	2.27294065836206\\
264	1.95477289347694\\
256	1.62668337539927\\
248	1.63362043407269\\
240	2.40655625700124\\
232	1.77902230532453\\
224	1.6940756821041\\
216	1.97270859763844\\
208	3.86492250318993\\
200	3.6987872144931\\
192	3.71920665838985\\
184	4.07781761621607\\
176	1.6676473266743\\
168	3.62748978261699\\
160	2.59301365082146\\
152	4.77946338698506\\
144	4.62134780770075\\
136	4.75817915998154\\
128	5.32820470499831\\
120	5.19772020027455\\
112	6.99582244923106\\
104	7.98188769604632\\
96	8.03579706344687\\
88	8.74291124441426\\
80	10.1026478265043\\
72	13.1240784649269\\
64	15.6745831685229\\
56	13.7579428275942\\
48	14.2581791333919\\
40	19.4016733309666\\
32	19.9276508843352\\
24	21.2733792611233\\
16	23.1078894270615\\
8	11.6180168982107\\
0	11.8274033009523\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	15.0990107248903\\
8	14.5332140552737\\
16	28.6360437906532\\
24	24.622197072191\\
32	22.7942264704376\\
40	22.4640205942603\\
48	17.3377925330633\\
56	16.9043570012941\\
64	19.0308584467904\\
72	15.9236975048418\\
80	12.2332555559784\\
88	10.1281670424365\\
96	9.4829690616304\\
104	9.86081273235605\\
112	9.75484156357355\\
120	6.30605551147105\\
128	6.48626890561321\\
136	6.48190623668688\\
144	5.71892537197718\\
152	6.73929999451104\\
160	3.21228435388667\\
168	4.79954281503121\\
176	2.55292221866321\\
184	5.52560451537278\\
192	4.92313255516599\\
200	4.61306867295364\\
208	4.90174451666914\\
216	3.11283590786139\\
224	2.34241847382313\\
232	2.83661159884411\\
240	3.303627440958\\
248	2.46447853119495\\
256	2.3963566025843\\
264	3.51158577781073\\
272	3.68892966909097\\
280	3.05976867362979\\
288	2.68237777261086\\
296	1.73234966956364\\
304	1.42631002713718\\
312	3.01700712731837\\
320	2.97200425665716\\
328	2.04697165252754\\
336	1.01482493105168\\
344	1.80579768189498\\
352	4.51995996223223\\
360	5.06544278578707\\
368	4.1507191642843\\
376	5.27701005088286\\
384	3.77981876939973\\
392	3.12351502524628\\
400	4.34104024512896\\
408	2.35418430933366\\
416	5.45615464208734\\
424	1.86377721590179\\
432	3.9759394139359\\
440	3.8202669317091\\
448	4.07320740090085\\
456	4.31274394056534\\
464	3.30741993464345\\
472	4.13764556271413\\
480	3.26155761418247\\
488	3.51671515826229\\
496	4.46748423834075\\
504	1.72781093126062\\
512	4.15120677791604\\
520	2.03523211217908\\
528	3.26097834141841\\
536	2.93068294148106\\
544	4.38710533023795\\
552	6.23761341707743\\
560	2.00240524504103\\
568	2.24112102109871\\
576	2.33928347135433\\
584	2.21630429127262\\
592	1.22886236439485\\
600	1.39870095370697\\
608	2.35648513132202\\
616	2.1326834307881\\
624	2.65638215898654\\
632	2.75454275483694\\
640	1.16203194465479\\
648	2.39798707458918\\
656	2.65634594660096\\
664	3.34286701592608\\
672	2.01333668399791\\
680	2.42577306347857\\
688	2.88989035592355\\
696	1.9370944950918\\
704	1.61687271527958\\
712	1.82321285929249\\
720	1.30759769968372\\
728	2.48718515197643\\
736	3.20009824057124\\
744	1.69077872020332\\
752	2.21814048988682\\
760	1.90621277869204\\
768	1.50538122676288\\
776	1.84844724632901\\
784	2.26956482319566\\
792	2.98575713100539\\
800	3.68240390438945\\
808	2.76182953856184\\
816	1.50679914323641\\
824	1.32547729219147\\
832	1.85178747930099\\
840	3.66144357990424\\
848	1.94664486605973\\
856	2.59137640606004\\
864	2.67012777818547\\
872	1.16689868089253\\
880	2.77881901585328\\
888	3.01568592475779\\
896	2.05437890070811\\
904	2.9311826299822\\
912	3.60485807097159\\
920	2.62542189099211\\
928	4.07455631957094\\
936	3.79325518967395\\
944	1.83352512513414\\
952	3.13428248947703\\
960	1.52697741878987\\
968	1.92625167965745\\
976	1.49663485511482\\
984	2.49013703506456\\
992	2.63233959309634\\
1000	3.97452957246493\\
1008	2.84899059068972\\
1016	3.52188859018473\\
1024	2.64045870464998\\
1032	1.59566029491143\\
1040	1.79877888869038\\
1048	2.89535743042144\\
1056	2.34825981342216\\
1064	1.91374608773593\\
1072	2.22382754987492\\
1080	1.81913421239092\\
1088	2.568867204806\\
1096	1.51944158521559\\
1104	0.864548452624583\\
1112	1.95238805861125\\
1120	2.51676355672004\\
1128	2.08221471722257\\
1136	1.75015633849987\\
1144	1.9680787895494\\
1152	2.10953251857038\\
1160	0.818538111899469\\
1168	1.39780485697027\\
1176	1.30873012927996\\
1184	1.22030178531053\\
1192	1.20526383076094\\
1200	1.76123598298726\\
1208	1.40636680817208\\
1216	0.56842356228867\\
1224	0.890211888806708\\
1232	0.657660512730244\\
1240	0.745767663554614\\
1248	0.432550927028051\\
1256	1.16779189519976\\
1264	0.982748806142513\\
1272	1.03719715265265\\
1280	1.59544835760786\\
1288	1.14358616353012\\
1296	0.832680354650907\\
1304	0.974455092481401\\
1312	1.45013104898426\\
1320	0.543774497112245\\
1328	0.827084796958322\\
1336	1.28908219344446\\
1344	2.03972863198657\\
1352	1.39921041294037\\
1360	0.729658245104966\\
1368	0.60289612877776\\
1376	1.10852124188867\\
1384	0.795587657519115\\
1392	1.33283323542162\\
1400	0.610876619353523\\
1408	0.648219379179735\\
1416	1.92555682707922\\
1424	0.973557041834222\\
1432	1.24398015053496\\
1440	1.75902868435705\\
1448	1.0301962091394\\
1456	0.77100941906291\\
1464	1.54296034465697\\
1472	1.04649125936054\\
1480	0.878140288680204\\
1488	0.929410633564244\\
1496	1.43064078997831\\
1504	1.61237778270278\\
1512	0.571172914393205\\
1520	1.24993728156795\\
1528	1.12394063274192\\
1536	0.688890047033376\\
1544	1.08674974120131\\
1552	1.40191775764624\\
1560	0.59254514558061\\
1568	0.623872039969165\\
1576	0.643654036848094\\
1584	1.30332068458136\\
1592	0.660121289770551\\
1600	0.559227859193511\\
1608	0.988046245393545\\
1616	1.08510960607177\\
1624	0.853717116280742\\
1632	0.399397944580466\\
1640	0.416032080720792\\
1648	1.30510641913686\\
1656	0.98426360924455\\
1664	1.39497578305467\\
1672	0.378983993253332\\
1680	0.472375239033228\\
1688	1.27457952707691\\
1696	0.729878528041337\\
1704	0.514828039407151\\
1712	1.1051743432102\\
1720	0.677436114238032\\
1728	0.714578263423255\\
1736	0.637752642518479\\
1744	0.880703224852457\\
1752	1.0813960114472\\
1760	0.772371279734364\\
1768	0.919510407351585\\
1776	1.26152949910934\\
1784	1.09407016656406\\
1792	0.854857595719012\\
1800	0.656605891024588\\
1808	0.650901793744627\\
1816	0.871551179634856\\
1824	0.432050287129226\\
1832	0.905609796534489\\
1840	0.596822691791796\\
1848	0.602283141722139\\
1856	0.735323474170467\\
1864	1.2636417343729\\
1872	1.14271692674237\\
1880	0.965728663694366\\
1888	0.855759731747749\\
1896	0.828694607268848\\
1904	0.729256309458913\\
1912	0.880191564264902\\
1920	0.589515830408737\\
1928	0.750252154791289\\
1936	1.08320222966997\\
1944	0.770557597693435\\
1952	1.61604962303419\\
1960	0.99786972322156\\
1968	1.01801223904936\\
1976	1.20549620164436\\
1984	0.625011540025644\\
1992	0.541723955984597\\
2000	0.785208152897369\\
2008	0.954149096185886\\
2016	0.843884577883958\\
2024	0.940422698860281\\
2032	0.913532810755058\\
2040	0.606919806528799\\
2048	0.549142029723539\\
2056	0.804286027381125\\
2064	0.424305532153366\\
2072	0.538361735189626\\
2080	0.305903345940058\\
2088	0.843161741052498\\
2096	0.71047790983632\\
2104	0.500747990200905\\
2112	0.366705956612322\\
2120	0.668824209143103\\
2128	1.32876448807241\\
2136	0.855269308849537\\
2144	0.68241793560132\\
2152	0.933283925587183\\
2160	0.410511164762181\\
2168	0.404724520238275\\
2176	0.8401269056031\\
2184	0.590163224323901\\
2192	0.957864398871765\\
2200	0.74609839678649\\
2208	0.321274208902847\\
2216	0.417331479581484\\
2224	1.32386464807839\\
2232	0.65286357603719\\
2240	0.501295279094078\\
2248	1.17555277695034\\
2256	0.784125482439567\\
2264	0.764811834622011\\
2272	1.05932177513615\\
2280	0.799181182678699\\
2288	0.47841095152553\\
2296	0.688361299948605\\
2304	0.639265457048426\\
2312	0.758553837382319\\
2320	0.157062988312157\\
2328	0.520107282169898\\
2336	1.47645584030119\\
2344	0.139980987887663\\
2352	0.749421317344044\\
2360	0.745835976188227\\
2368	0.32884345156184\\
2376	0.526042992240146\\
2384	0.760284218884998\\
2392	1.08816357435941\\
2400	0.644924072660879\\
2408	0.327418633410074\\
2416	1.25576774903954\\
2424	0.568893475830558\\
2432	0.489676834205605\\
2440	1.02936010163677\\
2448	0.305290968278349\\
2456	0.589915276446795\\
2464	0.739920829546817\\
2472	0.614153713970415\\
2480	0.148038218797291\\
2488	0.82757092360119\\
2496	0.487328983326791\\
2504	0.558443361275535\\
2512	0.352345472220827\\
2520	0.267222650203713\\
2528	0.389280068214563\\
2536	0.406891637438031\\
2544	0.552043442457116\\
2552	0.474912883970647\\
2560	0.496887623400035\\
2568	0.315537806018102\\
2576	0.932507326989334\\
2584	0.520694101467348\\
2592	0.230316754700394\\
2600	0.38953631410199\\
2608	0.592788053420963\\
2616	0.393509763137709\\
2624	0.369617701960459\\
2632	0.338434485726175\\
2640	0.452168144249202\\
2648	0.62574699529274\\
2656	0.467237034425725\\
2664	0.490757023194072\\
2672	0.44295432370399\\
2680	0.729115901129574\\
2688	0.918975993845098\\
2696	1.20697201848692\\
2704	0.617713916998739\\
2712	0.804561187511313\\
2720	0.567337019133422\\
2728	0.590724305878225\\
2736	0.910386183836192\\
2744	1.01568012924601\\
2752	0.450613677244007\\
2760	0.739942466636663\\
2768	0.919187319756251\\
2776	1.54110458858403\\
2784	0.840252260839746\\
2792	0.323720845910845\\
2800	0.99307067180307\\
2808	1.26381248433977\\
2816	0.818686172482837\\
2824	0.466193663269467\\
2832	0.407275361534718\\
2840	1.174516687264\\
2848	0.564881366358011\\
2856	1.22630183752974\\
2864	1.07565406495221\\
2872	0.136807271957306\\
2880	0.682140299457143\\
2888	0.525265384530569\\
2896	1.4356793142816\\
2904	1.27579140008448\\
2912	0.519198328890939\\
2920	1.20910394767159\\
2928	0.487114645133777\\
2936	1.34980161668834\\
2944	0.737733412280307\\
2952	0.786002596126979\\
2960	0.466546231139196\\
2968	1.12874652856554\\
2976	0.768360817091006\\
2984	0.90283174907079\\
2992	1.19048552036418\\
3000	0.489794889716936\\
};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
8	0\\
16	0\\
24	0\\
32	0\\
40	0\\
48	0\\
56	0\\
64	0\\
72	0\\
80	0\\
88	0\\
96	0\\
104	0\\
112	0\\
120	0\\
128	0\\
136	0\\
144	0\\
152	0\\
160	0\\
168	0\\
176	0\\
184	0\\
192	0\\
200	0\\
208	0\\
216	0\\
224	0\\
232	0\\
240	0\\
248	0\\
256	0\\
264	0\\
272	0\\
280	0\\
288	0\\
296	0\\
304	0\\
312	0\\
320	0\\
328	0\\
336	0\\
344	0\\
352	0\\
360	0\\
368	0\\
376	0\\
384	0\\
392	0\\
400	0\\
408	0\\
416	0\\
424	0\\
432	0\\
440	0\\
448	0\\
456	0\\
464	0\\
472	0\\
480	0\\
488	0\\
496	0\\
504	0\\
512	0\\
520	0\\
528	0\\
536	0\\
544	0\\
552	0\\
560	0\\
568	0\\
576	0\\
584	0\\
592	0\\
600	0\\
608	0\\
616	0\\
624	0\\
632	0\\
640	0\\
648	0\\
656	0\\
664	0\\
672	0\\
680	0\\
688	0\\
696	0\\
704	0\\
712	0\\
720	0\\
728	0\\
736	0\\
744	0\\
752	0\\
760	0\\
768	0\\
776	0\\
784	0\\
792	0\\
800	0\\
808	0\\
816	0\\
824	0\\
832	0\\
840	0\\
848	0\\
856	0\\
864	0\\
872	0\\
880	0\\
888	0\\
896	0\\
904	0\\
912	0\\
920	0\\
928	0\\
936	0\\
944	0\\
952	0\\
960	0\\
968	0\\
976	0\\
984	0\\
992	0\\
1000	0\\
1008	0\\
1016	0\\
1024	0\\
1032	0\\
1040	0\\
1048	0\\
1056	0\\
1064	0\\
1072	0\\
1080	0\\
1088	0\\
1096	0\\
1104	0\\
1112	0\\
1120	0\\
1128	0\\
1136	0\\
1144	0\\
1152	0\\
1160	0\\
1168	0\\
1176	0\\
1184	0\\
1192	0\\
1200	0\\
1208	0\\
1216	0\\
1224	0\\
1232	0\\
1240	0\\
1248	0\\
1256	0\\
1264	0\\
1272	0\\
1280	0\\
1288	0\\
1296	0\\
1304	0\\
1312	0\\
1320	0\\
1328	0\\
1336	0\\
1344	0\\
1352	0\\
1360	0\\
1368	0\\
1376	0\\
1384	0\\
1392	0\\
1400	0\\
1408	0\\
1416	0\\
1424	0\\
1432	0\\
1440	0\\
1448	0\\
1456	0\\
1464	0\\
1472	0\\
1480	0\\
1488	0\\
1496	0\\
1504	0\\
1512	0\\
1520	0\\
1528	0\\
1536	0\\
1544	0\\
1552	0\\
1560	0\\
1568	0\\
1576	0\\
1584	0\\
1592	0\\
1600	0\\
1608	0\\
1616	0\\
1624	0\\
1632	0\\
1640	0\\
1648	0\\
1656	0\\
1664	0\\
1672	0\\
1680	0\\
1688	0\\
1696	0\\
1704	0\\
1712	0\\
1720	0\\
1728	0\\
1736	0\\
1744	0\\
1752	0\\
1760	0\\
1768	0\\
1776	0\\
1784	0\\
1792	0\\
1800	0\\
1808	0\\
1816	0\\
1824	0\\
1832	0\\
1840	0\\
1848	0\\
1856	0\\
1864	0\\
1872	0\\
1880	0\\
1888	0\\
1896	0\\
1904	0\\
1912	0\\
1920	0\\
1928	0\\
1936	0\\
1944	0\\
1952	0\\
1960	0\\
1968	0\\
1976	0\\
1984	0\\
1992	0\\
2000	0\\
2008	0\\
2016	0\\
2024	0\\
2032	0\\
2040	0\\
2048	0\\
2056	0\\
2064	0\\
2072	0\\
2080	0\\
2088	0\\
2096	0\\
2104	0\\
2112	0\\
2120	0\\
2128	0\\
2136	0\\
2144	0\\
2152	0\\
2160	0\\
2168	0\\
2176	0\\
2184	0\\
2192	0\\
2200	0\\
2208	0\\
2216	0\\
2224	0\\
2232	0\\
2240	0\\
2248	0\\
2256	0\\
2264	0\\
2272	0\\
2280	0\\
2288	0\\
2296	0\\
2304	0\\
2312	0\\
2320	0\\
2328	0\\
2336	0\\
2344	0\\
2352	0\\
2360	0\\
2368	0\\
2376	0\\
2384	0\\
2392	0\\
2400	0\\
2408	0\\
2416	0\\
2424	0\\
2432	0\\
2440	0\\
2448	0\\
2456	0\\
2464	0\\
2472	0\\
2480	0\\
2488	0\\
2496	0\\
2504	0\\
2512	0\\
2520	0\\
2528	0\\
2536	0\\
2544	0\\
2552	0\\
2560	0\\
2568	0\\
2576	0\\
2584	0\\
2592	0\\
2600	0\\
2608	0\\
2616	0\\
2624	0\\
2632	0\\
2640	0\\
2648	0\\
2656	0\\
2664	0\\
2672	0\\
2680	0\\
2688	0\\
2696	0\\
2704	0\\
2712	0\\
2720	0\\
2728	0\\
2736	0\\
2744	0\\
2752	0\\
2760	0\\
2768	0\\
2776	0\\
2784	0\\
2792	0\\
2800	0\\
2808	0\\
2816	0\\
2824	0\\
2832	0\\
2840	0\\
2848	0\\
2856	0\\
2864	0\\
2872	0\\
2880	0\\
2888	0\\
2896	0\\
2904	0\\
2912	0\\
2920	0\\
2928	0\\
2936	0\\
2944	0\\
2952	0\\
2960	0\\
2968	0\\
2976	0\\
2984	0\\
2992	0\\
3000	0\\
3000	0\\
2992	0\\
2984	0\\
2976	0\\
2968	0\\
2960	0\\
2952	0\\
2944	0\\
2936	0\\
2928	0\\
2920	0\\
2912	0\\
2904	0\\
2896	0\\
2888	0\\
2880	0\\
2872	0\\
2864	0\\
2856	0\\
2848	0\\
2840	0\\
2832	0\\
2824	0\\
2816	0\\
2808	0\\
2800	0\\
2792	0\\
2784	0\\
2776	0\\
2768	0\\
2760	0\\
2752	0\\
2744	0\\
2736	0\\
2728	0\\
2720	0\\
2712	0\\
2704	0\\
2696	0\\
2688	0\\
2680	0\\
2672	0\\
2664	0\\
2656	0\\
2648	0\\
2640	0\\
2632	0\\
2624	0\\
2616	0\\
2608	0\\
2600	0\\
2592	0\\
2584	0\\
2576	0\\
2568	0\\
2560	0\\
2552	0\\
2544	0\\
2536	0\\
2528	0\\
2520	0\\
2512	0\\
2504	0\\
2496	0\\
2488	0\\
2480	0\\
2472	0\\
2464	0\\
2456	0\\
2448	0\\
2440	0\\
2432	0\\
2424	0\\
2416	0\\
2408	0\\
2400	0\\
2392	0\\
2384	0\\
2376	0\\
2368	0\\
2360	0\\
2352	0\\
2344	0\\
2336	0\\
2328	0\\
2320	0\\
2312	0\\
2304	0\\
2296	0\\
2288	0\\
2280	0\\
2272	0\\
2264	0\\
2256	0\\
2248	0\\
2240	0\\
2232	0\\
2224	0\\
2216	0\\
2208	0\\
2200	0\\
2192	0\\
2184	0\\
2176	0\\
2168	0\\
2160	0\\
2152	0\\
2144	0\\
2136	0\\
2128	0\\
2120	0\\
2112	0\\
2104	0\\
2096	0\\
2088	0\\
2080	0\\
2072	0\\
2064	0\\
2056	0\\
2048	0\\
2040	0\\
2032	0\\
2024	0\\
2016	0\\
2008	0\\
2000	0\\
1992	0\\
1984	0\\
1976	0\\
1968	0\\
1960	0\\
1952	0\\
1944	0\\
1936	0\\
1928	0\\
1920	0\\
1912	0\\
1904	0\\
1896	0\\
1888	0\\
1880	0\\
1872	0\\
1864	0\\
1856	0\\
1848	0\\
1840	0\\
1832	0\\
1824	0\\
1816	0\\
1808	0\\
1800	0\\
1792	0\\
1784	0\\
1776	0\\
1768	0\\
1760	0\\
1752	0\\
1744	0\\
1736	0\\
1728	0\\
1720	0\\
1712	0\\
1704	0\\
1696	0\\
1688	0\\
1680	0\\
1672	0\\
1664	0\\
1656	0\\
1648	0\\
1640	0\\
1632	0\\
1624	0\\
1616	0\\
1608	0\\
1600	0\\
1592	0\\
1584	0\\
1576	0\\
1568	0\\
1560	0\\
1552	0\\
1544	0\\
1536	0\\
1528	0\\
1520	0\\
1512	0\\
1504	0\\
1496	0\\
1488	0\\
1480	0\\
1472	0\\
1464	0\\
1456	0\\
1448	0\\
1440	0\\
1432	0\\
1424	0\\
1416	0\\
1408	0\\
1400	0\\
1392	0\\
1384	0\\
1376	0\\
1368	0\\
1360	0\\
1352	0\\
1344	0\\
1336	0\\
1328	0\\
1320	0\\
1312	0\\
1304	0\\
1296	0\\
1288	0\\
1280	0\\
1272	0\\
1264	0\\
1256	0\\
1248	0\\
1240	0\\
1232	0\\
1224	0\\
1216	0\\
1208	0\\
1200	0\\
1192	0\\
1184	0\\
1176	0\\
1168	0\\
1160	0\\
1152	0\\
1144	0\\
1136	0\\
1128	0\\
1120	0\\
1112	0\\
1104	0\\
1096	0\\
1088	0\\
1080	0\\
1072	0\\
1064	0\\
1056	0\\
1048	0\\
1040	0\\
1032	0\\
1024	0\\
1016	0\\
1008	0\\
1000	0\\
992	0\\
984	0\\
976	0\\
968	0\\
960	0\\
952	0\\
944	0\\
936	0\\
928	0\\
920	0\\
912	0\\
904	0\\
896	0\\
888	0\\
880	0\\
872	0\\
864	0\\
856	0\\
848	0\\
840	0\\
832	0\\
824	0\\
816	0\\
808	0\\
800	0\\
792	0\\
784	0\\
776	0\\
768	0\\
760	0\\
752	0\\
744	0\\
736	0\\
728	0\\
720	0\\
712	0\\
704	0\\
696	0\\
688	0\\
680	0\\
672	0\\
664	0\\
656	0\\
648	0\\
640	0\\
632	0\\
624	0\\
616	0\\
608	0\\
600	0\\
592	0\\
584	0\\
576	0\\
568	0\\
560	0\\
552	0\\
544	0\\
536	0\\
528	0\\
520	0\\
512	0\\
504	0\\
496	0\\
488	0\\
480	0\\
472	0\\
464	0\\
456	0\\
448	0\\
440	0\\
432	0\\
424	0\\
416	0\\
408	0\\
400	0\\
392	0\\
384	0\\
376	0\\
368	0\\
360	0\\
352	0\\
344	0\\
336	0\\
328	0\\
320	0\\
312	0\\
304	0\\
296	0\\
288	0\\
280	0\\
272	0\\
264	0\\
256	0\\
248	0\\
240	0\\
232	0\\
224	0\\
216	0\\
208	0\\
200	0\\
192	0\\
184	0\\
176	0\\
168	0\\
160	0\\
152	0\\
144	0\\
136	0\\
128	0\\
120	0\\
112	0\\
104	0\\
96	0\\
88	0\\
80	0\\
72	0\\
64	0\\
56	0\\
48	0\\
40	0\\
32	0\\
24	0\\
16	0\\
8	0\\
0	0\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
8	0\\
16	0\\
24	0\\
32	0\\
40	0\\
48	0\\
56	0\\
64	0\\
72	0\\
80	0\\
88	0\\
96	0\\
104	0\\
112	0\\
120	0\\
128	0\\
136	0\\
144	0\\
152	0\\
160	0\\
168	0\\
176	0\\
184	0\\
192	0\\
200	0\\
208	0\\
216	0\\
224	0\\
232	0\\
240	0\\
248	0\\
256	0\\
264	0\\
272	0\\
280	0\\
288	0\\
296	0\\
304	0\\
312	0\\
320	0\\
328	0\\
336	0\\
344	0\\
352	0\\
360	0\\
368	0\\
376	0\\
384	0\\
392	0\\
400	0\\
408	0\\
416	0\\
424	0\\
432	0\\
440	0\\
448	0\\
456	0\\
464	0\\
472	0\\
480	0\\
488	0\\
496	0\\
504	0\\
512	0\\
520	0\\
528	0\\
536	0\\
544	0\\
552	0\\
560	0\\
568	0\\
576	0\\
584	0\\
592	0\\
600	0\\
608	0\\
616	0\\
624	0\\
632	0\\
640	0\\
648	0\\
656	0\\
664	0\\
672	0\\
680	0\\
688	0\\
696	0\\
704	0\\
712	0\\
720	0\\
728	0\\
736	0\\
744	0\\
752	0\\
760	0\\
768	0\\
776	0\\
784	0\\
792	0\\
800	0\\
808	0\\
816	0\\
824	0\\
832	0\\
840	0\\
848	0\\
856	0\\
864	0\\
872	0\\
880	0\\
888	0\\
896	0\\
904	0\\
912	0\\
920	0\\
928	0\\
936	0\\
944	0\\
952	0\\
960	0\\
968	0\\
976	0\\
984	0\\
992	0\\
1000	0\\
1008	0\\
1016	0\\
1024	0\\
1032	0\\
1040	0\\
1048	0\\
1056	0\\
1064	0\\
1072	0\\
1080	0\\
1088	0\\
1096	0\\
1104	0\\
1112	0\\
1120	0\\
1128	0\\
1136	0\\
1144	0\\
1152	0\\
1160	0\\
1168	0\\
1176	0\\
1184	0\\
1192	0\\
1200	0\\
1208	0\\
1216	0\\
1224	0\\
1232	0\\
1240	0\\
1248	0\\
1256	0\\
1264	0\\
1272	0\\
1280	0\\
1288	0\\
1296	0\\
1304	0\\
1312	0\\
1320	0\\
1328	0\\
1336	0\\
1344	0\\
1352	0\\
1360	0\\
1368	0\\
1376	0\\
1384	0\\
1392	0\\
1400	0\\
1408	0\\
1416	0\\
1424	0\\
1432	0\\
1440	0\\
1448	0\\
1456	0\\
1464	0\\
1472	0\\
1480	0\\
1488	0\\
1496	0\\
1504	0\\
1512	0\\
1520	0\\
1528	0\\
1536	0\\
1544	0\\
1552	0\\
1560	0\\
1568	0\\
1576	0\\
1584	0\\
1592	0\\
1600	0\\
1608	0\\
1616	0\\
1624	0\\
1632	0\\
1640	0\\
1648	0\\
1656	0\\
1664	0\\
1672	0\\
1680	0\\
1688	0\\
1696	0\\
1704	0\\
1712	0\\
1720	0\\
1728	0\\
1736	0\\
1744	0\\
1752	0\\
1760	0\\
1768	0\\
1776	0\\
1784	0\\
1792	0\\
1800	0\\
1808	0\\
1816	0\\
1824	0\\
1832	0\\
1840	0\\
1848	0\\
1856	0\\
1864	0\\
1872	0\\
1880	0\\
1888	0\\
1896	0\\
1904	0\\
1912	0\\
1920	0\\
1928	0\\
1936	0\\
1944	0\\
1952	0\\
1960	0\\
1968	0\\
1976	0\\
1984	0\\
1992	0\\
2000	0\\
2008	0\\
2016	0\\
2024	0\\
2032	0\\
2040	0\\
2048	0\\
2056	0\\
2064	0\\
2072	0\\
2080	0\\
2088	0\\
2096	0\\
2104	0\\
2112	0\\
2120	0\\
2128	0\\
2136	0\\
2144	0\\
2152	0\\
2160	0\\
2168	0\\
2176	0\\
2184	0\\
2192	0\\
2200	0\\
2208	0\\
2216	0\\
2224	0\\
2232	0\\
2240	0\\
2248	0\\
2256	0\\
2264	0\\
2272	0\\
2280	0\\
2288	0\\
2296	0\\
2304	0\\
2312	0\\
2320	0\\
2328	0\\
2336	0\\
2344	0\\
2352	0\\
2360	0\\
2368	0\\
2376	0\\
2384	0\\
2392	0\\
2400	0\\
2408	0\\
2416	0\\
2424	0\\
2432	0\\
2440	0\\
2448	0\\
2456	0\\
2464	0\\
2472	0\\
2480	0\\
2488	0\\
2496	0\\
2504	0\\
2512	0\\
2520	0\\
2528	0\\
2536	0\\
2544	0\\
2552	0\\
2560	0\\
2568	0\\
2576	0\\
2584	0\\
2592	0\\
2600	0\\
2608	0\\
2616	0\\
2624	0\\
2632	0\\
2640	0\\
2648	0\\
2656	0\\
2664	0\\
2672	0\\
2680	0\\
2688	0\\
2696	0\\
2704	0\\
2712	0\\
2720	0\\
2728	0\\
2736	0\\
2744	0\\
2752	0\\
2760	0\\
2768	0\\
2776	0\\
2784	0\\
2792	0\\
2800	0\\
2808	0\\
2816	0\\
2824	0\\
2832	0\\
2840	0\\
2848	0\\
2856	0\\
2864	0\\
2872	0\\
2880	0\\
2888	0\\
2896	0\\
2904	0\\
2912	0\\
2920	0\\
2928	0\\
2936	0\\
2944	0\\
2952	0\\
2960	0\\
2968	0\\
2976	0\\
2984	0\\
2992	0\\
3000	0\\
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/normalized_16.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=180000,
ylabel={Entropy reduction (bits)},
ylabel near ticks,
xlabel near ticks,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
32	12307.9936362427\\
48	14763.2823283495\\
64	17135.8349609052\\
80	19522.0762396061\\
96	21818.6419920775\\
112	24106.7616901127\\
128	26519.096645296\\
144	28919.7142422109\\
160	31239.255270286\\
176	33445.0718240204\\
192	35725.0192068571\\
208	37804.2971138892\\
224	39812.6397187908\\
240	41847.0824419796\\
256	44031.7585379082\\
272	46134.3018662255\\
288	48451.4182556065\\
304	50540.8419481017\\
320	52553.6341832923\\
336	54815.2198922372\\
352	57126.2686961656\\
368	59493.8931899809\\
384	61969.3962752498\\
400	64443.8154223571\\
416	66902.2973820207\\
432	69267.6283646464\\
448	71592.1876112478\\
464	74112.6955241622\\
480	76327.8016940746\\
496	78650.86486643\\
512	80839.0955497336\\
528	82896.7669634866\\
544	85174.3490301557\\
560	87053.3461894147\\
576	88687.2946783205\\
592	90126.4251139617\\
608	91779.0062601373\\
624	93426.8766927907\\
640	94993.8885714971\\
656	96438.5677805323\\
672	97836.5894315636\\
688	99360.8031747415\\
704	100810.202463089\\
720	102357.200329702\\
736	103876.72698702\\
752	105324.01409965\\
768	106887.325356062\\
784	108614.708890118\\
800	110088.959009239\\
816	111782.264677107\\
832	113336.174297605\\
848	115178.61938439\\
864	116831.535882568\\
880	118630.558443606\\
896	120313.44761836\\
912	121874.118737863\\
928	123478.594270077\\
944	125077.682584643\\
960	126553.71242276\\
976	128066.618172199\\
992	129774.838093249\\
1008	131281.439792228\\
1024	132653.356722543\\
1040	133981.634685366\\
1056	135238.977168876\\
1072	136445.897406223\\
1088	137482.709140632\\
1104	138543.224050854\\
1120	139599.869347593\\
1136	140464.124400129\\
1152	141251.472681166\\
1168	141985.884804818\\
1184	142792.340087812\\
1200	143527.274802774\\
1216	144262.276142812\\
1232	144879.520677125\\
1248	145525.635145723\\
1264	146079.213487927\\
1280	146649.583106208\\
1296	147174.037787741\\
1312	147695.755470434\\
1328	148049.671493859\\
1344	148502.854890614\\
1360	148838.001139156\\
1376	149158.414474676\\
1392	149563.216006154\\
1408	149875.263753104\\
1424	150257.684503309\\
1440	150562.647868068\\
1456	150903.07438661\\
1472	151187.767924847\\
1488	151416.145915981\\
1504	151653.380766999\\
1520	151856.796732242\\
1536	152068.092776575\\
1552	152300.223136052\\
1568	152543.970802669\\
1584	152732.895707221\\
1600	152908.667399415\\
1616	153161.436304156\\
1632	153413.730202647\\
1648	153590.692233766\\
1664	153763.377563858\\
1680	153904.079462849\\
1696	154108.904291115\\
1712	154249.682779315\\
1728	154407.712099864\\
1744	154547.975691\\
1760	154709.740070001\\
1776	154841.292384224\\
1792	154979.896180263\\
1808	155060.221536083\\
1824	155167.758640783\\
1840	155310.530774425\\
1856	155464.209196907\\
1872	155591.546050674\\
1888	155727.812035666\\
1904	155830.737977395\\
1920	155966.277555192\\
1936	156083.187790812\\
1952	156266.9389601\\
1968	156415.758381355\\
1984	156502.615718075\\
2000	156610.71757291\\
2016	156732.657054977\\
2032	156836.67183\\
2048	156933.062195674\\
2064	157060.889810598\\
2080	157190.241382352\\
2096	157313.419483226\\
2112	157438.050264311\\
2128	157522.579163915\\
2144	157654.049075103\\
2160	157732.031583153\\
2176	157806.790370907\\
2192	157867.046408268\\
2208	157921.913346418\\
2224	157961.171517037\\
2240	158023.618918193\\
2256	158097.737217451\\
2272	158158.350389789\\
2288	158215.104168308\\
2304	158284.115348048\\
2320	158337.667026941\\
2336	158399.051690716\\
2352	158467.432372738\\
2368	158549.752757125\\
2384	158611.100283201\\
2400	158679.072409976\\
2416	158728.298808925\\
2432	158782.393989202\\
2448	158855.495982024\\
2464	158940.977653607\\
2480	159038.299699144\\
2496	159131.801569551\\
2512	159190.063056883\\
2528	159292.806972734\\
2544	159370.792167125\\
2560	159430.938677053\\
2576	159485.272427402\\
2592	159521.034561101\\
2608	159558.261137203\\
2624	159616.688374572\\
2640	159695.587702519\\
2656	159750.597781129\\
2672	159788.113167226\\
2688	159845.174649106\\
2704	159918.349549423\\
2720	159956.740597065\\
2736	159997.522825981\\
2752	160040.077722357\\
2768	160087.212209502\\
2784	160149.711927239\\
2800	160200.019194841\\
2816	160260.19634647\\
2832	160319.333875082\\
2848	160416.238211165\\
2864	160488.644981387\\
2880	160533.758373672\\
2896	160579.731108959\\
2912	160609.448346491\\
2928	160641.550949356\\
2944	160675.668603678\\
2960	160718.558770076\\
2976	160776.413649557\\
2992	160822.709518555\\
2992	160029.231907678\\
2976	159980.30590173\\
2960	159918.3858955\\
2944	159875.454546301\\
2928	159845.45163781\\
2912	159807.764323224\\
2896	159781.418196921\\
2880	159740.27938251\\
2864	159699.272587081\\
2848	159632.058801035\\
2832	159527.01636255\\
2816	159480.894297279\\
2800	159422.009061562\\
2784	159371.102538042\\
2768	159301.044037748\\
2752	159253.57246302\\
2736	159205.882101425\\
2720	159162.195700275\\
2704	159116.866431638\\
2688	159040.392162017\\
2672	158968.656308463\\
2656	158928.508785137\\
2640	158879.867145482\\
2624	158802.72186997\\
2608	158750.375535221\\
2592	158717.030544753\\
2576	158682.192924091\\
2560	158627.760408699\\
2544	158574.424195657\\
2528	158505.456967825\\
2512	158412.501123055\\
2496	158358.142973487\\
2480	158264.561109222\\
2464	158169.358225458\\
2448	158070.884800944\\
2432	157987.815480267\\
2416	157932.527039855\\
2400	157884.040505255\\
2384	157816.228198131\\
2368	157762.503857814\\
2352	157686.571353093\\
2336	157627.946341648\\
2320	157566.134744541\\
2304	157514.165601626\\
2288	157456.370605317\\
2272	157399.175897153\\
2256	157320.105159524\\
2240	157242.763114893\\
2224	157164.948334396\\
2208	157118.901777894\\
2192	157060.749867177\\
2176	157008.958133478\\
2160	156939.946975246\\
2144	156872.097515641\\
2128	156756.520001578\\
2112	156666.179314568\\
2096	156521.356652185\\
2080	156398.273525883\\
2064	156271.891766647\\
2048	156131.544775821\\
2032	156019.114849576\\
2016	155897.132468538\\
2000	155769.83088412\\
1984	155661.804615934\\
1968	155558.956497954\\
1952	155408.234491921\\
1936	155220.7339634\\
1920	155116.973157496\\
1904	154997.38374265\\
1888	154908.045779167\\
1872	154783.301303534\\
1856	154653.047204792\\
1840	154505.639685721\\
1824	154357.3343498\\
1808	154253.728683276\\
1792	154172.445241273\\
1776	154052.60397457\\
1760	153928.417246351\\
1744	153743.768966753\\
1728	153594.540029012\\
1712	153428.840178044\\
1696	153272.059765528\\
1680	153036.293514541\\
1664	152870.723428854\\
1648	152683.64491455\\
1632	152482.792135946\\
1616	152185.674831698\\
1600	151868.390376762\\
1584	151672.487749363\\
1568	151455.857167836\\
1552	151203.281325698\\
1536	150933.336143291\\
1520	150669.28838529\\
1504	150429.615557695\\
1488	150137.480687096\\
1472	149886.837312441\\
1456	149601.76449539\\
1440	149222.852527007\\
1424	148878.546399024\\
1408	148416.004950569\\
1392	147985.346391458\\
1376	147411.451095749\\
1360	146937.19868925\\
1344	146444.768346024\\
1328	145850.930984206\\
1312	145394.907977632\\
1296	144751.592629191\\
1280	144091.88689675\\
1264	143304.294710151\\
1248	142532.581959823\\
1232	141639.933931343\\
1216	140863.092582035\\
1200	139903.812070767\\
1184	139016.934901919\\
1168	138050.3205313\\
1152	137231.352348874\\
1136	136322.857398182\\
1120	135401.828858237\\
1104	134275.394246375\\
1088	133165.041547823\\
1072	132056.156755162\\
1056	130830.214844839\\
1040	129557.662399342\\
1024	128190.460378245\\
1008	126876.433234804\\
992	125390.988163497\\
976	123681.956388421\\
960	122235.372895283\\
944	120824.090409642\\
928	119290.758514758\\
912	117764.643778664\\
896	116315.913286519\\
880	114790.985649415\\
864	113187.342224076\\
848	111703.327091751\\
832	110064.885485179\\
816	108591.730763977\\
800	107087.489627501\\
784	105672.626188584\\
768	103984.228573823\\
752	102524.913863562\\
736	101182.449166838\\
720	99796.3069306265\\
704	98368.8779375342\\
688	96976.7154968316\\
672	95420.3176461878\\
656	93936.3230334956\\
640	92473.3636592936\\
624	90852.8470460371\\
608	89146.2836000859\\
592	87415.1384981593\\
576	85861.6292797816\\
560	84087.8799655284\\
544	82212.2875536604\\
528	79924.0863129933\\
512	77807.890817314\\
496	75586.7332775267\\
480	73342.9451377619\\
464	71189.5797866994\\
448	68733.7036076666\\
432	66366.1779736796\\
416	64073.7745154474\\
400	61751.2127114649\\
384	59375.8070936491\\
368	57039.0048633698\\
352	54930.7208875028\\
336	52837.3061021398\\
320	50766.6605786727\\
304	48873.2555436203\\
288	46801.6032168213\\
272	44594.8182033145\\
256	42550.7394327332\\
240	40444.2970903047\\
224	38425.2334570315\\
208	36464.6049228269\\
192	34475.5492710679\\
176	32271.5598886062\\
160	30066.587463483\\
144	27767.1922468927\\
128	25439.0588186933\\
112	23075.7657685672\\
96	20746.1280778316\\
80	18501.487451394\\
64	16195.3347635155\\
48	13970.7624410695\\
32	11511.9094059964\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
32	11909.9515211195\\
48	14367.0223847095\\
64	16665.5848622104\\
80	19011.7818455001\\
96	21282.3850349545\\
112	23591.2637293399\\
128	25979.0777319946\\
144	28343.4532445518\\
160	30652.9213668845\\
176	32858.3158563133\\
192	35100.2842389625\\
208	37134.4510183581\\
224	39118.9365879112\\
240	41145.6897661421\\
256	43291.2489853207\\
272	45364.56003477\\
288	47626.5107362139\\
304	49707.048745861\\
320	51660.1473809825\\
336	53826.2629971885\\
352	56028.4947918342\\
368	58266.4490266753\\
384	60672.6016844495\\
400	63097.514066911\\
416	65488.035948734\\
432	67816.903169163\\
448	70162.9456094572\\
464	72651.1376554308\\
480	74835.3734159182\\
496	77118.7990719784\\
512	79323.4931835238\\
528	81410.42663824\\
544	83693.318291908\\
560	85570.6130774715\\
576	87274.461979051\\
592	88770.7818060605\\
608	90462.6449301116\\
624	92139.8618694139\\
640	93733.6261153954\\
656	95187.445407014\\
672	96628.4535388757\\
688	98168.7593357866\\
704	99589.5402003114\\
720	101076.753630164\\
736	102529.588076929\\
752	103924.463981606\\
768	105435.776964943\\
784	107143.667539351\\
800	108588.22431837\\
816	110186.997720542\\
832	111700.529891392\\
848	113440.973238071\\
864	115009.439053322\\
880	116710.772046511\\
896	118314.680452439\\
912	119819.381258263\\
928	121384.676392417\\
944	122950.886497143\\
960	124394.542659022\\
976	125874.28728031\\
992	127582.913128373\\
1008	129078.936513516\\
1024	130421.908550394\\
1040	131769.648542354\\
1056	133034.596006857\\
1072	134251.027080692\\
1088	135323.875344227\\
1104	136409.309148614\\
1120	137500.849102915\\
1136	138393.490899156\\
1152	139241.41251502\\
1168	140018.102668059\\
1184	140904.637494866\\
1200	141715.543436771\\
1216	142562.684362424\\
1232	143259.727304234\\
1248	144029.108552773\\
1264	144691.754099039\\
1280	145370.735001479\\
1296	145962.815208466\\
1312	146545.331724033\\
1328	146950.301239033\\
1344	147473.811618319\\
1360	147887.599914203\\
1376	148284.932785212\\
1392	148774.281198806\\
1408	149145.634351836\\
1424	149568.115451167\\
1440	149892.750197538\\
1456	150252.419441\\
1472	150537.302618644\\
1488	150776.813301538\\
1504	151041.498162347\\
1520	151263.042558766\\
1536	151500.714459933\\
1552	151751.752230875\\
1568	151999.913985253\\
1584	152202.691728292\\
1600	152388.528888088\\
1616	152673.555567927\\
1632	152948.261169296\\
1648	153137.168574158\\
1664	153317.050496356\\
1680	153470.186488695\\
1696	153690.482028321\\
1712	153839.261478679\\
1728	154001.126064438\\
1744	154145.872328876\\
1760	154319.078658176\\
1776	154446.948179397\\
1792	154576.170710768\\
1808	154656.97510968\\
1824	154762.546495291\\
1840	154908.085230073\\
1856	155058.628200849\\
1872	155187.423677104\\
1888	155317.928907417\\
1904	155414.060860023\\
1920	155541.625356344\\
1936	155651.960877106\\
1952	155837.586726011\\
1968	155987.357439654\\
1984	156082.210167004\\
2000	156190.274228515\\
2016	156314.894761758\\
2032	156427.893339788\\
2048	156532.303485747\\
2064	156666.390788622\\
2080	156794.257454118\\
2096	156917.388067706\\
2112	157052.114789439\\
2128	157139.549582746\\
2144	157263.073295372\\
2160	157335.989279199\\
2176	157407.874252193\\
2192	157463.898137723\\
2208	157520.407562156\\
2224	157563.059925716\\
2240	157633.191016543\\
2256	157708.921188487\\
2272	157778.763143471\\
2288	157835.737386813\\
2304	157899.140474837\\
2320	157951.900885741\\
2336	158013.499016182\\
2352	158077.001862915\\
2368	158156.128307469\\
2384	158213.664240666\\
2400	158281.556457616\\
2416	158330.41292439\\
2432	158385.104734735\\
2448	158463.190391484\\
2464	158555.167939532\\
2480	158651.430404183\\
2496	158744.972271519\\
2512	158801.282089969\\
2528	158899.131970279\\
2544	158972.608181391\\
2560	159029.349542876\\
2576	159083.732675747\\
2592	159119.032552927\\
2608	159154.318336212\\
2624	159209.705122271\\
2640	159287.727424001\\
2656	159339.553283133\\
2672	159378.384737845\\
2688	159442.783405561\\
2704	159517.60799053\\
2720	159559.46814867\\
2736	159601.702463703\\
2752	159646.825092689\\
2768	159694.128123625\\
2784	159760.407232641\\
2800	159811.014128201\\
2816	159870.545321875\\
2832	159923.175118816\\
2848	160024.1485061\\
2864	160093.958784234\\
2880	160137.018878091\\
2896	160180.57465294\\
2912	160208.606334858\\
2928	160243.501293583\\
2944	160275.561574989\\
2960	160318.472332788\\
2976	160378.359775643\\
2992	160425.970713117\\
};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
16	9850.39190760474\\
32	12472.9931407321\\
48	14870.1778939639\\
64	17371.415762958\\
80	20086.7241376848\\
96	22618.5690932958\\
112	25173.8264961796\\
128	27661.0416336877\\
144	30225.0822751124\\
160	32652.3987496366\\
176	35236.4520275875\\
192	37915.6214156377\\
208	40576.9612564737\\
224	43017.9618744413\\
240	45393.6970573717\\
256	47727.5059489864\\
272	50227.2995709704\\
288	52613.7018820314\\
304	55197.5442322877\\
320	57790.3605249759\\
336	60286.9126434018\\
352	62737.8289631203\\
368	65256.6609817065\\
384	67787.5495724304\\
400	70286.704121911\\
416	72487.7260489361\\
432	74755.6298468227\\
448	77100.2330301574\\
464	79310.4761586966\\
480	81647.7965987405\\
496	83780.3074770914\\
512	86014.7838648706\\
528	87989.9200347427\\
544	89888.8524352873\\
560	91837.1465939748\\
576	93546.4753713668\\
592	95188.8652048788\\
608	96826.0117023592\\
624	98595.7122293712\\
640	100123.413415329\\
656	101458.841688619\\
672	102792.810558462\\
688	104191.429517745\\
704	105622.953538442\\
720	106989.572348719\\
736	108387.991508044\\
752	109798.769386093\\
768	111337.750710843\\
784	112583.158484805\\
800	113788.159189289\\
816	115208.27700366\\
832	116630.32681248\\
848	118036.211299591\\
864	119518.736776132\\
880	120901.679754916\\
896	122172.485793593\\
912	123494.892017244\\
928	125009.577120719\\
944	126405.671217353\\
960	127635.330407982\\
976	129026.306798321\\
992	130453.580531389\\
1008	131795.286525866\\
1024	133143.003813144\\
1040	134517.859981711\\
1056	135844.231984195\\
1072	137108.132611326\\
1088	138483.518538921\\
1104	139897.567539433\\
1120	141297.681556099\\
1136	142388.015923222\\
1152	143569.078071162\\
1168	144680.593614129\\
1184	145737.256706752\\
1200	146745.146976694\\
1216	147806.364089838\\
1232	148675.430877958\\
1248	149451.387852607\\
1264	150151.485439127\\
1280	150873.398979635\\
1296	151558.611305048\\
1312	152221.532220896\\
1328	152889.427337537\\
1344	153531.456822483\\
1360	154021.925416382\\
1376	154497.297088797\\
1392	154940.9138635\\
1408	155365.399181726\\
1424	155715.529197699\\
1440	156070.747608167\\
1456	156310.694434701\\
1472	156549.845415913\\
1488	156794.537951425\\
1504	157062.983900434\\
1520	157337.763539384\\
1536	157521.896179549\\
1552	157738.511179528\\
1568	158010.258984823\\
1584	158246.408838126\\
1600	158490.365298026\\
1616	158735.635835891\\
1632	158976.352655775\\
1648	159196.517582874\\
1664	159370.145430133\\
1680	159530.411043846\\
1696	159731.808165453\\
1712	159946.820967743\\
1728	160148.231246568\\
1744	160309.164351685\\
1760	160506.843958118\\
1776	160703.748021633\\
1792	160820.115164649\\
1808	160958.768197724\\
1824	161066.942849652\\
1840	161152.864306013\\
1856	161272.541210405\\
1872	161387.878421099\\
1888	161540.952839375\\
1904	161663.417132772\\
1920	161807.554787089\\
1936	161888.368007142\\
1952	161994.168727036\\
1968	162075.935728976\\
1984	162172.554449854\\
2000	162267.671583097\\
2016	162343.934263182\\
2032	162407.490378876\\
2048	162463.681922994\\
2064	162531.853864325\\
2080	162618.494300189\\
2096	162685.029107827\\
2112	162767.116622302\\
2128	162849.407518691\\
2144	162935.888318601\\
2160	162994.43588126\\
2176	163043.187287496\\
2192	163076.755938595\\
2208	163142.583679267\\
2224	163206.006949607\\
2240	163306.932586365\\
2256	163399.284219324\\
2272	163483.192361477\\
2288	163564.728013231\\
2304	163632.15670766\\
2320	163708.250750695\\
2336	163772.675875625\\
2352	163835.31241421\\
2368	163885.891813016\\
2384	163954.94398155\\
2400	164008.898607366\\
2416	164074.709762526\\
2432	164138.874113123\\
2448	164198.6550858\\
2464	164250.464696641\\
2480	164285.895129644\\
2496	164341.032622072\\
2512	164436.733199731\\
2528	164503.752229072\\
2544	164581.707277272\\
2560	164658.779338048\\
2576	164737.072967184\\
2592	164800.226592318\\
2608	164861.303080542\\
2624	164953.265012886\\
2640	165018.274664703\\
2656	165071.279061982\\
2672	165143.010981788\\
2688	165169.660721192\\
2704	165187.107563725\\
2720	165220.418043516\\
2736	165252.862056357\\
2752	165289.029982399\\
2768	165314.271054504\\
2784	165354.387986321\\
2800	165400.036442291\\
2816	165441.493054563\\
2832	165496.631921489\\
2848	165548.825586845\\
2864	165593.649327688\\
2880	165631.269363964\\
2896	165666.301816516\\
2912	165725.390742333\\
2928	165837.173662239\\
2944	165911.531263298\\
2960	165965.838709686\\
2976	165993.19904627\\
2992	166029.579600488\\
2992	165395.492147135\\
2976	165359.155509107\\
2960	165333.483290404\\
2944	165277.903426856\\
2928	165207.833234671\\
2912	165090.289565838\\
2896	165030.146646535\\
2880	164990.012159025\\
2864	164953.05557356\\
2848	164911.293933106\\
2832	164855.544473711\\
2816	164794.652819916\\
2800	164759.863888287\\
2784	164709.552798961\\
2768	164662.212628799\\
2752	164632.540379414\\
2736	164597.145087614\\
2720	164570.18994956\\
2704	164543.487557857\\
2688	164526.681768109\\
2672	164502.350670005\\
2656	164438.069897393\\
2640	164371.882893299\\
2624	164286.060269412\\
2608	164170.396124329\\
2592	164104.2614122\\
2576	164041.608209376\\
2560	163970.393008989\\
2544	163899.620270914\\
2528	163822.505554771\\
2512	163755.043089498\\
2496	163657.278460824\\
2480	163605.703349458\\
2464	163576.608182418\\
2448	163530.719584745\\
2432	163485.341020096\\
2416	163428.501694224\\
2400	163365.163359096\\
2384	163306.228045934\\
2368	163229.46272193\\
2352	163174.868965263\\
2336	163102.788560039\\
2320	163014.263117596\\
2304	162936.793972666\\
2288	162875.019993314\\
2272	162805.229529397\\
2256	162712.844281246\\
2240	162631.068682692\\
2224	162533.750558798\\
2208	162464.256858021\\
2192	162394.57699819\\
2176	162361.472208702\\
2160	162308.941310031\\
2144	162250.160056523\\
2128	162155.924379473\\
2112	162057.040234845\\
2096	161949.520365408\\
2080	161880.892027713\\
2064	161777.382918423\\
2048	161701.336245838\\
2032	161637.490704103\\
2016	161566.727157623\\
2000	161470.473382034\\
1984	161373.36009962\\
1968	161262.497204626\\
1952	161153.66642551\\
1936	161041.939296191\\
1920	160952.060447545\\
1904	160814.220927217\\
1888	160688.981855424\\
1872	160524.265245428\\
1856	160397.274213645\\
1840	160266.741637648\\
1824	160175.469672443\\
1808	160045.420316635\\
1792	159890.923563905\\
1776	159772.004213757\\
1760	159575.896174423\\
1744	159383.666455236\\
1728	159214.615203008\\
1712	159004.988654942\\
1696	158786.941730666\\
1680	158585.08247802\\
1664	158403.375508147\\
1648	158219.104679049\\
1632	157996.339726235\\
1616	157760.864966198\\
1600	157512.011739884\\
1584	157265.701464775\\
1568	157022.327336428\\
1552	156722.862688799\\
1536	156477.354492844\\
1520	156268.440358296\\
1504	155968.995332068\\
1488	155695.564688519\\
1472	155409.078739741\\
1456	155123.215629597\\
1440	154845.743858947\\
1424	154447.594170446\\
1408	154045.063146941\\
1392	153563.473875705\\
1376	153073.981667161\\
1360	152522.630422167\\
1344	151983.634021924\\
1328	151273.169665987\\
1312	150543.497162741\\
1296	149837.822819663\\
1280	149052.548654141\\
1264	148186.219587426\\
1248	147296.251658624\\
1232	146366.597007716\\
1216	145312.375212022\\
1200	144108.4692233\\
1184	143051.492930888\\
1168	141992.137565754\\
1152	140763.386556351\\
1136	139487.077283174\\
1120	138261.320284562\\
1104	136757.899836489\\
1088	135215.30965931\\
1072	133732.132255871\\
1056	132415.705755795\\
1040	131090.465150374\\
1024	129703.074065872\\
1008	128387.202477108\\
992	127078.361685334\\
976	125720.416326935\\
960	124364.79803754\\
944	123229.431420161\\
928	121970.990984661\\
912	120535.359375905\\
896	119118.858136834\\
880	117843.329525802\\
864	116508.645883156\\
848	115107.799653436\\
832	113818.42148317\\
816	112488.345600598\\
800	111273.200094055\\
784	110225.932190593\\
768	109017.408152707\\
752	107527.205148783\\
736	106197.959026649\\
720	104800.721065261\\
704	103386.864934622\\
688	101998.214848041\\
672	100547.179600763\\
656	99266.7934890186\\
640	97896.4694206913\\
624	96330.8829589259\\
608	94499.7300739607\\
592	92798.8942882389\\
576	91085.5154975093\\
560	89306.8422565779\\
544	87303.0606978001\\
528	85326.9371377564\\
512	83283.0167098455\\
496	81114.9761276689\\
480	79034.6712480409\\
464	76807.4649795926\\
448	74695.6992557682\\
432	72454.6071096368\\
416	70191.526420562\\
400	68150.5633183731\\
384	65819.5114190025\\
368	63411.7298855903\\
352	60982.3197298812\\
336	58659.3637688386\\
320	56317.8674794229\\
304	53877.3311081286\\
288	51380.4745636218\\
272	48993.203774012\\
256	46553.6376521348\\
240	44272.3920536215\\
224	41996.0636757641\\
208	39656.3563592214\\
192	37049.4615681147\\
176	34452.1626108214\\
160	31960.0995691198\\
144	29467.176365367\\
128	26894.2367497882\\
112	24443.8339708142\\
96	21931.8128934665\\
80	19450.8119388537\\
64	16763.6069335673\\
48	14300.8232026599\\
32	12030.4862100261\\
16	9252.17515968958\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
16	9551.28353364716\\
32	12251.7396753791\\
48	14585.5005483119\\
64	17067.5113482626\\
80	19768.7680382693\\
96	22275.1909933811\\
112	24808.8302334969\\
128	27277.6391917379\\
144	29846.1293202397\\
160	32306.2491593782\\
176	34844.3073192044\\
192	37482.5414918762\\
208	40116.6588078475\\
224	42507.0127751027\\
240	44833.0445554966\\
256	47140.5718005606\\
272	49610.2516724912\\
288	51997.0882228266\\
304	54537.4376702082\\
320	57054.1140021994\\
336	59473.1382061202\\
352	61860.0743465007\\
368	64334.1954336484\\
384	66803.5304957164\\
400	69218.633720142\\
416	71339.6262347491\\
432	73605.1184782298\\
448	75897.9661429628\\
464	78058.9705691446\\
480	80341.2339233907\\
496	82447.6418023802\\
512	84648.9002873581\\
528	86658.4285862496\\
544	88595.9565665437\\
560	90571.9944252764\\
576	92315.995434438\\
592	93993.8797465589\\
608	95662.87088816\\
624	97463.2975941485\\
640	99009.9414180102\\
656	100362.817588819\\
672	101669.995079613\\
688	103094.822182893\\
704	104504.909236532\\
720	105895.14670699\\
736	107292.975267346\\
752	108662.987267438\\
768	110177.579431775\\
784	111404.545337699\\
800	112530.679641672\\
816	113848.311302129\\
832	115224.374147825\\
848	116572.005476513\\
864	118013.691329644\\
880	119372.504640359\\
896	120645.671965213\\
912	122015.125696575\\
928	123490.28405269\\
944	124817.551318757\\
960	126000.064222761\\
976	127373.361562628\\
992	128765.971108362\\
1008	130091.244501487\\
1024	131423.038939508\\
1040	132804.162566042\\
1056	134129.968869995\\
1072	135420.132433598\\
1088	136849.414099116\\
1104	138327.733687961\\
1120	139779.500920331\\
1136	140937.546603198\\
1152	142166.232313756\\
1168	143336.365589942\\
1184	144394.37481882\\
1200	145426.808099997\\
1216	146559.36965093\\
1232	147521.013942837\\
1248	148373.819755615\\
1264	149168.852513276\\
1280	149962.973816888\\
1296	150698.217062355\\
1312	151382.514691819\\
1328	152081.298501762\\
1344	152757.545422203\\
1360	153272.277919275\\
1376	153785.639377979\\
1392	154252.193869602\\
1408	154705.231164334\\
1424	155081.561684072\\
1440	155458.245733557\\
1456	155716.955032149\\
1472	155979.462077827\\
1488	156245.051319972\\
1504	156515.989616251\\
1520	156803.10194884\\
1536	156999.625336197\\
1552	157230.686934164\\
1568	157516.293160626\\
1584	157756.055151451\\
1600	158001.188518955\\
1616	158248.250401044\\
1632	158486.346191005\\
1648	158707.811130961\\
1664	158886.76046914\\
1680	159057.746760933\\
1696	159259.374948059\\
1712	159475.904811343\\
1728	159681.423224788\\
1744	159846.415403461\\
1760	160041.370066271\\
1776	160237.876117695\\
1792	160355.519364277\\
1808	160502.09425718\\
1824	160621.206261048\\
1840	160709.802971831\\
1856	160834.907712025\\
1872	160956.071833264\\
1888	161114.967347399\\
1904	161238.819029995\\
1920	161379.807617317\\
1936	161465.153651667\\
1952	161573.917576273\\
1968	161669.216466801\\
1984	161772.957274737\\
2000	161869.072482566\\
2016	161955.330710403\\
2032	162022.490541489\\
2048	162082.509084416\\
2064	162154.618391374\\
2080	162249.693163951\\
2096	162317.274736618\\
2112	162412.078428573\\
2128	162502.665949082\\
2144	162593.024187562\\
2160	162651.688595645\\
2176	162702.329748099\\
2192	162735.666468392\\
2208	162803.420268644\\
2224	162869.878754203\\
2240	162969.000634529\\
2256	163056.064250285\\
2272	163144.210945437\\
2288	163219.874003273\\
2304	163284.475340163\\
2320	163361.256934145\\
2336	163437.732217832\\
2352	163505.090689736\\
2368	163557.677267473\\
2384	163630.586013742\\
2400	163687.030983231\\
2416	163751.605728375\\
2432	163812.107566609\\
2448	163864.687335272\\
2464	163913.536439529\\
2480	163945.799239551\\
2496	163999.155541448\\
2512	164095.888144614\\
2528	164163.128891922\\
2544	164240.663774093\\
2560	164314.586173519\\
2576	164389.34058828\\
2592	164452.244002259\\
2608	164515.849602435\\
2624	164619.662641149\\
2640	164695.078779001\\
2656	164754.674479687\\
2672	164822.680825897\\
2688	164848.17124465\\
2704	164865.297560791\\
2720	164895.303996538\\
2736	164925.003571985\\
2752	164960.785180907\\
2768	164988.241841652\\
2784	165031.970392641\\
2800	165079.950165289\\
2816	165118.072937239\\
2832	165176.0881976\\
2848	165230.059759975\\
2864	165273.352450624\\
2880	165310.640761494\\
2896	165348.224231525\\
2912	165407.840154085\\
2928	165522.503448455\\
2944	165594.717345077\\
2960	165649.661000045\\
2976	165676.177277688\\
2992	165712.535873811\\
};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	8090.11184481659\\
16	9979.11737284225\\
32	12525.2810789821\\
48	14890.4257610698\\
64	17416.0140783899\\
80	19912.9565042629\\
96	22361.1781049963\\
112	25057.740963042\\
128	27910.344399541\\
144	30561.6921045062\\
160	33211.4960610889\\
176	35827.6716042368\\
192	38431.8188202911\\
208	41020.7595734898\\
224	43556.5057761832\\
240	46078.1425122652\\
256	48366.2344106656\\
272	50842.654977083\\
288	53082.7056889473\\
304	55490.2335079672\\
320	57891.5520112673\\
336	60164.9006296188\\
352	62518.2944130856\\
368	64905.0258133448\\
384	67374.2059248619\\
400	69891.7624044137\\
416	72152.1637329089\\
432	74671.1723913519\\
448	76955.152701236\\
464	79083.2510400594\\
480	81211.512499667\\
496	83453.4011261432\\
512	85508.0308552687\\
528	87364.3033495556\\
544	88925.8295962472\\
560	90743.9236447918\\
576	92600.2232480113\\
592	94325.1476485989\\
608	95778.5182243604\\
624	97166.373470526\\
640	98366.7848048355\\
656	99867.7411639634\\
672	101159.572553379\\
688	102484.698969834\\
704	103805.634029285\\
720	105134.376824195\\
736	106505.014519201\\
752	107810.41812104\\
768	108930.787902235\\
784	109995.271276219\\
800	111030.882238986\\
816	112043.264436575\\
832	113190.68734793\\
848	114419.918477203\\
864	115674.424488523\\
880	117013.715192369\\
896	118446.374629459\\
912	119779.301160114\\
928	120975.260048595\\
944	122040.352124812\\
960	123216.079166127\\
976	124638.605447969\\
992	126014.974238275\\
1008	127458.221820073\\
1024	128718.807118677\\
1040	129916.103256371\\
1056	131447.347048784\\
1072	132875.617004935\\
1088	134202.233655008\\
1104	135632.950026912\\
1120	137017.291873239\\
1136	138221.310175433\\
1152	139485.870652823\\
1168	140678.709785436\\
1184	141855.938226242\\
1200	142904.021708137\\
1216	143870.604666954\\
1232	144959.601252533\\
1248	145800.666784923\\
1264	146700.165869079\\
1280	147671.652259872\\
1296	148515.458229669\\
1312	149441.554674879\\
1328	150298.704988778\\
1344	151077.56090167\\
1360	151884.573189931\\
1376	152656.704486133\\
1392	153392.206992982\\
1408	154083.165213171\\
1424	154670.06556771\\
1440	155329.80342017\\
1456	155811.036016546\\
1472	156340.018376959\\
1488	156805.922521586\\
1504	157210.295615148\\
1520	157563.443930483\\
1536	157844.279569602\\
1552	158145.35083255\\
1568	158463.104093953\\
1584	158694.609655998\\
1600	158920.741111147\\
1616	159194.020262886\\
1632	159444.171272844\\
1648	159689.921164784\\
1664	159921.197810141\\
1680	160135.519925529\\
1696	160365.131847615\\
1712	160527.997751881\\
1728	160706.775378945\\
1744	160950.415541637\\
1760	161157.454067197\\
1776	161334.295200053\\
1792	161470.129704455\\
1808	161661.738964014\\
1824	161810.562675632\\
1840	162003.751547451\\
1856	162142.66935924\\
1872	162301.70035649\\
1888	162431.535226533\\
1904	162549.443091167\\
1920	162673.873485424\\
1936	162820.002406034\\
1952	162940.925093206\\
1968	163042.648171827\\
1984	163153.212746342\\
2000	163260.950356563\\
2016	163363.841653313\\
2032	163489.975305452\\
2048	163640.337862291\\
2064	163799.522689539\\
2080	163901.437369157\\
2096	164026.319812474\\
2112	164102.925085494\\
2128	164188.787329842\\
2144	164293.059666689\\
2160	164378.399396241\\
2176	164481.82860293\\
2192	164532.391108588\\
2208	164620.486431538\\
2224	164697.870290191\\
2240	164796.408117217\\
2256	164887.038188754\\
2272	164971.367522257\\
2288	165049.829129159\\
2304	165124.632540206\\
2320	165201.33893092\\
2336	165277.910360202\\
2352	165366.869504359\\
2368	165442.748216733\\
2384	165501.003562251\\
2400	165551.978778467\\
2416	165602.331898342\\
2432	165641.048755575\\
2448	165676.78467879\\
2464	165728.498584628\\
2480	165774.526614839\\
2496	165858.926227037\\
2512	165927.224410328\\
2528	165974.261037898\\
2544	166020.397194915\\
2560	166078.840054999\\
2576	166144.770289134\\
2592	166198.846219939\\
2608	166248.663183859\\
2624	166298.925859117\\
2640	166356.20352776\\
2656	166444.741557085\\
2672	166502.575691674\\
2688	166570.390545715\\
2704	166599.831205703\\
2720	166649.980376007\\
2736	166691.490037098\\
2752	166760.149118359\\
2768	166811.64023583\\
2784	166851.748449637\\
2800	166898.363264757\\
2816	166932.773530275\\
2832	166978.413684326\\
2848	167016.099594253\\
2864	167070.171250013\\
2880	167114.238075476\\
2896	167147.375836726\\
2912	167189.48487692\\
2928	167226.148802791\\
2944	167254.140677766\\
2960	167300.288234582\\
2976	167339.66770125\\
2992	167371.636248698\\
2992	166626.701221697\\
2976	166595.498739014\\
2960	166550.76679479\\
2944	166493.976472326\\
2928	166462.668139548\\
2912	166425.68743278\\
2896	166380.908746839\\
2880	166349.168700283\\
2864	166305.603572086\\
2848	166244.599216644\\
2832	166205.108209492\\
2816	166149.116377945\\
2800	166115.387306529\\
2784	166064.081690946\\
2768	166016.149122175\\
2752	165972.3044172\\
2736	165910.859571927\\
2720	165864.801631548\\
2704	165820.056151437\\
2688	165795.421983892\\
2672	165734.812820849\\
2656	165691.141354065\\
2640	165615.52372443\\
2624	165564.150709047\\
2608	165514.336155879\\
2592	165463.401512784\\
2576	165414.307635158\\
2560	165350.446921642\\
2544	165297.1635646\\
2528	165249.893939724\\
2512	165198.892748994\\
2496	165121.708182677\\
2480	165030.067505552\\
2464	164985.175354931\\
2448	164930.284801352\\
2432	164895.979505698\\
2416	164841.26420359\\
2400	164784.328352587\\
2384	164726.801683739\\
2368	164665.893127621\\
2352	164576.37962411\\
2336	164504.148675108\\
2320	164438.15314387\\
2304	164363.813247998\\
2288	164295.78031379\\
2272	164213.32690434\\
2256	164128.093983343\\
2240	164037.687752732\\
2224	163958.136898896\\
2208	163877.754649943\\
2192	163781.503271597\\
2176	163724.204566296\\
2160	163619.33302698\\
2144	163519.174889205\\
2128	163415.088879475\\
2112	163318.85138495\\
2096	163240.4202771\\
2080	163092.941991471\\
2064	162960.67403652\\
2048	162801.295545621\\
2032	162645.048068482\\
2016	162490.336341939\\
2000	162379.854806304\\
1984	162253.42402277\\
1968	162145.461758497\\
1952	162042.412676758\\
1936	161899.473532794\\
1920	161737.420541856\\
1904	161605.131781616\\
1888	161483.088198428\\
1872	161357.817522934\\
1856	161210.858946968\\
1840	161068.734944729\\
1824	160869.71207931\\
1808	160708.850662143\\
1792	160477.214417898\\
1776	160322.640751737\\
1760	160107.135028278\\
1744	159832.181471868\\
1728	159547.924550871\\
1712	159328.53213351\\
1696	159135.040567477\\
1680	158863.594472183\\
1664	158594.412624594\\
1648	158332.473045346\\
1632	158071.668967946\\
1616	157765.328528532\\
1600	157445.131225802\\
1584	157136.11670195\\
1568	156830.833348141\\
1552	156438.921055405\\
1536	156044.538189418\\
1520	155719.041212292\\
1504	155303.581453695\\
1488	154819.052871935\\
1472	154305.922574263\\
1456	153744.434657568\\
1440	153238.170081215\\
1424	152463.291893414\\
1408	151777.672530774\\
1392	150939.73614577\\
1376	150125.501578411\\
1360	149306.167797202\\
1344	148427.766777782\\
1328	147518.65737146\\
1312	146547.221778714\\
1296	145550.441463896\\
1280	144642.264317882\\
1264	143558.513075646\\
1248	142548.5196632\\
1232	141730.956230743\\
1216	140649.91754163\\
1200	139623.919696773\\
1184	138535.380990678\\
1168	137325.675993431\\
1152	136116.793324911\\
1136	134858.313477832\\
1120	133693.805590381\\
1104	132380.473330156\\
1088	131000.350823335\\
1072	129702.463572433\\
1056	128355.271626334\\
1040	126864.136395363\\
1024	125812.400295464\\
1008	124677.271560547\\
992	123379.624548331\\
976	122088.647370678\\
960	120795.729112651\\
944	119747.265547746\\
928	118763.879263431\\
912	117649.173271008\\
896	116412.556941058\\
880	115096.97154354\\
864	113816.558860288\\
848	112569.125210055\\
832	111454.921518126\\
816	110309.721706567\\
800	109309.275244115\\
784	108256.512029706\\
768	107166.215513629\\
752	106053.575612517\\
736	104842.174633616\\
720	103516.484539599\\
704	102185.908414939\\
688	100887.470953095\\
672	99552.8826491533\\
656	98275.833310301\\
640	96801.0601373628\\
624	95517.4151907215\\
608	94135.6577245182\\
592	92695.1745950526\\
576	90917.0778760048\\
560	89055.0570999823\\
544	87262.686286171\\
528	85687.2326725385\\
512	83741.508602974\\
496	81623.1517403318\\
480	79490.6614100562\\
464	77369.2213694958\\
448	75157.6473319538\\
432	72907.967891234\\
416	70442.0608383209\\
400	68201.5748001455\\
384	65676.2377175863\\
368	63383.5081995739\\
352	61054.6760016156\\
336	58791.7246560595\\
320	56567.8198627772\\
304	54216.8993391998\\
288	51865.1021879364\\
272	49678.6318548737\\
256	47277.732769722\\
240	45051.4579186841\\
224	42553.7540602657\\
208	40005.6645764123\\
192	37420.1508592793\\
176	34742.6156252597\\
160	32064.0325045555\\
144	29450.2229588452\\
128	26875.9575145075\\
112	24110.3546844186\\
96	21479.1758357149\\
80	19086.041367853\\
64	16702.1699095927\\
48	14361.7037439803\\
32	11784.9014152685\\
16	8850.3034476793\\
0	6116.35807574518\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	7103.23496028089\\
16	9414.71041026077\\
32	12155.0912471253\\
48	14626.064752525\\
64	17059.0919939913\\
80	19499.498936058\\
96	21920.1769703556\\
112	24584.0478237303\\
128	27393.1509570243\\
144	30005.9575316757\\
160	32637.7642828222\\
176	35285.1436147482\\
192	37925.9848397852\\
208	40513.2120749511\\
224	43055.1299182245\\
240	45564.8002154746\\
256	47821.9835901938\\
272	50260.6434159783\\
288	52473.9039384419\\
304	54853.5664235835\\
320	57229.6859370222\\
336	59478.3126428392\\
352	61786.4852073506\\
368	64144.2670064594\\
384	66525.2218212241\\
400	69046.6686022796\\
416	71297.1122856149\\
432	73789.5701412929\\
448	76056.4000165949\\
464	78226.2362047776\\
480	80351.0869548616\\
496	82538.2764332375\\
512	84624.7697291214\\
528	86525.768011047\\
544	88094.2579412091\\
560	89899.4903723871\\
576	91758.650562008\\
592	93510.1611218257\\
608	94957.0879744393\\
624	96341.8943306237\\
640	97583.9224710992\\
656	99071.7872371322\\
672	100356.227601266\\
688	101686.084961464\\
704	102995.771222112\\
720	104325.430681897\\
736	105673.594576409\\
752	106931.996866779\\
768	108048.501707932\\
784	109125.891652962\\
800	110170.078741551\\
816	111176.493071571\\
832	112322.804433028\\
848	113494.521843629\\
864	114745.491674406\\
880	116055.343367955\\
896	117429.465785259\\
912	118714.237215561\\
928	119869.569656013\\
944	120893.808836279\\
960	122005.904139389\\
976	123363.626409324\\
992	124697.299393303\\
1008	126067.74669031\\
1024	127265.603707071\\
1040	128390.119825867\\
1056	129901.309337559\\
1072	131289.040288684\\
1088	132601.292239172\\
1104	134006.711678534\\
1120	135355.54873181\\
1136	136539.811826632\\
1152	137801.331988867\\
1168	139002.192889433\\
1184	140195.65960846\\
1200	141263.970702455\\
1216	142260.261104292\\
1232	143345.278741638\\
1248	144174.593224061\\
1264	145129.339472363\\
1280	146156.958288877\\
1296	147032.949846783\\
1312	147994.388226797\\
1328	148908.681180119\\
1344	149752.663839726\\
1360	150595.370493567\\
1376	151391.103032272\\
1392	152165.971569376\\
1408	152930.418871972\\
1424	153566.678730562\\
1440	154283.986750693\\
1456	154777.735337057\\
1472	155322.970475611\\
1488	155812.48769676\\
1504	156256.938534421\\
1520	156641.242571387\\
1536	156944.40887951\\
1552	157292.135943977\\
1568	157646.968721047\\
1584	157915.363178974\\
1600	158182.936168474\\
1616	158479.674395709\\
1632	158757.920120395\\
1648	159011.197105065\\
1664	159257.805217367\\
1680	159499.557198856\\
1696	159750.086207546\\
1712	159928.264942696\\
1728	160127.349964908\\
1744	160391.298506753\\
1760	160632.294547738\\
1776	160828.467975895\\
1792	160973.672061176\\
1808	161185.294813078\\
1824	161340.137377471\\
1840	161536.24324609\\
1856	161676.764153104\\
1872	161829.758939712\\
1888	161957.31171248\\
1904	162077.287436391\\
1920	162205.64701364\\
1936	162359.737969414\\
1952	162491.668884982\\
1968	162594.054965162\\
1984	162703.318384556\\
2000	162820.402581434\\
2016	162927.088997626\\
2032	163067.511686967\\
2048	163220.816703956\\
2064	163380.09836303\\
2080	163497.189680314\\
2096	163633.370044787\\
2112	163710.888235222\\
2128	163801.938104658\\
2144	163906.117277947\\
2160	163998.866211611\\
2176	164103.016584613\\
2192	164156.947190092\\
2208	164249.120540741\\
2224	164328.003594544\\
2240	164417.047934975\\
2256	164507.566086048\\
2272	164592.347213299\\
2288	164672.804721475\\
2304	164744.222894102\\
2320	164819.746037395\\
2336	164891.029517655\\
2352	164971.624564235\\
2368	165054.320672177\\
2384	165113.902622995\\
2400	165168.153565527\\
2416	165221.798050966\\
2432	165268.514130637\\
2448	165303.534740071\\
2464	165356.83696978\\
2480	165402.297060196\\
2496	165490.317204857\\
2512	165563.058579661\\
2528	165612.077488811\\
2544	165658.780379757\\
2560	165714.643488321\\
2576	165779.538962146\\
2592	165831.123866362\\
2608	165881.499669869\\
2624	165931.538284082\\
2640	165985.863626095\\
2656	166067.941455575\\
2672	166118.694256262\\
2688	166182.906264804\\
2704	166209.94367857\\
2720	166257.391003777\\
2736	166301.174804513\\
2752	166366.226767779\\
2768	166413.894679003\\
2784	166457.915070292\\
2800	166506.875285643\\
2816	166540.94495411\\
2832	166591.760946909\\
2848	166630.349405448\\
2864	166687.88741105\\
2880	166731.703387879\\
2896	166764.142291783\\
2912	166807.58615485\\
2928	166844.408471169\\
2944	166874.058575046\\
2960	166925.527514686\\
2976	166967.583220132\\
2992	166999.168735197\\
};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	7423.42824618495\\
16	9620.12976843701\\
32	12369.2485436401\\
48	14945.6840438937\\
64	17615.4935682287\\
80	20379.1821014939\\
96	22926.7402208886\\
112	25543.1420847233\\
128	28000.1384973362\\
144	30495.2700699602\\
160	33062.3119637274\\
176	35529.0265454122\\
192	38027.2909352901\\
208	40423.0330754966\\
224	42816.8032176065\\
240	45086.7381474391\\
256	47411.8759533809\\
272	49807.1730108238\\
288	52322.8869982204\\
304	54619.7902750304\\
320	56900.3268688719\\
336	59150.0078266223\\
352	61284.2648308238\\
368	63395.3384172807\\
384	65479.526476541\\
400	67786.0400883238\\
416	70146.6127112212\\
432	72197.4651457903\\
448	74474.5222903345\\
464	76622.9125694838\\
480	78886.9943680704\\
496	80992.9768576144\\
512	82913.1240819262\\
528	84914.757584162\\
544	86898.2844599839\\
560	88874.380351294\\
576	90593.9482372365\\
592	92193.7730015066\\
608	93733.844312981\\
624	95184.557242248\\
640	96594.0314374372\\
656	98142.5358350801\\
672	99691.9444238937\\
688	100982.803186827\\
704	102198.564965455\\
720	103432.732214639\\
736	104655.420201758\\
752	106007.070509098\\
768	107312.188653977\\
784	108630.801768511\\
800	109928.083493908\\
816	111275.657863791\\
832	112643.193336981\\
848	113971.514676146\\
864	115321.694041556\\
880	116509.033904356\\
896	117679.854347193\\
912	118778.708709869\\
928	119976.147354436\\
944	121305.134676432\\
960	122557.195880842\\
976	123772.997483769\\
992	125150.991945206\\
1008	126337.102961713\\
1024	127673.410344368\\
1040	128764.79146895\\
1056	130004.145540102\\
1072	131241.723306912\\
1088	132355.957330705\\
1104	133413.200744307\\
1120	134461.056000523\\
1136	135506.17444725\\
1152	136564.722226731\\
1168	137647.677285142\\
1184	138711.718204048\\
1200	139737.102670958\\
1216	140728.045450372\\
1232	141761.407753861\\
1248	142734.192155355\\
1264	143705.098485989\\
1280	144742.141320928\\
1296	145726.777542943\\
1312	146604.194946582\\
1328	147490.950237797\\
1344	148347.147401337\\
1360	149233.285376468\\
1376	150062.983815161\\
1392	150842.085189765\\
1408	151642.930953443\\
1424	152342.383326161\\
1440	153103.822412774\\
1456	153786.736143321\\
1472	154355.591737535\\
1488	155008.807137635\\
1504	155578.696007654\\
1520	156016.335574762\\
1536	156474.097895325\\
1552	156871.804846742\\
1568	157259.663225303\\
1584	157656.921782643\\
1600	157989.944938459\\
1616	158256.729989619\\
1632	158614.072459441\\
1648	158951.258559634\\
1664	159339.489180926\\
1680	159621.16346573\\
1696	159921.044375318\\
1712	160230.888902818\\
1728	160455.741259186\\
1744	160662.257825059\\
1760	160868.97220916\\
1776	161052.238988968\\
1792	161250.713715662\\
1808	161512.239633935\\
1824	161747.99161158\\
1840	161897.839714091\\
1856	162070.291858046\\
1872	162247.11572871\\
1888	162453.633141625\\
1904	162610.954289209\\
1920	162739.620407488\\
1936	162880.172889397\\
1952	163064.804305098\\
1968	163215.665630697\\
1984	163340.659473913\\
2000	163461.625114991\\
2016	163633.078734127\\
2032	163757.585392982\\
2048	163877.311428735\\
2064	163979.493545344\\
2080	164103.311151938\\
2096	164192.128714666\\
2112	164301.236177959\\
2128	164405.296242837\\
2144	164514.520666751\\
2160	164602.816120494\\
2176	164720.117577165\\
2192	164812.632687454\\
2208	164889.644032577\\
2224	165008.52628302\\
2240	165125.985832444\\
2256	165216.841528534\\
2272	165321.338233897\\
2288	165410.927802381\\
2304	165534.922266678\\
2320	165596.675904791\\
2336	165683.665627687\\
2352	165781.066199986\\
2368	165865.869957417\\
2384	165932.654467497\\
2400	166008.758030925\\
2416	166082.454510485\\
2432	166165.703507133\\
2448	166227.948399869\\
2464	166294.515917656\\
2480	166355.65754239\\
2496	166415.66601833\\
2512	166469.846068822\\
2528	166534.191152924\\
2544	166603.016328757\\
2560	166665.058646453\\
2576	166732.518984107\\
2592	166775.945552218\\
2608	166830.272143632\\
2624	166869.885640533\\
2640	166917.876982862\\
2656	166975.490104535\\
2672	167022.697998255\\
2688	167075.354296124\\
2704	167137.653473508\\
2720	167186.279776333\\
2736	167227.230375469\\
2752	167267.703380477\\
2768	167306.751218799\\
2784	167364.606474362\\
2800	167415.179711868\\
2816	167461.423345441\\
2832	167485.675181904\\
2848	167544.629384025\\
2864	167595.240571083\\
2880	167626.389180178\\
2896	167698.026825774\\
2912	167754.563621431\\
2928	167796.068718205\\
2944	167836.391807233\\
2960	167891.575000843\\
2976	167946.517372734\\
2992	167969.322555128\\
2992	167232.265532152\\
2976	167204.816836708\\
2960	167154.968973105\\
2944	167099.707038547\\
2928	167052.3168636\\
2912	166998.109170692\\
2896	166937.864470558\\
2880	166854.302758993\\
2864	166818.712106547\\
2848	166740.330407496\\
2832	166662.93174051\\
2816	166632.657496717\\
2800	166584.761944301\\
2784	166529.283905645\\
2768	166466.557011621\\
2752	166429.796471146\\
2736	166380.496601708\\
2720	166340.677081239\\
2704	166281.66517478\\
2688	166221.530467412\\
2672	166163.710537186\\
2656	166100.342990711\\
2640	166037.930518176\\
2624	165973.170503493\\
2608	165924.277902635\\
2592	165845.655713969\\
2576	165784.332919076\\
2560	165703.559651011\\
2544	165588.777127384\\
2528	165417.882587828\\
2512	165321.934329698\\
2496	165263.517528641\\
2480	165199.895634338\\
2464	165103.654128544\\
2448	165011.624741046\\
2432	164910.978748826\\
2416	164773.947035236\\
2400	164664.79975087\\
2384	164533.065915588\\
2368	164394.472444567\\
2352	164303.452234629\\
2336	164193.227202056\\
2320	164094.370972037\\
2304	163999.178570272\\
2288	163872.335935338\\
2272	163783.053121998\\
2256	163665.987213498\\
2240	163581.192819149\\
2224	163467.051352956\\
2208	163352.428347785\\
2192	163276.987886014\\
2176	163181.94844363\\
2160	163056.336899977\\
2144	162958.982188035\\
2128	162827.013430841\\
2112	162708.428861609\\
2096	162601.273496336\\
2080	162507.387974289\\
2064	162389.224288721\\
2048	162296.681749705\\
2032	162189.041869946\\
2016	162074.768737402\\
2000	161911.629573787\\
1984	161801.018521273\\
1968	161668.337331355\\
1952	161483.663390179\\
1936	161259.961382393\\
1920	161114.607871853\\
1904	160972.406975057\\
1888	160801.685556483\\
1872	160571.687581781\\
1856	160364.728445984\\
1840	160167.333907767\\
1824	160018.719715324\\
1808	159806.899662593\\
1792	159551.369354302\\
1776	159344.291352932\\
1760	159162.329990357\\
1744	158953.083365436\\
1728	158738.071088628\\
1712	158498.275966402\\
1696	158172.754123487\\
1680	157856.896035932\\
1664	157567.339468023\\
1648	157191.862096658\\
1632	156851.696782848\\
1616	156480.407507709\\
1600	156171.247953861\\
1584	155781.010064644\\
1568	155341.494921548\\
1552	154923.533884381\\
1536	154511.619550128\\
1520	154045.834478891\\
1504	153593.703866219\\
1488	153024.889726551\\
1472	152341.386611262\\
1456	151693.374342668\\
1440	150998.032503973\\
1424	150238.425470041\\
1408	149511.11248829\\
1392	148656.410739152\\
1376	147760.135467934\\
1360	146785.105133161\\
1344	145804.285726915\\
1328	144836.510770798\\
1312	143815.141716394\\
1296	142797.00844312\\
1280	141706.980579331\\
1264	140583.86446479\\
1248	139596.960243068\\
1232	138617.559995379\\
1216	137563.419197082\\
1200	136575.895259325\\
1184	135432.173881463\\
1168	134308.856649209\\
1152	133141.710970519\\
1136	132062.844430194\\
1120	130945.796272116\\
1104	129913.76828826\\
1088	128870.981315086\\
1072	127812.192442343\\
1056	126653.995914533\\
1040	125483.716497308\\
1024	124462.040423898\\
1008	123226.450632207\\
992	122114.451824737\\
976	120803.55820053\\
960	119690.91314441\\
944	118593.098807698\\
928	117393.580807662\\
912	116303.168245049\\
896	115225.493933139\\
880	114087.574479988\\
864	112961.82133903\\
848	111683.760612388\\
832	110395.531596456\\
816	109137.058920416\\
800	107890.625890409\\
784	106674.621466188\\
768	105492.825085639\\
752	104217.355320871\\
736	102884.292898349\\
720	101613.069411674\\
704	100390.945591714\\
688	99188.7996744204\\
672	97916.5705049851\\
656	96448.9097489494\\
640	94965.1808015025\\
624	93490.4073143802\\
608	91899.0535709231\\
592	90277.4808715143\\
576	88632.5887953773\\
560	86925.6145153262\\
544	84938.012405673\\
528	82955.4327535459\\
512	80965.3385443792\\
496	79044.7536673093\\
480	76993.4952731345\\
464	74804.9757472532\\
448	72655.4789357679\\
432	70490.7104679137\\
416	68481.0084937171\\
400	66225.423669107\\
384	64045.0380272331\\
368	62015.8646592148\\
352	59982.3743314186\\
336	57949.830433909\\
320	55766.0047528753\\
304	53525.147139976\\
288	51286.2245482234\\
272	48896.437384376\\
256	46518.0976137035\\
240	44217.0340340063\\
224	41930.6416323428\\
208	39516.0948330861\\
192	37108.761735771\\
176	34578.2182355609\\
160	32096.3791319379\\
144	29506.0251319676\\
128	26960.9365841817\\
112	24560.2209215703\\
96	22006.4007551079\\
80	19540.0051462868\\
64	16904.9283553672\\
48	14342.2957177596\\
32	11684.4179677491\\
16	8496.61260348366\\
0	5677.29037371065\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	6550.3593099478\\
16	9058.37118596034\\
32	12026.8332556946\\
48	14643.9898808266\\
64	17260.210961798\\
80	19959.5936238903\\
96	22466.5704879983\\
112	25051.6815031468\\
128	27480.5375407589\\
144	30000.6476009639\\
160	32579.3455478326\\
176	35053.6223904865\\
192	37568.0263355305\\
208	39969.5639542913\\
224	42373.7224249747\\
240	44651.8860907227\\
256	46964.9867835422\\
272	49351.8051975999\\
288	51804.5557732219\\
304	54072.4687075032\\
320	56333.1658108736\\
336	58549.9191302656\\
352	60633.3195811212\\
368	62705.6015382477\\
384	64762.2822518871\\
400	67005.7318787154\\
416	69313.8106024691\\
432	71344.087806852\\
448	73565.0006130512\\
464	75713.9441583685\\
480	77940.2448206025\\
496	80018.8652624618\\
512	81939.2313131527\\
528	83935.095168854\\
544	85918.1484328284\\
560	87899.9974333101\\
576	89613.2685163069\\
592	91235.6269365105\\
608	92816.4489419521\\
624	94337.4822783141\\
640	95779.6061194698\\
656	97295.7227920147\\
672	98804.2574644394\\
688	100085.801430624\\
704	101294.755278585\\
720	102522.900813157\\
736	103769.856550054\\
752	105112.212914985\\
768	106402.506869808\\
784	107652.711617349\\
800	108909.354692159\\
816	110206.358392104\\
832	111519.362466719\\
848	112827.637644267\\
864	114141.757690293\\
880	115298.304192172\\
896	116452.674140166\\
912	117540.938477459\\
928	118684.864081049\\
944	119949.116742065\\
960	121124.054512626\\
976	122288.277842149\\
992	123632.721884971\\
1008	124781.77679696\\
1024	126067.725384133\\
1040	127124.253983129\\
1056	128329.070727318\\
1072	129526.957874628\\
1088	130613.469322895\\
1104	131663.484516284\\
1120	132703.426136319\\
1136	133784.509438722\\
1152	134853.216598625\\
1168	135978.266967175\\
1184	137071.946042756\\
1200	138156.498965141\\
1216	139145.732323727\\
1232	140189.48387462\\
1248	141165.576199212\\
1264	142144.481475389\\
1280	143224.560950129\\
1296	144261.892993031\\
1312	145209.668331488\\
1328	146163.730504298\\
1344	147075.716564126\\
1360	148009.195254814\\
1376	148911.559641548\\
1392	149749.247964459\\
1408	150577.021720867\\
1424	151290.404398101\\
1440	152050.927458374\\
1456	152740.055242995\\
1472	153348.489174398\\
1488	154016.848432093\\
1504	154586.199936937\\
1520	155031.085026827\\
1536	155492.858722727\\
1552	155897.669365562\\
1568	156300.579073425\\
1584	156718.965923644\\
1600	157080.59644616\\
1616	157368.568748664\\
1632	157732.884621144\\
1648	158071.560328146\\
1664	158453.414324474\\
1680	158739.029750831\\
1696	159046.899249402\\
1712	159364.58243461\\
1728	159596.906173907\\
1744	159807.670595247\\
1760	160015.651099759\\
1776	160198.26517095\\
1792	160401.041534982\\
1808	160659.569648264\\
1824	160883.355663452\\
1840	161032.586810929\\
1856	161217.510152015\\
1872	161409.401655246\\
1888	161627.659349054\\
1904	161791.680632133\\
1920	161927.114139671\\
1936	162070.067135895\\
1952	162274.233847638\\
1968	162442.001481026\\
1984	162570.838997593\\
2000	162686.627344389\\
2016	162853.923735764\\
2032	162973.313631464\\
2048	163086.99658922\\
2064	163184.358917032\\
2080	163305.349563114\\
2096	163396.701105501\\
2112	163504.832519784\\
2128	163616.154836839\\
2144	163736.751427393\\
2160	163829.576510236\\
2176	163951.033010397\\
2192	164044.810286734\\
2208	164121.036190181\\
2224	164237.788817988\\
2240	164353.589325796\\
2256	164441.414371016\\
2272	164552.195677947\\
2288	164641.63186886\\
2304	164767.050418475\\
2320	164845.523438414\\
2336	164938.446414871\\
2352	165042.259217307\\
2368	165130.171200992\\
2384	165232.860191542\\
2400	165336.778890898\\
2416	165428.20077286\\
2432	165538.341127979\\
2448	165619.786570458\\
2464	165699.0850231\\
2480	165777.776588364\\
2496	165839.591773486\\
2512	165895.89019926\\
2528	165976.036870376\\
2544	166095.89672807\\
2560	166184.309148732\\
2576	166258.425951591\\
2592	166310.800633093\\
2608	166377.275023133\\
2624	166421.528072013\\
2640	166477.903750519\\
2656	166537.916547623\\
2672	166593.20426772\\
2688	166648.442381768\\
2704	166709.659324144\\
2720	166763.478428786\\
2736	166803.863488589\\
2752	166848.749925812\\
2768	166886.65411521\\
2784	166946.945190004\\
2800	166999.970828085\\
2816	167047.040421079\\
2832	167074.303461207\\
2848	167142.47989576\\
2864	167206.976338815\\
2880	167240.345969586\\
2896	167317.945648166\\
2912	167376.336396062\\
2928	167424.192790903\\
2944	167468.04942289\\
2960	167523.271986974\\
2976	167575.667104721\\
2992	167600.79404364\\
};
% Approximate maximum entropy reduction
\addplot [semithick, black, forget plot, opacity=0.2]
table {%
0    171545
3000 171545
};
% Approximate task completion threshold from Chapter 7
\addplot [semithick, black, dash pattern=on 3.7pt off 1.6pt, forget plot, opacity=0.2]
table {%
0    154390
3000 154390
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/normalized_32.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=180000,
ylabel={Entropy reduction (bits)},
ylabel near ticks,
xlabel near ticks,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	14158.793641996\\
32	14160.7656032974\\
64	16978.6316177156\\
96	20328.9930304539\\
128	23549.4319652348\\
160	26467.7653946359\\
192	29432.9106876412\\
224	32564.1035294377\\
256	35864.5519460157\\
288	39377.9523491853\\
320	42735.6458150558\\
352	46102.7078188339\\
384	49522.4749311537\\
416	53100.9136036374\\
448	57017.1091827811\\
480	60953.9028368509\\
512	65237.4178331696\\
544	69439.1072946851\\
576	73256.0722189156\\
608	77143.5910554703\\
640	80590.775314845\\
672	83762.8467653057\\
704	86923.5672229425\\
736	89740.9452180245\\
768	92538.2145827326\\
800	95142.8342175647\\
832	97657.1408128397\\
864	100040.277796648\\
896	102454.445095712\\
928	104850.756111193\\
960	107344.897738185\\
992	110030.609280438\\
1024	112568.843100375\\
1056	115060.146419877\\
1088	117408.031333447\\
1120	120129.6280964\\
1152	122919.190998289\\
1184	125347.323678988\\
1216	127994.439954023\\
1248	130635.781095116\\
1280	132962.03063119\\
1312	135165.687152931\\
1344	137553.427362236\\
1376	139674.721433107\\
1408	141893.249049059\\
1440	143842.080633232\\
1472	145597.246347133\\
1504	147005.115950649\\
1536	148419.665821855\\
1568	149687.875559367\\
1600	150742.748699164\\
1632	151555.119010033\\
1664	152349.612698536\\
1696	153056.604502104\\
1728	153711.159268896\\
1760	154193.253785474\\
1792	154777.952895128\\
1824	155297.587023747\\
1856	155676.998298105\\
1888	156043.935096954\\
1920	156391.21554369\\
1952	156673.172051758\\
1984	156884.996324982\\
2016	157151.438657118\\
2048	157371.00562331\\
2080	157545.992649091\\
2112	157731.425018038\\
2144	157918.145598486\\
2176	158099.402827449\\
2208	158303.094331809\\
2240	158515.216269583\\
2272	158700.636863409\\
2304	158873.672464488\\
2336	159054.69405268\\
2368	159217.080434491\\
2400	159365.726986355\\
2432	159506.044050332\\
2464	159617.315076861\\
2496	159719.271306668\\
2528	159799.527171966\\
2560	159877.06537354\\
2592	159997.056193806\\
2624	160084.639164276\\
2656	160193.900296612\\
2688	160288.971957631\\
2720	160414.255215162\\
2752	160537.492565566\\
2784	160644.754020846\\
2816	160781.364206846\\
2848	160896.192501861\\
2880	160999.857761514\\
2912	161163.386361991\\
2944	161246.399822848\\
2976	161295.889267369\\
2976	160512.888178821\\
2944	160460.692788305\\
2912	160371.831032036\\
2880	160218.855849885\\
2848	160108.386385224\\
2816	159979.460903022\\
2784	159856.663017424\\
2752	159750.56497125\\
2720	159634.902450936\\
2688	159489.703883793\\
2656	159396.45405077\\
2624	159275.914971268\\
2592	159182.756156373\\
2560	159066.415599362\\
2528	158979.734257382\\
2496	158889.796749279\\
2464	158775.810676304\\
2432	158658.783994766\\
2400	158516.56509398\\
2368	158356.185139604\\
2336	158175.721145078\\
2304	157969.954914261\\
2272	157757.667867697\\
2240	157544.148320471\\
2208	157313.284321043\\
2176	157101.044577461\\
2144	156910.484399987\\
2112	156713.465084665\\
2080	156539.317687896\\
2048	156373.99830669\\
2016	156153.59077654\\
1984	155846.370081197\\
1952	155599.554682567\\
1920	155257.789054971\\
1888	154864.404154342\\
1856	154412.471278014\\
1824	153970.483900299\\
1792	153360.777141807\\
1760	152648.338708609\\
1728	151995.586190665\\
1696	151187.988423307\\
1664	150261.270029207\\
1632	149292.536453164\\
1600	148298.506433952\\
1568	147104.227527762\\
1536	145685.629275757\\
1504	144004.268597092\\
1472	142387.439589403\\
1440	140564.774515791\\
1408	138554.582466142\\
1376	136246.676487847\\
1344	134112.787338642\\
1312	131694.943841077\\
1280	129460.122740579\\
1248	127099.051820653\\
1216	124451.269528218\\
1184	121828.631689226\\
1152	119574.922417733\\
1120	117040.628199757\\
1088	114571.346655546\\
1056	112301.055084127\\
1024	109945.381126491\\
992	107633.910638205\\
960	105273.366672187\\
928	102873.417042934\\
896	100485.598901419\\
864	98091.0826539493\\
832	95695.2398317204\\
800	93061.3386905558\\
768	90393.3103935375\\
736	87420.1760004093\\
704	84439.0577937004\\
672	81235.6855157611\\
640	77930.4657458323\\
608	74481.8514398918\\
576	70474.8077857099\\
544	66682.2979672816\\
512	62694.9125075635\\
480	58649.9628479108\\
448	55010.4039261407\\
416	51472.1432407068\\
384	48201.9237096807\\
352	45035.2422939045\\
320	41799.176098098\\
288	38557.1576401351\\
256	35194.7621410065\\
224	32037.5030260285\\
192	28935.1126172412\\
160	25991.438763508\\
128	23110.5813516263\\
96	19924.8122968464\\
64	16649.0464509333\\
32	13823.4591374709\\
0	13821.1997773761\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	13989.996709686\\
32	13992.1123703842\\
64	16813.8390343244\\
96	20126.9026636502\\
128	23330.0066584306\\
160	26229.602079072\\
192	29184.0116524412\\
224	32300.8032777331\\
256	35529.6570435111\\
288	38967.5549946602\\
320	42267.4109565769\\
352	45568.9750563692\\
384	48862.1993204172\\
416	52286.5284221721\\
448	56013.7565544609\\
480	59801.9328423808\\
512	63966.1651703665\\
544	68060.7026309833\\
576	71865.4400023127\\
608	75812.7212476811\\
640	79260.6205303387\\
672	82499.2661405334\\
704	85681.3125083215\\
736	88580.5606092169\\
768	91465.762488135\\
800	94102.0864540603\\
832	96676.19032228\\
864	99065.6802252986\\
896	101470.021998566\\
928	103862.086577064\\
960	106309.132205186\\
992	108832.259959321\\
1024	111257.112113433\\
1056	113680.600752002\\
1088	115989.688994496\\
1120	118585.128148078\\
1152	121247.056708011\\
1184	123587.977684107\\
1216	126222.854741121\\
1248	128867.416457884\\
1280	131211.076685885\\
1312	133430.315497004\\
1344	135833.107350439\\
1376	137960.698960477\\
1408	140223.915757601\\
1440	142203.427574512\\
1472	143992.342968268\\
1504	145504.69227387\\
1536	147052.647548806\\
1568	148396.051543565\\
1600	149520.627566558\\
1632	150423.827731599\\
1664	151305.441363871\\
1696	152122.296462705\\
1728	152853.37272978\\
1760	153420.796247042\\
1792	154069.365018467\\
1824	154634.035462023\\
1856	155044.734788059\\
1888	155454.169625648\\
1920	155824.502299331\\
1952	156136.363367162\\
1984	156365.683203089\\
2016	156652.514716829\\
2048	156872.501965\\
2080	157042.655168493\\
2112	157222.445051351\\
2144	157414.314999237\\
2176	157600.223702455\\
2208	157808.189326426\\
2240	158029.682295027\\
2272	158229.152365553\\
2304	158421.813689375\\
2336	158615.207598879\\
2368	158786.632787047\\
2400	158941.146040168\\
2432	159082.414022549\\
2464	159196.562876582\\
2496	159304.534027973\\
2528	159389.630714674\\
2560	159471.740486451\\
2592	159589.906175089\\
2624	159680.277067772\\
2656	159795.177173691\\
2688	159889.337920712\\
2720	160024.578833049\\
2752	160144.028768408\\
2784	160250.708519135\\
2816	160380.412554934\\
2848	160502.289443543\\
2880	160609.356805699\\
2912	160767.608697013\\
2944	160853.546305576\\
2976	160904.388723095\\
};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	13919.9238660081\\
32	14197.7527498566\\
64	16755.666860304\\
96	19982.3166538943\\
128	23273.2517500204\\
160	26472.9280433022\\
192	29680.3539629857\\
224	32944.4568664875\\
256	36525.0668439117\\
288	40110.9941868167\\
320	43707.7910988051\\
352	47403.937026144\\
384	51014.0501707934\\
416	54792.2723412086\\
448	58846.7464956762\\
480	62829.0737849383\\
512	66814.0803820803\\
544	70712.8526235335\\
576	74797.1833239028\\
608	78526.2307843769\\
640	82099.9960424588\\
672	85613.9284296873\\
704	88888.1042674651\\
736	91940.5104721894\\
768	94875.1243793853\\
800	97556.2841964483\\
832	99965.3263747282\\
864	102323.106112735\\
896	104578.342884817\\
928	106611.078095353\\
960	108575.045075827\\
992	110524.644774519\\
1024	112592.196298062\\
1056	114502.416939822\\
1088	116862.16380963\\
1120	118861.079570268\\
1152	120915.975111231\\
1184	122859.354728745\\
1216	125115.217102157\\
1248	127441.468267111\\
1280	129684.485765944\\
1312	132054.282625321\\
1344	134217.059879481\\
1376	136223.703539419\\
1408	138720.28807979\\
1440	141134.968165174\\
1472	143184.100133913\\
1504	145148.231171106\\
1536	147182.142584502\\
1568	149179.575482568\\
1600	151044.879741794\\
1632	152796.721917666\\
1664	154328.047443132\\
1696	155589.867897637\\
1728	156715.271573052\\
1760	157657.382365822\\
1792	158544.041163506\\
1824	159425.895111745\\
1856	160129.064980678\\
1888	160742.090601488\\
1920	161280.120346027\\
1952	161712.954262164\\
1984	162049.389216123\\
2016	162467.077097767\\
2048	162833.027913629\\
2080	163122.540633266\\
2112	163357.270869492\\
2144	163598.788612701\\
2176	163815.147210148\\
2208	164118.897624413\\
2240	164404.896898112\\
2272	164632.240646907\\
2304	164817.916109706\\
2336	165027.475304405\\
2368	165309.996201662\\
2400	165536.555100776\\
2432	165757.172503825\\
2464	165928.027407549\\
2496	166059.742863665\\
2528	166195.192205901\\
2560	166367.720319024\\
2592	166519.474550471\\
2624	166669.354649259\\
2656	166778.410478299\\
2688	166901.054461454\\
2720	167003.767944663\\
2752	167106.272637082\\
2784	167226.86415585\\
2816	167340.183603917\\
2848	167411.567925429\\
2880	167470.123895773\\
2912	167578.58123596\\
2944	167664.107742877\\
2976	167731.21121811\\
2976	167086.09274158\\
2944	167019.242471485\\
2912	166927.557463568\\
2880	166815.338886946\\
2848	166739.567460528\\
2816	166668.351973154\\
2784	166543.170989656\\
2752	166412.787624843\\
2720	166316.242060979\\
2688	166217.58427603\\
2656	166103.148058894\\
2624	166001.164578946\\
2592	165862.67091077\\
2560	165702.987091926\\
2528	165517.346970091\\
2496	165359.108103089\\
2464	165198.169846039\\
2432	165001.853208735\\
2400	164779.436439261\\
2368	164534.251571742\\
2336	164228.107735459\\
2304	163975.897026308\\
2272	163775.540861749\\
2240	163526.193252216\\
2208	163268.603712775\\
2176	162982.088032177\\
2144	162745.15350927\\
2112	162474.967595809\\
2080	162248.773667457\\
2048	161973.246800916\\
2016	161635.464438497\\
1984	161213.376179115\\
1952	160868.155743153\\
1920	160433.957346702\\
1888	159914.19681115\\
1856	159276.878259188\\
1824	158544.504672769\\
1792	157574.564478666\\
1760	156586.259418088\\
1728	155581.635381589\\
1696	154306.18674083\\
1664	152953.713946198\\
1632	151327.210208248\\
1600	149475.650169211\\
1568	147409.232326304\\
1536	145265.080497971\\
1504	143061.736499395\\
1472	140961.842653874\\
1440	138873.366218717\\
1408	136470.326876937\\
1376	134016.670290821\\
1344	132032.971196583\\
1312	129806.200332695\\
1280	127509.857096292\\
1248	125383.416757522\\
1216	123158.857572539\\
1184	121016.953614105\\
1152	119156.462819181\\
1120	117201.403163106\\
1088	115247.326113963\\
1056	113096.017334802\\
1024	111213.124215091\\
992	109158.841398329\\
960	107165.404416963\\
928	105176.861248187\\
896	103128.386321646\\
864	100806.356978504\\
832	98247.5404448192\\
800	95642.4442504128\\
768	92802.2321324915\\
736	89739.4658732196\\
704	86538.4489586316\\
672	83240.7733453005\\
640	79746.637169838\\
608	76150.0754934544\\
576	72497.1818460283\\
544	68565.245596226\\
512	64993.2692252463\\
480	61312.1174652625\\
448	57548.9229038378\\
416	53638.4603219648\\
384	49933.0243955647\\
352	46417.3084899762\\
320	42863.2721281305\\
288	39389.5137109163\\
256	35898.6967640203\\
224	32320.5188886139\\
192	29051.6455968857\\
160	25843.5592818456\\
128	22651.7558376847\\
96	19386.6761414837\\
64	16259.0529946421\\
32	13756.9900461347\\
0	12447.4736098147\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	13183.6987379114\\
32	13977.3713979956\\
64	16507.3599274731\\
96	19684.496397689\\
128	22962.5037938526\\
160	26158.2436625739\\
192	29365.9997799357\\
224	32632.4878775507\\
256	36211.881803966\\
288	39750.2539488665\\
320	43285.5316134678\\
352	46910.6227580601\\
384	50473.537283179\\
416	54215.3663315867\\
448	58197.834699757\\
480	62070.5956251004\\
512	65903.6748036633\\
544	69639.0491098797\\
576	73647.1825849656\\
608	77338.1531389156\\
640	80923.3166061484\\
672	84427.3508874939\\
704	87713.2766130484\\
736	90839.9881727045\\
768	93838.6782559384\\
800	96599.3642234305\\
832	99106.4334097737\\
864	101564.73154562\\
896	103853.364603231\\
928	105893.96967177\\
960	107870.224746395\\
992	109841.743086424\\
1024	111902.660256576\\
1056	113799.217137312\\
1088	116054.744961796\\
1120	118031.241366687\\
1152	120036.218965206\\
1184	121938.154171425\\
1216	124137.037337348\\
1248	126412.442512316\\
1280	128597.171431118\\
1312	130930.241479008\\
1344	133125.015538032\\
1376	135120.18691512\\
1408	137595.307478364\\
1440	140004.167191945\\
1472	142072.971393894\\
1504	144104.983835251\\
1536	146223.611541237\\
1568	148294.403904436\\
1600	150260.264955503\\
1632	152061.966062957\\
1664	153640.880694665\\
1696	154948.027319234\\
1728	156148.45347732\\
1760	157121.820891955\\
1792	158059.302821086\\
1824	158985.199892257\\
1856	159702.971619933\\
1888	160328.143706319\\
1920	160857.038846365\\
1952	161290.555002659\\
1984	161631.382697619\\
2016	162051.270768132\\
2048	162403.137357273\\
2080	162685.657150361\\
2112	162916.11923265\\
2144	163171.971060986\\
2176	163398.617621162\\
2208	163693.750668594\\
2240	163965.545075164\\
2272	164203.890754328\\
2304	164396.906568007\\
2336	164627.791519932\\
2368	164922.123886702\\
2400	165157.995770019\\
2432	165379.51285628\\
2464	165563.098626794\\
2496	165709.425483377\\
2528	165856.269587996\\
2560	166035.353705475\\
2592	166191.07273062\\
2624	166335.259614103\\
2656	166440.779268596\\
2688	166559.319368742\\
2720	166660.005002821\\
2752	166759.530130963\\
2784	166885.017572753\\
2816	167004.267788535\\
2848	167075.567692978\\
2880	167142.731391359\\
2912	167253.069349764\\
2944	167341.675107181\\
2976	167408.651979845\\
};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	13937.622531203\\
32	14056.9545416294\\
64	16464.369746338\\
96	19792.4130426852\\
128	23080.6284110381\\
160	26576.6008506398\\
192	30047.3341391261\\
224	33555.8898424699\\
256	36953.6878262182\\
288	40603.7357322637\\
320	44157.2512633083\\
352	47801.6310632936\\
384	51606.4568676132\\
416	55422.0560798199\\
448	59477.5751454086\\
480	63456.4999226926\\
512	67317.1163793786\\
544	71153.6897019199\\
576	74960.0426185608\\
608	78857.6358985672\\
640	82705.0761896996\\
672	86422.7061094541\\
704	89688.6179321477\\
736	92713.0889650941\\
768	95627.6462138097\\
800	98358.045762983\\
832	100816.976509816\\
864	103085.121701558\\
896	105531.22552663\\
928	107795.747283842\\
960	109838.95279792\\
992	111783.270123221\\
1024	113797.173339783\\
1056	115819.159892772\\
1088	117732.94079668\\
1120	119654.802932608\\
1152	121596.347651736\\
1184	123861.115869073\\
1216	126056.793216765\\
1248	128265.53229602\\
1280	130439.577827638\\
1312	132662.330194117\\
1344	134652.340569236\\
1376	136682.720481802\\
1408	138773.169580712\\
1440	140858.559510514\\
1472	142864.42044218\\
1504	144713.130585398\\
1536	146720.307325889\\
1568	148596.107413132\\
1600	150326.379597942\\
1632	152210.935907164\\
1664	154085.911076278\\
1696	155634.891228721\\
1728	156957.391222833\\
1760	158263.555458879\\
1792	159384.431526004\\
1824	160268.078369676\\
1856	161114.151807769\\
1888	161895.962988525\\
1920	162516.624420363\\
1952	163058.119343786\\
1984	163468.610962958\\
2016	163934.718693774\\
2048	164401.550982567\\
2080	164850.271701708\\
2112	165241.679118003\\
2144	165550.290884136\\
2176	165802.811180009\\
2208	166040.549013736\\
2240	166274.024073071\\
2272	166441.503601567\\
2304	166611.010902392\\
2336	166786.632365979\\
2368	166967.747399227\\
2400	167168.527536486\\
2432	167330.967515803\\
2464	167458.463332131\\
2496	167603.967095034\\
2528	167753.217241067\\
2560	167910.333774603\\
2592	168017.401659174\\
2624	168120.361009377\\
2656	168213.126469136\\
2688	168301.671119725\\
2720	168378.714350294\\
2752	168459.601421846\\
2784	168557.357623719\\
2816	168649.614723456\\
2848	168750.531142589\\
2880	168850.59125258\\
2912	168936.040852788\\
2944	169043.29558256\\
2976	169133.964025522\\
2976	168689.380684066\\
2944	168600.03942108\\
2912	168505.838278895\\
2880	168412.366787418\\
2848	168303.56613279\\
2816	168174.421418936\\
2784	168080.328195015\\
2752	167968.229203162\\
2720	167883.349283673\\
2688	167810.210629533\\
2656	167716.899860203\\
2624	167613.628501545\\
2592	167512.998864191\\
2560	167401.468650151\\
2528	167225.690839301\\
2496	167087.94742017\\
2464	166949.000616561\\
2432	166813.738378722\\
2400	166619.137016814\\
2368	166403.746100436\\
2336	166204.61249652\\
2304	166017.623364894\\
2272	165844.090496296\\
2240	165666.949565539\\
2208	165418.288632364\\
2176	165147.949170067\\
2144	164870.622082162\\
2112	164518.394068307\\
2080	164080.46726636\\
2048	163606.427412935\\
2016	163053.009335014\\
1984	162526.38296952\\
1952	162011.953994449\\
1920	161361.636607238\\
1888	160701.151842845\\
1856	159829.707447688\\
1824	158909.930300792\\
1792	157898.521809105\\
1760	156631.582636251\\
1728	155207.142795775\\
1696	153727.309874791\\
1664	152076.047569215\\
1632	149999.192562905\\
1600	147990.627081344\\
1568	146141.59784085\\
1536	144123.860994081\\
1504	142064.057952911\\
1472	140169.521875993\\
1440	138122.434313238\\
1408	136006.758529632\\
1376	133902.237812911\\
1344	131907.44578456\\
1312	129936.003728644\\
1280	127756.628678812\\
1248	125774.463018191\\
1216	123679.015720022\\
1184	121560.458280243\\
1152	119433.817754335\\
1120	117516.896433522\\
1088	115675.884043479\\
1056	113842.115323561\\
1024	111941.350041739\\
992	109971.430646131\\
960	108070.652508098\\
928	106110.625060518\\
896	103793.284263109\\
864	101407.589370773\\
832	99104.4581273721\\
800	96593.6819028704\\
768	93767.2027203955\\
736	90804.3845697054\\
704	87751.9402870056\\
672	84391.2745609174\\
640	80638.2358460087\\
608	76717.8918977954\\
576	72881.2523844041\\
544	69210.241344823\\
512	65533.0522922406\\
480	61886.4953558232\\
448	58028.526301874\\
416	54190.2233254484\\
384	50548.4819579787\\
352	46839.488325756\\
320	43275.3804888275\\
288	39691.0763189608\\
256	36038.1519775786\\
224	32685.5395841358\\
192	29223.544044436\\
160	25898.5100249779\\
128	22468.4404388144\\
96	19225.5694467362\\
64	15979.045122421\\
32	13532.698917605\\
0	12467.5362494758\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	13202.5793903394\\
32	13794.8267296172\\
64	16221.7074343795\\
96	19508.9912447107\\
128	22774.5344249262\\
160	26237.5554378089\\
192	29635.4390917811\\
224	33120.7147133029\\
256	36495.9199018984\\
288	40147.4060256123\\
320	43716.3158760679\\
352	47320.5596945248\\
384	51077.4694127959\\
416	54806.1397026341\\
448	58753.0507236413\\
480	62671.4976392579\\
512	66425.0843358096\\
544	70181.9655233715\\
576	73920.6475014824\\
608	77787.7638981813\\
640	81671.6560178542\\
672	85406.9903351857\\
704	88720.2791095766\\
736	91758.7367673998\\
768	94697.4244671026\\
800	97475.8638329267\\
832	99960.717318594\\
864	102246.355536166\\
896	104662.254894869\\
928	106953.18617218\\
960	108954.802653009\\
992	110877.350384676\\
1024	112869.261690761\\
1056	114830.637608166\\
1088	116704.41242008\\
1120	118585.849683065\\
1152	120515.082703036\\
1184	122710.787074658\\
1216	124867.904468393\\
1248	127019.997657106\\
1280	129098.103253225\\
1312	131299.16696138\\
1344	133279.893176898\\
1376	135292.479147356\\
1408	137389.964055172\\
1440	139490.496911876\\
1472	141516.971159087\\
1504	143388.594269155\\
1536	145422.084159985\\
1568	147368.852626991\\
1600	149158.503339643\\
1632	151105.064235034\\
1664	153080.979322746\\
1696	154681.100551756\\
1728	156082.267009304\\
1760	157447.569047565\\
1792	158641.476667555\\
1824	159589.004335234\\
1856	160471.929627729\\
1888	161298.557415685\\
1920	161939.130513801\\
1952	162535.036669118\\
1984	162997.496966239\\
2016	163493.864014394\\
2048	164003.989197751\\
2080	164465.369484034\\
2112	164880.036593155\\
2144	165210.456483149\\
2176	165475.380175038\\
2208	165729.41882305\\
2240	165970.486819305\\
2272	166142.797048931\\
2304	166314.317133643\\
2336	166495.62243125\\
2368	166685.746749832\\
2400	166893.83227665\\
2432	167072.352947262\\
2464	167203.731974346\\
2496	167345.957257602\\
2528	167489.454040184\\
2560	167655.901212377\\
2592	167765.200261683\\
2624	167866.994755461\\
2656	167965.01316467\\
2688	168055.940874629\\
2720	168131.031816983\\
2752	168213.915312504\\
2784	168318.842909367\\
2816	168412.018071196\\
2848	168527.048637689\\
2880	168631.479019999\\
2912	168720.939565842\\
2944	168821.66750182\\
2976	168911.672354794\\
};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	14054.3549148492\\
32	14316.9781848277\\
64	16906.5233248445\\
96	20445.5004277514\\
128	23710.9255228738\\
160	26920.3863245352\\
192	30187.3398984247\\
224	33923.2779379315\\
256	37696.9670338812\\
288	41396.5767113459\\
320	45004.7596037287\\
352	48589.3187426845\\
384	52175.0860516832\\
416	55828.3238765236\\
448	59674.2095915431\\
480	63441.0291112717\\
512	67107.3762566438\\
544	70766.6431909018\\
576	74440.3630212175\\
608	78081.6451342954\\
640	81723.644125376\\
672	85190.3952160572\\
704	88616.4102356796\\
736	91774.0398721468\\
768	94555.4338095561\\
800	97027.8358125879\\
832	99563.2998507617\\
864	101962.145760401\\
896	104171.045068111\\
928	106279.762497102\\
960	108184.936394939\\
992	110094.309878938\\
1024	111871.579848377\\
1056	113639.514422156\\
1088	115593.617787146\\
1120	117263.229880355\\
1152	118889.913913482\\
1184	120678.472052731\\
1216	122393.506026785\\
1248	124172.871514199\\
1280	126104.08873931\\
1312	128138.090775549\\
1344	130262.952447291\\
1376	132300.302292291\\
1408	134190.23358126\\
1440	136152.225788111\\
1472	138106.074063269\\
1504	140168.472745936\\
1536	142069.797859387\\
1568	144085.020999332\\
1600	145957.910053301\\
1632	147837.520835628\\
1664	149604.837431593\\
1696	151305.082679923\\
1728	153006.496132098\\
1760	154567.674641474\\
1792	155981.128329127\\
1824	157318.716824493\\
1856	158573.377093907\\
1888	159733.259003377\\
1920	160900.426991149\\
1952	161842.662502052\\
1984	162683.256359276\\
2016	163459.623196817\\
2048	164126.568545085\\
2080	164720.036552352\\
2112	165287.833786449\\
2144	165876.024470706\\
2176	166349.515318155\\
2208	166782.940506489\\
2240	167178.112405237\\
2272	167543.415922418\\
2304	167883.118396134\\
2336	168112.122347096\\
2368	168392.560464246\\
2400	168692.520412036\\
2432	168931.847029824\\
2464	169208.449722633\\
2496	169511.626603363\\
2528	169741.467837496\\
2560	169942.1889115\\
2592	170101.48214173\\
2624	170278.959944852\\
2656	170450.925189898\\
2688	170591.938673548\\
2720	170722.764740604\\
2752	170837.967583717\\
2784	170957.139642434\\
2816	171122.136521839\\
2848	171266.125933151\\
2880	171400.822948954\\
2912	171509.98246907\\
2944	171612.962277937\\
2976	171690.707622098\\
2976	171399.751012172\\
2944	171323.795397527\\
2912	171212.5644359\\
2880	171095.78922796\\
2848	170958.171145599\\
2816	170820.321170069\\
2784	170648.38320226\\
2752	170528.785584556\\
2720	170405.76464648\\
2688	170260.458011712\\
2656	170127.032832907\\
2624	169952.064787297\\
2592	169767.914353232\\
2560	169581.39044589\\
2528	169352.957020425\\
2496	169088.342165343\\
2464	168759.641514669\\
2432	168444.307232691\\
2400	168147.677470428\\
2368	167762.697670362\\
2336	167366.394152187\\
2304	167080.190602056\\
2272	166698.285958043\\
2240	166240.672923647\\
2208	165756.720164264\\
2176	165260.999769673\\
2144	164707.220040985\\
2112	164002.118389814\\
2080	163337.886616531\\
2048	162635.366921796\\
2016	161852.145621827\\
1984	160956.97937837\\
1952	159987.861147661\\
1920	158915.313742312\\
1888	157577.634441577\\
1856	156262.765989933\\
1824	154905.586096876\\
1792	153463.165080263\\
1760	151934.36303414\\
1728	150342.955742969\\
1696	148575.953572007\\
1664	146863.841823214\\
1632	145130.259218895\\
1600	143296.666594457\\
1568	141507.176010182\\
1536	139617.552538616\\
1504	137790.871314654\\
1472	135777.54236618\\
1440	133911.848866321\\
1408	131959.333255694\\
1376	130112.838114712\\
1344	128145.738033868\\
1312	126065.661247399\\
1280	124165.15383956\\
1248	122331.190249685\\
1216	120654.839811838\\
1184	119033.993402662\\
1152	117312.883806432\\
1120	115674.387524051\\
1088	114022.696813995\\
1056	112151.529250641\\
1024	110427.62275636\\
992	108613.866685667\\
960	106645.387798114\\
928	104688.323500676\\
896	102552.695824219\\
864	100335.129461072\\
832	97891.1774312004\\
800	95323.3398130911\\
768	92764.8392728302\\
736	89961.4903082508\\
704	86776.4229951353\\
672	83442.0562529415\\
640	80043.0580777695\\
608	76461.5798107356\\
576	72913.0294719324\\
544	69335.3354091733\\
512	65681.1947030002\\
480	61996.3317962775\\
448	58310.599950057\\
416	54558.3174888766\\
384	50983.1619534001\\
352	47412.3054410357\\
320	43813.9679902915\\
288	40219.1625208002\\
256	36595.9603977803\\
224	32923.4683026997\\
192	29337.3786929343\\
160	26227.7243996408\\
128	23079.0936208668\\
96	19871.6058437776\\
64	16488.8648889684\\
32	13913.9623424935\\
0	12605.0684894788\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	13329.711702164\\
32	14115.4702636606\\
64	16697.6941069065\\
96	20158.5531357645\\
128	23395.0095718703\\
160	26574.055362088\\
192	29762.3592956795\\
224	33423.3731203156\\
256	37146.4637158307\\
288	40807.8696160731\\
320	44409.3637970101\\
352	48000.8120918601\\
384	51579.1240025417\\
416	55193.3206827001\\
448	58992.4047708001\\
480	62718.6804537746\\
512	66394.285479822\\
544	70050.9893000375\\
576	73676.6962465749\\
608	77271.6124725155\\
640	80883.3511015728\\
672	84316.2257344993\\
704	87696.4166154074\\
736	90867.7650901988\\
768	93660.1365411931\\
800	96175.5878128395\\
832	98727.238640981\\
864	101148.637610737\\
896	103361.870446165\\
928	105484.042998889\\
960	107415.162096526\\
992	109354.088282303\\
1024	111149.601302369\\
1056	112895.521836399\\
1088	114808.157300571\\
1120	116468.808702203\\
1152	118101.398859957\\
1184	119856.232727697\\
1216	121524.172919312\\
1248	123252.030881942\\
1280	125134.621289435\\
1312	127101.876011474\\
1344	129204.345240579\\
1376	131206.570203502\\
1408	133074.783418477\\
1440	135032.037327216\\
1472	136941.808214725\\
1504	138979.672030295\\
1536	140843.675199001\\
1568	142796.098504757\\
1600	144627.288323879\\
1632	146483.890027261\\
1664	148234.339627403\\
1696	149940.518125965\\
1728	151674.725937534\\
1760	153251.018837807\\
1792	154722.146704695\\
1824	156112.151460684\\
1856	157418.07154192\\
1888	158655.446722477\\
1920	159907.870366731\\
1952	160915.261824856\\
1984	161820.117868823\\
2016	162655.884409322\\
2048	163380.96773344\\
2080	164028.961584442\\
2112	164644.976088132\\
2144	165291.622255846\\
2176	165805.257543914\\
2208	166269.830335377\\
2240	166709.392664442\\
2272	167120.85094023\\
2304	167481.654499095\\
2336	167739.258249641\\
2368	168077.629067304\\
2400	168420.098941232\\
2432	168688.077131258\\
2464	168984.045618651\\
2496	169299.984384353\\
2528	169547.21242896\\
2560	169761.789678695\\
2592	169934.698247481\\
2624	170115.512366075\\
2656	170288.979011403\\
2688	170426.19834263\\
2720	170564.264693542\\
2752	170683.376584136\\
2784	170802.761422347\\
2816	170971.228845954\\
2848	171112.148539375\\
2880	171248.306088457\\
2912	171361.273452485\\
2944	171468.378837732\\
2976	171545.229317135\\
};
% Approximate maximum entropy reduction
\addplot [semithick, black, forget plot, opacity=0.2]
table {%
0    171545
3000 171545
};
% Approximate task completion threshold from Chapter 7
\addplot [semithick, black, dash pattern=on 3.7pt off 1.6pt, forget plot, opacity=0.2]
table {%
0    154390
3000 154390
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/normalized_4.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=180000,
ylabel={Entropy reduction (bits)},
ylabel near ticks,
xlabel near ticks,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4	3990.54681327905\\
8	5608.54933006917\\
12	6508.96334754063\\
16	7659.41396807481\\
20	8701.17862742218\\
24	9619.20396233974\\
28	10674.1857814144\\
32	11683.9501251018\\
36	12614.9537193596\\
40	13550.2811332935\\
44	14600.2913217771\\
48	15498.4760172995\\
52	16299.6942506724\\
56	17161.0162460436\\
60	18243.7903391463\\
64	19328.1728857687\\
68	20444.7815499237\\
72	21538.6176087318\\
76	22643.382927157\\
80	23550.0007297174\\
84	24424.0504217176\\
88	25295.6550933069\\
92	26098.910911046\\
96	26908.9548062495\\
100	27757.3197573568\\
104	28614.3774045076\\
108	29484.4113982214\\
112	30393.9615541312\\
116	31363.2961212176\\
120	32304.5600747383\\
124	33096.9584421064\\
128	33931.3051767654\\
132	34683.0157465969\\
136	35520.3428797984\\
140	36289.4541195332\\
144	37135.0577726619\\
148	37980.8168978944\\
152	38784.4228907973\\
156	39542.1016459527\\
160	40279.2523305996\\
164	41119.402861538\\
168	41978.6556079681\\
172	42711.1136794965\\
176	43484.8904111348\\
180	44231.5947821884\\
184	45067.8744987704\\
188	45804.262995364\\
192	46602.4755848987\\
196	47463.0743720608\\
200	48337.6471486488\\
204	49274.6687559573\\
208	50132.515852682\\
212	51071.9306996145\\
216	52071.5182294113\\
220	52951.5478809746\\
224	53805.2015177429\\
228	54782.8739322816\\
232	55776.7098587625\\
236	56865.3072827027\\
240	57900.5779089055\\
244	58875.3339623055\\
248	59925.2947294217\\
252	60880.8256085647\\
256	61783.114297615\\
260	62710.5889590874\\
264	63618.3713283741\\
268	64584.9545759694\\
272	65318.4686590817\\
276	66032.97627701\\
280	66781.7917470891\\
284	67567.3867403888\\
288	68294.3399883973\\
292	68945.0444503485\\
296	69550.8062226255\\
300	70217.0306795581\\
304	70958.2344001305\\
308	71784.529794214\\
312	72646.8415728239\\
316	73365.2885830514\\
320	73963.9609839284\\
324	74515.0425079706\\
328	74990.5790732462\\
332	75584.9606704737\\
336	76208.9054691215\\
340	76814.2450782782\\
344	77514.1865553222\\
348	78159.4054490305\\
352	78736.6829111826\\
356	79319.411405347\\
360	79897.989557408\\
364	80362.2284063163\\
368	80936.6336654781\\
372	81534.8318010512\\
376	82211.2640859641\\
380	82777.0912171244\\
384	83284.025851407\\
388	83807.5208803671\\
392	84355.7944501119\\
396	84866.9784665409\\
400	85337.5940817643\\
404	85812.853114212\\
408	86318.6116918809\\
412	86716.3399801104\\
416	87104.4772783214\\
420	87540.5264911433\\
424	87963.6750483203\\
428	88363.8806144238\\
432	88819.7812221499\\
436	89428.5653453007\\
440	89862.828752992\\
444	90298.1317750149\\
448	90835.3389325992\\
452	91264.0822986631\\
456	91569.4080034312\\
460	92010.4938896003\\
464	92441.3885953195\\
468	92935.8438407518\\
472	93380.4683416647\\
476	93731.6007142685\\
480	94060.2313041719\\
484	94405.3886120887\\
488	94809.4027810048\\
492	95109.7470907143\\
496	95379.9113838457\\
500	95657.9631269666\\
504	95949.7245487121\\
508	96418.0359121562\\
512	96897.7635377587\\
516	97323.2627737692\\
520	97770.632394121\\
524	98232.1756629316\\
528	98700.1844447639\\
532	99144.8853092433\\
536	99581.6147523115\\
540	100089.082678494\\
544	100600.56275917\\
548	101117.972388759\\
552	101582.152279268\\
556	101966.214338422\\
560	102439.054439299\\
564	103006.314398339\\
568	103475.757505756\\
572	103877.983925277\\
576	104328.079883647\\
580	104644.733461154\\
584	105047.041281846\\
588	105414.078810701\\
592	105771.316292562\\
596	106074.183921802\\
600	106387.955655533\\
604	106753.582971867\\
608	107075.429252107\\
612	107387.680752333\\
616	107796.759595197\\
620	108227.39784231\\
624	108605.679169837\\
628	108951.09939186\\
632	109203.792491173\\
636	109460.91803489\\
640	109713.66997608\\
644	109992.888828775\\
648	110349.638361166\\
652	110716.073059363\\
656	111167.856100829\\
660	111544.988345282\\
664	111832.893277177\\
668	112121.053142588\\
672	112367.407697548\\
676	112729.327004979\\
680	113082.591509621\\
684	113443.959512619\\
688	113743.664654806\\
692	114008.10417476\\
696	114347.001875141\\
700	114723.525957234\\
704	115078.832734001\\
708	115372.81316622\\
712	115634.928600649\\
716	115893.751362814\\
720	116214.935948592\\
724	116511.335080378\\
728	116885.32767589\\
732	117232.084408367\\
736	117558.116662114\\
740	117858.892638091\\
744	118234.391679184\\
748	118523.227247175\\
752	118854.261663865\\
756	119186.934065995\\
760	119454.045304859\\
764	119747.426906122\\
768	120127.229345607\\
772	120549.768610478\\
776	120824.927811647\\
780	121106.944362783\\
784	121367.335706007\\
788	121591.673239137\\
792	121766.891387903\\
796	121984.045783041\\
800	122225.544852768\\
804	122612.558105757\\
808	122959.902085779\\
812	123238.893148082\\
816	123495.738993256\\
820	123702.810160133\\
824	123944.527071574\\
828	124186.203448324\\
832	124391.912794542\\
836	124591.847136581\\
840	124807.41200908\\
844	125036.491303755\\
848	125311.134134598\\
852	125519.809527897\\
856	125676.763009405\\
860	125883.330585907\\
864	126083.422074774\\
868	126227.100606446\\
872	126334.779013158\\
876	126502.900960151\\
880	126643.812026249\\
884	126771.456371639\\
888	126874.130153399\\
892	126987.255048587\\
896	127154.488084324\\
900	127332.554659868\\
904	127431.120687298\\
908	127536.203366889\\
912	127712.522323771\\
916	127861.095110058\\
920	128027.09199615\\
924	128171.990443607\\
928	128350.938894099\\
932	128502.439669484\\
936	128659.773577247\\
940	128773.046740694\\
944	128922.274802863\\
948	129057.573096859\\
952	129247.606299752\\
956	129389.260018612\\
960	129536.701000563\\
964	129698.118440431\\
968	129884.947751123\\
972	130045.75988956\\
976	130249.337124188\\
980	130416.773691515\\
984	130555.223208175\\
988	130744.758742133\\
992	130862.551646039\\
996	131019.908381197\\
1000	131170.458039705\\
1004	131376.63634127\\
1008	131591.996074226\\
1012	131740.034852364\\
1016	131938.614952104\\
1020	132120.346555495\\
1024	132311.669286841\\
1028	132482.659889511\\
1032	132630.736361179\\
1036	132719.895844232\\
1040	132807.072038944\\
1044	132926.233054427\\
1048	133030.791267647\\
1052	133130.106797858\\
1056	133215.298702168\\
1060	133308.138648156\\
1064	133419.716060972\\
1068	133515.667342718\\
1072	133584.129381716\\
1076	133742.154130431\\
1080	133861.836192882\\
1084	133986.181039106\\
1088	134092.038858551\\
1092	134221.335819201\\
1096	134333.894033425\\
1100	134434.213483044\\
1104	134620.119011505\\
1108	134786.990888769\\
1112	134898.23738719\\
1116	135009.636006694\\
1120	135143.980574957\\
1124	135254.263451081\\
1128	135328.262423634\\
1132	135427.528798433\\
1136	135557.207689957\\
1140	135656.717750074\\
1144	135778.547187365\\
1148	135891.79284232\\
1152	136023.80304029\\
1156	136132.974808727\\
1160	136267.432776067\\
1164	136499.603764442\\
1168	136621.380588979\\
1172	136738.203882792\\
1176	136849.008567084\\
1180	136997.863761585\\
1184	137129.712375882\\
1188	137262.603724691\\
1192	137360.109855339\\
1196	137454.306098273\\
1200	137541.420181714\\
1204	137685.647086852\\
1208	137792.530034119\\
1212	137920.61797936\\
1216	138081.725864726\\
1220	138198.963989337\\
1224	138329.11241445\\
1228	138452.42242719\\
1232	138636.213566406\\
1236	138808.956904097\\
1240	138949.233912944\\
1244	139114.712328175\\
1248	139268.921753334\\
1252	139418.97539736\\
1256	139636.577708832\\
1260	139794.2582526\\
1264	139921.100879285\\
1268	140085.636895112\\
1272	140216.770594795\\
1276	140337.680408631\\
1280	140459.92600597\\
1284	140625.102703643\\
1288	140796.938646561\\
1292	140957.491324847\\
1296	141083.637671048\\
1300	141182.384722769\\
1304	141323.602127398\\
1308	141468.512859353\\
1312	141648.549291929\\
1316	141772.066816054\\
1320	141935.38888059\\
1324	142033.176152374\\
1328	142119.223978636\\
1332	142215.239210932\\
1336	142304.200091465\\
1340	142433.606146225\\
1344	142533.631537621\\
1348	142632.688600712\\
1352	142721.077154718\\
1356	142797.475416359\\
1360	142895.011159365\\
1364	142972.33101419\\
1368	143070.64433861\\
1372	143121.172125077\\
1376	143222.004272609\\
1380	143296.910765519\\
1384	143376.165591176\\
1388	143499.928635487\\
1392	143602.103945416\\
1396	143684.219484402\\
1400	143796.788224707\\
1404	143909.906284241\\
1408	144021.413231398\\
1412	144146.195754761\\
1416	144220.016937373\\
1420	144340.994480374\\
1424	144431.920480872\\
1428	144519.144515747\\
1432	144595.192596319\\
1436	144647.58276033\\
1440	144694.374671027\\
1444	144775.825479358\\
1448	144818.494722815\\
1452	144880.548262703\\
1456	144922.309595722\\
1460	144949.824308248\\
1464	144980.404719185\\
1468	145021.801621045\\
1472	145088.963572475\\
1476	145150.440142266\\
1480	145235.735582819\\
1484	145302.786619689\\
1488	145356.311987335\\
1492	145392.336424934\\
1496	145479.192331039\\
1500	145511.437570634\\
1504	145556.083545141\\
1508	145644.250305671\\
1512	145704.273745145\\
1516	145816.903871065\\
1520	145939.780517665\\
1524	146070.351718454\\
1528	146126.298745995\\
1532	146186.485125587\\
1536	146249.936119317\\
1540	146302.960640678\\
1544	146366.083613188\\
1548	146440.62930972\\
1552	146514.182859516\\
1556	146618.198691562\\
1560	146697.164995137\\
1564	146752.037565743\\
1568	146802.213612038\\
1572	146850.114241191\\
1576	146893.898420652\\
1580	146931.250278975\\
1584	146970.787473723\\
1588	146991.591040144\\
1592	147033.562342372\\
1596	147056.395912842\\
1600	147120.698727671\\
1604	147205.331445006\\
1608	147275.930516176\\
1612	147328.034118436\\
1616	147390.074048794\\
1620	147455.347230944\\
1624	147507.747415677\\
1628	147553.466024222\\
1632	147595.736569889\\
1636	147655.078352754\\
1640	147719.526764995\\
1644	147757.664995689\\
1648	147819.694053058\\
1652	147875.58135008\\
1656	147931.177151916\\
1660	147973.608832292\\
1664	148037.967109865\\
1668	148133.652760339\\
1672	148195.540914655\\
1676	148265.074035957\\
1680	148313.96038495\\
1684	148388.469280249\\
1688	148497.742285454\\
1692	148569.778195339\\
1696	148643.530320311\\
1700	148702.514199824\\
1704	148761.472052162\\
1708	148799.722582296\\
1712	148857.845012647\\
1716	148893.577325131\\
1720	148948.483703886\\
1724	148994.354353758\\
1728	149033.098585518\\
1732	149082.115374956\\
1736	149147.305415766\\
1740	149221.18306644\\
1744	149268.196044485\\
1748	149318.836491029\\
1752	149378.582912078\\
1756	149409.138697697\\
1760	149470.160362617\\
1764	149511.204428023\\
1768	149549.943729149\\
1772	149575.480013331\\
1776	149612.15596629\\
1780	149662.628478315\\
1784	149720.080163663\\
1788	149748.17790714\\
1792	149783.071084422\\
1796	149831.654510516\\
1800	149884.507957372\\
1804	149948.365377771\\
1808	149995.909707962\\
1812	150062.128375054\\
1816	150108.332273112\\
1820	150138.164866179\\
1824	150166.621527012\\
1828	150194.533593903\\
1832	150242.120979502\\
1836	150300.332511794\\
1840	150326.11633634\\
1844	150351.27505973\\
1848	150359.917633411\\
1852	150398.058329178\\
1856	150412.392519931\\
1860	150427.356534949\\
1864	150448.026336194\\
1868	150469.919417926\\
1872	150486.269393014\\
1876	150501.867844751\\
1880	150516.770628184\\
1884	150544.69062795\\
1888	150576.608221165\\
1892	150607.159346088\\
1896	150634.094576263\\
1900	150678.44134209\\
1904	150714.854368549\\
1908	150739.745770713\\
1912	150782.419177227\\
1916	150807.651744773\\
1920	150830.907387422\\
1924	150858.860886228\\
1928	150884.134000897\\
1932	150917.217070944\\
1936	150948.199381247\\
1940	150976.685324338\\
1944	151013.231775332\\
1948	151052.941173756\\
1952	151102.670718885\\
1956	151139.080528185\\
1960	151167.598476419\\
1964	151222.642366369\\
1968	151261.935862326\\
1972	151290.482789832\\
1976	151314.075369154\\
1980	151360.18272442\\
1984	151382.781434661\\
1988	151404.204048702\\
1992	151428.525857411\\
1996	151462.746104419\\
2000	151520.900452606\\
2004	151547.801128322\\
2008	151583.42695717\\
2012	151624.396743173\\
2016	151663.362069535\\
2020	151687.049663494\\
2024	151711.308856001\\
2028	151738.879413505\\
2032	151753.172361456\\
2036	151790.593379783\\
2040	151835.838965502\\
2044	151866.38783612\\
2048	151889.053660334\\
2052	151898.582740761\\
2056	151911.829048156\\
2060	151935.52943152\\
2064	151961.033326853\\
2068	151988.572367993\\
2072	152007.286491619\\
2076	152032.312074591\\
2080	152064.300025243\\
2084	152090.380208289\\
2088	152104.405715551\\
2092	152135.781598296\\
2096	152189.217286562\\
2100	152271.956079958\\
2104	152325.118242059\\
2108	152379.050255118\\
2112	152406.591180861\\
2116	152417.172849586\\
2120	152430.859352632\\
2124	152446.503458074\\
2128	152454.973706434\\
2132	152479.671150425\\
2136	152494.428079933\\
2140	152505.877370492\\
2144	152526.904364316\\
2148	152537.112284556\\
2152	152559.58550311\\
2156	152576.336238352\\
2160	152590.874423332\\
2164	152599.843391016\\
2168	152609.69858436\\
2172	152628.107271362\\
2176	152661.725442782\\
2180	152712.042414575\\
2184	152733.423393565\\
2188	152738.915591592\\
2192	152753.069089007\\
2196	152766.090523011\\
2200	152797.950479991\\
2204	152831.576858753\\
2208	152852.869865573\\
2212	152874.580186876\\
2216	152903.91018983\\
2220	152935.877128962\\
2224	152973.237838285\\
2228	153001.814342704\\
2232	153032.810555065\\
2236	153050.357944221\\
2240	153072.951325273\\
2244	153101.344857381\\
2248	153116.153802171\\
2252	153132.806973415\\
2256	153156.753819273\\
2260	153174.197626071\\
2264	153192.315056308\\
2268	153224.103260253\\
2272	153267.086958214\\
2276	153289.380389085\\
2280	153306.188779403\\
2284	153321.553571435\\
2288	153344.051889925\\
2292	153380.043519952\\
2296	153416.094697014\\
2300	153447.899294985\\
2304	153488.122467193\\
2308	153498.195942393\\
2312	153527.863306477\\
2316	153545.065245609\\
2320	153574.712007816\\
2324	153587.020881395\\
2328	153613.042765937\\
2332	153624.971205804\\
2336	153653.514204459\\
2340	153666.183149225\\
2344	153673.534172437\\
2348	153685.701515047\\
2352	153704.160981516\\
2356	153727.909421656\\
2360	153745.918075958\\
2364	153762.597879592\\
2368	153780.223478063\\
2372	153794.776096799\\
2376	153806.718286479\\
2380	153824.847518367\\
2384	153851.89797119\\
2388	153869.034612777\\
2392	153894.011402559\\
2396	153912.231566869\\
2400	153926.328603741\\
2404	153941.822074811\\
2408	153957.13661214\\
2412	153969.309725874\\
2416	154004.619260534\\
2420	154026.622662057\\
2424	154045.355524166\\
2428	154059.49769187\\
2432	154082.71818732\\
2436	154090.311714727\\
2440	154100.928681524\\
2444	154118.224685608\\
2448	154130.547954278\\
2452	154137.247283934\\
2456	154144.788410107\\
2460	154153.812976932\\
2464	154163.346692043\\
2468	154180.040549767\\
2472	154201.077117022\\
2476	154228.807190788\\
2480	154253.62945762\\
2484	154274.201449864\\
2488	154298.76108603\\
2492	154317.13182146\\
2496	154338.937219597\\
2500	154359.380996053\\
2504	154397.736173038\\
2508	154421.507796352\\
2512	154447.613399059\\
2516	154473.482114366\\
2520	154496.906099456\\
2524	154519.728077195\\
2528	154536.401419094\\
2532	154550.101175206\\
2536	154558.631341194\\
2540	154568.572253737\\
2544	154584.848150276\\
2548	154621.639801115\\
2552	154652.680192296\\
2556	154693.916982313\\
2560	154733.299649041\\
2564	154759.583341702\\
2568	154785.868580472\\
2572	154802.142045661\\
2576	154821.495658792\\
2580	154859.043635299\\
2584	154927.99718018\\
2588	154966.512530725\\
2592	154986.204374106\\
2596	155007.092456109\\
2600	155024.121068595\\
2604	155066.259166114\\
2608	155091.717974625\\
2612	155121.590764924\\
2616	155135.39871756\\
2620	155154.368242956\\
2624	155166.358599553\\
2628	155178.064734758\\
2632	155202.012664393\\
2636	155212.960970595\\
2640	155234.568986357\\
2644	155250.356322935\\
2648	155285.876691197\\
2652	155329.466929368\\
2656	155360.911290164\\
2660	155379.51887899\\
2664	155409.628935389\\
2668	155432.340110943\\
2672	155462.575142078\\
2676	155486.193886134\\
2680	155503.193576877\\
2684	155523.757122818\\
2688	155532.73608795\\
2692	155546.163394442\\
2696	155554.535973058\\
2700	155562.190319188\\
2704	155565.45443808\\
2708	155578.129531795\\
2712	155584.135448118\\
2716	155590.476444676\\
2720	155600.862891827\\
2724	155634.004394363\\
2728	155657.317306391\\
2732	155697.344430797\\
2736	155722.766364387\\
2740	155744.196605598\\
2744	155757.561411591\\
2748	155770.148837948\\
2752	155777.824398921\\
2756	155782.217687589\\
2760	155792.05264615\\
2764	155800.784629776\\
2768	155813.76090046\\
2772	155844.001000152\\
2776	155863.942329648\\
2780	155876.789347453\\
2784	155887.528546733\\
2788	155895.834516795\\
2792	155916.272592024\\
2796	155935.165266033\\
2800	155960.177210862\\
2804	155966.887527583\\
2808	155975.701163463\\
2812	155983.38321192\\
2816	155985.866089987\\
2820	155998.769291952\\
2824	156008.052941035\\
2828	156015.48004948\\
2832	156024.039903879\\
2836	156029.823568708\\
2840	156037.830491462\\
2844	156083.984312025\\
2848	156110.704838914\\
2852	156116.30268103\\
2856	156130.447847085\\
2860	156135.898126482\\
2864	156145.976843091\\
2868	156158.399140813\\
2872	156176.151674836\\
2876	156202.226868345\\
2880	156218.076474138\\
2884	156227.634821526\\
2888	156255.305011921\\
2892	156291.639180909\\
2896	156315.590556186\\
2900	156318.270084717\\
2904	156323.561294636\\
2908	156330.063028042\\
2912	156335.339207946\\
2916	156351.442824548\\
2920	156380.415371852\\
2924	156392.558452767\\
2928	156400.049136302\\
2932	156411.658816933\\
2936	156431.159608193\\
2940	156445.790246152\\
2944	156467.975301542\\
2948	156481.02072029\\
2952	156501.165104952\\
2956	156504.114290059\\
2960	156521.041026988\\
2964	156527.217424405\\
2968	156538.904597343\\
2972	156544.66844042\\
2976	156556.878758919\\
2980	156571.165528823\\
2984	156578.025557605\\
2988	156592.272808806\\
2992	156601.607484527\\
2996	156607.317612344\\
3000	156624.158112258\\
3000	151205.797781695\\
2996	151190.558588797\\
2992	151185.698009377\\
2988	151176.94821001\\
2984	151165.850143842\\
2980	151160.834952402\\
2976	151148.919709682\\
2972	151138.690824215\\
2968	151133.36115002\\
2964	151123.649954728\\
2960	151118.613385737\\
2956	151100.929736749\\
2952	151098.193118954\\
2948	151080.638708452\\
2944	151069.463500408\\
2940	151049.784929168\\
2936	151037.377703733\\
2932	151020.050521426\\
2928	151008.366148251\\
2924	151000.518139908\\
2920	150987.87203685\\
2916	150958.613784451\\
2912	150941.760511943\\
2908	150936.624034725\\
2904	150930.416635311\\
2900	150925.49968804\\
2896	150922.859162291\\
2892	150903.841508561\\
2888	150875.915724553\\
2884	150853.808627894\\
2880	150845.491159856\\
2876	150831.032628506\\
2872	150805.957635642\\
2868	150789.523375617\\
2864	150777.898174727\\
2860	150770.213282641\\
2856	150764.801946149\\
2852	150754.318386563\\
2848	150749.891372439\\
2844	150727.929833554\\
2840	150691.211715875\\
2836	150684.151618675\\
2832	150678.450031145\\
2828	150669.929688468\\
2824	150662.422044013\\
2820	150654.091522082\\
2816	150641.389752416\\
2812	150639.040202648\\
2808	150632.312717855\\
2804	150623.82887253\\
2800	150617.411131856\\
2796	150594.39712613\\
2792	150575.439541646\\
2788	150554.765777639\\
2784	150546.252664458\\
2780	150535.837485124\\
2776	150522.191634393\\
2772	150500.461280213\\
2768	150467.137430491\\
2764	150454.245470604\\
2760	150446.248675847\\
2756	150436.740171986\\
2752	150432.946299139\\
2748	150424.571433577\\
2744	150410.578900981\\
2740	150395.007382258\\
2736	150373.937302869\\
2732	150352.767834414\\
2728	150318.655587863\\
2724	150300.057596113\\
2720	150272.105366652\\
2716	150263.932947489\\
2712	150258.005986452\\
2708	150252.543779572\\
2704	150242.624499182\\
2700	150239.247629334\\
2696	150232.546995635\\
2692	150224.339560836\\
2688	150212.723815341\\
2684	150203.291892635\\
2680	150183.810719983\\
2676	150169.37326931\\
2672	150147.645722794\\
2668	150120.132166847\\
2664	150099.434446478\\
2660	150071.183317436\\
2656	150054.433537083\\
2652	150026.209231116\\
2648	149984.615286406\\
2644	149952.086831802\\
2640	149938.225923849\\
2636	149918.578272726\\
2632	149908.136111287\\
2628	149884.778499297\\
2624	149873.908156531\\
2620	149862.206496407\\
2616	149845.529634022\\
2612	149831.855772002\\
2608	149802.967879764\\
2604	149778.616256742\\
2600	149737.524808724\\
2596	149720.19037444\\
2592	149698.86787419\\
2588	149679.58897582\\
2584	149639.885283416\\
2580	149567.810358416\\
2576	149524.848707902\\
2572	149504.343390046\\
2568	149487.874854895\\
2564	149460.697186757\\
2560	149427.979063665\\
2556	149378.317419477\\
2552	149330.020256168\\
2548	149303.369868635\\
2544	149272.961234906\\
2540	149259.51135799\\
2536	149249.500143551\\
2532	149242.082678231\\
2528	149227.983637009\\
2524	149208.799260409\\
2520	149185.756358369\\
2516	149162.853772468\\
2512	149138.403107242\\
2508	149108.084505535\\
2504	149077.531282796\\
2500	149028.45646402\\
2496	149005.639253068\\
2492	148979.061922281\\
2488	148957.905836069\\
2484	148929.370325386\\
2480	148908.619931233\\
2476	148881.923098492\\
2472	148848.543137881\\
2468	148826.541059752\\
2464	148809.074886167\\
2460	148799.28156405\\
2456	148788.267347286\\
2452	148778.857179769\\
2448	148771.357054231\\
2444	148759.300624614\\
2440	148740.145972941\\
2436	148730.478868615\\
2432	148723.71777196\\
2428	148703.51361152\\
2424	148691.654920197\\
2420	148674.794232827\\
2416	148656.11968218\\
2412	148626.74668762\\
2408	148616.783342505\\
2404	148603.144401353\\
2400	148589.328590346\\
2396	148577.272831287\\
2392	148562.316630129\\
2388	148540.417161481\\
2384	148526.41046867\\
2380	148502.973762799\\
2376	148486.389773389\\
2372	148476.509965107\\
2368	148463.83368715\\
2364	148447.730171468\\
2360	148433.284949629\\
2356	148415.730003746\\
2352	148394.799249489\\
2348	148377.897840857\\
2344	148366.417760579\\
2340	148359.627232247\\
2336	148347.558675855\\
2332	148322.673525414\\
2328	148312.553710017\\
2324	148289.578143575\\
2320	148279.014634937\\
2316	148251.489297747\\
2312	148235.572926398\\
2308	148204.166235493\\
2304	148193.590857599\\
2300	148160.166848156\\
2296	148136.107911967\\
2292	148107.485797832\\
2288	148076.449788885\\
2284	148058.971354548\\
2280	148045.779372684\\
2276	148032.157058283\\
2272	148012.055896053\\
2268	147976.824080817\\
2264	147948.266055634\\
2260	147932.460323898\\
2256	147918.22144918\\
2252	147898.470919073\\
2248	147884.240626803\\
2244	147869.643685636\\
2240	147844.941762119\\
2236	147824.519460576\\
2232	147809.999674576\\
2228	147783.682776708\\
2224	147756.021038129\\
2220	147716.788937093\\
2216	147680.811740052\\
2212	147650.152578829\\
2208	147625.663207003\\
2204	147599.446600263\\
2200	147564.396538666\\
2196	147532.042221665\\
2192	147517.492484999\\
2188	147500.969929002\\
2184	147496.785172107\\
2180	147476.804558638\\
2176	147432.504764333\\
2172	147403.136411026\\
2168	147387.117354242\\
2164	147379.893120387\\
2160	147371.792199822\\
2156	147358.849277814\\
2152	147345.387970241\\
2148	147327.006477469\\
2144	147318.024133386\\
2140	147300.379624812\\
2136	147290.708697991\\
2132	147277.0653274\\
2128	147256.005470846\\
2124	147248.813094139\\
2120	147235.939980892\\
2116	147223.245437537\\
2112	147213.27977974\\
2108	147191.469481764\\
2104	147148.494796732\\
2100	147106.707824387\\
2096	147038.854441435\\
2092	146989.085521336\\
2088	146961.970526133\\
2084	146948.818772719\\
2080	146925.73017348\\
2076	146898.285730618\\
2072	146876.098523593\\
2068	146859.121983291\\
2064	146835.878490316\\
2060	146814.439720437\\
2056	146793.385624378\\
2052	146781.231075617\\
2048	146772.285707411\\
2044	146751.867785372\\
2040	146724.705395768\\
2036	146687.480472009\\
2032	146653.84803555\\
2028	146640.934072146\\
2024	146615.773140342\\
2020	146592.523491225\\
2016	146572.711105115\\
2012	146534.581360941\\
2008	146495.180533584\\
2004	146464.357819978\\
2000	146429.23564456\\
1996	146357.806013438\\
1992	146327.465587212\\
1988	146307.256611786\\
1984	146287.363432118\\
1980	146266.103122137\\
1976	146226.048913349\\
1972	146205.802818733\\
1968	146179.029208696\\
1964	146140.20787423\\
1960	146083.93092356\\
1956	146055.520025781\\
1952	146019.434307733\\
1948	145960.90588301\\
1944	145920.755995394\\
1940	145889.942319485\\
1936	145864.713099406\\
1932	145835.289543489\\
1928	145802.099868215\\
1924	145779.287020337\\
1920	145749.586849761\\
1916	145727.600511292\\
1912	145698.888698121\\
1908	145654.616347316\\
1904	145632.287913075\\
1900	145599.893192419\\
1896	145554.566507555\\
1892	145526.213405368\\
1888	145490.52513334\\
1884	145449.450277593\\
1880	145422.398946795\\
1876	145408.466961263\\
1872	145395.449471169\\
1868	145379.239783294\\
1864	145351.888841171\\
1860	145329.68367571\\
1856	145311.644660401\\
1852	145294.738250584\\
1848	145250.785412813\\
1844	145240.181256017\\
1840	145191.143255446\\
1836	145149.195929758\\
1832	145062.167521259\\
1828	145003.819999607\\
1824	144973.20731933\\
1820	144943.664199748\\
1816	144912.529105152\\
1812	144856.188657017\\
1808	144760.486505833\\
1804	144706.570383499\\
1800	144629.364799513\\
1796	144561.183647195\\
1792	144488.085325338\\
1788	144438.459386251\\
1784	144396.793929153\\
1780	144289.482232464\\
1776	144176.78557726\\
1772	144121.970015336\\
1768	144057.182264222\\
1764	143968.813840509\\
1760	143846.472171346\\
1756	143712.969541409\\
1752	143636.510861062\\
1748	143522.799912835\\
1744	143432.726858734\\
1740	143343.352443606\\
1736	143230.012486566\\
1732	143117.019891545\\
1728	143027.610665169\\
1724	142958.04097379\\
1720	142888.334821622\\
1716	142817.907262343\\
1712	142754.633598785\\
1708	142676.822452776\\
1704	142610.772086671\\
1700	142555.333822021\\
1696	142501.453149107\\
1692	142433.507406234\\
1688	142365.973162147\\
1684	142262.815242228\\
1680	142187.276705949\\
1676	142142.374548822\\
1672	142077.807677627\\
1668	142016.698237777\\
1664	141903.484057057\\
1660	141818.410229857\\
1656	141777.675949896\\
1652	141715.463945414\\
1648	141652.947642588\\
1644	141586.184055928\\
1640	141547.126696882\\
1636	141489.72654349\\
1632	141437.82395064\\
1628	141400.891556105\\
1624	141358.020267326\\
1620	141309.477900423\\
1616	141239.23900105\\
1612	141172.750399362\\
1608	141109.964958471\\
1604	141035.052200201\\
1600	140926.238354307\\
1596	140829.137839377\\
1592	140792.03117258\\
1588	140743.810083826\\
1584	140715.430179274\\
1580	140666.934570587\\
1576	140622.257941493\\
1572	140570.363217233\\
1568	140511.89523984\\
1564	140434.018913433\\
1560	140352.7735577\\
1556	140250.806223137\\
1552	140130.946086842\\
1548	140023.178259046\\
1544	139906.083838419\\
1540	139802.505318247\\
1536	139716.9315108\\
1532	139632.640179535\\
1528	139515.781249568\\
1524	139457.124829635\\
1520	139320.781296561\\
1516	139204.829478217\\
1512	139091.266360642\\
1508	139024.766767148\\
1504	138925.693945907\\
1500	138873.156890109\\
1496	138837.835172663\\
1492	138759.784062322\\
1488	138713.111576607\\
1484	138660.662074596\\
1480	138584.667804223\\
1476	138478.890550283\\
1472	138407.613872661\\
1468	138330.772972773\\
1464	138271.986046953\\
1460	138237.57021676\\
1456	138208.173548165\\
1452	138147.223069925\\
1448	138077.390681803\\
1444	138031.727862519\\
1440	137939.810239866\\
1436	137879.482679061\\
1432	137801.114316154\\
1428	137702.724567669\\
1424	137603.972326147\\
1420	137503.814368532\\
1416	137367.082226072\\
1412	137273.024426923\\
1408	137106.524116631\\
1404	136998.364225422\\
1400	136877.849757012\\
1396	136747.902972311\\
1392	136654.185643111\\
1388	136534.783720715\\
1384	136422.476540693\\
1380	136347.152946241\\
1376	136276.94125668\\
1372	136182.828576199\\
1368	136129.921256112\\
1364	136031.711516096\\
1360	135946.35624011\\
1356	135835.482237633\\
1352	135755.21083843\\
1348	135656.549271108\\
1344	135555.647559779\\
1340	135445.033234192\\
1336	135282.741069987\\
1332	135126.179891198\\
1328	135000.327541609\\
1324	134885.882658026\\
1320	134754.98596954\\
1316	134557.087669095\\
1312	134393.29282904\\
1308	134165.574819968\\
1304	133978.046300688\\
1300	133807.345334624\\
1296	133659.996574831\\
1292	133514.603029742\\
1288	133351.622302797\\
1284	133158.551432233\\
1280	132941.947664021\\
1276	132759.899028865\\
1272	132619.620638427\\
1268	132455.241254876\\
1264	132284.13870649\\
1260	132167.744411773\\
1256	132018.13605365\\
1252	131802.859731935\\
1248	131648.122586902\\
1244	131456.199347385\\
1240	131272.838626526\\
1236	131138.242598087\\
1232	130968.91883859\\
1228	130791.080702082\\
1224	130648.274610476\\
1220	130504.622129395\\
1216	130358.938327985\\
1212	130175.082211624\\
1208	130039.928518158\\
1204	129929.443553886\\
1200	129773.236061992\\
1196	129659.734198998\\
1192	129540.21956172\\
1188	129403.828276166\\
1184	129265.004361209\\
1180	129122.130962112\\
1176	128965.929784371\\
1172	128849.577202422\\
1168	128732.169989409\\
1164	128618.617311359\\
1160	128361.563947754\\
1156	128221.273014483\\
1152	128106.470903422\\
1148	127972.437284359\\
1144	127863.077884567\\
1140	127735.041367829\\
1136	127632.491378151\\
1132	127522.245843472\\
1128	127433.692260318\\
1124	127368.163204156\\
1120	127254.818779993\\
1116	127108.000873754\\
1112	126990.361893837\\
1108	126867.849646678\\
1104	126685.574299903\\
1100	126493.074537193\\
1096	126381.291952748\\
1092	126263.824941489\\
1088	126128.5615963\\
1084	126021.473140991\\
1080	125902.384358284\\
1076	125799.171247311\\
1072	125656.887242046\\
1068	125590.897406591\\
1064	125472.048330568\\
1060	125324.810450047\\
1056	125239.666277599\\
1052	125163.612303011\\
1048	125084.976810417\\
1044	124994.131260283\\
1040	124866.560555385\\
1036	124757.358891983\\
1032	124668.396206906\\
1028	124538.177809169\\
1024	124389.479173345\\
1020	124222.320126915\\
1016	124064.190237168\\
1012	123883.597632903\\
1008	123749.997911134\\
1004	123556.160376456\\
1000	123359.73856619\\
996	123203.313161131\\
992	123044.527954363\\
988	122931.647237071\\
984	122736.209575704\\
980	122595.681264131\\
976	122435.888026397\\
972	122245.883538953\\
968	122078.341754058\\
964	121887.670274809\\
960	121724.04962795\\
956	121588.288301897\\
952	121455.534784814\\
948	121250.032131579\\
944	121133.512729899\\
940	120995.031913449\\
936	120867.59789515\\
932	120699.199860397\\
928	120532.489665674\\
924	120361.890739956\\
920	120197.061785714\\
916	120017.21397019\\
912	119861.90132928\\
908	119673.885076284\\
904	119561.077467634\\
900	119464.695380588\\
896	119302.531807058\\
892	119155.734232632\\
888	119043.921074107\\
884	118953.452359445\\
880	118831.03802773\\
876	118677.931441162\\
872	118495.871196102\\
868	118365.401819802\\
864	118197.245618102\\
860	118002.989295365\\
856	117811.761034965\\
852	117657.234866369\\
848	117446.63210582\\
844	117178.14374849\\
840	116913.344167936\\
836	116654.826073666\\
832	116405.759965575\\
828	116163.147696674\\
824	115890.953498469\\
820	115637.863314805\\
816	115414.999666904\\
812	115135.042389655\\
808	114854.843271783\\
804	114526.171406326\\
800	114108.433406819\\
796	113801.695111751\\
792	113584.038607471\\
788	113400.997742771\\
784	113195.220759296\\
780	112945.394645028\\
776	112680.094465024\\
772	112412.112760104\\
768	111999.214659049\\
764	111640.581042063\\
760	111360.385019581\\
756	111106.188427931\\
752	110800.279103886\\
748	110496.248144131\\
744	110230.122817274\\
740	109857.73293981\\
736	109511.901943253\\
732	109209.641531147\\
728	108880.820744828\\
724	108526.136076855\\
720	108229.258552483\\
716	107923.002912285\\
712	107654.112250039\\
708	107391.864904771\\
704	107118.844028572\\
700	106800.40716798\\
696	106443.642295751\\
692	106099.639706424\\
688	105811.036338733\\
684	105529.616723519\\
680	105196.826576224\\
676	104901.038377266\\
672	104556.658097783\\
668	104307.849238989\\
664	104009.196088239\\
660	103751.357015863\\
656	103393.340747508\\
652	102965.765030738\\
648	102645.664466714\\
644	102312.909879387\\
640	102039.515074383\\
636	101795.03081646\\
632	101571.609167932\\
628	101333.533249091\\
624	101037.883828478\\
620	100682.634845742\\
616	100300.992391829\\
612	99908.1958303801\\
608	99620.8911709399\\
604	99304.5244614621\\
600	98962.0140285367\\
596	98660.7992886859\\
592	98378.5256849449\\
588	98043.0763511749\\
584	97704.1410710677\\
580	97350.06169549\\
576	97034.5897477187\\
572	96608.3679758037\\
568	96214.5046475529\\
564	95785.7446176444\\
560	95306.6004016254\\
556	94910.1058109462\\
552	94554.5041212464\\
548	94110.7390322581\\
544	93624.8678885778\\
540	93141.1281498887\\
536	92676.9464149415\\
532	92308.08852284\\
528	91923.8325948984\\
524	91533.2190516578\\
520	91136.944197205\\
516	90730.8174052192\\
512	90342.3220857035\\
508	89945.1653092382\\
504	89519.879089022\\
500	89203.7149146913\\
496	88928.0352328406\\
492	88675.7065505522\\
488	88380.4249331617\\
484	87975.0697137264\\
480	87653.2226734633\\
476	87356.5187144588\\
472	87050.0897540146\\
468	86649.1390824536\\
464	86207.7629640584\\
460	85785.1758388362\\
456	85321.6813634389\\
452	85039.7642589827\\
448	84648.9962122101\\
444	84182.0536632426\\
440	83765.9998483626\\
436	83343.3951771641\\
432	82748.3864714991\\
428	82353.8712679714\\
424	81998.2152934608\\
420	81580.6492740214\\
416	81126.237150627\\
412	80739.2993569647\\
408	80337.6697365509\\
404	79837.1345808441\\
400	79340.0853979507\\
396	78836.8608521858\\
392	78292.2287426773\\
388	77663.7369750005\\
384	77162.4261913611\\
380	76683.2041346918\\
376	76133.3536750237\\
372	75436.3813343917\\
368	74859.2678619687\\
364	74320.9784900986\\
360	73871.3977321462\\
356	73288.9172959324\\
352	72719.0542834872\\
348	72128.2516655825\\
344	71489.1655692427\\
340	70777.0853480833\\
336	70178.8136733488\\
332	69544.7429233793\\
328	68937.6582575838\\
324	68464.7729921926\\
320	67924.9090497741\\
316	67313.8860158928\\
312	66628.4882745366\\
308	65841.4941174645\\
304	65070.9581595419\\
300	64363.3931423461\\
296	63731.216839634\\
292	63117.1533820488\\
288	62500.2086409457\\
284	61792.4761506175\\
280	61050.6927814002\\
276	60305.0115278581\\
272	59619.8632963376\\
268	58890.8181547853\\
264	57988.7661409828\\
260	57117.6309532282\\
256	56186.4457064847\\
252	55368.5801537225\\
248	54511.2745688006\\
244	53526.0664928156\\
240	52627.3705292685\\
236	51701.5897543459\\
232	50722.0562632486\\
228	49850.1241090376\\
224	48970.2125966915\\
220	48237.9528022666\\
216	47474.4519110182\\
212	46630.7176555229\\
208	45814.6844392977\\
204	45075.7325250112\\
200	44265.9017111208\\
196	43463.1721028427\\
192	42689.2929200957\\
188	42000.5059255248\\
184	41365.9681244323\\
180	40700.6259549659\\
176	40053.4525514134\\
172	39345.3492590181\\
168	38668.9012912846\\
164	37920.114494524\\
160	37184.849155146\\
156	36519.7305262587\\
152	35846.9195258436\\
148	35124.3673171858\\
144	34357.6587636991\\
140	33570.0299327805\\
136	32812.480124728\\
132	32012.3929492686\\
128	31354.0717868262\\
124	30616.1495461733\\
120	29945.5828121041\\
116	29118.8147522727\\
112	28237.7533305903\\
108	27377.9557724528\\
104	26580.4350282611\\
100	25827.9138971931\\
96	25060.594436192\\
92	24324.5966540192\\
88	23575.7204544978\\
84	22770.7755387696\\
80	21947.4666057029\\
76	21079.8142732406\\
72	20013.5753052026\\
68	18935.4075580222\\
64	17924.3165927215\\
60	16899.5727278333\\
56	15819.0676689813\\
52	14991.2663054699\\
48	14233.4168086865\\
44	13425.5922359654\\
40	12513.4909526352\\
36	11682.3993106448\\
32	10826.1343242816\\
28	9843.18186953913\\
24	8850.31199208899\\
20	7982.81243725628\\
16	7007.97291004946\\
12	5869.85261783895\\
8	5037.21698667685\\
4	3372.17061557377\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
4	3681.35871442641\\
8	5322.88315837301\\
12	6189.40798268979\\
16	7333.69343906213\\
20	8341.99553233923\\
24	9234.75797721437\\
28	10258.6838254768\\
32	11255.0422246917\\
36	12148.6765150022\\
40	13031.8860429644\\
44	14012.9417788713\\
48	14865.946412993\\
52	15645.4802780712\\
56	16490.0419575125\\
60	17571.6815334898\\
64	18626.2447392451\\
68	19690.094553973\\
72	20776.0964569672\\
76	21861.5986001988\\
80	22748.7336677101\\
84	23597.4129802436\\
88	24435.6877739024\\
92	25211.7537825326\\
96	25984.7746212207\\
100	26792.6168272749\\
104	27597.4062163843\\
108	28431.1835853371\\
112	29315.8574423607\\
116	30241.0554367451\\
120	31125.0714434212\\
124	31856.5539941399\\
128	32642.6884817958\\
132	33347.7043479328\\
136	34166.4115022632\\
140	34929.7420261568\\
144	35746.3582681805\\
148	36552.5921075401\\
152	37315.6712083204\\
156	38030.9160861057\\
160	38732.0507428728\\
164	39519.758678031\\
168	40323.7784496263\\
172	41028.2314692573\\
176	41769.1714812741\\
180	42466.1103685772\\
184	43216.9213116014\\
188	43902.3844604444\\
192	44645.8842524972\\
196	45463.1232374518\\
200	46301.7744298848\\
204	47175.2006404842\\
208	47973.6001459899\\
212	48851.3241775687\\
216	49772.9850702148\\
220	50594.7503416206\\
224	51387.7070572172\\
228	52316.4990206596\\
232	53249.3830610056\\
236	54283.4485185243\\
240	55263.974219087\\
244	56200.7002275606\\
248	57218.2846491111\\
252	58124.7028811436\\
256	58984.7800020498\\
260	59914.1099561578\\
264	60803.5687346785\\
268	61737.8863653773\\
272	62469.1659777097\\
276	63168.9939024341\\
280	63916.2422642446\\
284	64679.9314455032\\
288	65397.2743146715\\
292	66031.0989161986\\
296	66641.0115311297\\
300	67290.2119109521\\
304	68014.5962798362\\
308	68813.0119558393\\
312	69637.6649236802\\
316	70339.5872994721\\
320	70944.4350168512\\
324	71489.9077500816\\
328	71964.118665415\\
332	72564.8517969265\\
336	73193.8595712351\\
340	73795.6652131807\\
344	74501.6760622824\\
348	75143.8285573065\\
352	75727.8685973349\\
356	76304.1643506397\\
360	76884.6936447771\\
364	77341.6034482074\\
368	77897.9507637234\\
372	78485.6065677214\\
376	79172.3088804939\\
380	79730.1476759081\\
384	80223.226021384\\
388	80735.6289276838\\
392	81324.0115963946\\
396	81851.9196593634\\
400	82338.8397398575\\
404	82824.993847528\\
408	83328.1407142159\\
412	83727.8196685376\\
416	84115.3572144742\\
420	84560.5878825823\\
424	84980.9451708906\\
428	85358.8759411976\\
432	85784.0838468245\\
436	86385.9802612324\\
440	86814.4143006773\\
444	87240.0927191287\\
448	87742.1675724046\\
452	88151.9232788229\\
456	88445.544683435\\
460	88897.8348642183\\
464	89324.575779689\\
468	89792.4914616027\\
472	90215.2790478396\\
476	90544.0597143637\\
480	90856.7269888176\\
484	91190.2291629075\\
488	91594.9138570833\\
492	91892.7268206333\\
496	92153.9733083432\\
500	92430.8390208289\\
504	92734.8018188671\\
508	93181.6006106972\\
512	93620.0428117311\\
516	94027.0400894942\\
520	94453.788295663\\
524	94882.6973572947\\
528	95312.0085198311\\
532	95726.4869160417\\
536	96129.2805836265\\
540	96615.1054141912\\
544	97112.715323874\\
548	97614.3557105087\\
552	98068.328200257\\
556	98438.1600746843\\
560	98872.827420462\\
564	99396.0295079918\\
568	99845.1310766545\\
572	100243.17595054\\
576	100681.334815683\\
580	100997.397578322\\
584	101375.591176457\\
588	101728.577580938\\
592	102074.920988754\\
596	102367.491605244\\
600	102674.984842035\\
604	103029.053716665\\
608	103348.160211523\\
612	103647.938291356\\
616	104048.875993513\\
620	104455.016344026\\
624	104821.781499157\\
628	105142.316320476\\
632	105387.700829552\\
636	105627.974425675\\
640	105876.592525231\\
644	106152.899354081\\
648	106497.65141394\\
652	106840.91904505\\
656	107280.598424169\\
660	107648.172680572\\
664	107921.044682708\\
668	108214.451190788\\
672	108462.032897665\\
676	108815.182691122\\
680	109139.709042923\\
684	109486.788118069\\
688	109777.350496769\\
692	110053.871940592\\
696	110395.322085446\\
700	110761.966562607\\
704	111098.838381286\\
708	111382.339035496\\
712	111644.520425344\\
716	111908.377137549\\
720	112222.097250537\\
724	112518.735578617\\
728	112883.074210359\\
732	113220.862969757\\
736	113535.009302683\\
740	113858.312788951\\
744	114232.257248229\\
748	114509.737695653\\
752	114827.270383876\\
756	115146.561246963\\
760	115407.21516222\\
764	115694.003974092\\
768	116063.222002328\\
772	116480.940685291\\
776	116752.511138336\\
780	117026.169503906\\
784	117281.278232651\\
788	117496.335490954\\
792	117675.464997687\\
796	117892.870447396\\
800	118166.989129794\\
804	118569.364756041\\
808	118907.372678781\\
812	119186.967768869\\
816	119455.36933008\\
820	119670.336737469\\
824	119917.740285021\\
828	120174.675572499\\
832	120398.836380059\\
836	120623.336605123\\
840	120860.378088508\\
844	121107.317526123\\
848	121378.883120209\\
852	121588.522197133\\
856	121744.262022185\\
860	121943.159940636\\
864	122140.333846438\\
868	122296.251213124\\
872	122415.32510463\\
876	122590.416200656\\
880	122737.42502699\\
884	122862.454365542\\
888	122959.025613753\\
892	123071.49464061\\
896	123228.509945691\\
900	123398.625020228\\
904	123496.099077466\\
908	123605.044221587\\
912	123787.211826525\\
916	123939.154540124\\
920	124112.076890932\\
924	124266.940591782\\
928	124441.714279886\\
932	124600.81976494\\
936	124763.685736198\\
940	124884.039327071\\
944	125027.893766381\\
948	125153.802614219\\
952	125351.570542283\\
956	125488.774160254\\
960	125630.375314256\\
964	125792.89435762\\
968	125981.64475259\\
972	126145.821714257\\
976	126342.612575293\\
980	126506.227477823\\
984	126645.71639194\\
988	126838.202989602\\
992	126953.539800201\\
996	127111.610771164\\
1000	127265.098302948\\
1004	127466.398358863\\
1008	127670.99699268\\
1012	127811.816242633\\
1016	128001.402594636\\
1020	128171.333341205\\
1024	128350.574230093\\
1028	128510.41884934\\
1032	128649.566284042\\
1036	128738.627368107\\
1040	128836.816297164\\
1044	128960.182157355\\
1048	129057.884039032\\
1052	129146.859550434\\
1056	129227.482489883\\
1060	129316.474549102\\
1064	129445.88219577\\
1068	129553.282374655\\
1072	129620.508311881\\
1076	129770.662688871\\
1080	129882.110275583\\
1084	130003.827090049\\
1088	130110.300227425\\
1092	130242.580380345\\
1096	130357.592993087\\
1100	130463.644010118\\
1104	130652.846655704\\
1108	130827.420267723\\
1112	130944.299640513\\
1116	131058.818440224\\
1120	131199.399677475\\
1124	131311.213327618\\
1128	131380.977341976\\
1132	131474.887320952\\
1136	131594.849534054\\
1140	131695.879558951\\
1144	131820.812535966\\
1148	131932.115063339\\
1152	132065.136971856\\
1156	132177.123911605\\
1160	132314.498361911\\
1164	132559.110537901\\
1168	132676.775289194\\
1172	132793.890542607\\
1176	132907.469175728\\
1180	133059.997361848\\
1184	133197.358368545\\
1188	133333.216000428\\
1192	133450.164708529\\
1196	133557.020148635\\
1200	133657.328121853\\
1204	133807.545320369\\
1208	133916.229276139\\
1212	134047.850095492\\
1216	134220.332096355\\
1220	134351.793059366\\
1224	134488.693512463\\
1228	134621.751564636\\
1232	134802.566202498\\
1236	134973.599751092\\
1240	135111.036269735\\
1244	135285.45583778\\
1248	135458.522170118\\
1252	135610.917564647\\
1256	135827.356881241\\
1260	135981.001332186\\
1264	136102.619792887\\
1268	136270.439074994\\
1272	136418.195616611\\
1276	136548.789718748\\
1280	136700.936834996\\
1284	136891.827067938\\
1288	137074.280474679\\
1292	137236.047177294\\
1296	137371.817122939\\
1300	137494.865028697\\
1304	137650.824214043\\
1308	137817.04383966\\
1312	138020.921060485\\
1316	138164.577242575\\
1320	138345.187425065\\
1324	138459.5294052\\
1328	138559.775760123\\
1332	138670.709551065\\
1336	138793.470580726\\
1340	138939.319690208\\
1344	139044.6395487\\
1348	139144.61893591\\
1352	139238.143996574\\
1356	139316.478826996\\
1360	139420.683699737\\
1364	139502.021265143\\
1368	139600.282797361\\
1372	139652.000350638\\
1376	139749.472764645\\
1380	139822.03185588\\
1384	139899.321065934\\
1388	140017.356178101\\
1392	140128.144794264\\
1396	140216.061228356\\
1400	140337.318990859\\
1404	140454.135254831\\
1408	140563.968674014\\
1412	140709.610090842\\
1416	140793.549581723\\
1420	140922.404424453\\
1424	141017.946403509\\
1428	141110.934541708\\
1432	141198.153456236\\
1436	141263.532719696\\
1440	141317.092455447\\
1444	141403.776670939\\
1448	141447.942702309\\
1452	141513.885666314\\
1456	141565.241571944\\
1460	141593.697262504\\
1464	141626.195383069\\
1468	141676.287296909\\
1472	141748.288722568\\
1476	141814.665346274\\
1480	141910.201693521\\
1484	141981.724347143\\
1488	142034.711781971\\
1492	142076.060243628\\
1496	142158.513751851\\
1500	142192.297230372\\
1504	142240.888745524\\
1508	142334.508536409\\
1512	142397.770052894\\
1516	142510.866674641\\
1520	142630.280907113\\
1524	142763.738274045\\
1528	142821.039997782\\
1532	142909.562652561\\
1536	142983.433815058\\
1540	143052.732979462\\
1544	143136.083725804\\
1548	143231.903784383\\
1552	143322.564473179\\
1556	143434.50245735\\
1560	143524.969276418\\
1564	143593.028239588\\
1568	143657.054425939\\
1572	143710.238729212\\
1576	143758.078181072\\
1580	143799.092424781\\
1584	143843.108826499\\
1588	143867.700561985\\
1592	143912.796757476\\
1596	143942.76687611\\
1600	144023.468540989\\
1604	144120.191822604\\
1608	144192.947737323\\
1612	144250.392258899\\
1616	144314.656524922\\
1620	144382.412565684\\
1624	144432.883841501\\
1628	144477.178790163\\
1632	144516.780260264\\
1636	144572.402448122\\
1640	144633.326730939\\
1644	144671.924525808\\
1648	144736.320847823\\
1652	144795.522647747\\
1656	144854.426550906\\
1660	144896.009531074\\
1664	144970.725583461\\
1668	145075.175499058\\
1672	145136.674296141\\
1676	145203.72429239\\
1680	145250.61854545\\
1684	145325.642261238\\
1688	145431.857723801\\
1692	145501.642800786\\
1696	145572.491734709\\
1700	145628.924010922\\
1704	145686.122069417\\
1708	145738.272517536\\
1712	145806.239305716\\
1716	145855.742293737\\
1720	145918.409262754\\
1724	145976.197663774\\
1728	146030.354625344\\
1732	146099.56763325\\
1736	146188.658951166\\
1740	146282.267755023\\
1744	146350.461451609\\
1748	146420.818201932\\
1752	146507.54688657\\
1756	146561.054119553\\
1760	146658.316266981\\
1764	146740.009134266\\
1768	146803.562996685\\
1772	146848.725014334\\
1776	146894.470771775\\
1780	146976.055355389\\
1784	147058.437046408\\
1788	147093.318646695\\
1792	147135.57820488\\
1796	147196.419078855\\
1800	147256.936378442\\
1804	147327.467880635\\
1808	147378.198106898\\
1812	147459.158516036\\
1816	147510.430689132\\
1820	147540.914532963\\
1824	147569.914423171\\
1828	147599.176796755\\
1832	147652.144250381\\
1836	147724.764220776\\
1840	147758.629795893\\
1844	147795.728157873\\
1848	147805.351523112\\
1852	147846.398289881\\
1856	147862.018590166\\
1860	147878.52010533\\
1864	147899.957588683\\
1868	147924.57960061\\
1872	147940.859432091\\
1876	147955.167403007\\
1880	147969.584787489\\
1884	147997.070452771\\
1888	148033.566677253\\
1892	148066.686375728\\
1896	148094.330541909\\
1900	148139.167267254\\
1904	148173.571140812\\
1908	148197.181059015\\
1912	148240.653937674\\
1916	148267.626128033\\
1920	148290.247118591\\
1924	148319.073953283\\
1928	148343.116934556\\
1932	148376.253307217\\
1936	148406.456240327\\
1940	148433.313821911\\
1944	148466.993885363\\
1948	148506.923528383\\
1952	148561.052513309\\
1956	148597.300276983\\
1960	148625.764699989\\
1964	148681.4251203\\
1968	148720.482535511\\
1972	148748.142804283\\
1976	148770.062141252\\
1980	148813.142923279\\
1984	148835.07243339\\
1988	148855.730330244\\
1992	148877.995722311\\
1996	148910.276058929\\
2000	148975.068048583\\
2004	149006.07947415\\
2008	149039.303745377\\
2012	149079.489052057\\
2016	149118.036587325\\
2020	149139.78657736\\
2024	149163.540998171\\
2028	149189.906742825\\
2032	149203.510198503\\
2036	149239.036925896\\
2040	149280.272180635\\
2044	149309.127810746\\
2048	149330.669683872\\
2052	149339.906908189\\
2056	149352.607336267\\
2060	149374.984575978\\
2064	149398.455908585\\
2068	149423.847175642\\
2072	149441.692507606\\
2076	149465.298902605\\
2080	149495.015099361\\
2084	149519.599490504\\
2088	149533.188120842\\
2092	149562.433559816\\
2096	149614.035863999\\
2100	149689.331952173\\
2104	149736.806519396\\
2108	149785.259868441\\
2112	149809.9354803\\
2116	149820.209143561\\
2120	149833.399666762\\
2124	149847.658276107\\
2128	149855.48958864\\
2132	149878.368238913\\
2136	149892.568388962\\
2140	149903.128497652\\
2144	149922.464248851\\
2148	149932.059381013\\
2152	149952.486736676\\
2156	149967.592758083\\
2160	149981.333311577\\
2164	149989.868255702\\
2168	149998.407969301\\
2172	150015.621841194\\
2176	150047.115103557\\
2180	150094.423486607\\
2184	150115.104282836\\
2188	150119.942760297\\
2192	150135.280787003\\
2196	150149.066372338\\
2200	150181.173509329\\
2204	150215.511729508\\
2208	150239.266536288\\
2212	150262.366382853\\
2216	150292.360964941\\
2220	150326.333033028\\
2224	150364.629438207\\
2228	150392.748559706\\
2232	150421.405114821\\
2236	150437.438702399\\
2240	150458.946543696\\
2244	150485.494271509\\
2248	150500.197214487\\
2252	150515.638946244\\
2256	150537.487634227\\
2260	150553.328974985\\
2264	150570.290555971\\
2268	150600.463670535\\
2272	150639.571427133\\
2276	150660.768723684\\
2280	150675.984076043\\
2284	150690.262462992\\
2288	150710.250839405\\
2292	150743.764658892\\
2296	150776.10130449\\
2300	150804.033071571\\
2304	150840.856662396\\
2308	150851.181088943\\
2312	150881.718116437\\
2316	150898.277271678\\
2320	150926.863321377\\
2324	150938.299512485\\
2328	150962.798237977\\
2332	150973.822365609\\
2336	151000.536440157\\
2340	151012.905190736\\
2344	151019.975966508\\
2348	151031.799677952\\
2352	151049.480115503\\
2356	151071.819712701\\
2360	151089.601512794\\
2364	151105.16402553\\
2368	151122.028582606\\
2372	151135.643030953\\
2376	151146.554029934\\
2380	151163.910640583\\
2384	151189.15421993\\
2388	151204.725887129\\
2392	151228.164016344\\
2396	151244.752199078\\
2400	151257.828597043\\
2404	151272.483238082\\
2408	151286.959977322\\
2412	151298.028206747\\
2416	151330.369471357\\
2420	151350.708447442\\
2424	151368.505222182\\
2428	151381.505651695\\
2432	151403.21797964\\
2436	151410.395291671\\
2440	151420.537327233\\
2444	151438.762655111\\
2448	151450.952504255\\
2452	151458.052231851\\
2456	151466.527878697\\
2460	151476.547270491\\
2464	151486.210789105\\
2468	151503.29080476\\
2472	151524.810127451\\
2476	151555.36514464\\
2480	151581.124694427\\
2484	151601.785887625\\
2488	151628.33346105\\
2492	151648.096871871\\
2496	151672.288236333\\
2500	151693.918730037\\
2504	151737.633727917\\
2508	151764.796150944\\
2512	151793.008253151\\
2516	151818.167943417\\
2520	151841.331228912\\
2524	151864.263668802\\
2528	151882.192528051\\
2532	151896.091926718\\
2536	151904.065742372\\
2540	151914.041805863\\
2544	151928.904692591\\
2548	151962.504834875\\
2552	151991.350224232\\
2556	152036.117200895\\
2560	152080.639356353\\
2564	152110.14026423\\
2568	152136.871717683\\
2572	152153.242717853\\
2576	152173.172183347\\
2580	152213.426996857\\
2584	152283.941231798\\
2588	152323.050753273\\
2592	152342.536124148\\
2596	152363.641415275\\
2600	152380.82293866\\
2604	152422.437711428\\
2608	152447.342927195\\
2612	152476.723268463\\
2616	152490.464175791\\
2620	152508.287369681\\
2624	152520.133378042\\
2628	152531.421617028\\
2632	152555.07438784\\
2636	152565.769621661\\
2640	152586.397455103\\
2644	152601.221577369\\
2648	152635.245988801\\
2652	152677.838080242\\
2656	152707.672413623\\
2660	152725.351098213\\
2664	152754.531690933\\
2668	152776.236138895\\
2672	152805.110432436\\
2676	152827.783577722\\
2680	152843.50214843\\
2684	152863.524507726\\
2688	152872.729951645\\
2692	152885.251477639\\
2696	152893.541484346\\
2700	152900.718974261\\
2704	152904.039468631\\
2708	152915.336655683\\
2712	152921.070717285\\
2716	152927.204696082\\
2720	152936.48412924\\
2724	152967.030995238\\
2728	152987.986447127\\
2732	153025.056132606\\
2736	153048.351833628\\
2740	153069.601993928\\
2744	153084.070156286\\
2748	153097.360135762\\
2752	153105.38534903\\
2756	153109.478929788\\
2760	153119.150660999\\
2764	153127.51505019\\
2768	153140.449165475\\
2772	153172.231140182\\
2776	153193.066982021\\
2780	153206.313416288\\
2784	153216.890605595\\
2788	153225.300147217\\
2792	153245.856066835\\
2796	153264.781196082\\
2800	153288.794171359\\
2804	153295.358200056\\
2808	153304.006940659\\
2812	153311.211707284\\
2816	153313.627921202\\
2820	153326.430407017\\
2824	153335.237492524\\
2828	153342.704868974\\
2832	153351.244967512\\
2836	153356.987593691\\
2840	153364.521103669\\
2844	153405.95707279\\
2848	153430.298105676\\
2852	153435.310533796\\
2856	153447.624896617\\
2860	153453.055704562\\
2864	153461.937508909\\
2868	153473.961258215\\
2872	153491.054655239\\
2876	153516.629748425\\
2880	153531.783816997\\
2884	153540.72172471\\
2888	153565.610368237\\
2892	153597.740344735\\
2896	153619.224859239\\
2900	153621.884886379\\
2904	153626.988964973\\
2908	153633.343531383\\
2912	153638.549859944\\
2916	153655.028304499\\
2920	153684.143704351\\
2924	153696.538296338\\
2928	153704.207642276\\
2932	153715.854669179\\
2936	153734.268655963\\
2940	153747.78758766\\
2944	153768.719400975\\
2948	153780.829714371\\
2952	153799.679111953\\
2956	153802.522013404\\
2960	153819.827206363\\
2964	153825.433689566\\
2968	153836.132873681\\
2972	153841.679632317\\
2976	153852.899234301\\
2980	153866.000240612\\
2984	153871.937850724\\
2988	153884.610509408\\
2992	153893.652746952\\
2996	153898.938100571\\
3000	153914.977946976\\
};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4	3419.77653631885\\
8	5409.98691877285\\
12	6507.95000082786\\
16	7642.0504511956\\
20	8734.61312384576\\
24	9763.30543445661\\
28	10753.4598656399\\
32	11825.2294148922\\
36	12923.8147439582\\
40	13976.9988382994\\
44	15042.1191327915\\
48	16151.6473102565\\
52	17256.0919140221\\
56	18106.8684950616\\
60	19008.5024895293\\
64	20115.3283563202\\
68	21225.9654679843\\
72	22286.1652304893\\
76	23320.5137070442\\
80	24381.5954204175\\
84	25389.9728869981\\
88	26426.3988973337\\
92	27326.3637423805\\
96	28247.8974807336\\
100	29188.8032577704\\
104	30018.853765133\\
108	30819.0997225171\\
112	31535.4976026783\\
116	32376.5461074733\\
120	33221.8919033666\\
124	34168.3609556605\\
128	35065.1763613796\\
132	35861.8744809518\\
136	36765.9004331562\\
140	37564.4086323686\\
144	38435.5323520236\\
148	39393.4144883303\\
152	40291.9377669395\\
156	41219.2240431799\\
160	41949.1105717093\\
164	42795.425799181\\
168	43607.5835755422\\
172	44444.7888813668\\
176	45249.7070004477\\
180	46058.3040773429\\
184	47056.5802539559\\
188	47913.1987321791\\
192	48765.1826292977\\
196	49670.3106904883\\
200	50579.2103401107\\
204	51482.0285683632\\
208	52353.2191673358\\
212	53258.2414297297\\
216	54062.7206256992\\
220	54906.1093140232\\
224	55811.8492368348\\
228	56772.7834288787\\
232	57610.3721334534\\
236	58378.9610096121\\
240	59107.666154641\\
244	59859.1858172264\\
248	60658.9456411485\\
252	61613.2795942539\\
256	62425.7397023987\\
260	63165.466078765\\
264	63894.5996881283\\
268	64648.1681470247\\
272	65423.715948684\\
276	66312.0046217186\\
280	67062.623460232\\
284	67781.0680413224\\
288	68586.641352692\\
292	69385.6916709769\\
296	70298.5024286441\\
300	71074.9712170916\\
304	71961.0943572909\\
308	72682.512423767\\
312	73425.4122930048\\
316	74091.1859914126\\
320	74703.6280984656\\
324	75330.6014780494\\
328	76043.2817620998\\
332	76684.6917043762\\
336	77323.3369190989\\
340	77926.4119058499\\
344	78491.0902872875\\
348	79086.3467712165\\
352	79688.7928516069\\
356	80302.3898497475\\
360	80906.6573049085\\
364	81546.6796569898\\
368	82172.5320790524\\
372	82702.0143666801\\
376	83254.6587553807\\
380	83707.3124040454\\
384	84184.9056529208\\
388	84736.7872546083\\
392	85220.3177022573\\
396	85708.336242533\\
400	86261.1233094105\\
404	86755.0806962623\\
408	87199.7305709512\\
412	87653.344033577\\
416	88254.305266175\\
420	88891.8993887312\\
424	89573.2219851514\\
428	90234.5240725357\\
432	90811.9549055765\\
436	91269.4488694201\\
440	91833.8069716112\\
444	92288.4891534512\\
448	92829.1919676651\\
452	93397.5020704703\\
456	93945.5664716265\\
460	94501.5963190827\\
464	95050.5428620336\\
468	95605.6348320975\\
472	96185.5183372356\\
476	96898.2746773828\\
480	97512.7857960631\\
484	98126.4095210091\\
488	98657.6327518195\\
492	99272.9042310886\\
496	99805.8703057759\\
500	100327.453393092\\
504	100906.210521502\\
508	101397.612970128\\
512	102016.288091209\\
516	102587.49403573\\
520	103362.804836058\\
524	104043.682796208\\
528	104628.916754779\\
532	105181.191724409\\
536	105659.806097725\\
540	106171.401818504\\
544	106664.122852811\\
548	107119.900439256\\
552	107637.175465815\\
556	108151.935510616\\
560	108640.001151961\\
564	109176.154332852\\
568	109700.738632451\\
572	110236.221902498\\
576	110752.732291732\\
580	111179.110873243\\
584	111633.271079685\\
588	112005.310856607\\
592	112460.902405008\\
596	112954.597590167\\
600	113533.396558926\\
604	114081.860445348\\
608	114444.331024911\\
612	114755.435650289\\
616	115066.357421375\\
620	115519.384225299\\
624	115934.294836962\\
628	116383.066733471\\
632	116851.634524352\\
636	117324.631662348\\
640	117641.134724842\\
644	118075.290275341\\
648	118461.836616572\\
652	118922.47266308\\
656	119316.265656512\\
660	119737.14215217\\
664	120139.369918957\\
668	120480.194171342\\
672	120852.091910251\\
676	121198.285313868\\
680	121542.760183449\\
684	121898.944540078\\
688	122290.35225029\\
692	122611.171191682\\
696	122966.574254273\\
700	123384.260068753\\
704	123834.163307263\\
708	124235.708423047\\
712	124616.343794608\\
716	124973.369791377\\
720	125251.666333671\\
724	125578.675197859\\
728	125939.464868573\\
732	126258.501781871\\
736	126494.510337574\\
740	126697.594189839\\
744	126958.77933778\\
748	127195.822473895\\
752	127405.083749694\\
756	127633.430888957\\
760	127902.446493592\\
764	128136.08796122\\
768	128366.106056687\\
772	128673.26511631\\
776	128905.883955829\\
780	129144.932490153\\
784	129384.725577147\\
788	129635.791445399\\
792	129860.925782153\\
796	130081.402887801\\
800	130359.948921343\\
804	130588.202339227\\
808	130790.215069958\\
812	131058.704586628\\
816	131281.2093668\\
820	131582.096785782\\
824	131822.30860754\\
828	132019.173405815\\
832	132216.077711323\\
836	132479.934255264\\
840	132731.864138191\\
844	132980.45536778\\
848	133308.789793959\\
852	133633.686217601\\
856	133888.137040912\\
860	134081.370228802\\
864	134298.967256922\\
868	134562.494911915\\
872	134790.917148388\\
876	135041.46986851\\
880	135249.595023495\\
884	135465.368674486\\
888	135632.959465022\\
892	135828.200518036\\
896	136012.200052123\\
900	136205.996331699\\
904	136461.437982918\\
908	136731.150744049\\
912	136897.393979087\\
916	137058.402247033\\
920	137258.351005694\\
924	137416.855925631\\
928	137542.978644159\\
932	137673.775080655\\
936	137874.653993991\\
940	138118.699894676\\
944	138345.520823611\\
948	138517.312477285\\
952	138690.250124777\\
956	138867.168820045\\
960	139058.465990992\\
964	139197.272280388\\
968	139345.004846208\\
972	139507.879658056\\
976	139604.913364129\\
980	139724.77101986\\
984	139867.222742846\\
988	140010.745139668\\
992	140134.143627493\\
996	140240.634817494\\
1000	140328.147806933\\
1004	140425.31947823\\
1008	140592.400914517\\
1012	140701.088169459\\
1016	140856.384792813\\
1020	140977.18254045\\
1024	141097.332066727\\
1028	141224.719977055\\
1032	141325.094614438\\
1036	141407.562798867\\
1040	141484.20264424\\
1044	141581.750128453\\
1048	141707.173977767\\
1052	141828.164050342\\
1056	141966.426438275\\
1060	142130.455925539\\
1064	142300.682902992\\
1068	142425.466618131\\
1072	142580.880907298\\
1076	142735.016057097\\
1080	142902.381656154\\
1084	143032.684204319\\
1088	143136.226362285\\
1092	143225.607035065\\
1096	143327.576722403\\
1100	143448.412719922\\
1104	143556.914533419\\
1108	143696.344174467\\
1112	143869.041842565\\
1116	144037.128642768\\
1120	144180.621399102\\
1124	144302.54732141\\
1128	144449.357644547\\
1132	144599.015923054\\
1136	144729.019447655\\
1140	144869.734966877\\
1144	144998.396057963\\
1148	145139.450863734\\
1152	145262.76800923\\
1156	145407.222081274\\
1160	145576.294382455\\
1164	145700.204502726\\
1168	145831.114173713\\
1172	145926.344525924\\
1176	146089.162278209\\
1180	146267.916103329\\
1184	146404.726067571\\
1188	146543.124665066\\
1192	146638.851595597\\
1196	146760.008529197\\
1200	146887.135003887\\
1204	146996.20507407\\
1208	147111.781620003\\
1212	147214.283770773\\
1216	147317.543327848\\
1220	147413.543188284\\
1224	147506.637614222\\
1228	147581.594635478\\
1232	147652.454591021\\
1236	147755.86066884\\
1240	147852.299604455\\
1244	147933.874071645\\
1248	148053.595866319\\
1252	148175.780315749\\
1256	148278.710550131\\
1260	148340.499295501\\
1264	148421.627318629\\
1268	148530.278913373\\
1272	148614.727809628\\
1276	148691.684909753\\
1280	148772.898016341\\
1284	148890.347975147\\
1288	148993.689586852\\
1292	149104.682856606\\
1296	149184.565197194\\
1300	149259.010460558\\
1304	149329.731739686\\
1308	149404.77754411\\
1312	149461.3360529\\
1316	149522.874972258\\
1320	149594.150147142\\
1324	149668.422965128\\
1328	149722.021951292\\
1332	149792.939319714\\
1336	149834.899267806\\
1340	149897.87633928\\
1344	149939.837979772\\
1348	150001.523951932\\
1352	150050.824837605\\
1356	150091.631871062\\
1360	150151.465057877\\
1364	150201.885873631\\
1368	150282.858518487\\
1372	150380.542370872\\
1376	150445.365420084\\
1380	150493.150810482\\
1384	150550.817805978\\
1388	150606.077667436\\
1392	150672.315974688\\
1396	150717.273802214\\
1400	150766.455240084\\
1404	150806.559181775\\
1408	150855.595570205\\
1412	150896.805363927\\
1416	150948.305029979\\
1420	151020.134338315\\
1424	151062.576604548\\
1428	151109.565907963\\
1432	151227.657982805\\
1436	151302.845373562\\
1440	151383.441727358\\
1444	151485.768019821\\
1448	151548.847707501\\
1452	151609.391154576\\
1456	151660.587214366\\
1460	151731.352062342\\
1464	151801.798463094\\
1468	151867.892519558\\
1472	151913.105758174\\
1476	151943.725835104\\
1480	151982.863441615\\
1484	152023.448949277\\
1488	152073.318410803\\
1492	152119.247548331\\
1496	152194.012193086\\
1500	152285.196011202\\
1504	152346.298260929\\
1508	152412.739753851\\
1512	152547.68940103\\
1516	152621.326399641\\
1520	152687.371315274\\
1524	152740.828403301\\
1528	152808.391804805\\
1532	152886.165175968\\
1536	152944.220065293\\
1540	153020.357796115\\
1544	153076.968139302\\
1548	153156.578703009\\
1552	153207.825727736\\
1556	153268.789443036\\
1560	153308.850570962\\
1564	153360.835929635\\
1568	153415.2440454\\
1572	153456.632915882\\
1576	153495.421583439\\
1580	153531.066865404\\
1584	153559.037944284\\
1588	153582.276661515\\
1592	153601.164235445\\
1596	153626.15377767\\
1600	153657.28904166\\
1604	153684.117390289\\
1608	153704.001719395\\
1612	153749.933710971\\
1616	153805.493808734\\
1620	153876.471572391\\
1624	153909.267360048\\
1628	153930.019293813\\
1632	153948.177102872\\
1636	153972.794489696\\
1640	154031.590795801\\
1644	154080.856653005\\
1648	154110.291319208\\
1652	154144.879241664\\
1656	154162.139599681\\
1660	154190.10371848\\
1664	154226.572411991\\
1668	154260.184260779\\
1672	154305.43344903\\
1676	154344.467860678\\
1680	154398.312308007\\
1684	154450.069198301\\
1688	154507.318957916\\
1692	154529.722899932\\
1696	154559.559113981\\
1700	154577.187708948\\
1704	154593.960564299\\
1708	154616.328140001\\
1712	154659.618846373\\
1716	154690.303454693\\
1720	154709.679618404\\
1724	154738.636267022\\
1728	154754.006876617\\
1732	154767.682824112\\
1736	154790.406211456\\
1740	154814.143656083\\
1744	154842.347083641\\
1748	154902.698891545\\
1752	154957.813152404\\
1756	154989.113112348\\
1760	155006.109421684\\
1764	155043.34484211\\
1768	155095.090746469\\
1772	155122.074396325\\
1776	155146.352967443\\
1780	155175.700763022\\
1784	155220.121764143\\
1788	155249.139589069\\
1792	155286.628909099\\
1796	155307.206159965\\
1800	155339.60770584\\
1804	155407.665130974\\
1808	155449.755579812\\
1812	155508.3219169\\
1816	155541.391483903\\
1820	155580.920962979\\
1824	155617.475442977\\
1828	155633.243916446\\
1832	155648.770574945\\
1836	155659.471217984\\
1840	155673.686974087\\
1844	155717.591118512\\
1848	155778.126842249\\
1852	155806.199935467\\
1856	155884.479338964\\
1860	155948.75364609\\
1864	155995.316993273\\
1868	156026.128673851\\
1872	156047.595384718\\
1876	156086.153242899\\
1880	156108.861576123\\
1884	156116.806769121\\
1888	156128.620850362\\
1892	156154.021781908\\
1896	156171.019684515\\
1900	156187.335494283\\
1904	156208.085650948\\
1908	156268.614397688\\
1912	156317.927341081\\
1916	156352.534384914\\
1920	156384.723290171\\
1924	156401.283765619\\
1928	156429.522130948\\
1932	156453.16713305\\
1936	156470.405436888\\
1940	156482.242642877\\
1944	156489.746546229\\
1948	156509.710135991\\
1952	156517.518969988\\
1956	156523.097285388\\
1960	156550.617175509\\
1964	156561.89520654\\
1968	156575.753672621\\
1972	156611.114407008\\
1976	156632.120465321\\
1980	156652.228391486\\
1984	156664.520655632\\
1988	156683.480853753\\
1992	156693.340145416\\
1996	156712.804667677\\
2000	156725.952281151\\
2004	156739.359837791\\
2008	156762.87477442\\
2012	156785.998059584\\
2016	156801.077823758\\
2020	156816.377542062\\
2024	156830.124921287\\
2028	156859.420189372\\
2032	156913.891887284\\
2036	156931.943301614\\
2040	156953.85858791\\
2044	156971.534250349\\
2048	156999.113223044\\
2052	157004.831902679\\
2056	157019.257297973\\
2060	157030.165361856\\
2064	157050.527654977\\
2068	157063.009561923\\
2072	157080.233495051\\
2076	157094.071163571\\
2080	157113.259760037\\
2084	157145.433409052\\
2088	157168.198064046\\
2092	157215.930271463\\
2096	157237.939350148\\
2100	157255.165521388\\
2104	157277.26411269\\
2108	157301.285847009\\
2112	157331.213943315\\
2116	157366.813946457\\
2120	157398.566551832\\
2124	157432.934222473\\
2128	157443.6129943\\
2132	157462.983573616\\
2136	157479.248331176\\
2140	157496.950332812\\
2144	157514.615323795\\
2148	157530.115992036\\
2152	157551.668369315\\
2156	157579.918118671\\
2160	157606.314942082\\
2164	157624.05623501\\
2168	157653.868779655\\
2172	157691.165372538\\
2176	157715.755212892\\
2180	157740.937266043\\
2184	157775.639560895\\
2188	157805.494749682\\
2192	157836.378337844\\
2196	157853.492013976\\
2200	157876.530550101\\
2204	157892.275129483\\
2208	157918.529589056\\
2212	157936.270082672\\
2216	157956.881117008\\
2220	157985.720566209\\
2224	158010.663582066\\
2228	158034.031141978\\
2232	158042.33818644\\
2236	158049.218798514\\
2240	158061.931885922\\
2244	158081.978225118\\
2248	158108.503456621\\
2252	158139.004797554\\
2256	158177.955103184\\
2260	158219.308605899\\
2264	158259.436471588\\
2268	158290.961140513\\
2272	158315.188560134\\
2276	158343.592979853\\
2280	158386.955761876\\
2284	158425.235945463\\
2288	158462.889899313\\
2292	158498.788437276\\
2296	158530.805279985\\
2300	158553.795621901\\
2304	158586.938626873\\
2308	158609.81446116\\
2312	158624.23479811\\
2316	158642.48892582\\
2320	158669.358798326\\
2324	158703.156241438\\
2328	158727.757211233\\
2332	158765.005034651\\
2336	158786.369856229\\
2340	158822.113244698\\
2344	158845.535729837\\
2348	158866.967895002\\
2352	158879.802148032\\
2356	158891.28094711\\
2360	158904.2136986\\
2364	158946.873910463\\
2368	158962.581333919\\
2372	158986.527579086\\
2376	159008.018280501\\
2380	159030.129776409\\
2384	159046.536656119\\
2388	159070.938725193\\
2392	159087.785740535\\
2396	159107.879703029\\
2400	159126.100587605\\
2404	159140.838420548\\
2408	159155.962138679\\
2412	159168.636481285\\
2416	159183.588943289\\
2420	159199.075912612\\
2424	159207.321701729\\
2428	159225.852410264\\
2432	159236.811658721\\
2436	159255.728723323\\
2440	159265.160765813\\
2444	159293.610208224\\
2448	159319.179884059\\
2452	159362.970139397\\
2456	159387.861192068\\
2460	159426.46595794\\
2464	159485.334631717\\
2468	159503.435166489\\
2472	159517.23020173\\
2476	159533.438809132\\
2480	159555.890790303\\
2484	159568.666737202\\
2488	159577.949114772\\
2492	159593.526586988\\
2496	159600.302792291\\
2500	159609.267397314\\
2504	159625.454117506\\
2508	159634.849287735\\
2512	159643.294478524\\
2516	159655.845147559\\
2520	159675.590846086\\
2524	159690.16418673\\
2528	159697.831002558\\
2532	159708.156049415\\
2536	159711.706490441\\
2540	159728.698000116\\
2544	159745.418038315\\
2548	159752.492837778\\
2552	159764.660910199\\
2556	159774.383818112\\
2560	159786.000698647\\
2564	159797.017353462\\
2568	159808.809882672\\
2572	159824.315028218\\
2576	159838.655546096\\
2580	159849.324304424\\
2584	159853.968184778\\
2588	159865.350043947\\
2592	159874.041745937\\
2596	159896.954773104\\
2600	159926.349327227\\
2604	159938.871828694\\
2608	159953.906989766\\
2612	159969.538347089\\
2616	159997.843613528\\
2620	160026.356049633\\
2624	160041.665567961\\
2628	160061.511190443\\
2632	160078.261979561\\
2636	160087.06211041\\
2640	160108.652714632\\
2644	160138.659714794\\
2648	160165.629158323\\
2652	160177.854788988\\
2656	160184.71796638\\
2660	160191.586366549\\
2664	160206.167639442\\
2668	160225.197150613\\
2672	160239.920330541\\
2676	160258.611866531\\
2680	160272.134121334\\
2684	160292.676477232\\
2688	160316.91346979\\
2692	160340.557383862\\
2696	160352.14513791\\
2700	160354.188457028\\
2704	160357.616317552\\
2708	160369.163607885\\
2712	160379.837286745\\
2716	160387.2337343\\
2720	160393.8527399\\
2724	160428.60199107\\
2728	160446.914287974\\
2732	160458.728511945\\
2736	160469.691425804\\
2740	160474.971345273\\
2744	160482.841633273\\
2748	160487.229367804\\
2752	160494.93120745\\
2756	160498.017435537\\
2760	160501.703955853\\
2764	160510.802341687\\
2768	160535.245301549\\
2772	160552.888126703\\
2776	160567.591276974\\
2780	160575.899005642\\
2784	160587.560434334\\
2788	160611.12603469\\
2792	160630.839933553\\
2796	160644.237141809\\
2800	160654.039164081\\
2804	160660.833169247\\
2808	160673.591839179\\
2812	160687.23117077\\
2816	160714.539258847\\
2820	160748.387848304\\
2824	160763.653438715\\
2828	160779.103852963\\
2832	160804.931969867\\
2836	160827.056235268\\
2840	160855.754109633\\
2844	160862.11896147\\
2848	160900.332013123\\
2852	160916.252574331\\
2856	160924.894636657\\
2860	160934.909146702\\
2864	160941.6477294\\
2868	160956.466583958\\
2872	160979.567357555\\
2876	161029.24159629\\
2880	161046.11181994\\
2884	161057.183544353\\
2888	161068.157277693\\
2892	161075.058027762\\
2896	161087.988075791\\
2900	161094.781016848\\
2904	161100.98492731\\
2908	161106.733591741\\
2912	161111.584095973\\
2916	161123.895798667\\
2920	161130.603433523\\
2924	161144.306352522\\
2928	161160.757962707\\
2932	161171.767170483\\
2936	161190.157467148\\
2940	161223.201518445\\
2944	161240.441424963\\
2948	161251.150267739\\
2952	161270.817191283\\
2956	161283.146135408\\
2960	161292.434426252\\
2964	161319.909561049\\
2968	161347.798460398\\
2972	161376.150480089\\
2976	161407.486883299\\
2980	161427.745590477\\
2984	161445.509374548\\
2988	161472.614825596\\
2992	161513.76798462\\
2996	161537.712710461\\
3000	161546.246509382\\
3000	160633.692885537\\
2996	160624.141932298\\
2992	160597.646019161\\
2988	160551.186474884\\
2984	160524.282036254\\
2980	160506.600640625\\
2976	160480.382238628\\
2972	160449.888338758\\
2968	160418.984297939\\
2964	160386.795301484\\
2960	160361.413555498\\
2956	160348.987897874\\
2952	160337.260032482\\
2948	160321.558329233\\
2944	160304.672809741\\
2940	160285.702129706\\
2936	160250.285399828\\
2932	160225.041530424\\
2928	160210.519284639\\
2924	160194.671625386\\
2920	160184.478699174\\
2916	160178.539905651\\
2912	160170.802813176\\
2908	160165.077042615\\
2904	160160.083685963\\
2900	160154.76694805\\
2896	160148.795950896\\
2892	160134.335475482\\
2888	160129.855108209\\
2884	160119.704405095\\
2880	160106.209703835\\
2876	160089.815606476\\
2872	160044.707043224\\
2868	160024.12360794\\
2864	160016.375540374\\
2860	160009.959508856\\
2856	160001.064379852\\
2852	159992.633008934\\
2848	159976.71973614\\
2844	159938.500682571\\
2840	159933.792549414\\
2836	159908.256704714\\
2832	159884.102554992\\
2828	159857.745568364\\
2824	159844.794434308\\
2820	159832.668212345\\
2816	159809.514130106\\
2812	159786.653025114\\
2808	159773.115909607\\
2804	159761.555666746\\
2800	159754.114335135\\
2796	159743.396283146\\
2792	159726.181379669\\
2788	159704.128758613\\
2784	159675.619268707\\
2780	159659.902773023\\
2776	159652.609092892\\
2772	159638.155475482\\
2768	159620.02666615\\
2764	159593.916379709\\
2760	159585.033507137\\
2756	159581.065218096\\
2752	159577.619389908\\
2748	159567.936787448\\
2744	159563.326536694\\
2740	159556.089906059\\
2736	159550.192777185\\
2732	159542.989769768\\
2728	159529.392948465\\
2724	159510.152416612\\
2720	159476.49654036\\
2716	159472.313866256\\
2712	159465.583459258\\
2708	159457.428271863\\
2704	159447.164122401\\
2700	159443.490134221\\
2696	159440.894022189\\
2692	159423.35353055\\
2688	159400.713773936\\
2684	159378.647564884\\
2680	159364.1968617\\
2676	159351.434212637\\
2672	159335.94845525\\
2668	159320.501553939\\
2664	159301.295261026\\
2660	159288.180038633\\
2656	159275.523373389\\
2652	159264.377646097\\
2648	159253.559772285\\
2644	159228.938743307\\
2640	159195.756146804\\
2636	159168.027336793\\
2632	159160.260283057\\
2628	159147.476927954\\
2624	159131.563515999\\
2620	159120.446715795\\
2616	159094.389789166\\
2612	159072.245018686\\
2608	159058.913312005\\
2604	159043.046923316\\
2600	159029.905415988\\
2596	159010.475781357\\
2592	158995.912822665\\
2588	158983.228531986\\
2584	158972.930271504\\
2580	158968.328340513\\
2576	158957.424557153\\
2572	158938.121428999\\
2568	158917.083104694\\
2564	158908.794642133\\
2560	158899.2001624\\
2556	158889.328225677\\
2552	158883.317345287\\
2548	158872.437430031\\
2544	158866.45246783\\
2540	158850.032401416\\
2536	158830.484685668\\
2532	158827.938878076\\
2528	158818.825548655\\
2524	158813.082029081\\
2520	158802.193330662\\
2516	158787.403538853\\
2512	158776.377145179\\
2508	158767.301241923\\
2504	158759.54827388\\
2500	158743.856595644\\
2496	158733.389020932\\
2492	158724.583879515\\
2488	158700.658709894\\
2484	158687.570414442\\
2480	158670.531463733\\
2476	158649.465108579\\
2472	158634.19689462\\
2468	158619.118149001\\
2464	158601.350253371\\
2460	158544.668391978\\
2456	158494.152765995\\
2452	158473.6385717\\
2448	158436.21627211\\
2444	158415.801581904\\
2440	158394.266706496\\
2436	158384.327170054\\
2432	158368.337946477\\
2428	158353.817434938\\
2424	158325.644566566\\
2420	158316.841900814\\
2416	158296.791786955\\
2412	158274.214522785\\
2408	158259.634994392\\
2404	158244.272543811\\
2400	158230.188702228\\
2396	158213.808494712\\
2392	158196.388951213\\
2388	158182.544450083\\
2384	158158.665958938\\
2380	158145.477680625\\
2376	158125.910263555\\
2372	158110.643265409\\
2368	158090.96316607\\
2364	158078.024437055\\
2360	158051.337609855\\
2356	158042.325519914\\
2352	158030.735090391\\
2348	158019.555191957\\
2344	158001.348890443\\
2340	157982.520820484\\
2336	157951.658869697\\
2332	157929.434192032\\
2328	157896.760227696\\
2324	157874.66534444\\
2320	157835.888654651\\
2316	157798.643250572\\
2312	157764.940610021\\
2308	157742.741830651\\
2304	157717.147773242\\
2300	157679.30976493\\
2296	157658.040771617\\
2292	157623.437476865\\
2288	157591.618915999\\
2284	157547.975951658\\
2280	157508.547489707\\
2276	157463.412356376\\
2272	157427.377833211\\
2268	157397.350812653\\
2264	157362.168126131\\
2260	157325.457926689\\
2256	157283.947585515\\
2252	157249.719869213\\
2248	157221.412784531\\
2244	157193.766934657\\
2240	157169.822943714\\
2236	157154.799251674\\
2232	157147.41600421\\
2228	157139.713104337\\
2224	157117.033282438\\
2220	157087.752677938\\
2216	157052.94817237\\
2212	157026.220388774\\
2208	157008.443815774\\
2204	156975.969352284\\
2200	156959.780555752\\
2196	156934.193352727\\
2192	156910.540585252\\
2188	156861.466264521\\
2184	156821.170835742\\
2180	156782.309662196\\
2176	156761.317086779\\
2172	156735.134602955\\
2168	156682.271514211\\
2164	156647.127883075\\
2160	156625.988169471\\
2156	156597.841747581\\
2152	156570.68696442\\
2148	156550.91501485\\
2144	156532.101827058\\
2140	156517.14232807\\
2136	156498.454044785\\
2132	156480.585008659\\
2128	156463.569759831\\
2124	156450.288698936\\
2120	156427.839998032\\
2116	156400.456024687\\
2112	156363.341436093\\
2108	156329.119546331\\
2104	156302.050251074\\
2100	156274.136710335\\
2096	156257.092506328\\
2092	156233.866711081\\
2088	156193.692996472\\
2084	156171.364401701\\
2080	156137.959656366\\
2076	156121.705375936\\
2072	156107.795597418\\
2068	156091.897550918\\
2064	156080.181986901\\
2060	156063.431264194\\
2056	156053.462161561\\
2052	156040.422114256\\
2048	156031.569413553\\
2044	156001.701908224\\
2040	155979.616598728\\
2036	155959.928561383\\
2032	155941.277468563\\
2028	155895.05085712\\
2024	155868.925659128\\
2020	155855.70481039\\
2016	155838.229871557\\
2012	155827.102445338\\
2008	155804.308785203\\
2004	155785.092293876\\
2000	155773.351481253\\
1996	155760.681335453\\
1992	155742.816862436\\
1988	155731.177873132\\
1984	155710.396924806\\
1980	155697.095630701\\
1976	155680.063117318\\
1972	155659.957230842\\
1968	155635.330408864\\
1964	155621.431393804\\
1960	155612.870325843\\
1956	155581.013182517\\
1952	155575.775563198\\
1948	155565.014185295\\
1944	155544.425149038\\
1940	155531.432639868\\
1936	155512.03946012\\
1932	155482.750570941\\
1928	155454.853846834\\
1924	155425.502521308\\
1920	155399.350361669\\
1916	155366.907330443\\
1912	155327.895684139\\
1908	155258.687413727\\
1904	155182.233840276\\
1900	155151.730248605\\
1896	155129.786065917\\
1892	155113.388536034\\
1888	155088.706961068\\
1884	155073.056504939\\
1880	155056.080897146\\
1876	155028.925867182\\
1872	154977.105648612\\
1868	154956.427789569\\
1864	154929.079530098\\
1860	154886.894044894\\
1856	154810.886186405\\
1852	154713.985646745\\
1848	154683.404862454\\
1844	154632.319403682\\
1840	154599.324818841\\
1836	154582.350420319\\
1832	154560.571469815\\
1828	154538.03591838\\
1824	154518.351220665\\
1820	154481.964142016\\
1816	154432.405951557\\
1812	154388.894055643\\
1808	154317.090708437\\
1804	154256.788995661\\
1800	154165.495180961\\
1796	154126.065432784\\
1792	154103.947655038\\
1788	154027.101696394\\
1784	153998.535498868\\
1780	153954.601590148\\
1776	153914.953485291\\
1772	153883.74880803\\
1768	153856.611018345\\
1764	153804.121263255\\
1760	153750.31093548\\
1756	153730.618363671\\
1752	153692.020404049\\
1748	153629.930583146\\
1744	153553.815367546\\
1740	153499.817631743\\
1736	153461.205696078\\
1732	153431.233171741\\
1728	153417.213956292\\
1724	153397.458477376\\
1720	153363.509394889\\
1716	153339.019507131\\
1712	153308.464066402\\
1708	153254.407776912\\
1704	153223.344514062\\
1700	153199.149096709\\
1696	153176.618148729\\
1692	153142.647605215\\
1688	153115.423310613\\
1684	153058.409684176\\
1680	153014.868980762\\
1676	152969.903322129\\
1672	152926.697427737\\
1668	152889.535863091\\
1664	152854.548219348\\
1660	152804.490468933\\
1656	152768.052527446\\
1652	152748.648003484\\
1648	152708.082140992\\
1644	152678.014434415\\
1640	152623.610263497\\
1636	152563.1408079\\
1632	152521.707497612\\
1628	152496.19521809\\
1624	152466.097632903\\
1620	152426.7616263\\
1616	152360.573073181\\
1612	152313.358054403\\
1608	152269.140141741\\
1604	152248.798782322\\
1600	152219.784356415\\
1596	152173.070185389\\
1592	152147.34044602\\
1588	152126.87498364\\
1584	152101.774737032\\
1580	152074.727491388\\
1576	152040.971609746\\
1572	151999.621929481\\
1568	151951.903553617\\
1564	151885.022333496\\
1560	151829.590468422\\
1556	151786.27715236\\
1552	151726.782030205\\
1548	151662.867022313\\
1544	151540.769597779\\
1540	151453.009312267\\
1536	151333.163318289\\
1532	151252.120183128\\
1528	151163.963849546\\
1524	151095.696978064\\
1520	151035.25453877\\
1516	150969.313590358\\
1512	150881.279532365\\
1508	150725.686238281\\
1504	150650.495514554\\
1500	150553.334397315\\
1496	150424.228923962\\
1492	150336.210443739\\
1488	150268.876446424\\
1484	150183.54592612\\
1480	150097.257706223\\
1476	150021.98597403\\
1472	149984.465224658\\
1468	149940.754547673\\
1464	149877.3072368\\
1460	149808.599773718\\
1456	149733.18835908\\
1452	149664.957789632\\
1448	149594.50059411\\
1444	149519.796495971\\
1440	149407.913067404\\
1436	149322.457049913\\
1432	149218.104398546\\
1428	149085.382656224\\
1424	149022.320999926\\
1420	148961.347918729\\
1416	148882.731711466\\
1412	148811.97418948\\
1408	148766.191816299\\
1404	148712.192698341\\
1400	148670.225101666\\
1396	148623.320482689\\
1392	148583.886442454\\
1388	148527.189395998\\
1384	148475.878261135\\
1380	148411.857164931\\
1376	148366.360469474\\
1372	148302.791459858\\
1368	148211.209775175\\
1364	148132.625727963\\
1360	148082.807275295\\
1356	148017.656935703\\
1352	147977.886587899\\
1348	147925.156983899\\
1344	147862.827139335\\
1340	147821.656948577\\
1336	147761.498868695\\
1332	147717.894150691\\
1328	147654.814197951\\
1324	147603.81301166\\
1320	147537.394825779\\
1316	147472.771879836\\
1312	147420.590049113\\
1308	147372.553929387\\
1304	147304.559857971\\
1300	147238.903434888\\
1296	147172.777463474\\
1292	147094.399471869\\
1288	146968.327132452\\
1284	146860.247298314\\
1280	146733.613986405\\
1276	146649.55758888\\
1272	146555.206236964\\
1268	146431.173345914\\
1264	146299.111355153\\
1260	146216.33870045\\
1256	146152.960735948\\
1252	146047.86605735\\
1248	145912.338845634\\
1244	145772.494135151\\
1240	145679.163724544\\
1236	145575.180110941\\
1232	145461.188127494\\
1228	145388.602174855\\
1224	145304.327469592\\
1220	145198.497883073\\
1216	145066.685061313\\
1212	144950.100316041\\
1208	144854.947339603\\
1204	144738.464565114\\
1200	144631.262445279\\
1196	144516.224861114\\
1192	144410.001426737\\
1188	144319.980943974\\
1184	144197.439809118\\
1180	144076.228392663\\
1176	143911.426458297\\
1172	143732.785077553\\
1168	143633.605517516\\
1164	143492.893183107\\
1160	143375.647390053\\
1156	143233.575357537\\
1152	143095.920741164\\
1148	142973.378266388\\
1144	142819.961046587\\
1140	142682.234156\\
1136	142514.930394\\
1132	142383.707411935\\
1128	142226.361818949\\
1124	142061.512157501\\
1120	141938.105576669\\
1116	141803.944796514\\
1112	141622.996141701\\
1108	141449.910738216\\
1104	141314.242790501\\
1100	141203.884097971\\
1096	141079.264279436\\
1092	140977.906392852\\
1088	140877.294801126\\
1084	140771.910019575\\
1080	140625.677394674\\
1076	140459.355918278\\
1072	140296.052019954\\
1068	140138.090932214\\
1064	140001.936202057\\
1060	139800.030252001\\
1056	139630.978260614\\
1052	139485.466013951\\
1048	139352.962410391\\
1044	139213.298533408\\
1040	139093.615290637\\
1036	138990.793287322\\
1032	138877.395757946\\
1028	138751.67169678\\
1024	138602.551345511\\
1020	138470.135469814\\
1016	138324.897415611\\
1012	138129.685508641\\
1008	137993.781138464\\
1004	137806.06502938\\
1000	137695.353153977\\
996	137594.391435642\\
992	137468.406876804\\
988	137322.806334776\\
984	137165.862126117\\
980	137015.468912341\\
976	136873.909054936\\
972	136746.33673338\\
968	136585.043691663\\
964	136444.287365022\\
960	136299.481764977\\
956	136099.605467166\\
952	135926.751919742\\
948	135752.212872473\\
944	135568.167143419\\
940	135338.583226602\\
936	135075.90609644\\
932	134863.570914596\\
928	134710.9030038\\
924	134563.554687814\\
920	134386.144639612\\
916	134180.933464032\\
912	133985.522267636\\
908	133776.88276453\\
904	133449.428402316\\
900	133132.965128192\\
896	132906.717983005\\
892	132692.864907132\\
888	132489.894912862\\
884	132311.104618381\\
880	132032.701505537\\
876	131814.949081403\\
872	131569.067861364\\
868	131323.465137165\\
864	131031.45218865\\
860	130780.072800581\\
856	130583.440517988\\
852	130307.739115914\\
848	129946.038016338\\
844	129590.95947975\\
840	129303.853313931\\
836	129007.750324978\\
832	128756.929414664\\
828	128539.419773342\\
824	128296.033598726\\
820	128002.247552523\\
816	127658.602309543\\
812	127415.731697408\\
808	127065.945843015\\
804	126830.485251434\\
800	126582.330164228\\
796	126244.882845488\\
792	125950.857568295\\
788	125613.285256421\\
784	125297.690677615\\
780	125023.723239054\\
776	124774.924536212\\
772	124500.149949058\\
768	124165.192910779\\
764	123861.69546475\\
760	123580.019319453\\
756	123288.318262932\\
752	122999.542107685\\
748	122759.889910021\\
744	122515.192002981\\
740	122217.540925771\\
736	121974.38612565\\
732	121696.192764662\\
728	121295.639430778\\
724	120857.082587963\\
720	120505.399156822\\
716	120207.379803031\\
712	119858.707412099\\
708	119447.331202986\\
704	119026.447046966\\
700	118566.053911828\\
696	118096.274883887\\
692	117780.270546093\\
688	117467.313576197\\
684	117080.753481858\\
680	116683.746214722\\
676	116362.286946969\\
672	116004.621025978\\
668	115614.321537741\\
664	115249.461284889\\
660	114861.48433495\\
656	114484.654793895\\
652	114142.048844996\\
648	113697.385157742\\
644	113316.674227205\\
640	112913.564059333\\
636	112592.782363013\\
632	112159.105347011\\
628	111725.006990446\\
624	111299.572484256\\
620	110904.181870005\\
616	110459.999112375\\
612	110124.210039768\\
608	109801.396386016\\
604	109432.043944479\\
600	108869.020571903\\
596	108276.936662196\\
592	107807.065818496\\
588	107349.075220128\\
584	106979.132736665\\
580	106513.648734864\\
576	106068.676258095\\
572	105556.323486548\\
568	105063.377355304\\
564	104592.916845294\\
560	104098.300920557\\
556	103629.846079078\\
552	103127.197510724\\
548	102652.399176815\\
544	102235.884238736\\
540	101788.786572264\\
536	101309.117391745\\
532	100859.356840958\\
528	100391.550845783\\
524	99920.7163089942\\
520	99344.1779214348\\
516	98667.2106158177\\
512	98151.3937762515\\
508	97615.4912661721\\
504	97213.0965733575\\
500	96685.8653405335\\
496	96207.817997228\\
492	95709.4559678847\\
488	95121.1794762447\\
484	94623.4348374256\\
480	94055.9699034491\\
476	93557.2844638861\\
472	92898.4162561941\\
468	92403.4063619483\\
464	91955.2850857472\\
460	91451.8727737773\\
456	90955.3233942375\\
452	90437.9443633471\\
448	89954.5945195672\\
444	89502.5750268186\\
440	89086.0432073348\\
436	88571.4947763817\\
432	88183.6592048829\\
428	87681.7125524693\\
424	87094.9413814577\\
420	86487.1657008489\\
416	85890.2302244724\\
412	85306.8266488125\\
408	84765.4115982561\\
404	84286.1559715116\\
400	83731.8566136742\\
396	83155.0887160175\\
392	82631.6245662709\\
388	82063.4600245523\\
384	81497.5758301171\\
380	81004.1643212064\\
376	80550.7975113535\\
372	79970.448545055\\
368	79412.2932253\\
364	78837.8777361318\\
360	78243.9880275216\\
356	77590.8578916524\\
352	76922.346190941\\
348	76246.8709060883\\
344	75622.4975105921\\
340	74979.4346501958\\
336	74261.3071423942\\
332	73544.9925735044\\
328	72903.8392356726\\
324	72205.9497561458\\
320	71547.1808199867\\
316	70943.721605747\\
312	70265.2684383967\\
308	69421.4882154419\\
304	68651.844203026\\
300	67785.6105105114\\
296	67016.2271777145\\
292	66107.3758247109\\
288	65269.065473728\\
284	64450.3648251011\\
280	63725.4262744245\\
276	62982.9536125509\\
272	62057.1744304454\\
268	61246.2321401407\\
264	60451.5889782465\\
260	59695.59885519\\
256	59010.0568960018\\
252	58262.2818121124\\
248	57391.2078865945\\
244	56591.6294939004\\
240	55888.4404945791\\
236	55196.5122488195\\
232	54456.8793803992\\
228	53654.9393092171\\
224	52744.7149389547\\
220	51888.4216293676\\
216	51053.5585855196\\
212	50308.7906140537\\
208	49456.4341555706\\
204	48626.367100171\\
200	47742.6294794257\\
196	46883.4922472473\\
192	46030.9426327599\\
188	45197.9414312942\\
184	44404.0985997899\\
180	43453.575816405\\
176	42702.6259895788\\
172	41993.0515040464\\
168	41269.8479605751\\
164	40500.9179860132\\
160	39690.0835335728\\
156	39025.7683496188\\
152	38212.2518223881\\
148	37345.0463631228\\
144	36475.3335425803\\
140	35661.8047698885\\
136	34872.7094283599\\
132	33995.0877819714\\
128	33285.2594823372\\
124	32461.3646794043\\
120	31600.069227133\\
116	30801.2082981171\\
112	30031.704347506\\
108	29339.8045454473\\
104	28602.6942942717\\
100	27822.9807648062\\
96	26933.1480116563\\
92	26072.9754660828\\
88	25270.5094473987\\
84	24346.7654544937\\
80	23365.7451450102\\
76	22265.7668596016\\
72	21180.3809856362\\
68	20149.2687763198\\
64	19021.8733992538\\
60	17904.3421573641\\
56	17012.2240274318\\
52	16198.3734992725\\
48	15166.9366275201\\
44	14154.2384182198\\
40	13152.8455893763\\
36	12140.7043807817\\
32	11053.5143266603\\
28	10056.0726179241\\
24	9165.97818248163\\
20	8200.84294762889\\
16	7162.99121447534\\
12	6040.9130692392\\
8	4779.15184803893\\
4	2728.14499622836\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
4	3073.9607662736\\
8	5094.56938340589\\
12	6274.43153503353\\
16	7402.52083283547\\
20	8467.72803573733\\
24	9464.64180846912\\
28	10404.766241782\\
32	11439.3718707763\\
36	12532.2595623699\\
40	13564.9222138378\\
44	14598.1787755057\\
48	15659.2919688883\\
52	16727.2327066473\\
56	17559.5462612467\\
60	18456.4223234467\\
64	19568.600877787\\
68	20687.6171221521\\
72	21733.2731080627\\
76	22793.1402833229\\
80	23873.6702827139\\
84	24868.3691707459\\
88	25848.4541723662\\
92	26699.6696042317\\
96	27590.522746195\\
100	28505.8920112883\\
104	29310.7740297023\\
108	30079.4521339822\\
112	30783.6009750922\\
116	31588.8772027952\\
120	32410.9805652498\\
124	33314.8628175324\\
128	34175.2179218584\\
132	34928.4811314616\\
136	35819.3049307581\\
140	36613.1067011285\\
144	37455.432947302\\
148	38369.2304257265\\
152	39252.0947946638\\
156	40122.4961963993\\
160	40819.5970526411\\
164	41648.1718925971\\
168	42438.7157680586\\
172	43218.9201927066\\
176	43976.1664950132\\
180	44755.9399468739\\
184	45730.3394268729\\
188	46555.5700817367\\
192	47398.0626310288\\
196	48276.9014688678\\
200	49160.9199097682\\
204	50054.1978342671\\
208	50904.8266614532\\
212	51783.5160218917\\
216	52558.1396056094\\
220	53397.2654716954\\
224	54278.2820878947\\
228	55213.8613690479\\
232	56033.6257569263\\
236	56787.7366292158\\
240	57498.05332461\\
244	58225.4076555634\\
248	59025.0767638715\\
252	59937.7807031831\\
256	60717.8982992003\\
260	61430.5324669775\\
264	62173.0943331874\\
268	62947.2001435827\\
272	63740.4451895647\\
276	64647.4791171348\\
280	65394.0248673283\\
284	66115.7164332118\\
288	66927.85341321\\
292	67746.5337478439\\
296	68657.3648031793\\
300	69430.2908638015\\
304	70306.4692801584\\
308	71052.0003196044\\
312	71845.3403657007\\
316	72517.4537985798\\
320	73125.4044592261\\
324	73768.2756170976\\
328	74473.5604988862\\
332	75114.8421389403\\
336	75792.3220307465\\
340	76452.9232780228\\
344	77056.7938989398\\
348	77666.6088386524\\
352	78305.569521274\\
356	78946.6238706999\\
360	79575.322666215\\
364	80192.2786965608\\
368	80792.4126521762\\
372	81336.2314558676\\
376	81902.7281333671\\
380	82355.7383626259\\
384	82841.2407415189\\
388	83400.1236395803\\
392	83925.9711342641\\
396	84431.7124792752\\
400	84996.4899615424\\
404	85520.6183338869\\
408	85982.5710846036\\
412	86480.0853411947\\
416	87072.2677453237\\
420	87689.53254479\\
424	88334.0816833045\\
428	88958.1183125025\\
432	89497.8070552297\\
436	89920.4718229009\\
440	90459.925089473\\
444	90895.5320901349\\
448	91391.8932436162\\
452	91917.7232169087\\
456	92450.444932932\\
460	92976.73454643\\
464	93502.9139738904\\
468	94004.5205970229\\
472	94541.9672967149\\
476	95227.7795706344\\
480	95784.3778497561\\
484	96374.9221792174\\
488	96889.4061140321\\
492	97491.1800994866\\
496	98006.8441515019\\
500	98506.6593668129\\
504	99059.6535474297\\
508	99506.5521181499\\
512	100083.84093373\\
516	100627.352325774\\
520	101353.491378746\\
524	101982.199552601\\
528	102510.233800281\\
532	103020.274282683\\
536	103484.461744735\\
540	103980.094195384\\
544	104450.003545774\\
548	104886.149808035\\
552	105382.186488269\\
556	105890.890794847\\
560	106369.151036259\\
564	106884.535589073\\
568	107382.057993877\\
572	107896.272694523\\
576	108410.704274914\\
580	108846.379804053\\
584	109306.201908175\\
588	109677.193038368\\
592	110133.984111752\\
596	110615.767126182\\
600	111201.208565415\\
604	111756.952194913\\
608	112122.863705463\\
612	112439.822845029\\
616	112763.178266875\\
620	113211.783047652\\
624	113616.933660609\\
628	114054.036861959\\
632	114505.369935682\\
636	114958.70701268\\
640	115277.349392088\\
644	115695.982251273\\
648	116079.610887157\\
652	116532.260754038\\
656	116900.460225204\\
660	117299.31324356\\
664	117694.415601923\\
668	118047.257854542\\
672	118428.356468115\\
676	118780.286130418\\
680	119113.253199085\\
684	119489.849010968\\
688	119878.832913244\\
692	120195.720868887\\
696	120531.42456908\\
700	120975.156990291\\
704	121430.305177115\\
708	121841.519813017\\
712	122237.525603354\\
716	122590.374797204\\
720	122878.532745246\\
724	123217.878892911\\
728	123617.552149675\\
732	123977.347273266\\
736	124234.448231612\\
740	124457.567557805\\
744	124736.98567038\\
748	124977.856191958\\
752	125202.312928689\\
756	125460.874575944\\
760	125741.232906522\\
764	125998.891712985\\
768	126265.649483733\\
772	126586.707532684\\
776	126840.40424602\\
780	127084.327864604\\
784	127341.208127381\\
788	127624.53835091\\
792	127905.891675224\\
796	128163.142866645\\
800	128471.139542785\\
804	128709.343795331\\
808	128928.080456487\\
812	129237.218142018\\
816	129469.905838171\\
820	129792.172169152\\
824	130059.171103133\\
828	130279.296589579\\
832	130486.503562994\\
836	130743.842290121\\
840	131017.858726061\\
844	131285.707423765\\
848	131627.413905149\\
852	131970.712666757\\
856	132235.78877945\\
860	132430.721514691\\
864	132665.209722786\\
868	132942.98002454\\
872	133179.992504876\\
876	133428.209474957\\
880	133641.148264516\\
884	133888.236646434\\
888	134061.427188942\\
892	134260.532712584\\
896	134459.459017564\\
900	134669.480729945\\
904	134955.433192617\\
908	135254.016754289\\
912	135441.458123361\\
916	135619.667855532\\
920	135822.247822653\\
924	135990.205306722\\
928	136126.94082398\\
932	136268.672997626\\
936	136475.280045216\\
940	136728.641560639\\
944	136956.843983515\\
948	137134.762674879\\
952	137308.501022259\\
956	137483.387143606\\
960	137678.973877984\\
964	137820.779822705\\
968	137965.024268936\\
972	138127.108195718\\
976	138239.411209533\\
980	138370.119966101\\
984	138516.542434481\\
988	138666.775737222\\
992	138801.275252149\\
996	138917.513126568\\
1000	139011.750480455\\
1004	139115.692253805\\
1008	139293.091026491\\
1012	139415.38683905\\
1016	139590.641104212\\
1020	139723.659005132\\
1024	139849.941706119\\
1028	139988.195836918\\
1032	140101.245186192\\
1036	140199.178043094\\
1040	140288.908967439\\
1044	140397.52433093\\
1048	140530.068194079\\
1052	140656.815032147\\
1056	140798.702349444\\
1060	140965.24308877\\
1064	141151.309552524\\
1068	141281.778775172\\
1072	141438.466463626\\
1076	141597.185987688\\
1080	141764.029525414\\
1084	141902.297111947\\
1088	142006.760581705\\
1092	142101.756713959\\
1096	142203.420500919\\
1100	142326.148408946\\
1104	142435.57866196\\
1108	142573.127456342\\
1112	142746.018992133\\
1116	142920.536719641\\
1120	143059.363487885\\
1124	143182.029739455\\
1128	143337.859731748\\
1132	143491.361667495\\
1136	143621.974920827\\
1140	143775.984561438\\
1144	143909.178552275\\
1148	144056.414565061\\
1152	144179.344375197\\
1156	144320.398719405\\
1160	144475.970886254\\
1164	144596.548842916\\
1168	144732.359845614\\
1172	144829.564801739\\
1176	145000.294368253\\
1180	145172.072247996\\
1184	145301.082938344\\
1188	145431.55280452\\
1192	145524.426511167\\
1196	145638.116695155\\
1200	145759.198724583\\
1204	145867.334819592\\
1208	145983.364479803\\
1212	146082.192043407\\
1216	146192.11419458\\
1220	146306.020535678\\
1224	146405.482541907\\
1228	146485.098405167\\
1232	146556.821359258\\
1236	146665.52038989\\
1240	146765.7316645\\
1244	146853.184103398\\
1248	146982.967355977\\
1252	147111.82318655\\
1256	147215.83564304\\
1260	147278.418997975\\
1264	147360.369336891\\
1268	147480.726129644\\
1272	147584.967023296\\
1276	147670.621249317\\
1280	147753.256001373\\
1284	147875.297636731\\
1288	147981.008359652\\
1292	148099.541164237\\
1296	148178.671330334\\
1300	148248.956947723\\
1304	148317.145798829\\
1308	148388.665736748\\
1312	148440.963051007\\
1316	148497.823426047\\
1320	148565.77248646\\
1324	148636.117988394\\
1328	148688.418074622\\
1332	148755.416735202\\
1336	148798.199068251\\
1340	148859.766643929\\
1344	148901.332559554\\
1348	148963.340467916\\
1352	149014.355712752\\
1356	149054.644403382\\
1360	149117.136166586\\
1364	149167.255800797\\
1368	149247.034146831\\
1372	149341.666915365\\
1376	149405.862944779\\
1380	149452.503987707\\
1384	149513.348033557\\
1388	149566.633531717\\
1392	149628.101208571\\
1396	149670.297142451\\
1400	149718.340170875\\
1404	149759.375940058\\
1408	149810.893693252\\
1412	149854.389776703\\
1416	149915.518370722\\
1420	149990.741128522\\
1424	150042.448802237\\
1428	150097.474282093\\
1432	150222.881190676\\
1436	150312.651211738\\
1440	150395.677397381\\
1444	150502.782257896\\
1448	150571.674150805\\
1452	150637.174472104\\
1456	150696.887786723\\
1460	150769.97591803\\
1464	150839.552849947\\
1468	150904.323533615\\
1472	150948.785491416\\
1476	150982.855904567\\
1480	151040.060573919\\
1484	151103.497437699\\
1488	151171.097428613\\
1492	151227.728996035\\
1496	151309.120558524\\
1500	151419.265204259\\
1504	151498.396887742\\
1508	151569.212996066\\
1512	151714.484466698\\
1516	151795.319995\\
1520	151861.312927022\\
1524	151918.262690682\\
1528	151986.177827175\\
1532	152069.142679548\\
1536	152138.691691791\\
1540	152236.683554191\\
1544	152308.868868541\\
1548	152409.722862661\\
1552	152467.303878971\\
1556	152527.533297698\\
1560	152569.220519692\\
1564	152622.929131565\\
1568	152683.573799509\\
1572	152728.127422681\\
1576	152768.196596592\\
1580	152802.897178396\\
1584	152830.406340658\\
1588	152854.575822578\\
1592	152874.252340733\\
1596	152899.61198153\\
1600	152938.536699038\\
1604	152966.458086306\\
1608	152986.570930568\\
1612	153031.645882687\\
1616	153083.033440957\\
1620	153151.616599346\\
1624	153187.682496476\\
1628	153213.107255951\\
1632	153234.942300242\\
1636	153267.967648798\\
1640	153327.600529649\\
1644	153379.43554371\\
1648	153409.1867301\\
1652	153446.763622574\\
1656	153465.096063564\\
1660	153497.297093707\\
1664	153540.56031567\\
1668	153574.860061935\\
1672	153616.065438383\\
1676	153657.185591404\\
1680	153706.590644385\\
1684	153754.239441238\\
1688	153811.371134265\\
1692	153836.185252573\\
1696	153868.088631355\\
1700	153888.168402828\\
1704	153908.65253918\\
1708	153935.367958457\\
1712	153984.041456388\\
1716	154014.661480912\\
1720	154036.594506646\\
1724	154068.047372199\\
1728	154085.610416454\\
1732	154099.457997926\\
1736	154125.805953767\\
1740	154156.980643913\\
1744	154198.081225594\\
1748	154266.314737345\\
1752	154324.916778227\\
1756	154359.86573801\\
1760	154378.210178582\\
1764	154423.733052682\\
1768	154475.850882407\\
1772	154502.911602178\\
1776	154530.653226367\\
1780	154565.151176585\\
1784	154609.328631506\\
1788	154638.120642732\\
1792	154695.288282069\\
1796	154716.635796374\\
1800	154752.5514434\\
1804	154832.227063317\\
1808	154883.423144124\\
1812	154948.607986272\\
1816	154986.89871773\\
1820	155031.442552498\\
1824	155067.913331821\\
1828	155085.639917413\\
1832	155104.67102238\\
1836	155120.910819151\\
1840	155136.505896464\\
1844	155174.955261097\\
1848	155230.765852352\\
1852	155260.092791106\\
1856	155347.682762685\\
1860	155417.823845492\\
1864	155462.198261685\\
1868	155491.27823171\\
1872	155512.350516665\\
1876	155557.539555041\\
1880	155582.471236634\\
1884	155594.93163703\\
1888	155608.663905715\\
1892	155633.705158971\\
1896	155650.402875216\\
1900	155669.532871444\\
1904	155695.159745612\\
1908	155763.650905707\\
1912	155822.91151261\\
1916	155859.720857678\\
1920	155892.03682592\\
1924	155913.393143464\\
1928	155942.187988891\\
1932	155967.958851995\\
1936	155991.222448504\\
1940	156006.837641372\\
1944	156017.085847634\\
1948	156037.362160643\\
1952	156046.647266593\\
1956	156052.055233953\\
1960	156081.743750676\\
1964	156091.663300172\\
1968	156105.542040743\\
1972	156135.535818925\\
1976	156156.09179132\\
1980	156174.662011094\\
1984	156187.458790219\\
1988	156207.329363443\\
1992	156218.078503926\\
1996	156236.743001565\\
2000	156249.651881202\\
2004	156262.226065834\\
2008	156283.591779812\\
2012	156306.550252461\\
2016	156319.653847658\\
2020	156336.041176226\\
2024	156349.525290208\\
2028	156377.235523246\\
2032	156427.584677923\\
2036	156445.935931498\\
2040	156466.737593319\\
2044	156486.618079286\\
2048	156515.341318299\\
2052	156522.627008467\\
2056	156536.359729767\\
2060	156546.798313025\\
2064	156565.354820939\\
2068	156577.453556421\\
2072	156594.014546234\\
2076	156607.888269753\\
2080	156625.609708201\\
2084	156658.398905376\\
2088	156680.945530259\\
2092	156724.898491272\\
2096	156747.515928238\\
2100	156764.651115861\\
2104	156789.657181882\\
2108	156815.20269667\\
2112	156847.277689704\\
2116	156883.634985572\\
2120	156913.203274932\\
2124	156941.611460704\\
2128	156953.591377066\\
2132	156971.784291138\\
2136	156988.851187981\\
2140	157007.046330441\\
2144	157023.358575426\\
2148	157040.515503443\\
2152	157061.177666867\\
2156	157088.879933126\\
2160	157116.151555777\\
2164	157135.592059043\\
2168	157168.070146933\\
2172	157213.149987747\\
2176	157238.536149835\\
2180	157261.623464119\\
2184	157298.405198318\\
2188	157333.480507101\\
2192	157373.459461548\\
2196	157393.842683351\\
2200	157418.155552927\\
2204	157434.122240883\\
2208	157463.486702415\\
2212	157481.245235723\\
2216	157504.914644689\\
2220	157536.736622074\\
2224	157563.848432252\\
2228	157586.872123157\\
2232	157594.877095325\\
2236	157602.009025094\\
2240	157615.877414818\\
2244	157637.872579888\\
2248	157664.958120576\\
2252	157694.362333383\\
2256	157730.95134435\\
2260	157772.383266294\\
2264	157810.80229886\\
2268	157844.155976583\\
2272	157871.283196672\\
2276	157903.502668114\\
2280	157947.751625791\\
2284	157986.605948561\\
2288	158027.254407656\\
2292	158061.112957071\\
2296	158094.423025801\\
2300	158116.552693415\\
2304	158152.043200058\\
2308	158176.278145905\\
2312	158194.587704066\\
2316	158220.566088196\\
2320	158252.623726489\\
2324	158288.910792939\\
2328	158312.258719464\\
2332	158347.219613342\\
2336	158369.014362963\\
2340	158402.317032591\\
2344	158423.44231014\\
2348	158443.261543479\\
2352	158455.268619211\\
2356	158466.803233512\\
2360	158477.775654228\\
2364	158512.449173759\\
2368	158526.772249994\\
2372	158548.585422247\\
2376	158566.964272028\\
2380	158587.803728517\\
2384	158602.601307528\\
2388	158626.741587638\\
2392	158642.087345874\\
2396	158660.844098871\\
2400	158678.144644916\\
2404	158692.55548218\\
2408	158707.798566536\\
2412	158721.425502035\\
2416	158740.190365122\\
2420	158757.958906713\\
2424	158766.483134148\\
2428	158789.834922601\\
2432	158802.574802599\\
2436	158820.027946689\\
2440	158829.713736155\\
2444	158854.705895064\\
2448	158877.698078085\\
2452	158918.304355548\\
2456	158941.006979031\\
2460	158985.567174959\\
2464	159043.342442544\\
2468	159061.276657745\\
2472	159075.713548175\\
2476	159091.451958856\\
2480	159113.211127018\\
2484	159128.118575822\\
2488	159139.303912333\\
2492	159159.055233251\\
2496	159166.845906611\\
2500	159176.561996479\\
2504	159192.501195693\\
2508	159201.075264829\\
2512	159209.835811851\\
2516	159221.624343206\\
2520	159238.892088374\\
2524	159251.623107906\\
2528	159258.328275607\\
2532	159268.047463745\\
2536	159271.095588055\\
2540	159289.365200766\\
2544	159305.935253073\\
2548	159312.465133905\\
2552	159323.989127743\\
2556	159331.856021895\\
2560	159342.600430523\\
2564	159352.905997797\\
2568	159362.946493683\\
2572	159381.218228609\\
2576	159398.040051625\\
2580	159408.826322468\\
2584	159413.449228141\\
2588	159424.289287967\\
2592	159434.977284301\\
2596	159453.715277231\\
2600	159478.127371607\\
2604	159490.959376005\\
2608	159506.410150885\\
2612	159520.891682887\\
2616	159546.116701347\\
2620	159573.401382714\\
2624	159586.61454198\\
2628	159604.494059198\\
2632	159619.261131309\\
2636	159627.544723601\\
2640	159652.204430718\\
2644	159683.799229051\\
2648	159709.594465304\\
2652	159721.116217543\\
2656	159730.120669884\\
2660	159739.883202591\\
2664	159753.731450234\\
2668	159772.849352276\\
2672	159787.934392895\\
2676	159805.023039584\\
2680	159818.165491517\\
2684	159835.662021058\\
2688	159858.813621863\\
2692	159881.955457206\\
2696	159896.51958005\\
2700	159898.839295625\\
2704	159902.390219977\\
2708	159913.295939874\\
2712	159922.710373001\\
2716	159929.773800278\\
2720	159935.17464013\\
2724	159969.377203841\\
2728	159988.15361822\\
2732	160000.859140856\\
2736	160009.942101494\\
2740	160015.530625666\\
2744	160023.084084984\\
2748	160027.583077626\\
2752	160036.275298679\\
2756	160039.541326816\\
2760	160043.368731495\\
2764	160052.359360698\\
2768	160077.635983849\\
2772	160095.521801093\\
2776	160110.100184933\\
2780	160117.900889332\\
2784	160131.589851521\\
2788	160157.627396651\\
2792	160178.510656611\\
2796	160193.816712478\\
2800	160204.076749608\\
2804	160211.194417997\\
2808	160223.353874393\\
2812	160236.942097942\\
2816	160262.026694476\\
2820	160290.528030325\\
2824	160304.223936512\\
2828	160318.424710664\\
2832	160344.517262429\\
2836	160367.656469991\\
2840	160394.773329523\\
2844	160400.309822021\\
2848	160438.525874632\\
2852	160454.442791633\\
2856	160462.979508254\\
2860	160472.434327779\\
2864	160479.011634887\\
2868	160490.295095949\\
2872	160512.137200389\\
2876	160559.528601383\\
2880	160576.160761888\\
2884	160588.443974724\\
2888	160599.006192951\\
2892	160604.696751622\\
2896	160618.392013344\\
2900	160624.773982449\\
2904	160630.534306637\\
2908	160635.905317178\\
2912	160641.193454574\\
2916	160651.217852159\\
2920	160657.541066348\\
2924	160669.488988954\\
2928	160685.638623673\\
2932	160698.404350454\\
2936	160720.221433488\\
2940	160754.451824076\\
2944	160772.557117352\\
2948	160786.354298486\\
2952	160804.038611882\\
2956	160816.067016641\\
2960	160826.923990875\\
2964	160853.352431266\\
2968	160883.391379169\\
2972	160913.019409424\\
2976	160943.934560963\\
2980	160967.173115551\\
2984	160984.895705401\\
2988	161011.90065024\\
2992	161055.70700189\\
2996	161080.92732138\\
3000	161089.969697459\\
};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
4	3715.65793718713\\
8	5469.32620336696\\
12	6734.97291778725\\
16	7822.62097349325\\
20	8940.27782566393\\
24	10051.6385095823\\
28	11052.4319768433\\
32	12072.4951567409\\
36	13191.3266624398\\
40	14127.719931182\\
44	15206.2101950195\\
48	16217.8876229158\\
52	17304.5736820041\\
56	18274.8403735262\\
60	19124.5882705624\\
64	20076.5706095607\\
68	21023.3852045708\\
72	21926.6046251379\\
76	22768.8207536714\\
80	23682.6735449287\\
84	24541.3857095877\\
88	25458.9134585722\\
92	26396.305548073\\
96	27287.5406062073\\
100	28205.9972913915\\
104	29169.0591999161\\
108	29988.54411375\\
112	30909.9853055971\\
116	31793.5925903447\\
120	32838.0573411847\\
124	33721.901045554\\
128	34412.9425202211\\
132	35069.5575405423\\
136	35729.4894257367\\
140	36419.143414579\\
144	37189.5451368374\\
148	37929.5418203739\\
152	38682.603080056\\
156	39460.9227484736\\
160	40290.5942621371\\
164	41050.9145885395\\
168	41763.880317793\\
172	42498.3821434114\\
176	43399.4760894902\\
180	44278.5313502222\\
184	45252.2384973257\\
188	46296.3401819418\\
192	47265.0310484208\\
196	48197.6152789209\\
200	49052.9143225486\\
204	49974.0405486575\\
208	50918.2228658693\\
212	51732.492345598\\
216	52653.850447064\\
220	53553.5920616689\\
224	54459.9275780133\\
228	55395.6964011988\\
232	56287.6163610592\\
236	57059.8932236133\\
240	57914.2105627765\\
244	58809.6242165898\\
248	59716.9880755097\\
252	60611.2115276812\\
256	61466.9943584227\\
260	62208.6024858865\\
264	63028.160581223\\
268	63711.8991934173\\
272	64514.3621836747\\
276	65205.9264222497\\
280	66078.6840610937\\
284	66907.6878760338\\
288	67727.0141449795\\
292	68600.7388303877\\
296	69352.5457676621\\
300	70089.0124396152\\
304	70988.8761395061\\
308	71870.060745075\\
312	72747.16333517\\
316	73534.2808982213\\
320	74306.063222433\\
324	74966.2768355799\\
328	75607.1558942672\\
332	76183.6133593914\\
336	76755.0891789451\\
340	77252.6205636402\\
344	78028.780818922\\
348	78768.0784660403\\
352	79400.8551068149\\
356	80037.3719322023\\
360	80621.7043592128\\
364	81076.2379977308\\
368	81521.7565376583\\
372	82109.6818334144\\
376	82697.0669614571\\
380	83273.1631790595\\
384	83784.4462233943\\
388	84383.1705628207\\
392	85030.9217462256\\
396	85572.626507544\\
400	86071.1857900381\\
404	86520.566757502\\
408	87144.1762626512\\
412	87728.0195100875\\
416	88310.2275144321\\
420	88872.2858288895\\
424	89398.8153535683\\
428	90016.7585998866\\
432	90519.0806913403\\
436	91032.9100741539\\
440	91519.5303264402\\
444	92091.9506282246\\
448	92824.229584413\\
452	93381.4415005852\\
456	93815.8799055681\\
460	94368.8720427342\\
464	94976.744755988\\
468	95746.5044709703\\
472	96318.7776961348\\
476	96862.9706032102\\
480	97426.006818391\\
484	97887.872104336\\
488	98359.7533714578\\
492	98828.6716070097\\
496	99240.3468039486\\
500	99774.1763851092\\
504	100355.690539128\\
508	100924.22673995\\
512	101601.89483593\\
516	102154.660279733\\
520	102695.456421488\\
524	103148.942285588\\
528	103602.079888917\\
532	104139.534444071\\
536	104672.93967599\\
540	105147.786631616\\
544	105563.072246031\\
548	106126.617518138\\
552	106619.945183505\\
556	107136.637268049\\
560	107617.546049882\\
564	108059.910733822\\
568	108564.738494135\\
572	109086.421624686\\
576	109597.808225563\\
580	110054.588571558\\
584	110600.597042698\\
588	111092.194430277\\
592	111572.669870485\\
596	112097.100929336\\
600	112743.750856065\\
604	113380.918478524\\
608	113852.923213452\\
612	114249.158032262\\
616	114636.090836993\\
620	115100.213604011\\
624	115580.685569655\\
628	116008.026222294\\
632	116418.548201717\\
636	116831.855534557\\
640	117272.955229392\\
644	117657.441177798\\
648	118027.816194305\\
652	118421.003052898\\
656	118853.720295404\\
660	119343.422836713\\
664	119929.830233224\\
668	120465.479868157\\
672	120991.679922834\\
676	121528.729951867\\
680	122056.656879492\\
684	122557.29358483\\
688	122949.586862576\\
692	123450.266376074\\
696	123956.930975351\\
700	124417.384270935\\
704	124817.592085452\\
708	125331.35475127\\
712	125724.616809713\\
716	126065.828514509\\
720	126443.059160989\\
724	126843.177862966\\
728	127223.273136917\\
732	127541.415118663\\
736	127831.988901875\\
740	128149.978219777\\
744	128495.620702992\\
748	128742.474046571\\
752	129102.889557582\\
756	129451.744232566\\
760	129784.194971328\\
764	130072.690035208\\
768	130387.713122593\\
772	130676.232145535\\
776	130973.916033466\\
780	131202.782901556\\
784	131482.579439113\\
788	131748.019649752\\
792	131977.20477218\\
796	132231.523023351\\
800	132443.50931924\\
804	132681.936386402\\
808	132922.80212803\\
812	133162.024825555\\
816	133442.658410935\\
820	133680.65469332\\
824	133884.032658255\\
828	134100.624531196\\
832	134281.418723934\\
836	134501.033003525\\
840	134695.016679905\\
844	134909.501691691\\
848	135080.68312193\\
852	135226.823804026\\
856	135406.434026607\\
860	135582.592728471\\
864	135767.870324745\\
868	135969.138097243\\
872	136153.98011573\\
876	136367.12075281\\
880	136569.6302046\\
884	136778.726792748\\
888	136958.776929856\\
892	137146.176071522\\
896	137303.413949054\\
900	137462.046332649\\
904	137617.668268322\\
908	137801.91140793\\
912	138016.537533316\\
916	138155.437977745\\
920	138281.44664796\\
924	138426.717812772\\
928	138547.919421517\\
932	138758.578394248\\
936	138946.47999626\\
940	139093.000769247\\
944	139294.597068287\\
948	139465.00796001\\
952	139612.370686448\\
956	139731.873370633\\
960	139859.872227712\\
964	139986.2955643\\
968	140131.13149135\\
972	140271.096040697\\
976	140431.917146248\\
980	140572.610189017\\
984	140681.809498732\\
988	140831.483690239\\
992	141010.414283154\\
996	141128.544718959\\
1000	141240.409188218\\
1004	141399.181410286\\
1008	141510.52860264\\
1012	141639.789245653\\
1016	141759.815212222\\
1020	141933.332504464\\
1024	142055.088089903\\
1028	142178.341812554\\
1032	142321.591270954\\
1036	142418.395883455\\
1040	142503.415588513\\
1044	142607.527738294\\
1048	142680.144748172\\
1052	142750.829236784\\
1056	142855.857731038\\
1060	142998.024175841\\
1064	143130.356561916\\
1068	143268.296800385\\
1072	143426.868808193\\
1076	143568.905971561\\
1080	143728.019057376\\
1084	143863.320088596\\
1088	144006.64504096\\
1092	144141.720130864\\
1096	144282.262696324\\
1100	144390.040010284\\
1104	144484.516002481\\
1108	144570.33337226\\
1112	144653.347909267\\
1116	144719.222485597\\
1120	144781.723160643\\
1124	144849.569779872\\
1128	144925.837289278\\
1132	145026.443074479\\
1136	145129.448573224\\
1140	145263.382255142\\
1144	145352.259638631\\
1148	145444.545309587\\
1152	145526.386736375\\
1156	145655.215305156\\
1160	145808.584459457\\
1164	145963.589032543\\
1168	146080.830424671\\
1172	146179.569364653\\
1176	146272.415838155\\
1180	146344.101055952\\
1184	146428.600063831\\
1188	146511.603356683\\
1192	146585.913992856\\
1196	146646.07715968\\
1200	146699.483963029\\
1204	146804.012324519\\
1208	146885.965736151\\
1212	146969.429027989\\
1216	147027.930287283\\
1220	147109.049308865\\
1224	147192.444464248\\
1228	147263.187914931\\
1232	147308.841862783\\
1236	147359.539366347\\
1240	147414.54945935\\
1244	147467.438945313\\
1248	147538.685114032\\
1252	147614.21227616\\
1256	147691.554485633\\
1260	147789.957677599\\
1264	147895.729584707\\
1268	147956.925647337\\
1272	148032.452541786\\
1276	148110.485221259\\
1280	148211.069483197\\
1284	148297.093844952\\
1288	148375.332788072\\
1292	148429.935448594\\
1296	148492.86301555\\
1300	148574.514742218\\
1304	148623.909218825\\
1308	148723.759911552\\
1312	148817.535122495\\
1316	148901.844233208\\
1320	148950.640993062\\
1324	149002.17554429\\
1328	149068.483061836\\
1332	149116.22046028\\
1336	149159.54816131\\
1340	149207.77591603\\
1344	149289.854182763\\
1348	149362.287972669\\
1352	149461.488408826\\
1356	149570.03556275\\
1360	149661.532827881\\
1364	149729.824124897\\
1368	149769.417329983\\
1372	149808.359369724\\
1376	149860.051372029\\
1380	149909.326716766\\
1384	149970.482888338\\
1388	150010.177520044\\
1392	150041.494187293\\
1396	150083.538771427\\
1400	150118.114105098\\
1404	150158.004128839\\
1408	150232.443132425\\
1412	150311.716622701\\
1416	150368.928288629\\
1420	150404.111568516\\
1424	150434.753032963\\
1428	150458.277442331\\
1432	150505.737689949\\
1436	150595.556488182\\
1440	150678.409059007\\
1444	150735.223039546\\
1448	150776.537020936\\
1452	150818.247170608\\
1456	150889.090905695\\
1460	150957.26330947\\
1464	151005.424672652\\
1468	151059.640476992\\
1472	151089.151572868\\
1476	151110.437104363\\
1480	151167.800522286\\
1484	151241.138023961\\
1488	151296.344652406\\
1492	151363.095022407\\
1496	151414.256116916\\
1500	151454.324753984\\
1504	151497.236385987\\
1508	151557.714812786\\
1512	151603.572865976\\
1516	151646.432508893\\
1520	151683.580261574\\
1524	151728.841270075\\
1528	151761.792517823\\
1532	151810.128421403\\
1536	151853.972568563\\
1540	151878.784725836\\
1544	151901.179430292\\
1548	151922.916375881\\
1552	151960.856953175\\
1556	151976.191267849\\
1560	151994.969283079\\
1564	152029.122829523\\
1568	152044.232740157\\
1572	152082.244610419\\
1576	152101.607055581\\
1580	152143.244263337\\
1584	152159.871680595\\
1588	152172.640424991\\
1592	152185.589547084\\
1596	152212.869344756\\
1600	152233.965581938\\
1604	152254.069714079\\
1608	152279.57980432\\
1612	152321.944021826\\
1616	152370.064058357\\
1620	152398.8200423\\
1624	152444.982352816\\
1628	152494.070199291\\
1632	152545.987941381\\
1636	152582.744821703\\
1640	152679.852562689\\
1644	152786.177804134\\
1648	152844.999118646\\
1652	152878.757547958\\
1656	152941.057083787\\
1660	153005.844702525\\
1664	153064.452103931\\
1668	153119.701825137\\
1672	153163.10279\\
1676	153206.244867421\\
1680	153252.781436874\\
1684	153295.316523101\\
1688	153341.6111544\\
1692	153381.355051424\\
1696	153426.656693229\\
1700	153471.537787487\\
1704	153513.995028453\\
1708	153551.369981318\\
1712	153584.051957945\\
1716	153621.167322439\\
1720	153651.940341069\\
1724	153684.91426743\\
1728	153718.164775523\\
1732	153739.19492753\\
1736	153764.290793963\\
1740	153808.066181165\\
1744	153828.091955546\\
1748	153847.49474952\\
1752	153878.521187892\\
1756	153913.191276154\\
1760	153960.424701932\\
1764	153987.76554821\\
1768	154048.940337625\\
1772	154104.616693301\\
1776	154171.047103581\\
1780	154260.726006582\\
1784	154333.721590011\\
1788	154408.515726267\\
1792	154452.586572738\\
1796	154486.740822861\\
1800	154543.07417361\\
1804	154590.236912995\\
1808	154626.703331272\\
1812	154664.942736071\\
1816	154704.727701763\\
1820	154752.934110352\\
1824	154775.749671843\\
1828	154840.998252165\\
1832	154910.165934587\\
1836	154962.149239526\\
1840	155008.96275776\\
1844	155046.002023488\\
1848	155074.464243611\\
1852	155125.20583894\\
1856	155161.559788274\\
1860	155233.628884181\\
1864	155297.969009709\\
1868	155345.58550605\\
1872	155373.861413342\\
1876	155422.455533988\\
1880	155450.480044467\\
1884	155496.637449602\\
1888	155530.180158127\\
1892	155576.298497336\\
1896	155603.676582602\\
1900	155623.451238611\\
1904	155660.598114389\\
1908	155717.925327827\\
1912	155750.991659111\\
1916	155776.920167209\\
1920	155796.537549536\\
1924	155824.390296602\\
1928	155860.936503516\\
1932	155894.089601476\\
1936	155925.077787103\\
1940	155957.976894463\\
1944	155989.72446998\\
1948	156047.510649436\\
1952	156082.873852038\\
1956	156136.14022412\\
1960	156178.134996767\\
1964	156212.949382597\\
1968	156249.564680946\\
1972	156269.789482954\\
1976	156312.475281454\\
1980	156359.322345524\\
1984	156395.042973885\\
1988	156442.496804123\\
1992	156469.674272593\\
1996	156494.23743673\\
2000	156517.749606992\\
2004	156531.260938874\\
2008	156577.341964916\\
2012	156610.540378464\\
2016	156639.689264919\\
2020	156672.403564643\\
2024	156705.780419137\\
2028	156728.917495488\\
2032	156758.88914026\\
2036	156777.333637913\\
2040	156801.67784432\\
2044	156822.831028197\\
2048	156859.469195191\\
2052	156884.796854728\\
2056	156888.459220807\\
2060	156891.877820552\\
2064	156898.451237167\\
2068	156908.846658506\\
2072	156923.211881665\\
2076	156940.58020917\\
2080	156961.552612643\\
2084	156970.388748504\\
2088	156981.127332358\\
2092	156990.438940967\\
2096	157028.317230752\\
2100	157071.284613453\\
2104	157126.64248255\\
2108	157149.862600165\\
2112	157180.974403325\\
2116	157213.114431703\\
2120	157232.597765928\\
2124	157253.305909769\\
2128	157279.06648538\\
2132	157301.470460812\\
2136	157326.973816202\\
2140	157371.412759053\\
2144	157403.675292407\\
2148	157428.702884889\\
2152	157446.523352116\\
2156	157468.146154525\\
2160	157487.960305715\\
2164	157541.447190523\\
2168	157592.057420104\\
2172	157635.463896886\\
2176	157662.817790338\\
2180	157694.491478262\\
2184	157709.474259877\\
2188	157745.875415698\\
2192	157783.009544684\\
2196	157818.250553636\\
2200	157848.454548263\\
2204	157868.476273466\\
2208	157894.808521296\\
2212	157921.071678172\\
2216	157940.402881775\\
2220	157951.418590871\\
2224	157989.884297984\\
2228	158031.184396943\\
2232	158076.123792899\\
2236	158122.610852582\\
2240	158171.159847135\\
2244	158223.035250465\\
2248	158257.487220487\\
2252	158289.941827617\\
2256	158307.500518407\\
2260	158331.162325809\\
2264	158351.536145005\\
2268	158381.631325608\\
2272	158413.109776015\\
2276	158434.860260785\\
2280	158451.924130834\\
2284	158469.888213336\\
2288	158487.729822307\\
2292	158509.282079914\\
2296	158551.208554052\\
2300	158582.686463842\\
2304	158599.238387384\\
2308	158619.659945751\\
2312	158639.05897921\\
2316	158663.526511071\\
2320	158700.254731317\\
2324	158736.912938752\\
2328	158772.790437966\\
2332	158790.813227097\\
2336	158799.648084329\\
2340	158806.036120451\\
2344	158817.151022122\\
2348	158841.619416714\\
2352	158862.589123328\\
2356	158870.997526309\\
2360	158883.634356776\\
2364	158923.861322766\\
2368	158951.960836937\\
2372	158978.592113033\\
2376	159007.615593071\\
2380	159028.89293536\\
2384	159050.532986921\\
2388	159064.465620174\\
2392	159087.011382995\\
2396	159116.910277191\\
2400	159144.475083685\\
2404	159159.411931041\\
2408	159171.383707212\\
2412	159176.69234104\\
2416	159196.079241451\\
2420	159204.065602223\\
2424	159217.688564087\\
2428	159229.920550013\\
2432	159251.491182062\\
2436	159272.334573615\\
2440	159286.211101311\\
2444	159303.729804539\\
2448	159322.056422086\\
2452	159337.448207738\\
2456	159345.837629754\\
2460	159356.888901054\\
2464	159368.393638155\\
2468	159376.155765986\\
2472	159378.349321131\\
2476	159381.129256499\\
2480	159388.802255134\\
2484	159399.06536259\\
2488	159423.837210969\\
2492	159452.103606625\\
2496	159468.468853185\\
2500	159475.302277566\\
2504	159491.109359099\\
2508	159502.843680822\\
2512	159522.708903842\\
2516	159543.878366457\\
2520	159556.496113571\\
2524	159587.875763977\\
2528	159616.310649672\\
2532	159622.682328818\\
2536	159627.493463768\\
2540	159631.898177991\\
2544	159636.949944485\\
2548	159642.915710143\\
2552	159692.790455991\\
2556	159717.758126764\\
2560	159744.715668501\\
2564	159753.906341362\\
2568	159770.105641401\\
2572	159776.928337123\\
2576	159795.502824816\\
2580	159825.15898486\\
2584	159857.751625498\\
2588	159907.044610213\\
2592	159941.031590123\\
2596	159954.555827274\\
2600	159970.647912227\\
2604	159979.849292444\\
2608	159982.593126625\\
2612	159993.277542141\\
2616	160005.53864645\\
2620	160017.446148338\\
2624	160024.049728897\\
2628	160043.531818311\\
2632	160068.16247215\\
2636	160074.496478099\\
2640	160080.748805419\\
2644	160086.745714133\\
2648	160089.376687766\\
2652	160092.796653559\\
2656	160096.204873735\\
2660	160110.493422588\\
2664	160117.280660967\\
2668	160122.85447368\\
2672	160127.449424984\\
2676	160131.464877385\\
2680	160131.015714224\\
2684	160136.968311974\\
2688	160145.822299842\\
2692	160148.566535935\\
2696	160181.374882336\\
2700	160195.918793879\\
2704	160243.267868019\\
2708	160251.946785885\\
2712	160259.058399139\\
2716	160268.417611247\\
2720	160277.11593806\\
2724	160290.993160181\\
2728	160299.498254639\\
2732	160309.996145275\\
2736	160309.606456881\\
2740	160324.892134247\\
2744	160347.662305065\\
2748	160364.695534206\\
2752	160385.677534331\\
2756	160402.955640184\\
2760	160413.789909369\\
2764	160432.562815603\\
2768	160447.186159897\\
2772	160459.070201561\\
2776	160472.336691897\\
2780	160478.161465511\\
2784	160485.21984771\\
2788	160516.318912485\\
2792	160538.963723134\\
2796	160566.522416276\\
2800	160592.654948823\\
2804	160619.655982365\\
2808	160637.374465185\\
2812	160645.191029932\\
2816	160660.558276495\\
2820	160668.667530251\\
2824	160685.520852291\\
2828	160721.432184312\\
2832	160764.304486615\\
2836	160784.929697044\\
2840	160794.249621097\\
2844	160817.267102824\\
2848	160836.687698423\\
2852	160853.160430169\\
2856	160866.875028674\\
2860	160873.305114444\\
2864	160879.721263208\\
2868	160884.784758294\\
2872	160886.564323425\\
2876	160909.353666324\\
2880	160914.753521801\\
2884	160917.492592252\\
2888	160919.199228279\\
2892	160930.169512244\\
2896	160945.952466281\\
2900	160963.409789677\\
2904	160968.168175194\\
2908	160976.054732557\\
2912	160987.691095219\\
2916	161000.939314928\\
2920	161009.787668564\\
2924	161017.554272949\\
2928	161029.239441557\\
2932	161038.954311215\\
2936	161054.088551993\\
2940	161070.050332142\\
2944	161079.228325776\\
2948	161084.258629866\\
2952	161106.513800405\\
2956	161128.585503745\\
2960	161137.762729674\\
2964	161147.560815339\\
2968	161158.051070619\\
2972	161165.452123034\\
2976	161178.688693209\\
2980	161188.208248223\\
2984	161196.293400977\\
2988	161228.817047687\\
2992	161241.35359621\\
2996	161245.246015747\\
3000	161249.34731045\\
3000	160172.155668618\\
2996	160167.274715215\\
2992	160162.959345274\\
2988	160153.558167346\\
2984	160126.662084619\\
2980	160119.74217814\\
2976	160111.670063123\\
2972	160100.487563173\\
2968	160091.117848411\\
2964	160083.361328548\\
2960	160076.431217135\\
2956	160069.493205888\\
2952	160044.206384328\\
2948	160021.831630151\\
2944	160015.42639634\\
2940	159999.925919803\\
2936	159981.89287122\\
2932	159965.339141823\\
2928	159956.621333874\\
2924	159945.863144318\\
2920	159940.003967424\\
2916	159931.906194396\\
2912	159919.146659647\\
2908	159906.306873804\\
2904	159897.394832169\\
2900	159892.203987008\\
2896	159880.260668695\\
2892	159869.772387776\\
2888	159861.472351601\\
2884	159859.908847824\\
2880	159854.195660638\\
2876	159850.912646588\\
2872	159836.884492897\\
2868	159836.039248217\\
2864	159831.022000242\\
2860	159825.215010324\\
2856	159820.317552024\\
2852	159806.061692897\\
2848	159788.781115013\\
2844	159766.243353609\\
2840	159743.129600873\\
2836	159733.326524679\\
2832	159719.981697118\\
2828	159684.342654419\\
2824	159653.435989084\\
2820	159638.276024021\\
2816	159629.626726968\\
2812	159613.399771876\\
2808	159605.293614538\\
2804	159583.270802301\\
2800	159551.264675201\\
2796	159516.630771098\\
2792	159484.208280255\\
2788	159455.880080445\\
2784	159409.345462254\\
2780	159402.08025502\\
2776	159395.922574418\\
2772	159384.598641746\\
2768	159372.357173587\\
2764	159359.72741358\\
2760	159340.921172644\\
2756	159329.234498307\\
2752	159309.124170739\\
2748	159281.313708609\\
2744	159259.010225843\\
2740	159229.208206194\\
2736	159215.898763718\\
2732	159218.098706537\\
2728	159208.050575926\\
2724	159201.289800933\\
2720	159191.329606863\\
2716	159181.850728176\\
2712	159173.118740042\\
2708	159167.285037897\\
2704	159160.166693625\\
2700	159120.862975937\\
2696	159107.252750224\\
2692	159081.179400245\\
2688	159077.644763735\\
2684	159070.272699925\\
2680	159064.918380603\\
2676	159065.777925051\\
2672	159061.800513884\\
2668	159057.475123762\\
2664	159051.25199819\\
2660	159045.01104315\\
2656	159033.600326732\\
2652	159028.322868907\\
2648	159025.118861398\\
2644	159023.369214275\\
2640	159017.429231362\\
2636	159011.938105633\\
2632	159006.315088025\\
2628	158982.857128366\\
2624	158965.561817184\\
2620	158957.013038234\\
2616	158946.612568274\\
2612	158933.096629547\\
2608	158920.468220542\\
2604	158916.031088886\\
2600	158905.266458111\\
2596	158882.230894164\\
2592	158863.301770455\\
2588	158829.253285758\\
2584	158779.177447975\\
2580	158749.528269486\\
2576	158716.40598301\\
2572	158689.570383185\\
2568	158680.620248719\\
2564	158655.717068578\\
2560	158643.44843797\\
2556	158618.087222843\\
2552	158598.530334509\\
2548	158556.945778474\\
2544	158548.704063189\\
2540	158542.475029725\\
2536	158537.950926359\\
2532	158530.246488715\\
2528	158524.540233193\\
2524	158496.089344729\\
2520	158457.254536986\\
2516	158445.491377636\\
2512	158425.132501077\\
2508	158406.145652676\\
2504	158388.846774008\\
2500	158357.442819104\\
2496	158347.870928183\\
2492	158328.244315287\\
2488	158295.669796531\\
2484	158266.520811659\\
2480	158256.28504317\\
2476	158249.191259253\\
2472	158245.903625735\\
2468	158243.06453864\\
2464	158236.687041397\\
2460	158228.327590988\\
2456	158220.039111445\\
2452	158212.921416558\\
2448	158202.877957808\\
2444	158185.860186754\\
2440	158173.137481886\\
2436	158159.625682542\\
2432	158140.242578658\\
2428	158126.667059053\\
2424	158112.98508832\\
2420	158094.625447024\\
2416	158086.466708471\\
2412	158070.610627547\\
2408	158065.775284747\\
2404	158056.741458309\\
2400	158046.269365779\\
2396	158018.861041701\\
2392	157992.144549324\\
2388	157963.469262122\\
2384	157942.566846287\\
2380	157915.167926736\\
2376	157883.267047579\\
2372	157848.497716644\\
2368	157819.087123715\\
2364	157792.179531129\\
2360	157753.076513468\\
2356	157738.927951951\\
2352	157728.310883235\\
2348	157707.598477686\\
2344	157684.271296503\\
2340	157670.959568729\\
2336	157658.000503953\\
2332	157648.469368852\\
2328	157623.564353355\\
2324	157585.409208992\\
2320	157546.414862649\\
2316	157498.78669512\\
2312	157464.202909179\\
2308	157438.57833283\\
2304	157409.075110045\\
2300	157388.7648902\\
2296	157358.68466851\\
2292	157314.271292607\\
2288	157291.209446571\\
2284	157265.278865744\\
2280	157248.922232374\\
2276	157224.835215161\\
2272	157196.755268787\\
2268	157154.90202563\\
2264	157109.734758392\\
2260	157079.240956741\\
2256	157056.298673724\\
2252	157037.827197604\\
2248	157013.094845188\\
2244	156985.208265076\\
2240	156940.897617914\\
2236	156891.891313261\\
2232	156845.009005444\\
2228	156806.013190457\\
2224	156758.168177664\\
2220	156716.830960033\\
2216	156707.692814332\\
2212	156687.049419618\\
2208	156669.564682645\\
2204	156645.481613156\\
2200	156622.51625481\\
2196	156594.305641824\\
2192	156561.697156068\\
2188	156526.196986682\\
2184	156494.948049449\\
2180	156481.193480418\\
2176	156443.326661705\\
2172	156412.84539168\\
2168	156361.603274959\\
2164	156315.743980744\\
2160	156257.095271165\\
2156	156237.505805028\\
2152	156212.909181135\\
2148	156191.125993411\\
2144	156162.99417653\\
2140	156130.830302515\\
2136	156092.868133985\\
2132	156054.073467066\\
2128	156021.062400689\\
2124	155988.869582999\\
2120	155969.364278824\\
2116	155948.393819642\\
2112	155917.324152266\\
2108	155888.610407743\\
2104	155865.441915845\\
2100	155815.218954999\\
2096	155776.230139513\\
2092	155742.271807547\\
2088	155732.756994137\\
2084	155721.510411096\\
2080	155712.88527276\\
2076	155693.405573187\\
2072	155679.242339105\\
2068	155663.455477269\\
2064	155653.051631933\\
2060	155646.24470533\\
2056	155639.171089011\\
2052	155634.849407856\\
2048	155615.379589444\\
2044	155584.823756522\\
2040	155561.296278431\\
2036	155538.86698456\\
2032	155520.648217572\\
2028	155487.013423339\\
2024	155461.506105859\\
2020	155422.217759905\\
2016	155389.362003179\\
2012	155354.964615227\\
2008	155315.495649223\\
2004	155258.740224703\\
2000	155244.025878466\\
1996	155219.190698672\\
1992	155196.911903181\\
1988	155166.148892993\\
1984	155117.352598188\\
1980	155083.703182489\\
1976	155044.718110949\\
1972	154998.930176955\\
1968	154977.600950487\\
1964	154939.292996645\\
1960	154901.802744616\\
1956	154855.487254413\\
1952	154776.329265061\\
1948	154739.166006534\\
1944	154679.550947056\\
1940	154649.614609432\\
1936	154611.29570935\\
1932	154570.769866948\\
1928	154531.762899866\\
1924	154484.36267088\\
1920	154436.38837116\\
1916	154406.851751754\\
1912	154356.086446767\\
1908	154313.289080127\\
1904	154237.62587114\\
1900	154191.946359238\\
1896	154173.093185446\\
1892	154139.453243984\\
1888	154073.346674981\\
1884	154020.349644351\\
1880	153963.767833857\\
1876	153936.492368176\\
1872	153888.328273733\\
1868	153861.001526424\\
1864	153817.976315689\\
1860	153752.05721151\\
1856	153676.486101409\\
1852	153628.72010423\\
1848	153572.612203744\\
1844	153542.672938629\\
1840	153499.185993831\\
1836	153449.713007537\\
1832	153395.741687686\\
1828	153330.517378407\\
1824	153257.582901689\\
1820	153228.077996694\\
1816	153180.876442346\\
1812	153137.226922148\\
1808	153104.986557022\\
1804	153072.876882473\\
1800	153031.245582541\\
1796	152981.690485093\\
1792	152951.281389895\\
1788	152912.077538168\\
1784	152832.270198137\\
1780	152767.062870706\\
1776	152683.192696947\\
1772	152624.089668006\\
1768	152569.537013769\\
1764	152516.214326679\\
1760	152488.88380702\\
1756	152441.817563897\\
1752	152404.764849434\\
1748	152376.935755105\\
1744	152353.627173781\\
1740	152329.088369717\\
1736	152278.614142954\\
1732	152251.951680984\\
1728	152231.617579718\\
1724	152198.893406294\\
1720	152171.413872792\\
1716	152138.681732066\\
1712	152105.044933915\\
1708	152071.525720727\\
1704	152032.444154145\\
1700	151993.835326075\\
1696	151949.524641634\\
1692	151900.005736436\\
1688	151856.881009628\\
1684	151806.332640742\\
1680	151759.43545405\\
1676	151711.395970696\\
1672	151667.006679476\\
1668	151614.614831599\\
1664	151551.937614143\\
1660	151492.821715505\\
1656	151426.094680615\\
1652	151356.327252451\\
1648	151323.27583976\\
1644	151267.209104333\\
1640	151168.733421819\\
1636	151074.406323198\\
1632	151037.831250031\\
1628	150984.221546319\\
1624	150933.45640701\\
1620	150901.322259024\\
1616	150871.103681895\\
1612	150829.714748773\\
1608	150792.358501963\\
1604	150767.877534308\\
1600	150747.986092652\\
1596	150728.627461456\\
1592	150708.542697606\\
1588	150695.09704382\\
1584	150684.416688042\\
1580	150670.36472086\\
1576	150632.023498841\\
1572	150613.680517642\\
1568	150572.48323538\\
1564	150556.980488607\\
1560	150518.30643697\\
1556	150493.603272972\\
1552	150471.897958293\\
1548	150413.552354724\\
1544	150386.302616535\\
1540	150366.909998813\\
1536	150318.407517286\\
1532	150240.110107132\\
1528	150183.400401041\\
1524	150145.952765119\\
1520	150079.577442056\\
1516	150030.731403354\\
1512	149978.762655835\\
1508	149927.10701144\\
1504	149863.49892283\\
1500	149799.539714311\\
1496	149759.687606347\\
1492	149710.037195208\\
1488	149645.278592192\\
1484	149576.896202416\\
1480	149492.478103419\\
1476	149403.180044868\\
1472	149372.702176529\\
1468	149317.610916641\\
1464	149255.068881158\\
1460	149200.264240259\\
1456	149128.164157268\\
1452	149047.999789858\\
1448	148975.710467194\\
1444	148937.19321373\\
1440	148866.147562274\\
1436	148781.443649758\\
1432	148697.465885033\\
1428	148657.377019286\\
1424	148636.146537742\\
1420	148611.294702086\\
1416	148580.618486546\\
1412	148523.825258583\\
1408	148446.75419695\\
1404	148369.61536036\\
1400	148326.896718352\\
1396	148293.509009061\\
1392	148252.093421645\\
1388	148225.264163732\\
1384	148189.236198766\\
1380	148135.203718335\\
1376	148094.602057447\\
1372	148051.086759028\\
1368	148014.713598473\\
1364	147980.014319078\\
1360	147920.742526341\\
1356	147835.474914308\\
1352	147733.76624846\\
1348	147648.056210371\\
1344	147581.94780399\\
1340	147499.853332988\\
1336	147428.558541769\\
1332	147388.765376551\\
1328	147347.543363981\\
1324	147290.413393557\\
1320	147247.439264582\\
1316	147208.332693623\\
1312	147136.545409535\\
1308	147054.917178693\\
1304	146958.694110195\\
1300	146911.933392883\\
1296	146833.739658704\\
1292	146768.616816415\\
1288	146704.409948236\\
1284	146607.416175565\\
1280	146512.282878814\\
1276	146405.387022095\\
1272	146328.740167151\\
1268	146248.374918243\\
1264	146192.609578964\\
1260	146085.627674352\\
1256	145970.593739564\\
1252	145891.385010354\\
1248	145807.831108919\\
1244	145727.628528592\\
1240	145666.668793455\\
1236	145612.239298869\\
1232	145560.928917488\\
1228	145518.545080777\\
1224	145451.340844106\\
1220	145372.499728167\\
1216	145296.215799835\\
1212	145246.102835559\\
1208	145172.352524701\\
1204	145106.036843203\\
1200	144995.028183164\\
1196	144933.668179827\\
1192	144874.535074587\\
1188	144809.160951947\\
1184	144731.840039626\\
1180	144643.724960022\\
1176	144553.397524621\\
1172	144446.785155564\\
1168	144335.608302437\\
1164	144207.78245412\\
1160	144053.345817379\\
1156	143896.796307093\\
1152	143770.612903434\\
1148	143700.09196805\\
1144	143616.559472151\\
1140	143545.154774165\\
1136	143412.089469762\\
1132	143322.990058904\\
1128	143225.166665078\\
1124	143147.218957718\\
1120	143072.574049777\\
1116	143004.695003539\\
1112	142930.56006152\\
1108	142836.820354556\\
1104	142744.817322949\\
1100	142658.953952506\\
1096	142558.326512398\\
1092	142436.476154397\\
1088	142290.409626102\\
1084	142146.718891399\\
1080	142003.274086043\\
1076	141831.903468702\\
1072	141681.928787757\\
1068	141507.961834407\\
1064	141373.481690063\\
1060	141243.023313158\\
1056	141095.043494921\\
1052	140978.856919759\\
1048	140911.521198743\\
1044	140845.518841123\\
1040	140754.336704415\\
1036	140676.637329817\\
1032	140580.349663937\\
1028	140442.864638641\\
1024	140319.825210644\\
1020	140195.533460685\\
1016	140000.182898867\\
1012	139875.138275579\\
1008	139750.824251602\\
1004	139638.433119522\\
1000	139463.413362779\\
996	139348.27829523\\
992	139234.976041828\\
988	139065.460642228\\
984	138911.904785497\\
980	138799.958726048\\
976	138665.9853374\\
972	138521.353389942\\
968	138409.380056592\\
964	138274.2055367\\
960	138164.630582946\\
956	138051.123335559\\
952	137926.20980042\\
948	137773.679572286\\
944	137606.077053127\\
940	137396.485020877\\
936	137249.788566738\\
932	137053.512916794\\
928	136855.744679088\\
924	136743.91706076\\
920	136597.273954164\\
916	136468.053433109\\
912	136318.712764587\\
908	136092.503529961\\
904	135902.438122469\\
900	135727.911211065\\
896	135549.949737091\\
892	135370.728915681\\
888	135188.287988734\\
884	135009.216741638\\
880	134799.694687393\\
876	134591.832688449\\
872	134352.065351534\\
868	134146.784240645\\
864	133914.955306884\\
860	133685.432882379\\
856	133454.156089323\\
852	133231.913109826\\
848	133038.76672302\\
844	132809.363250257\\
840	132532.148002522\\
836	132259.636180985\\
832	132019.851083169\\
828	131828.131619347\\
824	131588.940839809\\
820	131344.236023946\\
816	131067.523025753\\
812	130720.05036239\\
808	130434.277881917\\
804	130190.927355775\\
800	129932.239677553\\
796	129716.323931342\\
792	129450.162647359\\
788	129205.666840761\\
784	128911.670402279\\
780	128582.954520052\\
776	128318.730888089\\
772	128015.55040406\\
768	127705.317313336\\
764	127367.602168074\\
760	127022.606260803\\
756	126651.159600572\\
752	126322.69754327\\
748	125958.241492305\\
744	125673.276454782\\
740	125326.971402988\\
736	125025.556472991\\
732	124714.760755513\\
728	124357.663479787\\
724	123931.423690122\\
720	123450.737734511\\
716	123060.025530116\\
712	122693.342698839\\
708	122250.005111915\\
704	121706.373656701\\
700	121274.729077588\\
696	120770.181289179\\
692	120224.290303008\\
688	119678.588094528\\
684	119258.502895455\\
680	118641.392681687\\
676	118037.212543629\\
672	117436.372894128\\
668	116893.089928943\\
664	116341.236090465\\
660	115749.483743739\\
656	115221.816964503\\
652	114772.682449216\\
648	114377.164051369\\
644	113986.460486201\\
640	113600.81633913\\
636	113138.953345593\\
632	112705.295751229\\
628	112287.55765277\\
624	111857.502016389\\
620	111395.578829802\\
616	110929.205917215\\
612	110528.202150537\\
608	110065.350454198\\
604	109594.414387976\\
600	108957.655813122\\
596	108278.158303873\\
592	107717.187481327\\
588	107210.957044848\\
584	106708.851296803\\
580	106167.266280364\\
576	105712.500833265\\
572	105198.558186316\\
568	104696.025076573\\
564	104167.893180423\\
560	103721.294354909\\
556	103243.177957964\\
552	102761.220053998\\
548	102339.483276808\\
544	101836.114499589\\
540	101434.188326148\\
536	100944.106043675\\
532	100415.446752187\\
528	99916.6894769625\\
524	99483.9780083911\\
520	99091.6820500317\\
516	98586.9422587528\\
512	98117.3185269575\\
508	97564.3268577503\\
504	97001.9108106152\\
500	96522.7677493758\\
496	96039.5626695532\\
492	95658.6113021626\\
488	95188.8661675047\\
484	94745.2772219431\\
480	94286.6621372784\\
476	93765.5056549121\\
472	93247.7908816145\\
468	92743.214193994\\
464	92126.7918350471\\
460	91542.2728245936\\
456	90992.2532944624\\
452	90559.945832208\\
448	90063.9647226227\\
444	89461.1012274398\\
440	88911.406787128\\
436	88436.0937649884\\
432	87911.059194242\\
428	87407.1744240121\\
424	86834.6868042552\\
420	86365.3045115824\\
416	85794.6274966122\\
412	85235.4978263257\\
408	84675.7198522268\\
404	84065.2642535658\\
400	83639.7144721283\\
396	83171.1543253939\\
392	82648.056563783\\
388	82000.3677671312\\
384	81434.1336978133\\
380	80880.8777742404\\
376	80290.2336441391\\
372	79708.9364198387\\
368	79137.7132194662\\
364	78654.6752389874\\
360	78154.1223055789\\
356	77527.2918232664\\
352	76807.2847846897\\
348	76142.7841521846\\
344	75418.3869845913\\
340	74645.4956914628\\
336	74113.6867121026\\
332	73514.478053634\\
328	72922.2725849224\\
324	72278.7850137716\\
320	71646.2365211654\\
316	70872.6011542424\\
312	70087.0037356219\\
308	69262.6923000717\\
304	68409.5362944974\\
300	67506.2939556508\\
296	66755.8975096017\\
292	66041.034058792\\
288	65125.0425195794\\
284	64279.6113989028\\
280	63413.3830253824\\
276	62513.6374601646\\
272	61817.5899494096\\
268	61010.5136235797\\
264	60344.9011768517\\
260	59553.4319809175\\
256	58835.8504185358\\
252	57993.1522503994\\
248	57119.1458725673\\
244	56214.2229932837\\
240	55347.1859123753\\
236	54551.7920954212\\
232	53804.0372082327\\
228	52984.251684419\\
224	52142.3328003073\\
220	51361.8307595141\\
216	50612.7949144253\\
212	49813.7489303511\\
208	49085.1570281292\\
204	48217.3911922259\\
200	47374.4675573993\\
196	46547.3971541384\\
192	45637.3703606012\\
188	44677.8864147398\\
184	43640.467877942\\
180	42683.785759071\\
176	41766.1067292032\\
172	40891.8884066707\\
168	40164.5407312993\\
164	39473.6564865236\\
160	38777.6596053757\\
156	37952.7125387759\\
152	37179.3789246859\\
148	36383.5921136705\\
144	35577.4874695398\\
140	34802.6008529101\\
136	34124.8997883038\\
132	33478.9142352292\\
128	32813.5271043826\\
124	32137.2118649891\\
120	31222.318536295\\
116	30134.7720363773\\
112	29313.7157773238\\
108	28430.0528667562\\
104	27606.7176673149\\
100	26740.6826699202\\
96	25860.2210418418\\
92	24940.4517809957\\
88	23986.5221374094\\
84	23102.7308532773\\
80	22318.4488912097\\
76	21432.8381851186\\
72	20648.5053382849\\
68	19829.910893779\\
64	18938.2073183594\\
60	18007.1252468833\\
56	17127.936130702\\
52	16217.0263040488\\
48	15214.698691171\\
44	14210.3112486433\\
40	13182.6380834564\\
36	12263.391315822\\
32	11211.9152927036\\
28	10195.783083997\\
24	9241.12237714225\\
20	8170.21893112434\\
16	7134.36569350902\\
12	6126.47196824596\\
8	5015.8342579727\\
4	3093.76099065271\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
4	3404.70946391992\\
8	5242.58023066983\\
12	6430.7224430166\\
16	7478.49333350114\\
20	8555.24837839413\\
24	9646.38044336228\\
28	10624.1075304201\\
32	11642.2052247222\\
36	12727.3589891309\\
40	13655.1790073192\\
44	14708.2607218314\\
48	15716.2931570434\\
52	16760.7999930264\\
56	17701.3882521141\\
60	18565.8567587229\\
64	19507.38896396\\
68	20426.6480491749\\
72	21287.5549817114\\
76	22100.829469395\\
80	23000.5612180692\\
84	23822.0582814325\\
88	24722.7177979908\\
92	25668.3786645344\\
96	26573.8808240245\\
100	27473.3399806558\\
104	28387.8884336155\\
108	29209.2984902531\\
112	30111.8505414605\\
116	30964.182313361\\
120	32030.1879387399\\
124	32929.5564552715\\
128	33613.2348123019\\
132	34274.2358878857\\
136	34927.1946070203\\
140	35610.8721337445\\
144	36383.5163031886\\
148	37156.5669670222\\
152	37930.991002371\\
156	38706.8176436248\\
160	39534.1269337564\\
164	40262.2855375316\\
168	40964.2105245461\\
172	41695.1352750411\\
176	42582.7914093467\\
180	43481.1585546466\\
184	44446.3531876339\\
188	45487.1132983408\\
192	46451.200704511\\
196	47372.5062165297\\
200	48213.6909399739\\
204	49095.7158704417\\
208	50001.6899469992\\
212	50773.1206379745\\
216	51633.3226807447\\
220	52457.7114105915\\
224	53301.1301891603\\
228	54189.9740428089\\
232	55045.8267846459\\
236	55805.8426595172\\
240	56630.6982375759\\
244	57511.9236049367\\
248	58418.0669740385\\
252	59302.1818890403\\
256	60151.4223884792\\
260	60881.017233402\\
264	61686.5308790373\\
268	62361.2064084985\\
272	63165.9760665421\\
276	63859.7819412071\\
280	64746.033543238\\
284	65593.6496374683\\
288	66426.0283322795\\
292	67320.8864445899\\
296	68054.2216386319\\
300	68797.653197633\\
304	69699.2062170017\\
308	70566.3765225733\\
312	71417.083535396\\
316	72203.4410262318\\
320	72976.1498717992\\
324	73622.5309246757\\
328	74264.7142395948\\
332	74849.0457065127\\
336	75434.3879455238\\
340	75949.0581275515\\
344	76723.5839017567\\
348	77455.4313091124\\
352	78104.0699457523\\
356	78782.3318777343\\
360	79387.9133323958\\
364	79865.4566183591\\
368	80329.7348785622\\
372	80909.3091266266\\
376	81493.6503027981\\
380	82077.02047665\\
384	82609.2899606038\\
388	83191.7691649759\\
392	83839.4891550043\\
396	84371.890416469\\
400	84855.4501310832\\
404	85292.9155055339\\
408	85909.948057439\\
412	86481.7586682066\\
416	87052.4275055221\\
420	87618.7951702359\\
424	88116.7510789117\\
428	88711.9665119493\\
432	89215.0699427911\\
436	89734.5019195712\\
440	90215.4685567841\\
444	90776.5259278322\\
448	91444.0971535179\\
452	91970.6936663966\\
456	92404.0666000152\\
460	92955.5724336639\\
464	93551.7682955175\\
468	94244.8593324821\\
472	94783.2842888747\\
476	95314.2381290611\\
480	95856.3344778347\\
484	96316.5746631395\\
488	96774.3097694813\\
492	97243.6414545861\\
496	97639.9547367509\\
500	98148.4720672425\\
504	98678.8006748717\\
508	99244.27679885\\
512	99859.6066814437\\
516	100370.801269243\\
520	100893.56923576\\
524	101316.46014699\\
528	101759.38468294\\
532	102277.490598129\\
536	102808.522859833\\
540	103290.987478882\\
544	103699.59337281\\
548	104233.050397473\\
552	104690.582618752\\
556	105189.907613006\\
560	105669.420202395\\
564	106113.901957122\\
568	106630.381785354\\
572	107142.489905501\\
576	107655.154529414\\
580	108110.927425961\\
584	108654.724169751\\
588	109151.575737563\\
592	109644.928675906\\
596	110187.629616605\\
600	110850.703334594\\
604	111487.66643325\\
608	111959.136833825\\
612	112388.680091399\\
616	112782.648377104\\
620	113247.896216906\\
624	113719.093793022\\
628	114147.791937532\\
632	114561.921976473\\
636	114985.404440075\\
640	115436.885784261\\
644	115821.950832\\
648	116202.490122837\\
652	116596.842751057\\
656	117037.768629953\\
660	117546.453290226\\
664	118135.533161845\\
668	118679.28489855\\
672	119214.026408481\\
676	119782.971247748\\
680	120349.024780589\\
684	120907.898240143\\
688	121314.087478552\\
692	121837.278339541\\
696	122363.556132265\\
700	122846.056674262\\
704	123261.982871076\\
708	123790.679931592\\
712	124208.979754276\\
716	124562.927022312\\
720	124946.89844775\\
724	125387.300776544\\
728	125790.468308352\\
732	126128.087937088\\
736	126428.772687433\\
740	126738.474811382\\
744	127084.448578887\\
748	127350.357769438\\
752	127712.793550426\\
756	128051.451916569\\
760	128403.400616065\\
764	128720.146101641\\
768	129046.515217964\\
772	129345.891274797\\
776	129646.323460777\\
780	129892.868710804\\
784	130197.124920696\\
788	130476.843245256\\
792	130713.68370977\\
796	130973.923477347\\
800	131187.874498397\\
804	131436.431871088\\
808	131678.540004973\\
812	131941.037593973\\
816	132255.090718344\\
820	132512.445358633\\
824	132736.486749032\\
828	132964.378075271\\
832	133150.634903552\\
836	133380.334592255\\
840	133613.582341214\\
844	133859.432470974\\
848	134059.724922475\\
852	134229.368456926\\
856	134430.295057965\\
860	134634.012805425\\
864	134841.412815815\\
868	135057.961168944\\
872	135253.022733632\\
876	135479.47672063\\
880	135684.662445997\\
884	135893.971767193\\
888	136073.532459295\\
892	136258.452493602\\
896	136426.681843073\\
900	136594.978771857\\
904	136760.053195396\\
908	136947.207468946\\
912	137167.625148952\\
916	137311.745705427\\
920	137439.360301062\\
924	137585.317436766\\
928	137701.832050302\\
932	137906.045655521\\
936	138098.134281499\\
940	138244.742895062\\
944	138450.337060707\\
948	138619.343766148\\
952	138769.290243434\\
956	138891.498353096\\
960	139012.251405329\\
964	139130.2505505\\
968	139270.255773971\\
972	139396.224715319\\
976	139548.951241824\\
980	139686.284457532\\
984	139796.857142115\\
988	139948.472166233\\
992	140122.695162491\\
996	140238.411507095\\
1000	140351.911275499\\
1004	140518.807264904\\
1008	140630.676427121\\
1012	140757.463760616\\
1016	140879.999055545\\
1020	141064.432982574\\
1024	141187.456650273\\
1028	141310.603225598\\
1032	141450.970467446\\
1036	141547.516606636\\
1040	141628.876146464\\
1044	141726.523289709\\
1048	141795.832973457\\
1052	141864.843078272\\
1056	141975.45061298\\
1060	142120.5237445\\
1064	142251.91912599\\
1068	142388.129317396\\
1072	142554.398797975\\
1076	142700.404720132\\
1080	142865.64657171\\
1084	143005.019489998\\
1088	143148.527333531\\
1092	143289.09814263\\
1096	143420.294604361\\
1100	143524.496981395\\
1104	143614.666662715\\
1108	143703.576863408\\
1112	143791.953985394\\
1116	143861.958744568\\
1120	143927.14860521\\
1124	143998.394368795\\
1128	144075.501977178\\
1132	144174.716566691\\
1136	144270.769021493\\
1140	144404.268514654\\
1144	144484.409555391\\
1148	144572.318638818\\
1152	144648.499819905\\
1156	144776.005806125\\
1160	144930.965138418\\
1164	145085.685743332\\
1168	145208.219363554\\
1172	145313.177260109\\
1176	145412.906681388\\
1180	145493.913007987\\
1184	145580.220051728\\
1188	145660.382154315\\
1192	145730.224533722\\
1196	145789.872669754\\
1200	145847.256073097\\
1204	145955.024583861\\
1208	146029.159130426\\
1212	146107.765931774\\
1216	146162.073043559\\
1220	146240.774518516\\
1224	146321.892654177\\
1228	146390.866497854\\
1232	146434.885390135\\
1236	146485.889332608\\
1240	146540.609126402\\
1244	146597.533736953\\
1248	146673.258111475\\
1252	146752.798643257\\
1256	146831.074112599\\
1260	146937.792675976\\
1264	147044.169581836\\
1268	147102.65028279\\
1272	147180.596354468\\
1276	147257.936121677\\
1280	147361.676181006\\
1284	147452.255010258\\
1288	147539.871368154\\
1292	147599.276132504\\
1296	147663.301337127\\
1300	147743.22406755\\
1304	147791.30166451\\
1308	147889.338545122\\
1312	147977.040266015\\
1316	148055.088463415\\
1320	148099.040128822\\
1324	148146.294468924\\
1328	148208.013212908\\
1332	148252.492918416\\
1336	148294.05335154\\
1340	148353.814624509\\
1344	148435.900993377\\
1348	148505.17209152\\
1352	148597.627328643\\
1356	148702.755238529\\
1360	148791.137677111\\
1364	148854.919221988\\
1368	148892.065464228\\
1372	148929.723064376\\
1376	148977.326714738\\
1380	149022.265217551\\
1384	149079.859543552\\
1388	149117.720841888\\
1392	149146.793804469\\
1396	149188.523890244\\
1400	149222.505411725\\
1404	149263.8097446\\
1408	149339.598664688\\
1412	149417.770940642\\
1416	149474.773387587\\
1420	149507.703135301\\
1424	149535.449785352\\
1428	149557.827230808\\
1432	149601.601787491\\
1436	149688.50006897\\
1440	149772.27831064\\
1444	149836.208126638\\
1448	149876.123744065\\
1452	149933.123480233\\
1456	150008.627531481\\
1460	150078.763774865\\
1464	150130.246776905\\
1468	150188.625696816\\
1472	150230.926874698\\
1476	150256.808574615\\
1480	150330.139312853\\
1484	150409.017113189\\
1488	150470.811622299\\
1492	150536.566108808\\
1496	150586.971861631\\
1500	150626.932234148\\
1504	150680.367654409\\
1508	150742.410912113\\
1512	150791.167760906\\
1516	150838.581956124\\
1520	150881.578851815\\
1524	150937.397017597\\
1528	150972.596459432\\
1532	151025.119264268\\
1536	151086.190042924\\
1540	151122.847362324\\
1544	151143.741023414\\
1548	151168.234365303\\
1552	151216.377455734\\
1556	151234.89727041\\
1560	151256.637860025\\
1564	151293.051659065\\
1568	151308.357987769\\
1572	151347.962564031\\
1576	151366.815277211\\
1580	151406.804492098\\
1584	151422.144184319\\
1588	151433.868734405\\
1592	151447.066122345\\
1596	151470.748403106\\
1600	151490.975837295\\
1604	151510.973624194\\
1608	151535.969153141\\
1612	151575.829385299\\
1616	151620.583870126\\
1620	151650.071150662\\
1624	151689.219379913\\
1628	151739.145872805\\
1632	151791.909595706\\
1636	151828.575572451\\
1640	151924.292992254\\
1644	152026.693454234\\
1648	152084.137479203\\
1652	152117.542400205\\
1656	152183.575882201\\
1660	152249.333209015\\
1664	152308.194859037\\
1668	152367.158328368\\
1672	152415.054734738\\
1676	152458.820419058\\
1680	152506.108445462\\
1684	152550.824581922\\
1688	152599.246082014\\
1692	152640.68039393\\
1696	152688.090667432\\
1700	152732.686556781\\
1704	152773.219591299\\
1708	152811.447851022\\
1712	152844.54844593\\
1716	152879.924527253\\
1720	152911.677106931\\
1724	152941.903836862\\
1728	152974.89117762\\
1732	152995.573304257\\
1736	153021.452468458\\
1740	153068.577275441\\
1744	153090.859564664\\
1748	153112.215252313\\
1752	153141.643018663\\
1756	153177.504420025\\
1760	153224.654254476\\
1764	153251.989937445\\
1768	153309.238675697\\
1772	153364.353180653\\
1776	153427.119900264\\
1780	153513.894438644\\
1784	153582.995894074\\
1788	153660.296632217\\
1792	153701.933981317\\
1796	153734.215653977\\
1800	153787.159878076\\
1804	153831.556897734\\
1808	153865.844944147\\
1812	153901.084829109\\
1816	153942.802072055\\
1820	153990.506053523\\
1824	154016.666286766\\
1828	154085.757815286\\
1832	154152.953811136\\
1836	154205.931123532\\
1840	154254.074375795\\
1844	154294.337481059\\
1848	154323.538223678\\
1852	154376.962971585\\
1856	154419.022944841\\
1860	154492.843047846\\
1864	154557.972662699\\
1868	154603.293516237\\
1872	154631.094843537\\
1876	154679.473951082\\
1880	154707.123939162\\
1884	154758.493546977\\
1888	154801.763416554\\
1892	154857.87587066\\
1896	154888.384884024\\
1900	154907.698798925\\
1904	154949.111992765\\
1908	155015.607203977\\
1912	155053.539052939\\
1916	155091.885959482\\
1920	155116.462960348\\
1924	155154.376483741\\
1928	155196.349701691\\
1932	155232.429734212\\
1936	155268.186748227\\
1940	155303.795751947\\
1944	155334.637708518\\
1948	155393.338327985\\
1952	155429.60155855\\
1956	155495.813739267\\
1960	155539.968870691\\
1964	155576.121189621\\
1968	155613.582815717\\
1972	155634.359829954\\
1976	155678.596696201\\
1980	155721.512764006\\
1984	155756.197786036\\
1988	155804.322848558\\
1992	155833.293087887\\
1996	155856.714067701\\
2000	155880.887742729\\
2004	155895.000581789\\
2008	155946.41880707\\
2012	155982.752496845\\
2016	156014.525634049\\
2020	156047.310662274\\
2024	156083.643262498\\
2028	156107.965459414\\
2032	156139.768678916\\
2036	156158.100311236\\
2040	156181.487061375\\
2044	156203.827392359\\
2048	156237.424392318\\
2052	156259.823131292\\
2056	156263.815154909\\
2060	156269.061262941\\
2064	156275.75143455\\
2068	156286.151067887\\
2072	156301.227110385\\
2076	156316.992891178\\
2080	156337.218942701\\
2084	156345.9495798\\
2088	156356.942163247\\
2092	156366.355374257\\
2096	156402.273685132\\
2100	156443.251784226\\
2104	156496.042199197\\
2108	156519.236503954\\
2112	156549.149277796\\
2116	156580.754125672\\
2120	156600.981022376\\
2124	156621.087746384\\
2128	156650.064443034\\
2132	156677.771963939\\
2136	156709.920975094\\
2140	156751.121530784\\
2144	156783.334734468\\
2148	156809.91443915\\
2152	156829.716266625\\
2156	156852.825979777\\
2160	156872.52778844\\
2164	156928.595585634\\
2168	156976.830347532\\
2172	157024.154644283\\
2176	157053.072226022\\
2180	157087.84247934\\
2184	157102.211154663\\
2188	157136.03620119\\
2192	157172.353350376\\
2196	157206.27809773\\
2200	157235.485401537\\
2204	157256.978943311\\
2208	157282.18660197\\
2212	157304.060548895\\
2216	157324.047848054\\
2220	157334.124775452\\
2224	157374.026237824\\
2228	157418.5987937\\
2232	157460.566399172\\
2236	157507.251082921\\
2240	157556.028732525\\
2244	157604.12175777\\
2248	157635.291032838\\
2252	157663.88451261\\
2256	157681.899596066\\
2260	157705.201641275\\
2264	157730.635451699\\
2268	157768.266675619\\
2272	157804.932522401\\
2276	157829.847737973\\
2280	157850.423181604\\
2284	157867.58353954\\
2288	157889.469634439\\
2292	157911.77668626\\
2296	157954.946611281\\
2300	157985.725677021\\
2304	158004.156748714\\
2308	158029.119139291\\
2312	158051.630944195\\
2316	158081.156603095\\
2320	158123.334796983\\
2324	158161.161073872\\
2328	158198.17739566\\
2332	158219.641297975\\
2336	158228.824294141\\
2340	158238.49784459\\
2344	158250.711159313\\
2348	158274.6089472\\
2352	158295.450003282\\
2356	158304.96273913\\
2360	158318.355435122\\
2364	158358.020426947\\
2368	158385.523980326\\
2372	158413.544914838\\
2376	158445.441320325\\
2380	158472.030431048\\
2384	158496.549916604\\
2388	158513.967441148\\
2392	158539.577966159\\
2396	158567.885659446\\
2400	158595.372224732\\
2404	158608.076694675\\
2408	158618.579495979\\
2412	158623.651484293\\
2416	158641.272974961\\
2420	158649.345524623\\
2424	158665.336826204\\
2428	158678.293804533\\
2432	158695.86688036\\
2436	158715.980128079\\
2440	158729.674291599\\
2444	158744.794995647\\
2448	158762.467189947\\
2452	158775.184812148\\
2456	158782.9383706\\
2460	158792.608246021\\
2464	158802.540339776\\
2468	158809.610152313\\
2472	158812.126473433\\
2476	158815.160257876\\
2480	158822.543649152\\
2484	158832.793087124\\
2488	158859.75350375\\
2492	158890.173960956\\
2496	158908.169890684\\
2500	158916.372548335\\
2504	158939.978066553\\
2508	158954.494666749\\
2512	158973.920702459\\
2516	158994.684872047\\
2520	159006.875325278\\
2524	159041.982554353\\
2528	159070.425441432\\
2532	159076.464408766\\
2536	159082.722195064\\
2540	159087.186603858\\
2544	159092.827003837\\
2548	159099.930744309\\
2552	159145.66039525\\
2556	159167.922674804\\
2560	159194.082053236\\
2564	159204.81170497\\
2568	159225.36294506\\
2572	159233.249360154\\
2576	159255.954403913\\
2580	159287.343627173\\
2584	159318.464536737\\
2588	159368.148947985\\
2592	159402.166680289\\
2596	159418.393360719\\
2600	159437.957185169\\
2604	159447.940190665\\
2608	159451.530673584\\
2612	159463.187085844\\
2616	159476.075607362\\
2620	159487.229593286\\
2624	159494.80577304\\
2628	159513.194473338\\
2632	159537.238780088\\
2636	159543.217291866\\
2640	159549.089018391\\
2644	159555.057464204\\
2648	159557.247774582\\
2652	159560.559761233\\
2656	159564.902600233\\
2660	159577.752232869\\
2664	159584.266329578\\
2668	159590.164798721\\
2672	159594.624969434\\
2676	159598.621401218\\
2680	159597.967047413\\
2684	159603.62050595\\
2688	159611.733531789\\
2692	159614.87296809\\
2696	159644.31381628\\
2700	159658.390884908\\
2704	159701.717280822\\
2708	159709.615911891\\
2712	159716.088569591\\
2716	159725.134169711\\
2720	159734.222772462\\
2724	159746.141480557\\
2728	159753.774415282\\
2732	159764.047425906\\
2736	159762.752610299\\
2740	159777.05017022\\
2744	159803.336265454\\
2748	159823.004621407\\
2752	159847.400852535\\
2756	159866.095069245\\
2760	159877.355541007\\
2764	159896.145114592\\
2768	159909.771666742\\
2772	159921.834421654\\
2776	159934.129633158\\
2780	159940.120860265\\
2784	159947.282654982\\
2788	159986.099496465\\
2792	160011.586001695\\
2796	160041.576593687\\
2800	160071.959812012\\
2804	160101.463392333\\
2808	160121.334039861\\
2812	160129.295400904\\
2816	160145.092501731\\
2820	160153.471777136\\
2824	160169.478420688\\
2828	160202.887419365\\
2832	160242.143091866\\
2836	160259.128110862\\
2840	160268.689610985\\
2844	160291.755228216\\
2848	160312.734406718\\
2852	160329.611061533\\
2856	160343.596290349\\
2860	160349.260062384\\
2864	160355.371631725\\
2868	160360.412003256\\
2872	160361.724408161\\
2876	160380.133156456\\
2880	160384.474591219\\
2884	160388.700720038\\
2888	160390.33578994\\
2892	160399.97095001\\
2896	160413.106567488\\
2900	160427.806888342\\
2904	160432.781503682\\
2908	160441.18080318\\
2912	160453.418877433\\
2916	160466.422754662\\
2920	160474.895817994\\
2924	160481.708708633\\
2928	160492.930387716\\
2932	160502.146726519\\
2936	160517.990711607\\
2940	160534.988125973\\
2944	160547.327361058\\
2948	160553.045130008\\
2952	160575.360092367\\
2956	160599.039354817\\
2960	160607.096973405\\
2964	160615.461071944\\
2968	160624.584459515\\
2972	160632.969843104\\
2976	160645.179378166\\
2980	160653.975213182\\
2984	160661.477742798\\
2988	160691.187607516\\
2992	160702.156470742\\
2996	160706.260365481\\
3000	160710.751489534\\
};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	2751.5141138393\\
4	3405.84875807207\\
8	5379.78780189786\\
12	6383.55834638152\\
16	7547.54395558943\\
20	8622.36365944915\\
24	9786.79411773872\\
28	10915.759690554\\
32	11969.2122744672\\
36	12890.13412845\\
40	13649.5188290114\\
44	14623.273505534\\
48	15616.083791245\\
52	16745.33989954\\
56	17735.2047870778\\
60	18693.6857651083\\
64	19648.574491362\\
68	20586.1555421137\\
72	21627.0186132848\\
76	22518.6392977924\\
80	23447.7341759068\\
84	24445.0557820579\\
88	25369.4027409378\\
92	26178.9946893701\\
96	27084.8174586771\\
100	27946.9076673521\\
104	28730.2281400367\\
108	29614.7651959968\\
112	30450.0034766037\\
116	31401.476601424\\
120	32346.404573741\\
124	33202.8723765758\\
128	33978.6853409461\\
132	34849.8446322303\\
136	35799.3378084196\\
140	36696.7312102164\\
144	37586.3674285704\\
148	38538.1920545433\\
152	39327.8614485423\\
156	40122.4822125206\\
160	41096.6762673655\\
164	42167.9741137963\\
168	43138.1626407455\\
172	43940.2499696114\\
176	44896.8980703349\\
180	45748.2090079526\\
184	46470.6086104974\\
188	47375.5773603675\\
192	48282.8762968128\\
196	49151.3981586918\\
200	50034.7085604668\\
204	50811.2879448027\\
208	51614.506429914\\
212	52534.5627366828\\
216	53358.6371783847\\
220	54260.0449627084\\
224	55060.9861404099\\
228	55908.197553349\\
232	56787.2865761281\\
236	57595.8743998424\\
240	58395.6403998606\\
244	59107.3992303273\\
248	59911.9638305151\\
252	60629.2494546534\\
256	61436.1772340597\\
260	62239.2462019993\\
264	63053.0126871871\\
268	63973.7999816393\\
272	64855.2682718302\\
276	65696.912962402\\
280	66461.9543812098\\
284	67216.0052328749\\
288	68105.1446930155\\
292	68868.2809377407\\
296	69642.3940587351\\
300	70480.5459054681\\
304	71223.1249582508\\
308	71957.8106568184\\
312	72639.0378763196\\
316	73374.7193772427\\
320	74120.7497314376\\
324	74752.8671283536\\
328	75513.1069783241\\
332	76276.5915364497\\
336	76998.017147745\\
340	77648.0416111736\\
344	78207.8044434172\\
348	78799.1251439737\\
352	79388.598014112\\
356	79913.8952772581\\
360	80644.2835316787\\
364	81384.5866501644\\
368	82039.3167090785\\
372	82574.8073493341\\
376	83170.3043381726\\
380	83926.7551035578\\
384	84673.1534918288\\
388	85295.9888399346\\
392	86022.7421145579\\
396	86499.6811034122\\
400	87085.9528008861\\
404	87685.9969748605\\
408	88285.7941096953\\
412	88889.972418445\\
416	89405.7462945788\\
420	89910.253961278\\
424	90351.5628110485\\
428	90830.4835784866\\
432	91364.8047876485\\
436	91841.5744920749\\
440	92384.4060677077\\
444	92979.7698223073\\
448	93466.1594006747\\
452	93841.6152962486\\
456	94301.0803384816\\
460	94740.3957987116\\
464	95266.683456492\\
468	95774.513960336\\
472	96274.0557262552\\
476	96798.0561795277\\
480	97227.1355870538\\
484	97720.6236831838\\
488	98148.1253274676\\
492	98547.5322148787\\
496	98861.3003044971\\
500	99190.2220829784\\
504	99536.3482475616\\
508	99986.7065320306\\
512	100427.99602024\\
516	100871.339159663\\
520	101319.69448754\\
524	101784.058908051\\
528	102142.216213677\\
532	102595.793793399\\
536	103011.198694162\\
540	103490.37768389\\
544	103877.261416701\\
548	104442.810582065\\
552	104836.304941952\\
556	105326.151328833\\
560	105865.960077081\\
564	106322.610046456\\
568	106811.000370868\\
572	107452.462557476\\
576	108191.260859414\\
580	108723.042645943\\
584	109132.943630504\\
588	109593.915896275\\
592	110065.095098071\\
596	110689.274113573\\
600	111359.558356728\\
604	112005.109979369\\
608	112577.02802935\\
612	113005.440420499\\
616	113431.398931922\\
620	113959.47936794\\
624	114441.996022807\\
628	114968.569888976\\
632	115409.625536976\\
636	115840.680235317\\
640	116271.25770858\\
644	116704.039275428\\
648	117163.448191748\\
652	117636.838057963\\
656	118206.160349857\\
660	118603.794952634\\
664	119017.739943436\\
668	119438.063523077\\
672	119893.117538977\\
676	120263.745087386\\
680	120681.193046603\\
684	121115.254239665\\
688	121520.16118621\\
692	121925.079137039\\
696	122281.339115457\\
700	122620.946206289\\
704	122908.592307749\\
708	123173.114895185\\
712	123503.886954671\\
716	123963.427373395\\
720	124327.255841142\\
724	124816.209369009\\
728	125189.888216455\\
732	125583.891351257\\
736	125922.482266407\\
740	126247.059593681\\
744	126585.985140457\\
748	126966.203507846\\
752	127242.955632308\\
756	127537.685183698\\
760	127900.460185184\\
764	128209.493448854\\
768	128438.610444762\\
772	128675.878777262\\
776	128912.366961223\\
780	129208.17717125\\
784	129535.379936228\\
788	129902.974083271\\
792	130239.384231668\\
796	130527.784284415\\
800	130874.264399291\\
804	131286.418981607\\
808	131661.451482107\\
812	131954.379533303\\
816	132229.968855774\\
820	132542.120396029\\
824	132835.296043393\\
828	133091.466031365\\
832	133382.592516914\\
836	133720.661500722\\
840	133963.982635424\\
844	134246.499092614\\
848	134505.617282982\\
852	134744.425105992\\
856	134980.374838667\\
860	135196.033445403\\
864	135415.767326003\\
868	135640.311836141\\
872	135827.09490112\\
876	136001.544793952\\
880	136180.911587231\\
884	136321.080851079\\
888	136507.518537832\\
892	136706.775444941\\
896	136911.269402305\\
900	137069.157148372\\
904	137226.557517508\\
908	137333.984931646\\
912	137469.239329267\\
916	137620.381082386\\
920	137793.619325752\\
924	137943.262017259\\
928	138023.64604869\\
932	138089.926181022\\
936	138199.007365966\\
940	138341.1407733\\
944	138471.869705411\\
948	138641.80638425\\
952	138798.161973588\\
956	138957.023224921\\
960	139133.455780603\\
964	139338.861882028\\
968	139505.759248079\\
972	139632.798687066\\
976	139718.613177802\\
980	139813.078241414\\
984	139914.619829155\\
988	140016.875676441\\
992	140085.614697996\\
996	140187.640482905\\
1000	140275.117673481\\
1004	140405.184832619\\
1008	140502.607417537\\
1012	140604.653528635\\
1016	140726.572794644\\
1020	140890.132799947\\
1024	141001.84385557\\
1028	141117.51602678\\
1032	141272.478266601\\
1036	141439.425252842\\
1040	141605.021690385\\
1044	141756.87554369\\
1048	141859.727704808\\
1052	141937.948587936\\
1056	142017.393917208\\
1060	142126.569188493\\
1064	142259.648007645\\
1068	142345.051447382\\
1072	142415.32442695\\
1076	142496.307405059\\
1080	142583.505405041\\
1084	142690.59766293\\
1088	142788.889101823\\
1092	142897.964637384\\
1096	142984.352004453\\
1100	143064.541529196\\
1104	143182.571474852\\
1108	143264.174391456\\
1112	143348.878942976\\
1116	143442.642229463\\
1120	143557.237281872\\
1124	143706.990747395\\
1128	143805.521662089\\
1132	143868.710609889\\
1136	143992.543597896\\
1140	144086.998781231\\
1144	144167.160179568\\
1148	144220.698535977\\
1152	144292.544369618\\
1156	144382.911829719\\
1160	144479.049607729\\
1164	144575.007223876\\
1168	144657.557283855\\
1172	144705.707077531\\
1176	144778.269659549\\
1180	144850.341885563\\
1184	144926.588912188\\
1188	144966.289783686\\
1192	145024.483140433\\
1196	145120.007817354\\
1200	145202.107014719\\
1204	145272.325233408\\
1208	145326.424011708\\
1212	145390.542079434\\
1216	145458.67245965\\
1220	145520.856565976\\
1224	145583.003129784\\
1228	145627.453297404\\
1232	145669.770397405\\
1236	145738.712050138\\
1240	145789.435999072\\
1244	145847.680563733\\
1248	145913.235366587\\
1252	145991.143654045\\
1256	146038.097251631\\
1260	146118.880283246\\
1264	146207.367384009\\
1268	146284.258310718\\
1272	146379.05559088\\
1276	146557.579911024\\
1280	146692.115271694\\
1284	146795.995763387\\
1288	146854.908721275\\
1292	146909.016894486\\
1296	146964.78550645\\
1300	147020.425038452\\
1304	147065.944126166\\
1308	147117.133730672\\
1312	147185.914413136\\
1316	147240.78562708\\
1320	147304.468586502\\
1324	147355.983610473\\
1328	147404.801618909\\
1332	147434.479619903\\
1336	147469.613527126\\
1340	147519.996848278\\
1344	147576.015459638\\
1348	147625.515495817\\
1352	147663.118655488\\
1356	147706.000070675\\
1360	147742.609692081\\
1364	147780.597916392\\
1368	147832.956256367\\
1372	147958.927842906\\
1376	148026.732073404\\
1380	148097.335744495\\
1384	148138.852321117\\
1388	148173.714336413\\
1392	148204.677196477\\
1396	148248.353983592\\
1400	148293.135531077\\
1404	148339.852322691\\
1408	148398.288558496\\
1412	148485.072923676\\
1416	148540.034860102\\
1420	148583.815546903\\
1424	148615.096228303\\
1428	148657.909662353\\
1432	148725.163750987\\
1436	148766.589883775\\
1440	148802.034611703\\
1444	148834.749448918\\
1448	148883.042831659\\
1452	148955.785252788\\
1456	149013.535400909\\
1460	149067.105456737\\
1464	149122.695729111\\
1468	149175.719959837\\
1472	149230.410635895\\
1476	149311.549593362\\
1480	149380.137506108\\
1484	149476.791320253\\
1488	149583.240721316\\
1492	149646.690345484\\
1496	149700.048448077\\
1500	149750.909043228\\
1504	149779.390081473\\
1508	149804.732962626\\
1512	149835.94283153\\
1516	149906.098604749\\
1520	149969.341856819\\
1524	150023.045324159\\
1528	150071.100041867\\
1532	150124.153285985\\
1536	150187.508384429\\
1540	150266.013662474\\
1544	150345.712788311\\
1548	150447.088300897\\
1552	150506.809169196\\
1556	150600.680772691\\
1560	150690.817615881\\
1564	150741.053456438\\
1568	150812.862511583\\
1572	150864.633306098\\
1576	150929.855224681\\
1580	151016.358504338\\
1584	151062.996454858\\
1588	151115.278622419\\
1592	151170.680600351\\
1596	151238.209377882\\
1600	151285.242930322\\
1604	151337.502695905\\
1608	151397.156885999\\
1612	151417.932718606\\
1616	151444.610670453\\
1620	151489.068589732\\
1624	151519.904871725\\
1628	151559.746100868\\
1632	151592.002082882\\
1636	151620.048686809\\
1640	151649.756421622\\
1644	151721.238543207\\
1648	151818.386562523\\
1652	151909.087360143\\
1656	151985.407550745\\
1660	152055.059172699\\
1664	152109.591876483\\
1668	152168.101179265\\
1672	152221.288380626\\
1676	152284.931040646\\
1680	152382.998917469\\
1684	152457.260177967\\
1688	152510.916990743\\
1692	152549.353695698\\
1696	152578.934686639\\
1700	152596.01430794\\
1704	152613.993137387\\
1708	152641.855060646\\
1712	152678.14638431\\
1716	152710.379940438\\
1720	152770.768542466\\
1724	152814.320017232\\
1728	152865.666126654\\
1732	152933.633854132\\
1736	152983.701211059\\
1740	153041.078864768\\
1744	153090.814366277\\
1748	153134.234419448\\
1752	153162.413143245\\
1756	153184.666595974\\
1760	153202.518074162\\
1764	153224.805961486\\
1768	153265.447147438\\
1772	153301.91882119\\
1776	153328.257187816\\
1780	153354.130616221\\
1784	153383.854861688\\
1788	153425.323483635\\
1792	153447.255832349\\
1796	153478.151022217\\
1800	153499.887244941\\
1804	153540.530521754\\
1808	153569.195600917\\
1812	153641.429733032\\
1816	153682.326148319\\
1820	153724.105397488\\
1824	153766.751209863\\
1828	153821.082739517\\
1832	153868.127242469\\
1836	153940.284168235\\
1840	153984.027454647\\
1844	154046.911346305\\
1848	154093.33313713\\
1852	154140.068481701\\
1856	154166.695143601\\
1860	154185.236707433\\
1864	154232.36650188\\
1868	154257.166403851\\
1872	154313.321314656\\
1876	154367.789731291\\
1880	154391.814358917\\
1884	154419.007982746\\
1888	154444.899748337\\
1892	154458.576949952\\
1896	154504.890525641\\
1900	154516.293390185\\
1904	154532.499837097\\
1908	154555.101481889\\
1912	154573.058473461\\
1916	154622.712589612\\
1920	154653.181853683\\
1924	154703.601717725\\
1928	154742.781802333\\
1932	154774.478013112\\
1936	154848.503637756\\
1940	154894.031151211\\
1944	154939.878357876\\
1948	154976.69186107\\
1952	155009.143312772\\
1956	155022.473443\\
1960	155069.239554347\\
1964	155111.303049866\\
1968	155146.184841483\\
1972	155180.866394198\\
1976	155214.919860558\\
1980	155234.785095827\\
1984	155247.628637693\\
1988	155273.624003221\\
1992	155290.117697101\\
1996	155311.234446725\\
2000	155324.978835838\\
2004	155334.680515255\\
2008	155350.395297128\\
2012	155358.651451906\\
2016	155385.266240307\\
2020	155395.209253375\\
2024	155409.536422885\\
2028	155432.548836889\\
2032	155464.827634877\\
2036	155485.072520092\\
2040	155520.255430871\\
2044	155590.275866491\\
2048	155639.166194845\\
2052	155673.039578911\\
2056	155709.202201141\\
2060	155742.351710185\\
2064	155780.976176915\\
2068	155844.910159626\\
2072	155882.255823678\\
2076	155927.933402841\\
2080	155961.960546268\\
2084	155987.575801143\\
2088	156018.349843729\\
2092	156058.684266424\\
2096	156091.125788259\\
2100	156122.424291268\\
2104	156145.743294822\\
2108	156178.805960079\\
2112	156211.068165205\\
2116	156236.870073673\\
2120	156256.57976073\\
2124	156265.306884128\\
2128	156281.717517685\\
2132	156294.726710087\\
2136	156303.581656933\\
2140	156342.583976247\\
2144	156395.927102759\\
2148	156444.668625089\\
2152	156494.197043596\\
2156	156526.838937815\\
2160	156549.445604399\\
2164	156567.126999338\\
2168	156593.375386045\\
2172	156646.438840894\\
2176	156674.24145708\\
2180	156696.31773152\\
2184	156750.884345776\\
2188	156772.607631077\\
2192	156855.667447277\\
2196	156893.657213717\\
2200	156926.191655444\\
2204	156936.799048377\\
2208	156949.303516802\\
2212	156987.460899535\\
2216	157033.942069725\\
2220	157072.722156996\\
2224	157091.839279309\\
2228	157112.354949743\\
2232	157131.466797304\\
2236	157145.459025297\\
2240	157150.489817186\\
2244	157155.660703278\\
2248	157163.149015812\\
2252	157195.45352066\\
2256	157207.775419519\\
2260	157222.058149289\\
2264	157232.113528961\\
2268	157251.092723049\\
2272	157271.335057549\\
2276	157296.372399683\\
2280	157332.010186778\\
2284	157373.233514128\\
2288	157401.601130281\\
2292	157435.478328743\\
2296	157474.995551992\\
2300	157503.81286877\\
2304	157533.415569757\\
2308	157567.277456556\\
2312	157581.629182451\\
2316	157601.318731876\\
2320	157621.982586907\\
2324	157639.382038683\\
2328	157648.836076816\\
2332	157666.591872821\\
2336	157675.733145128\\
2340	157689.446406806\\
2344	157711.991991884\\
2348	157719.933802846\\
2352	157728.435211624\\
2356	157735.639710026\\
2360	157747.072066891\\
2364	157757.266667704\\
2368	157774.593463685\\
2372	157791.019033684\\
2376	157808.963698489\\
2380	157832.906299766\\
2384	157855.948951815\\
2388	157876.447591243\\
2392	157894.722474716\\
2396	157920.767658817\\
2400	157957.715654392\\
2404	157997.990606892\\
2408	158018.001551879\\
2412	158031.503340851\\
2416	158066.380947468\\
2420	158102.932312819\\
2424	158135.573087557\\
2428	158154.453041853\\
2432	158172.685262187\\
2436	158197.5550337\\
2440	158219.661989122\\
2444	158229.013384085\\
2448	158256.85564661\\
2452	158310.845169222\\
2456	158338.447754362\\
2460	158364.564229879\\
2464	158382.097662767\\
2468	158390.427675875\\
2472	158401.721680981\\
2476	158413.510316257\\
2480	158462.055602899\\
2484	158493.391645891\\
2488	158508.542281186\\
2492	158521.36287127\\
2496	158537.397269838\\
2500	158556.420465672\\
2504	158565.124228769\\
2508	158578.368309073\\
2512	158588.727158464\\
2516	158609.596705872\\
2520	158617.559949788\\
2524	158626.032589272\\
2528	158633.694784321\\
2532	158636.394232206\\
2536	158640.470175944\\
2540	158658.794985342\\
2544	158668.662220109\\
2548	158674.991842719\\
2552	158690.144033375\\
2556	158716.650335633\\
2560	158741.67796233\\
2564	158756.192557481\\
2568	158766.673606075\\
2572	158778.566707885\\
2576	158786.32030085\\
2580	158796.314329217\\
2584	158810.271410766\\
2588	158817.817101959\\
2592	158836.91261558\\
2596	158847.277733836\\
2600	158853.743779722\\
2604	158864.712077528\\
2608	158876.072022337\\
2612	158885.002398996\\
2616	158912.469243369\\
2620	158925.294135662\\
2624	158952.603546205\\
2628	158955.021170967\\
2632	158960.535891092\\
2636	158961.837964423\\
2640	158972.060715019\\
2644	158976.875364288\\
2648	158993.379244436\\
2652	159001.681359376\\
2656	159020.273670795\\
2660	159040.121701724\\
2664	159059.662037523\\
2668	159072.314720935\\
2672	159092.668680434\\
2676	159116.410143256\\
2680	159147.713290132\\
2684	159166.345858483\\
2688	159181.807060323\\
2692	159200.895538743\\
2696	159217.256001507\\
2700	159235.235387323\\
2704	159249.629646436\\
2708	159274.464603969\\
2712	159290.268843754\\
2716	159312.314817141\\
2720	159336.786564239\\
2724	159358.493073379\\
2728	159411.356401997\\
2732	159434.444800381\\
2736	159449.047430425\\
2740	159456.77791113\\
2744	159473.314419869\\
2748	159488.108643573\\
2752	159492.547057771\\
2756	159499.833518617\\
2760	159526.598413201\\
2764	159543.156206878\\
2768	159568.762370628\\
2772	159581.49887137\\
2776	159607.049203795\\
2780	159627.145461841\\
2784	159637.005676361\\
2788	159649.168383514\\
2792	159677.740057575\\
2796	159697.980836568\\
2800	159712.161196012\\
2804	159725.326830265\\
2808	159737.742987953\\
2812	159747.723754246\\
2816	159766.520338631\\
2820	159788.01859858\\
2824	159798.009871072\\
2828	159806.628923015\\
2832	159812.353452895\\
2836	159821.467497773\\
2840	159827.637611232\\
2844	159831.822036693\\
2848	159851.213615646\\
2852	159868.726044272\\
2856	159877.689233793\\
2860	159898.081338932\\
2864	159910.209533126\\
2868	159926.693235579\\
2872	159931.277637762\\
2876	159936.029836506\\
2880	159949.753561994\\
2884	159967.260133319\\
2888	159979.493510373\\
2892	159990.269686268\\
2896	160006.556705339\\
2900	160020.541789193\\
2904	160031.261560908\\
2908	160047.369786528\\
2912	160062.233209941\\
2916	160071.150489521\\
2920	160078.519792182\\
2924	160086.720681965\\
2928	160094.314835876\\
2932	160098.917835488\\
2936	160101.070764669\\
2940	160102.364662193\\
2944	160106.288726191\\
2948	160114.004030545\\
2952	160119.583260724\\
2956	160131.284102024\\
2960	160138.538600484\\
2964	160150.354042791\\
2968	160152.742795501\\
2972	160163.247589955\\
2976	160176.581790627\\
2980	160191.231236944\\
2984	160226.299534597\\
2988	160244.335246996\\
2992	160251.359653119\\
2996	160257.605899591\\
3000	160266.968513963\\
3000	158992.124616564\\
2996	158982.951969733\\
2992	158976.876911183\\
2988	158971.363869528\\
2984	158951.095788321\\
2980	158913.407083814\\
2976	158893.972957989\\
2972	158884.278567114\\
2968	158874.222623261\\
2964	158872.756049109\\
2960	158856.593594431\\
2956	158848.90853866\\
2952	158835.678685908\\
2948	158826.891066058\\
2944	158820.203130816\\
2940	158815.530806923\\
2936	158814.349862437\\
2932	158812.526532632\\
2928	158806.428281607\\
2924	158793.055544405\\
2920	158781.463457156\\
2916	158773.326504724\\
2912	158765.400900838\\
2908	158745.566823835\\
2904	158720.823826479\\
2900	158707.250099136\\
2896	158680.469162566\\
2892	158654.308671274\\
2888	158635.404797594\\
2884	158613.617143328\\
2880	158582.294130196\\
2876	158562.140959011\\
2872	158554.467598033\\
2868	158547.264344781\\
2864	158532.754269616\\
2860	158519.739186479\\
2856	158499.253935116\\
2852	158490.32112601\\
2848	158469.13060311\\
2844	158445.741168486\\
2840	158441.47275541\\
2836	158434.510837827\\
2832	158424.456313633\\
2828	158417.933162654\\
2824	158409.257034462\\
2820	158398.906499348\\
2816	158372.399037452\\
2812	158351.258884599\\
2808	158339.69078688\\
2804	158319.552167329\\
2800	158303.671420754\\
2796	158292.047139004\\
2792	158272.971983819\\
2788	158246.39505311\\
2784	158232.4548116\\
2780	158222.793433765\\
2776	158201.612910081\\
2772	158177.850364792\\
2768	158164.697928981\\
2764	158132.949391431\\
2760	158104.868399437\\
2756	158068.807838231\\
2752	158061.582930673\\
2748	158056.631783468\\
2744	158044.683223253\\
2740	158027.551898425\\
2736	158020.617145903\\
2732	158002.722587331\\
2728	157965.676625299\\
2724	157871.430451323\\
2720	157841.639496113\\
2716	157802.705052724\\
2712	157767.020007989\\
2708	157742.300600708\\
2704	157712.545400901\\
2700	157692.980126364\\
2696	157663.902087512\\
2692	157632.113795348\\
2688	157597.297463169\\
2684	157571.985861662\\
2680	157545.731830262\\
2676	157514.002821336\\
2672	157487.535640421\\
2668	157457.689607473\\
2664	157443.194857856\\
2660	157417.134176182\\
2656	157394.688736044\\
2652	157371.551732857\\
2648	157363.002688325\\
2644	157345.452218243\\
2640	157339.380769204\\
2636	157325.474561821\\
2632	157323.716714743\\
2628	157316.664584427\\
2624	157314.151495693\\
2620	157281.168782619\\
2616	157267.678644117\\
2612	157238.275126693\\
2608	157229.203720158\\
2604	157217.464081745\\
2600	157204.241120683\\
2596	157198.482745071\\
2592	157189.356463205\\
2588	157170.171815279\\
2584	157161.477608936\\
2580	157145.666117451\\
2576	157131.778654061\\
2572	157125.298029928\\
2568	157111.633255921\\
2564	157098.414368244\\
2560	157079.98386166\\
2556	157044.717325881\\
2552	157002.250831622\\
2548	156982.252716846\\
2544	156974.766798943\\
2540	156961.371618708\\
2536	156939.717808808\\
2532	156934.699751313\\
2528	156929.492906052\\
2524	156924.345663405\\
2520	156916.288795932\\
2516	156909.605658187\\
2512	156893.677056755\\
2508	156885.714469807\\
2504	156873.386504955\\
2500	156866.542509874\\
2496	156848.189571129\\
2492	156829.104581757\\
2488	156816.935736487\\
2484	156804.197149587\\
2480	156777.735759567\\
2476	156736.273704948\\
2472	156719.713232437\\
2468	156706.290931604\\
2464	156696.203008376\\
2460	156677.937125791\\
2456	156650.53010018\\
2452	156619.229707478\\
2448	156563.325354324\\
2444	156536.663921228\\
2440	156524.640382317\\
2436	156490.072023384\\
2432	156454.576574001\\
2428	156432.738602442\\
2424	156412.392394816\\
2420	156364.996454112\\
2416	156315.672445179\\
2412	156274.158708363\\
2408	156255.064418887\\
2404	156231.967722848\\
2400	156181.73638466\\
2396	156140.253515296\\
2392	156102.76098842\\
2388	156075.49288176\\
2384	156046.339017387\\
2380	156013.352268671\\
2376	155974.25171239\\
2372	155945.979063309\\
2368	155917.685175113\\
2364	155885.500191198\\
2360	155867.389709321\\
2356	155851.258136335\\
2352	155842.035684722\\
2348	155833.979328769\\
2344	155826.197890179\\
2340	155803.432941825\\
2336	155784.693027552\\
2332	155771.787504116\\
2328	155743.980855517\\
2324	155727.712450651\\
2320	155699.7422006\\
2316	155653.047162891\\
2312	155628.459413549\\
2308	155607.987562101\\
2304	155564.788078214\\
2300	155522.270249591\\
2296	155471.925333004\\
2292	155424.830371473\\
2288	155391.865616698\\
2284	155359.981305668\\
2280	155302.278932069\\
2276	155256.553954693\\
2272	155216.47792904\\
2268	155191.768831315\\
2264	155164.510989486\\
2260	155146.805590932\\
2256	155133.208584724\\
2252	155122.747702557\\
2248	155098.680801152\\
2244	155088.789740687\\
2240	155084.579301305\\
2236	155081.421784298\\
2232	155069.069731479\\
2228	155052.474750997\\
2224	155031.940444556\\
2220	155013.638992985\\
2216	154982.38658081\\
2212	154941.721159886\\
2208	154914.95220386\\
2204	154903.588982233\\
2200	154893.873322595\\
2196	154857.839773973\\
2192	154823.595412867\\
2188	154766.214609297\\
2184	154746.4628357\\
2180	154689.13526395\\
2176	154662.354654758\\
2172	154639.385003524\\
2168	154600.942489899\\
2164	154579.495425143\\
2160	154566.450740181\\
2156	154546.648801324\\
2152	154521.959810294\\
2148	154483.080392243\\
2144	154445.780735752\\
2140	154407.043369512\\
2136	154376.834882806\\
2132	154368.581967886\\
2128	154358.404324473\\
2124	154344.465635827\\
2120	154334.583950985\\
2116	154316.930991142\\
2112	154294.29435036\\
2108	154260.994332003\\
2104	154232.499227476\\
2100	154211.9383161\\
2096	154191.261574363\\
2092	154167.444560146\\
2088	154134.718828378\\
2084	154107.021736918\\
2080	154089.841489275\\
2076	154065.245443648\\
2072	154030.909124033\\
2068	153995.913896386\\
2064	153945.27585549\\
2060	153905.994013642\\
2056	153879.537834478\\
2052	153851.37646192\\
2048	153824.32125824\\
2044	153780.801961241\\
2040	153732.060523135\\
2036	153703.164908878\\
2032	153688.117736189\\
2028	153664.750634099\\
2024	153647.720161604\\
2020	153634.515840106\\
2016	153618.113725023\\
2012	153587.402285744\\
2008	153579.998114596\\
2004	153568.660067945\\
2000	153559.814308062\\
1996	153547.397963353\\
1992	153529.339185333\\
1988	153516.454967992\\
1984	153493.999043652\\
1980	153484.534612368\\
1976	153467.752056755\\
1972	153439.584154936\\
1968	153409.252658677\\
1964	153371.054428843\\
1960	153326.720786353\\
1956	153290.374903448\\
1952	153279.086386057\\
1948	153251.199777195\\
1944	153220.344882504\\
1940	153175.80033297\\
1936	153136.856451068\\
1932	153079.131882286\\
1928	153047.274184681\\
1924	153012.184904275\\
1920	152965.482422457\\
1916	152935.794761123\\
1912	152905.555165474\\
1908	152890.251719236\\
1904	152859.582747468\\
1900	152844.039070455\\
1896	152832.664021971\\
1892	152793.582261263\\
1888	152780.806250085\\
1884	152757.106398624\\
1880	152731.650235326\\
1876	152706.614543263\\
1872	152654.918474122\\
1868	152608.262803163\\
1864	152583.864318223\\
1860	152538.292379995\\
1856	152517.911802482\\
1852	152492.09901071\\
1848	152451.667757263\\
1844	152409.902766665\\
1840	152343.818301369\\
1836	152304.73932921\\
1832	152239.107928702\\
1828	152182.468984151\\
1824	152116.178316287\\
1820	152057.592592873\\
1816	152009.206070717\\
1812	151959.660417475\\
1808	151873.694942216\\
1804	151843.216670141\\
1800	151789.138404862\\
1796	151761.613593177\\
1792	151719.636872727\\
1788	151690.270512076\\
1784	151641.596951555\\
1780	151587.686918405\\
1776	151549.616263165\\
1772	151515.865595767\\
1768	151459.617536894\\
1764	151413.655905145\\
1760	151389.210252798\\
1756	151363.632316306\\
1752	151328.010836644\\
1748	151298.940309506\\
1744	151226.729284573\\
1740	151164.346596677\\
1736	151085.268620685\\
1732	151019.314629439\\
1728	150943.012525631\\
1724	150881.123518551\\
1720	150837.369570747\\
1716	150778.901385\\
1712	150731.945944971\\
1708	150677.80010134\\
1704	150649.720424751\\
1700	150630.670376145\\
1696	150614.992927533\\
1692	150578.955297772\\
1688	150530.990876577\\
1684	150483.078059063\\
1680	150421.37112783\\
1676	150334.646370904\\
1672	150283.586055285\\
1668	150238.784761381\\
1664	150184.317755268\\
1660	150135.308520268\\
1656	150061.31423372\\
1652	149985.046786463\\
1648	149895.721327452\\
1644	149785.883319469\\
1640	149699.951348506\\
1636	149660.756171323\\
1632	149627.560237355\\
1628	149590.385696394\\
1624	149553.842548782\\
1620	149519.382481566\\
1616	149472.472190932\\
1612	149449.16122963\\
1608	149427.881079366\\
1604	149369.076787754\\
1600	149315.138187233\\
1596	149271.980578556\\
1592	149205.235285895\\
1588	149153.426424046\\
1584	149093.468625777\\
1580	149034.55869507\\
1576	148935.688448124\\
1572	148861.873615825\\
1568	148802.860319724\\
1564	148732.62966731\\
1560	148686.37555083\\
1556	148599.822872331\\
1552	148527.362648255\\
1548	148469.615844513\\
1544	148364.828298888\\
1540	148288.824126569\\
1536	148224.283370319\\
1532	148166.96581534\\
1528	148109.729758241\\
1524	148050.966936865\\
1520	147992.514642819\\
1516	147928.208539119\\
1512	147850.124666424\\
1508	147800.731091627\\
1504	147774.180152723\\
1500	147746.815163439\\
1496	147698.613946877\\
1492	147641.115181916\\
1488	147583.559169481\\
1484	147486.580018384\\
1480	147389.242534259\\
1476	147328.501647426\\
1472	147252.637078732\\
1468	147201.568295988\\
1464	147152.105754724\\
1460	147101.842933479\\
1456	147044.33939345\\
1452	146989.309627107\\
1448	146912.756113682\\
1444	146856.311270273\\
1440	146824.427316538\\
1436	146782.514683887\\
1432	146736.18199651\\
1428	146667.994154057\\
1424	146614.957873467\\
1420	146576.953915107\\
1416	146536.161139938\\
1412	146489.234700173\\
1408	146415.231483413\\
1404	146354.245526974\\
1400	146302.956019285\\
1396	146257.024981852\\
1392	146213.925599174\\
1388	146182.406231693\\
1384	146143.474014287\\
1380	146092.843505401\\
1376	146022.529410497\\
1372	145963.611106202\\
1368	145857.920411539\\
1364	145807.777736887\\
1360	145773.176630269\\
1356	145735.939054294\\
1352	145693.402901284\\
1348	145651.737962966\\
1344	145595.522645014\\
1340	145540.44852254\\
1336	145492.436966262\\
1332	145458.227482584\\
1328	145432.923841164\\
1324	145387.809118293\\
1320	145336.567664435\\
1316	145280.823080447\\
1312	145224.707913333\\
1308	145150.781772672\\
1304	145097.404531251\\
1300	145055.384570103\\
1296	145011.114902479\\
1292	144961.690185926\\
1288	144913.676684941\\
1284	144858.633677152\\
1280	144755.918550295\\
1276	144609.774179032\\
1272	144419.220961894\\
1268	144323.626956501\\
1264	144249.215751263\\
1260	144161.985534093\\
1256	144074.93089774\\
1252	144011.071854709\\
1248	143924.906846693\\
1244	143849.921059007\\
1240	143770.762721307\\
1236	143700.324671396\\
1232	143631.576091227\\
1228	143566.373116581\\
1224	143498.417628884\\
1220	143418.8403688\\
1216	143352.169161297\\
1212	143287.113960979\\
1208	143218.963045414\\
1204	143157.517881465\\
1200	143083.566408234\\
1196	142985.911672939\\
1192	142886.071580265\\
1188	142812.002998709\\
1184	142770.404726408\\
1180	142678.738819826\\
1176	142581.945532565\\
1172	142498.257576324\\
1168	142434.57070498\\
1164	142319.204378582\\
1160	142214.156417424\\
1156	142090.793279244\\
1152	141992.046474361\\
1148	141904.643174225\\
1144	141844.686466601\\
1140	141758.390881555\\
1136	141649.656674834\\
1132	141520.856161801\\
1128	141448.062561111\\
1124	141339.207521372\\
1120	141176.319100954\\
1116	141059.524091038\\
1112	140942.533815993\\
1108	140841.420248608\\
1104	140754.810941533\\
1100	140636.745939878\\
1096	140552.803668951\\
1092	140452.956964188\\
1088	140321.058305526\\
1084	140202.163595102\\
1080	140087.343128405\\
1076	139998.159512605\\
1072	139927.075679227\\
1068	139861.904467757\\
1064	139777.030561388\\
1060	139642.725568155\\
1056	139527.865429941\\
1052	139432.694545915\\
1048	139355.720976028\\
1044	139252.186929013\\
1040	139101.253616119\\
1036	138931.780069562\\
1032	138755.390962537\\
1028	138549.635202271\\
1024	138411.195458381\\
1020	138283.476265241\\
1016	138114.070704832\\
1012	137984.353529394\\
1008	137860.8011422\\
1004	137765.242030362\\
1000	137615.062911467\\
996	137518.710576886\\
992	137405.115798144\\
988	137341.475610352\\
984	137237.846943465\\
980	137131.905595165\\
976	137022.199683565\\
972	136932.204746694\\
968	136799.116957443\\
964	136629.045423203\\
960	136407.342781655\\
956	136211.804301713\\
952	136016.988647419\\
948	135844.271505517\\
944	135658.889670615\\
940	135510.361160669\\
936	135336.897931963\\
932	135239.785283885\\
928	135175.293048405\\
924	135097.607894424\\
920	134968.556399658\\
916	134817.198114872\\
912	134691.364679594\\
908	134577.811898376\\
904	134474.285126377\\
900	134313.603061146\\
896	134147.67472913\\
892	133942.513111521\\
888	133746.313883421\\
884	133570.42883601\\
880	133421.996206683\\
876	133233.400812036\\
872	133046.561533798\\
868	132851.561506036\\
864	132598.188416172\\
860	132388.900344872\\
856	132196.345662368\\
852	131992.797972723\\
848	131769.893764471\\
844	131507.090076274\\
840	131215.999614417\\
836	130961.057730187\\
832	130589.382940385\\
828	130269.393879551\\
824	129970.22007554\\
820	129652.595458376\\
816	129312.501898713\\
812	128997.496907812\\
808	128658.728449927\\
804	128263.849422635\\
800	127791.836486913\\
796	127387.123317058\\
792	127036.916170942\\
788	126613.443336569\\
784	126156.543800469\\
780	125809.569462041\\
776	125492.416294962\\
772	125207.945865491\\
768	124908.390910896\\
764	124634.567120851\\
760	124271.850069757\\
756	123877.450939296\\
752	123532.090184314\\
748	123190.941362158\\
744	122732.676815433\\
740	122343.575458496\\
736	121991.078781354\\
732	121615.329399373\\
728	121162.574797829\\
724	120775.083028194\\
720	120287.314257048\\
716	119933.302497434\\
712	119414.998369715\\
708	119008.756445296\\
704	118702.047624123\\
700	118381.550024899\\
696	117990.42232529\\
692	117586.818373166\\
688	117134.729575875\\
684	116687.175525774\\
680	116153.803816572\\
676	115657.803068463\\
672	115185.679543518\\
668	114606.826663362\\
664	114124.846621253\\
660	113679.790940605\\
656	113232.318084451\\
652	112612.771516537\\
648	112093.039777008\\
644	111614.836554171\\
640	111169.732652335\\
636	110720.281894767\\
632	110301.566783749\\
628	109868.704574658\\
624	109322.438630097\\
620	108821.681916137\\
616	108323.026557796\\
612	107899.635317315\\
608	107460.09282566\\
604	106833.591625502\\
600	106200.656200994\\
596	105539.544119067\\
592	104922.070829339\\
588	104495.461110063\\
584	104074.245030815\\
580	103696.94456244\\
576	103147.223444023\\
572	102434.753263482\\
568	101838.607981591\\
564	101368.893573678\\
560	100922.302264105\\
556	100395.754273739\\
552	99946.2765638139\\
548	99592.2490367443\\
544	99121.9295579428\\
540	98733.6493417627\\
536	98311.8940914719\\
532	97950.2582481352\\
528	97545.4424873617\\
524	97239.5657563473\\
520	96837.5128751426\\
516	96465.0465265329\\
512	96090.8495584682\\
508	95714.6677678705\\
504	95258.624135642\\
500	94902.6465137758\\
496	94576.1692143431\\
492	94271.9217531702\\
488	93904.0848166616\\
484	93527.4573490483\\
480	93055.4665193088\\
476	92628.4063881479\\
472	92091.1621559336\\
468	91586.8733951824\\
464	91080.2593634872\\
460	90561.9555073791\\
456	90123.1638628498\\
452	89692.6822976205\\
448	89347.2086805021\\
444	88906.1553178895\\
440	88330.8728849129\\
436	87837.5172020544\\
432	87363.4512788332\\
428	86849.7094178361\\
424	86382.1116208361\\
420	85881.8315131108\\
416	85377.2044170693\\
412	84898.5397857543\\
408	84323.9431055518\\
404	83775.3549523326\\
400	83288.6717160167\\
396	82734.4328063895\\
392	82260.318016588\\
388	81507.638598814\\
384	80868.3798787807\\
380	80137.0535293704\\
376	79450.4578072317\\
372	78843.6467769323\\
368	78252.8780552064\\
364	77613.5118836061\\
360	76851.0021165119\\
356	76184.4094193666\\
352	75632.665268346\\
348	74988.1692749802\\
344	74345.3036843349\\
340	73783.9694761294\\
336	73149.2595353219\\
332	72452.9954917279\\
328	71687.5421996065\\
324	70878.5823867193\\
320	70166.2887337672\\
316	69287.7999240011\\
312	68493.6588184803\\
308	67795.1564395105\\
304	67058.7845409064\\
300	66252.0284275379\\
296	65474.7412843128\\
292	64751.8678755932\\
288	63989.9583085177\\
284	63095.9175420378\\
280	62256.5888287422\\
276	61458.7791367934\\
272	60620.8691155794\\
268	59721.5080695519\\
264	58843.4111756632\\
260	58062.9503093886\\
256	57252.3025542589\\
252	56450.9059338213\\
248	55762.609924805\\
244	54998.402830835\\
240	54282.0991666379\\
236	53460.0786626714\\
232	52641.4194196493\\
228	51861.6694351177\\
224	51009.987681892\\
220	50300.4416804494\\
216	49481.3639212207\\
212	48666.2928983717\\
208	47853.3031440728\\
204	47140.2394254068\\
200	46437.9853844095\\
196	45674.7930923165\\
192	44924.6669346131\\
188	44160.1940602547\\
184	43392.1159894546\\
180	42742.8303574836\\
176	41969.249746128\\
172	41146.5759644332\\
168	40410.965559911\\
164	39506.8795750097\\
160	38540.8977458424\\
156	37606.7740377038\\
152	36892.7080051588\\
148	36128.7070846463\\
144	35197.3709387123\\
140	34397.062901718\\
136	33575.9116697897\\
132	32679.6325880223\\
128	31870.6540487655\\
124	31142.629956664\\
120	30330.7349579718\\
116	29444.1867821177\\
112	28593.6482753638\\
108	27815.3558552308\\
104	26915.3790721422\\
100	26198.8610755022\\
96	25374.0262668451\\
92	24498.6164378993\\
88	23737.5609124164\\
84	22883.3309818865\\
80	21984.6104042812\\
76	21152.9713252085\\
72	20373.8927132854\\
68	19397.9837125961\\
64	18519.4133139667\\
60	17615.1490382045\\
56	16665.5839203997\\
52	15672.7874400567\\
48	14531.0402271267\\
44	13611.3620929407\\
40	12686.4755397009\\
36	11996.5598528497\\
32	11177.6719398865\\
28	10279.4000841114\\
24	9165.03778246553\\
20	8001.07377157124\\
16	6919.41382286294\\
12	5841.19081631872\\
8	4735.89712256836\\
4	2690.42182051761\\
0	1895.75134404566\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	2323.63272894248\\
4	3048.13528929484\\
8	5057.84246223311\\
12	6112.37458135012\\
16	7233.47888922619\\
20	8311.7187155102\\
24	9475.91595010213\\
28	10597.5798873327\\
32	11573.4421071768\\
36	12443.3469906498\\
40	13167.9971843561\\
44	14117.3177992374\\
48	15073.5620091858\\
52	16209.0636697984\\
56	17200.3943537388\\
60	18154.4174016564\\
64	19083.9939026643\\
68	19992.0696273549\\
72	21000.4556632851\\
76	21835.8053115005\\
80	22716.172290094\\
84	23664.1933819722\\
88	24553.4818266771\\
92	25338.8055636347\\
96	26229.4218627611\\
100	27072.8843714272\\
104	27822.8036060894\\
108	28715.0605256138\\
112	29521.8258759837\\
116	30422.8316917709\\
120	31338.5697658564\\
124	32172.7511666199\\
128	32924.6696948558\\
132	33764.7386101263\\
136	34687.6247391047\\
140	35546.8970559672\\
144	36391.8691836413\\
148	37333.4495695948\\
152	38110.2847268506\\
156	38864.6281251122\\
160	39818.7870066039\\
164	40837.426844403\\
168	41774.5641003283\\
172	42543.4129670223\\
176	43433.0739082314\\
180	44245.5196827181\\
184	44931.362299976\\
188	45767.8857103111\\
192	46603.771615713\\
196	47413.0956255041\\
200	48236.3469724381\\
204	48975.7636851047\\
208	49733.9047869934\\
212	50600.4278175273\\
216	51420.0005498027\\
220	52280.2433215789\\
224	53035.486911151\\
228	53884.9334942333\\
232	54714.3529978887\\
236	55527.9765312569\\
240	56338.8697832493\\
244	57052.9010305812\\
248	57837.28687766\\
252	58540.0776942373\\
256	59344.2398941593\\
260	60151.0982556939\\
264	60948.2119314251\\
268	61847.6540255956\\
272	62738.0686937048\\
276	63577.8460495977\\
280	64359.271604976\\
284	65155.9613874564\\
288	66047.5515007666\\
292	66810.0744066669\\
296	67558.567671524\\
300	68366.287166503\\
304	69140.9547495786\\
308	69876.4835481645\\
312	70566.3483473999\\
316	71331.2596506219\\
320	72143.5192326024\\
324	72815.7247575364\\
328	73600.3245889653\\
332	74364.7935140888\\
336	75073.6383415334\\
340	75716.0055436515\\
344	76276.554063876\\
348	76893.6472094769\\
352	77510.631641229\\
356	78049.1523483123\\
360	78747.6428240953\\
364	79499.0492668853\\
368	80146.0973821424\\
372	80709.2270631332\\
376	81310.3810727022\\
380	82031.9043164641\\
384	82770.7666853048\\
388	83401.8137193743\\
392	84141.5300655729\\
396	84617.0569549009\\
400	85187.3122584514\\
404	85730.6759635966\\
408	86304.8686076236\\
412	86894.2561020996\\
416	87391.475355824\\
420	87896.0427371944\\
424	88366.8372159423\\
428	88840.0964981614\\
432	89364.1280332408\\
436	89839.5458470647\\
440	90357.6394763103\\
444	90942.9625700984\\
448	91406.6840405884\\
452	91767.1487969345\\
456	92212.1221006657\\
460	92651.1756530453\\
464	93173.4714099896\\
468	93680.6936777592\\
472	94182.6089410944\\
476	94713.2312838378\\
480	95141.3010531813\\
484	95624.040516116\\
488	96026.1050720646\\
492	96409.7269840244\\
496	96718.7347594201\\
500	97046.4342983771\\
504	97397.4861916018\\
508	97850.6871499506\\
512	98259.422789354\\
516	98668.1928430978\\
520	99078.6036813415\\
524	99511.8123321994\\
528	99843.8293505194\\
532	100273.026020767\\
536	100661.546392817\\
540	101112.013512826\\
544	101499.595487322\\
548	102017.529809405\\
552	102391.290752883\\
556	102860.952801286\\
560	103394.131170593\\
564	103845.751810067\\
568	104324.804176229\\
572	104943.607910479\\
576	105669.242151719\\
580	106209.993604191\\
584	106603.594330659\\
588	107044.688503169\\
592	107493.582963705\\
596	108114.40911632\\
600	108780.107278861\\
604	109419.350802435\\
608	110018.560427505\\
612	110452.537868907\\
616	110877.212744859\\
620	111390.580642039\\
624	111882.217326452\\
628	112418.637231817\\
632	112855.596160363\\
636	113280.481065042\\
640	113720.495180457\\
644	114159.437914799\\
648	114628.243984378\\
652	115124.80478725\\
656	115719.239217154\\
660	116141.79294662\\
664	116571.293282345\\
668	117022.445093219\\
672	117539.398541248\\
676	117960.774077924\\
680	118417.498431588\\
684	118901.21488272\\
688	119327.445381043\\
692	119755.948755102\\
696	120135.880720373\\
700	120501.248115594\\
704	120805.319965936\\
708	121090.935670241\\
712	121459.442662193\\
716	121948.364935415\\
720	122307.285049095\\
724	122795.646198601\\
728	123176.231507142\\
732	123599.610375315\\
736	123956.780523881\\
740	124295.317526089\\
744	124659.330977945\\
748	125078.572435002\\
752	125387.522908311\\
756	125707.568061497\\
760	126086.15512747\\
764	126422.030284853\\
768	126673.500677829\\
772	126941.912321376\\
776	127202.391628093\\
780	127508.873316645\\
784	127845.961868348\\
788	128258.20870992\\
792	128638.150201305\\
796	128957.453800737\\
800	129333.050443102\\
804	129775.134202121\\
808	130160.089966017\\
812	130475.938220557\\
816	130771.235377243\\
820	131097.357927203\\
824	131402.758059467\\
828	131680.429955458\\
832	131985.987728649\\
836	132340.859615454\\
840	132589.991124921\\
844	132876.794584444\\
848	133137.755523726\\
852	133368.611539358\\
856	133588.360250518\\
860	133792.466895138\\
864	134006.977871087\\
868	134245.936671089\\
872	134436.828217459\\
876	134617.472802994\\
880	134801.453896957\\
884	134945.754843544\\
888	135126.916210627\\
892	135324.644278231\\
896	135529.472065717\\
900	135691.380104759\\
904	135850.421321943\\
908	135955.898415011\\
912	136080.302004431\\
916	136218.789598629\\
920	136381.087862705\\
924	136520.434955841\\
928	136599.469548547\\
932	136664.855732453\\
936	136767.952648964\\
940	136925.750966985\\
944	137065.379688013\\
948	137243.038944883\\
952	137407.575310503\\
956	137584.413763317\\
960	137770.399281129\\
964	137983.953652615\\
968	138152.438102761\\
972	138282.50171688\\
976	138370.406430683\\
980	138472.49191829\\
984	138576.23338631\\
988	138679.175643396\\
992	138745.36524807\\
996	138853.175529895\\
1000	138945.090292474\\
1004	139085.21343149\\
1008	139181.704279869\\
1012	139294.503529015\\
1016	139420.321749738\\
1020	139586.804532594\\
1024	139706.519656975\\
1028	139833.575614525\\
1032	140013.934614569\\
1036	140185.602661202\\
1040	140353.137653252\\
1044	140504.531236352\\
1048	140607.724340418\\
1052	140685.321566926\\
1056	140772.629673574\\
1060	140884.647378324\\
1064	141018.339284516\\
1068	141103.47795757\\
1072	141171.200053088\\
1076	141247.233458832\\
1080	141335.424266723\\
1084	141446.380629016\\
1088	141554.973703674\\
1092	141675.460800786\\
1096	141768.577836702\\
1100	141850.643734537\\
1104	141968.691208193\\
1108	142052.797320032\\
1112	142145.706379484\\
1116	142251.083160251\\
1120	142366.778191413\\
1124	142523.099134384\\
1128	142626.7921116\\
1132	142694.783385845\\
1136	142821.100136365\\
1140	142922.694831393\\
1144	143005.923323085\\
1148	143062.670855101\\
1152	143142.29542199\\
1156	143236.852554482\\
1160	143346.603012577\\
1164	143447.105801229\\
1168	143546.063994417\\
1172	143601.982326928\\
1176	143680.107596057\\
1180	143764.540352694\\
1184	143848.496819298\\
1188	143889.146391198\\
1192	143955.277360349\\
1196	144052.959745146\\
1200	144142.836711477\\
1204	144214.921557436\\
1208	144272.693528561\\
1212	144338.828020207\\
1216	144405.420810474\\
1220	144469.848467388\\
1224	144540.710379334\\
1228	144596.913206992\\
1232	144650.673244316\\
1236	144719.518360767\\
1240	144780.099360189\\
1244	144848.80081137\\
1248	144919.07110664\\
1252	145001.107754377\\
1256	145056.514074686\\
1260	145140.43290867\\
1264	145228.291567636\\
1268	145303.942633609\\
1272	145399.138276387\\
1276	145583.677045028\\
1280	145724.016910994\\
1284	145827.31472027\\
1288	145884.292703108\\
1292	145935.353540206\\
1296	145987.950204465\\
1300	146037.904804278\\
1304	146081.674328709\\
1308	146133.957751672\\
1312	146205.311163235\\
1316	146260.804353764\\
1320	146320.518125468\\
1324	146371.896364383\\
1328	146418.862730037\\
1332	146446.353551244\\
1336	146481.025246694\\
1340	146530.222685409\\
1344	146585.769052326\\
1348	146638.626729392\\
1352	146678.260778386\\
1356	146720.969562484\\
1360	146757.893161175\\
1364	146794.187826639\\
1368	146845.438333953\\
1372	146961.269474554\\
1376	147024.63074195\\
1380	147095.089624948\\
1384	147141.163167702\\
1388	147178.060284053\\
1392	147209.301397825\\
1396	147252.689482722\\
1400	147298.045775181\\
1404	147347.048924833\\
1408	147406.760020954\\
1412	147487.153811924\\
1416	147538.09800002\\
1420	147580.384731005\\
1424	147615.027050885\\
1428	147662.951908205\\
1432	147730.672873749\\
1436	147774.552283831\\
1440	147813.23096412\\
1444	147845.530359595\\
1448	147897.899472671\\
1452	147972.547439947\\
1456	148028.93739718\\
1460	148084.474195108\\
1464	148137.400741918\\
1468	148188.644127912\\
1472	148241.523857313\\
1476	148320.025620394\\
1480	148384.690020183\\
1484	148481.685669319\\
1488	148583.399945398\\
1492	148643.9027637\\
1496	148699.331197477\\
1500	148748.862103334\\
1504	148776.785117098\\
1508	148802.732027126\\
1512	148843.033748977\\
1516	148917.153571934\\
1520	148980.928249819\\
1524	149037.006130512\\
1528	149090.414900054\\
1532	149145.559550662\\
1536	149205.895877374\\
1540	149277.418894522\\
1544	149355.270543599\\
1548	149458.352072705\\
1552	149517.085908726\\
1556	149600.251822511\\
1560	149688.596583355\\
1564	149736.841561874\\
1568	149807.861415653\\
1572	149863.253460962\\
1576	149932.771836402\\
1580	150025.458599704\\
1584	150078.232540317\\
1588	150134.352523233\\
1592	150187.957943123\\
1596	150255.094978219\\
1600	150300.190558777\\
1604	150353.289741829\\
1608	150412.518982682\\
1612	150433.546974118\\
1616	150458.541430693\\
1620	150504.225535649\\
1624	150536.873710254\\
1628	150575.065898631\\
1632	150609.781160119\\
1636	150640.402429066\\
1640	150674.853885064\\
1644	150753.560931338\\
1648	150857.053944988\\
1652	150947.067073303\\
1656	151023.360892233\\
1660	151095.183846483\\
1664	151146.954815875\\
1668	151203.442970323\\
1672	151252.437217956\\
1676	151309.788705775\\
1680	151402.18502265\\
1684	151470.169118515\\
1688	151520.95393366\\
1692	151564.154496735\\
1696	151596.963807086\\
1700	151613.342342042\\
1704	151631.856781069\\
1708	151659.827580993\\
1712	151705.046164641\\
1716	151744.640662719\\
1720	151804.069056607\\
1724	151847.721767891\\
1728	151904.339326143\\
1732	151976.474241786\\
1736	152034.484915872\\
1740	152102.712730723\\
1744	152158.771825425\\
1748	152216.587364477\\
1752	152245.211989944\\
1756	152274.14945614\\
1760	152295.86416348\\
1764	152319.230933316\\
1768	152362.532342166\\
1772	152408.892208478\\
1776	152438.93672549\\
1780	152470.908767313\\
1784	152512.725906621\\
1788	152557.796997856\\
1792	152583.446352538\\
1796	152619.882307697\\
1800	152644.512824902\\
1804	152691.873595948\\
1808	152721.445271567\\
1812	152800.545075253\\
1816	152845.766109518\\
1820	152890.84899518\\
1824	152941.464763075\\
1828	153001.775861834\\
1832	153053.617585586\\
1836	153122.511748722\\
1840	153163.922878008\\
1844	153228.407056485\\
1848	153272.500447196\\
1852	153316.083746206\\
1856	153342.303473041\\
1860	153361.764543714\\
1864	153408.115410051\\
1868	153432.714603507\\
1872	153484.119894389\\
1876	153537.202137277\\
1880	153561.732297121\\
1884	153588.057190685\\
1888	153612.852999211\\
1892	153626.079605607\\
1896	153668.777273806\\
1900	153680.16623032\\
1904	153696.041292283\\
1908	153722.676600562\\
1912	153739.306819467\\
1916	153779.253675367\\
1920	153809.33213807\\
1924	153857.893311\\
1928	153895.027993507\\
1932	153926.804947699\\
1936	153992.680044412\\
1940	154034.915742091\\
1944	154080.11162019\\
1948	154113.945819133\\
1952	154144.114849414\\
1956	154156.424173224\\
1960	154197.98017035\\
1964	154241.178739355\\
1968	154277.71875008\\
1972	154310.225274567\\
1976	154341.335958657\\
1980	154359.659854098\\
1984	154370.813840673\\
1988	154395.039485607\\
1992	154409.728441217\\
1996	154429.316205039\\
2000	154442.39657195\\
2004	154451.6702916\\
2008	154465.196705862\\
2012	154473.026868825\\
2016	154501.689982665\\
2020	154514.86254674\\
2024	154528.628292245\\
2028	154548.649735494\\
2032	154576.472685533\\
2036	154594.118714485\\
2040	154626.157977003\\
2044	154685.538913866\\
2048	154731.743726542\\
2052	154762.208020416\\
2056	154794.37001781\\
2060	154824.172861913\\
2064	154863.126016202\\
2068	154920.412028006\\
2072	154956.582473856\\
2076	154996.589423244\\
2080	155025.901017771\\
2084	155047.298769031\\
2088	155076.534336054\\
2092	155113.064413285\\
2096	155141.193681311\\
2100	155167.181303684\\
2104	155189.121261149\\
2108	155219.900146041\\
2112	155252.681257783\\
2116	155276.900532408\\
2120	155295.581855858\\
2124	155304.886259978\\
2128	155320.060921079\\
2132	155331.654338987\\
2136	155340.20826987\\
2140	155374.81367288\\
2144	155420.853919256\\
2148	155463.874508666\\
2152	155508.078426945\\
2156	155536.74386957\\
2160	155557.94817229\\
2164	155573.31121224\\
2168	155597.158937972\\
2172	155642.911922209\\
2176	155668.298055919\\
2180	155692.726497735\\
2184	155748.673590738\\
2188	155769.411120187\\
2192	155839.631430072\\
2196	155875.748493845\\
2200	155910.03248902\\
2204	155920.194015305\\
2208	155932.127860331\\
2212	155964.591029711\\
2216	156008.164325268\\
2220	156043.180574991\\
2224	156061.889861933\\
2228	156082.41485037\\
2232	156100.268264391\\
2236	156113.440404798\\
2240	156117.534559246\\
2244	156122.225221983\\
2248	156130.914908482\\
2252	156159.100611609\\
2256	156170.492002122\\
2260	156184.43187011\\
2264	156198.312259224\\
2268	156221.430777182\\
2272	156243.906493294\\
2276	156276.463177188\\
2280	156317.144559423\\
2284	156366.607409898\\
2288	156396.733373489\\
2292	156430.154350108\\
2296	156473.460442498\\
2300	156513.041559181\\
2304	156549.101823986\\
2308	156587.632509329\\
2312	156605.044298\\
2316	156627.182947384\\
2320	156660.862393753\\
2324	156683.547244667\\
2328	156696.408466167\\
2332	156719.189688469\\
2336	156730.21308634\\
2340	156746.439674315\\
2344	156769.094941031\\
2348	156776.956565808\\
2352	156785.235448173\\
2356	156793.448923181\\
2360	156807.230888106\\
2364	156821.383429451\\
2368	156846.139319399\\
2372	156868.499048496\\
2376	156891.607705439\\
2380	156923.129284218\\
2384	156951.143984601\\
2388	156975.970236501\\
2392	156998.741731568\\
2396	157030.510587057\\
2400	157069.726019526\\
2404	157114.97916487\\
2408	157136.532985383\\
2412	157152.831024607\\
2416	157191.026696324\\
2420	157233.964383465\\
2424	157273.982741186\\
2428	157293.595822147\\
2432	157313.630918094\\
2436	157343.813528542\\
2440	157372.151185719\\
2444	157382.838652657\\
2448	157410.090500467\\
2452	157465.03743835\\
2456	157494.488927271\\
2460	157521.250677835\\
2464	157539.150335571\\
2468	157548.359303739\\
2472	157560.717456709\\
2476	157574.892010602\\
2480	157619.895681233\\
2484	157648.794397739\\
2488	157662.739008837\\
2492	157675.233726513\\
2496	157692.793420484\\
2500	157711.481487773\\
2504	157719.255366862\\
2508	157732.04138944\\
2512	157741.20210761\\
2516	157759.601182029\\
2520	157766.92437286\\
2524	157775.189126339\\
2528	157781.593845186\\
2532	157785.546991759\\
2536	157790.093992376\\
2540	157810.083302025\\
2544	157821.714509526\\
2548	157828.622279782\\
2552	157846.197432499\\
2556	157880.683830757\\
2560	157910.830911995\\
2564	157927.303462863\\
2568	157939.153430998\\
2572	157951.932368907\\
2576	157959.049477456\\
2580	157970.990223334\\
2584	157985.874509851\\
2588	157993.994458619\\
2592	158013.134539393\\
2596	158022.880239453\\
2600	158028.992450203\\
2604	158041.088079637\\
2608	158052.637871247\\
2612	158061.638762844\\
2616	158090.073943743\\
2620	158103.23145914\\
2624	158133.377520949\\
2628	158135.842877697\\
2632	158142.126302917\\
2636	158143.656263122\\
2640	158155.720742112\\
2644	158161.163791266\\
2648	158178.19096638\\
2652	158186.616546116\\
2656	158207.48120342\\
2660	158228.627938953\\
2664	158251.42844769\\
2668	158265.002164204\\
2672	158290.102160428\\
2676	158315.206482296\\
2680	158346.722560197\\
2684	158369.165860072\\
2688	158389.552261746\\
2692	158416.504667046\\
2696	158440.579044509\\
2700	158464.107756844\\
2704	158481.087523668\\
2708	158508.382602339\\
2712	158528.644425872\\
2716	158557.509934932\\
2720	158589.213030176\\
2724	158614.961762351\\
2728	158688.516513648\\
2732	158718.583693856\\
2736	158734.832288164\\
2740	158742.164904778\\
2744	158758.998821561\\
2748	158772.370213521\\
2752	158777.064994222\\
2756	158784.320678424\\
2760	158815.733406319\\
2764	158838.052799154\\
2768	158866.730149805\\
2772	158879.674618081\\
2776	158904.331056938\\
2780	158924.969447803\\
2784	158934.73024398\\
2788	158947.781718312\\
2792	158975.356020697\\
2796	158995.013987786\\
2800	159007.916308383\\
2804	159022.439498797\\
2808	159038.716887416\\
2812	159049.491319423\\
2816	159069.459688042\\
2820	159093.462548964\\
2824	159103.633452767\\
2828	159112.281042834\\
2832	159118.404883264\\
2836	159127.9891678\\
2840	159134.555183321\\
2844	159138.78160259\\
2848	159160.172109378\\
2852	159179.523585141\\
2856	159188.471584454\\
2860	159208.910262706\\
2864	159221.481901371\\
2868	159236.97879018\\
2872	159242.872617898\\
2876	159249.085397758\\
2880	159266.023846095\\
2884	159290.438638324\\
2888	159307.449153983\\
2892	159322.289178771\\
2896	159343.512933952\\
2900	159363.895944164\\
2904	159376.042693693\\
2908	159396.468305181\\
2912	159413.817055389\\
2916	159422.238497123\\
2920	159429.991624669\\
2924	159439.888113185\\
2928	159450.371558742\\
2932	159455.72218406\\
2936	159457.710313553\\
2940	159458.947734558\\
2944	159463.245928503\\
2948	159470.447548302\\
2952	159477.630973316\\
2956	159490.096320342\\
2960	159497.566097457\\
2964	159511.55504595\\
2968	159513.482709381\\
2972	159523.763078535\\
2976	159535.277374308\\
2980	159552.319160379\\
2984	159588.697661459\\
2988	159607.849558262\\
2992	159614.118282151\\
2996	159620.278934662\\
3000	159629.546565264\\
};
% Approximate maximum entropy reduction
\addplot [semithick, black, forget plot, opacity=0.2]
table {%
0    171545
3000 171545
};
% Approximate task completion threshold from Chapter 7
\addplot [semithick, black, dash pattern=on 3.7pt off 1.6pt, forget plot, opacity=0.2]
table {%
0    154390
3000 154390
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/normalized_8.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2500,
xlabel={Robot-Iteration},
ymin=0,
ymax=180000,
ylabel={Entropy reduction (bits)},
ylabel near ticks,
xlabel near ticks,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
8	6124.44274137277\\
16	8540.0569722983\\
24	10355.224135253\\
32	12038.7077062256\\
40	13612.070625421\\
48	15214.7801826078\\
56	16815.4482678571\\
64	18533.2441742618\\
72	20339.33386041\\
80	22032.7943775875\\
88	23757.5441719116\\
96	25363.7558834346\\
104	26888.5497395407\\
112	28494.4541740786\\
120	30042.1278653891\\
128	31605.5992198038\\
136	33012.2095330927\\
144	34310.3902140838\\
152	35672.919901405\\
160	36954.006823847\\
168	38225.2792649691\\
176	39660.8128134971\\
184	41165.3588640689\\
192	42697.2442162891\\
200	44217.6625073387\\
208	45673.7162560837\\
216	47172.3767308685\\
224	48672.0538180903\\
232	50353.1062145994\\
240	52065.2998819132\\
248	53675.0247287583\\
256	55378.7892174966\\
264	57032.6355046167\\
272	58622.4615371707\\
280	60008.3826630327\\
288	61567.6746732701\\
296	63128.9657734924\\
304	64797.8274872793\\
312	66377.596063369\\
320	67843.2058164011\\
328	69285.066885258\\
336	70713.0567347663\\
344	72080.9797987964\\
352	73252.6695343519\\
360	74644.6653815736\\
368	75847.791082276\\
376	77137.4538130378\\
384	78339.6090535478\\
392	79543.5193690216\\
400	80550.9763904537\\
408	81678.6133947511\\
416	82753.6702592121\\
424	83861.3290840323\\
432	84991.5519418637\\
440	85955.4311518215\\
448	86905.3832869576\\
456	87874.4501717266\\
464	88898.7241010563\\
472	89765.4967866056\\
480	90743.4912416658\\
488	91738.1734479536\\
496	92716.4800616306\\
504	93802.0275445404\\
512	94861.2125122493\\
520	95727.4376408481\\
528	96696.3194645309\\
536	97731.7260268736\\
544	98761.2755795771\\
552	99886.8733119238\\
560	100959.78817322\\
568	102044.631713773\\
576	102932.78683861\\
584	103903.55970825\\
592	104879.512427288\\
600	106039.119591373\\
608	107094.229739146\\
616	108317.296768564\\
624	109387.176134352\\
632	110396.581075323\\
640	111372.636195272\\
648	112521.523842373\\
656	113519.658170039\\
664	114515.439364114\\
672	115723.936410117\\
680	116771.120375339\\
688	117651.215769645\\
696	118594.671251535\\
704	119555.80719237\\
712	120457.319213561\\
720	121175.482614337\\
728	121950.219619173\\
736	122719.18987091\\
744	123600.414436334\\
752	124405.112319693\\
760	125109.297806332\\
768	125865.955503611\\
776	126671.184690722\\
784	127456.722901538\\
792	128141.853377504\\
800	128940.482342329\\
808	129787.172105791\\
816	130490.112681402\\
824	131087.868011615\\
832	131797.76170221\\
840	132428.767817299\\
848	133118.303122543\\
856	133692.540972979\\
864	134223.483238612\\
872	134718.438058894\\
880	135240.650361938\\
888	135762.46754404\\
896	136317.792229607\\
904	136855.900150044\\
912	137430.827054295\\
920	137903.452074896\\
928	138307.735328687\\
936	138742.222441304\\
944	139103.175397486\\
952	139520.743989325\\
960	139964.297498428\\
968	140340.360093286\\
976	140731.316742155\\
984	141116.485872632\\
992	141516.61438827\\
1000	141932.412051212\\
1008	142295.622621988\\
1016	142661.530261238\\
1024	142947.861239663\\
1032	143280.472267268\\
1040	143569.921613737\\
1048	143832.739696276\\
1056	144137.434963032\\
1064	144356.106233651\\
1072	144574.314142502\\
1080	144781.076558994\\
1088	144943.633216261\\
1096	145163.282583557\\
1104	145372.449468761\\
1112	145590.056340541\\
1120	145757.27873648\\
1128	145956.439732773\\
1136	146156.929812152\\
1144	146348.997853978\\
1152	146506.184741294\\
1160	146712.780697524\\
1168	146900.939863534\\
1176	147048.261591288\\
1184	147173.474716851\\
1192	147285.475963163\\
1200	147434.138559318\\
1208	147549.202208534\\
1216	147692.873594128\\
1224	147843.583678479\\
1232	147989.13246196\\
1240	148101.849977605\\
1248	148237.895781415\\
1256	148318.621689451\\
1264	148412.885669247\\
1272	148491.53752056\\
1280	148609.005433537\\
1288	148713.058882217\\
1296	148777.584779427\\
1304	148894.04632903\\
1312	148999.07425598\\
1320	149105.288450634\\
1328	149212.631230493\\
1336	149348.528746741\\
1344	149516.833715214\\
1352	149621.344219631\\
1360	149719.401728106\\
1368	149849.247475488\\
1376	149947.890446868\\
1384	150064.168796632\\
1392	150202.227677882\\
1400	150326.824825763\\
1408	150465.181120371\\
1416	150609.363160041\\
1424	150695.827606543\\
1432	150775.182367818\\
1440	150824.18430224\\
1448	150910.212248932\\
1456	150977.597846818\\
1464	151063.382048769\\
1472	151157.572576452\\
1480	151255.808441051\\
1488	151366.7781693\\
1496	151484.485775733\\
1504	151593.05967563\\
1512	151679.464663161\\
1520	151757.558424327\\
1528	151876.974733765\\
1536	151970.552006895\\
1544	152089.238094755\\
1552	152183.134759418\\
1560	152283.873064924\\
1568	152399.998416258\\
1576	152494.161755953\\
1584	152585.187383334\\
1592	152726.928787632\\
1600	152817.468345817\\
1608	152928.411285523\\
1616	153015.321606732\\
1624	153136.305523266\\
1632	153286.811900704\\
1640	153387.578872073\\
1648	153494.251373745\\
1656	153560.437553073\\
1664	153646.767630593\\
1672	153794.833917308\\
1680	153922.082450164\\
1688	154006.303167636\\
1696	154081.186286444\\
1704	154144.220245015\\
1712	154211.02458079\\
1720	154263.063160556\\
1728	154305.871481517\\
1736	154335.140574829\\
1744	154365.242353888\\
1752	154436.860582814\\
1760	154537.825355777\\
1768	154591.325920168\\
1776	154670.134690325\\
1784	154754.68189709\\
1792	154820.80898749\\
1800	154876.363492619\\
1808	154931.474332542\\
1816	155001.173730466\\
1824	155107.239168393\\
1832	155189.299381863\\
1840	155281.296298499\\
1848	155386.968073111\\
1856	155465.505438877\\
1864	155519.723936387\\
1872	155571.62284437\\
1880	155623.157568039\\
1888	155678.166136169\\
1896	155729.338634115\\
1904	155782.965266666\\
1912	155882.377629029\\
1920	155956.392715895\\
1928	155993.63183776\\
1936	156032.041379391\\
1944	156058.048767751\\
1952	156104.676558212\\
1960	156137.934818216\\
1968	156197.691675214\\
1976	156249.451996213\\
1984	156330.575274922\\
1992	156395.456345453\\
2000	156495.955931225\\
2008	156594.531150986\\
2016	156650.496771511\\
2024	156708.204852004\\
2032	156769.774573591\\
2040	156805.448965339\\
2048	156832.890251862\\
2056	156873.822787758\\
2064	156954.368474996\\
2072	157023.240660789\\
2080	157085.209636041\\
2088	157139.53190264\\
2096	157208.809864611\\
2104	157262.422325851\\
2112	157298.656444427\\
2120	157370.38519015\\
2128	157421.900707427\\
2136	157466.969855073\\
2144	157494.494676904\\
2152	157527.524727229\\
2160	157556.242449306\\
2168	157591.489955975\\
2176	157632.220148745\\
2184	157675.220140829\\
2192	157725.493430345\\
2200	157775.529312295\\
2208	157820.363183313\\
2216	157858.530494138\\
2224	157922.829928836\\
2232	158017.233551056\\
2240	158046.248761602\\
2248	158070.237447865\\
2256	158116.687242665\\
2264	158147.534579149\\
2272	158176.753325683\\
2280	158223.249453395\\
2288	158268.985453843\\
2296	158310.716929174\\
2304	158341.105864724\\
2312	158391.77307983\\
2320	158471.079067602\\
2328	158516.98935342\\
2336	158546.941619578\\
2344	158562.15951835\\
2352	158592.772189875\\
2360	158609.430891532\\
2368	158626.325769941\\
2376	158642.115347016\\
2384	158655.091482458\\
2392	158670.49933159\\
2400	158698.109434493\\
2408	158717.254827949\\
2416	158742.231763041\\
2424	158766.201200918\\
2432	158788.470037576\\
2440	158826.514743198\\
2448	158874.523131224\\
2456	158895.925144465\\
2464	158914.518048066\\
2472	158926.640856584\\
2480	158942.165107475\\
2488	158956.4404561\\
2496	158983.931816852\\
2504	159022.141932325\\
2512	159051.121692828\\
2520	159082.117521834\\
2528	159097.365455935\\
2536	159145.877480458\\
2544	159173.334547738\\
2552	159198.616344312\\
2560	159229.315828986\\
2568	159250.194884725\\
2576	159266.800362732\\
2584	159284.309719347\\
2592	159312.120370864\\
2600	159339.120083572\\
2608	159360.852259404\\
2616	159377.660157837\\
2624	159396.766004777\\
2632	159417.748315555\\
2640	159455.926294372\\
2648	159484.165615174\\
2656	159503.410823668\\
2664	159545.705049158\\
2672	159616.288788847\\
2680	159669.754871876\\
2688	159709.779728534\\
2696	159726.997286602\\
2704	159739.142285849\\
2712	159771.818350866\\
2720	159800.960622848\\
2728	159853.58720587\\
2736	159894.339232988\\
2744	159945.841394168\\
2752	159973.996327716\\
2760	160017.009982058\\
2768	160046.028691738\\
2776	160081.615104521\\
2784	160123.415093318\\
2792	160189.160007859\\
2800	160219.21614324\\
2808	160245.958198627\\
2816	160276.185965485\\
2824	160298.057297523\\
2832	160352.499579821\\
2840	160417.007960233\\
2848	160464.144621179\\
2856	160497.247016438\\
2864	160529.998412884\\
2872	160564.079705652\\
2880	160592.589510103\\
2888	160607.423785012\\
2896	160635.459892261\\
2904	160662.509467876\\
2912	160691.700776873\\
2920	160719.695739932\\
2928	160746.810435223\\
2936	160770.262446751\\
2944	160804.659690475\\
2952	160832.771185388\\
2960	160864.623675448\\
2968	160878.972672295\\
2976	160894.310922639\\
2984	160912.494286098\\
2992	160929.051433771\\
3000	160938.825310468\\
3000	159939.981346258\\
2992	159927.650716497\\
2984	159905.551362087\\
2976	159871.668691197\\
2968	159845.184029122\\
2960	159822.285265803\\
2952	159780.36442027\\
2944	159748.156170087\\
2936	159695.555893045\\
2928	159660.870291174\\
2920	159622.400769726\\
2912	159597.15254131\\
2904	159570.423160377\\
2896	159547.102758842\\
2888	159525.29651441\\
2880	159507.383150276\\
2872	159472.041152642\\
2864	159440.260885428\\
2856	159394.901316118\\
2848	159355.929227476\\
2840	159304.095163499\\
2832	159222.158004659\\
2824	159167.052096996\\
2816	159147.412691822\\
2808	159120.088424908\\
2800	159097.391429042\\
2792	159069.383541418\\
2784	159009.823253364\\
2776	158963.987802677\\
2768	158926.810991393\\
2760	158894.580028006\\
2752	158841.306271798\\
2744	158806.82755019\\
2736	158744.748944846\\
2728	158691.431625326\\
2720	158618.238069641\\
2712	158584.414021643\\
2704	158554.524588581\\
2696	158543.461609722\\
2688	158528.470822403\\
2680	158496.463512656\\
2672	158457.183040483\\
2664	158403.873392144\\
2656	158359.561409936\\
2648	158343.774520621\\
2640	158321.563646366\\
2632	158284.222636098\\
2624	158263.399204011\\
2616	158239.674505277\\
2608	158221.721544228\\
2600	158198.927940949\\
2592	158163.170090745\\
2584	158134.160689701\\
2576	158111.969353942\\
2568	158094.633816385\\
2560	158072.347219959\\
2552	158039.87864176\\
2544	158006.697064996\\
2536	157975.770570704\\
2528	157924.057214467\\
2520	157909.963334421\\
2512	157880.983201387\\
2504	157852.793286293\\
2496	157815.924578485\\
2488	157779.837452884\\
2480	157767.386519651\\
2472	157751.394577363\\
2464	157739.711223035\\
2456	157724.650336487\\
2448	157700.084193814\\
2440	157647.334585142\\
2432	157609.890682678\\
2424	157590.911464643\\
2416	157570.487199373\\
2408	157546.371267508\\
2400	157528.133774059\\
2392	157502.593852823\\
2384	157484.45117916\\
2376	157467.219915409\\
2368	157447.331137156\\
2360	157429.249372857\\
2352	157412.213479318\\
2344	157376.67380742\\
2336	157360.598400815\\
2328	157327.009933054\\
2320	157284.766429422\\
2312	157213.06139737\\
2304	157168.916004803\\
2296	157136.979145493\\
2288	157102.828960328\\
2280	157056.861347716\\
2272	157019.557385732\\
2264	156996.215884723\\
2256	156966.988211061\\
2248	156918.577543345\\
2240	156889.198865204\\
2232	156858.494435333\\
2224	156786.692288811\\
2216	156718.070388899\\
2208	156682.047716142\\
2200	156635.086810863\\
2192	156585.634855673\\
2184	156531.206363718\\
2176	156487.388543654\\
2168	156440.385172245\\
2160	156401.734577668\\
2152	156373.502302415\\
2144	156333.194296047\\
2136	156297.014769231\\
2128	156218.916179469\\
2120	156151.81651636\\
2112	156080.110514596\\
2104	156044.88741986\\
2096	155990.977492086\\
2088	155922.851882103\\
2080	155878.088561045\\
2072	155829.527527145\\
2064	155778.318503361\\
2056	155715.038937815\\
2048	155672.198516913\\
2040	155639.83253436\\
2032	155610.893767032\\
2024	155554.367349372\\
2016	155495.221099773\\
2008	155448.061707337\\
2000	155369.035005762\\
1992	155288.534952204\\
1984	155226.404922369\\
1976	155156.334736536\\
1968	155103.279355667\\
1960	155044.369433194\\
1952	155006.708509529\\
1944	154961.275505071\\
1936	154928.42630968\\
1928	154891.059307693\\
1920	154856.05307716\\
1912	154793.726101231\\
1904	154713.872408932\\
1896	154664.03020575\\
1888	154609.802162551\\
1880	154555.661738689\\
1872	154500.148917712\\
1864	154441.470656035\\
1856	154390.863926164\\
1848	154307.546419952\\
1840	154184.78183453\\
1832	154085.03971313\\
1824	153972.189391045\\
1816	153823.464887424\\
1808	153738.238803247\\
1800	153668.792135776\\
1792	153597.290345761\\
1784	153513.8049526\\
1776	153426.476516548\\
1768	153358.626945264\\
1760	153305.699052135\\
1752	153202.928773424\\
1744	153124.734103349\\
1736	153086.648754509\\
1728	153051.690988407\\
1720	153002.817303998\\
1712	152953.829784723\\
1704	152891.253961991\\
1696	152823.376601242\\
1688	152752.082231988\\
1680	152676.922918661\\
1672	152564.763812712\\
1664	152439.702861613\\
1656	152344.348189232\\
1648	152278.653642876\\
1640	152171.636177412\\
1632	152066.911671679\\
1624	151927.307996557\\
1616	151804.640561736\\
1608	151729.861178403\\
1600	151610.749265001\\
1592	151514.934204294\\
1584	151386.19604186\\
1576	151303.515230999\\
1568	151204.329310972\\
1560	151081.490334563\\
1552	150966.753953089\\
1544	150859.78172455\\
1536	150748.370460722\\
1528	150640.061759902\\
1520	150502.360085803\\
1512	150404.069994676\\
1504	150307.089844006\\
1496	150193.033425831\\
1488	150068.155023706\\
1480	149953.782840568\\
1472	149861.791291587\\
1464	149763.745417314\\
1456	149666.71096074\\
1448	149606.50190432\\
1440	149537.743587888\\
1432	149485.67738133\\
1424	149394.001767297\\
1416	149307.313423306\\
1408	149148.580494528\\
1400	148996.17479367\\
1392	148858.217301954\\
1384	148700.298138752\\
1376	148581.786677159\\
1368	148481.352491275\\
1360	148365.320716173\\
1352	148273.053785966\\
1344	148172.229179253\\
1336	148006.043530784\\
1328	147874.376387379\\
1320	147770.609831238\\
1312	147657.721571315\\
1304	147531.068439461\\
1296	147411.257014675\\
1288	147349.995183036\\
1280	147249.992219858\\
1272	147119.206587806\\
1264	147031.36366169\\
1256	146924.509990901\\
1248	146835.950701886\\
1240	146668.671593708\\
1232	146549.244265328\\
1224	146374.467262726\\
1216	146199.344709033\\
1208	146070.598936553\\
1200	145957.409259819\\
1192	145784.854035691\\
1184	145649.4317239\\
1176	145506.51278769\\
1168	145346.931815419\\
1160	145143.46738413\\
1152	144899.369421673\\
1144	144697.659297475\\
1136	144468.03532703\\
1128	144240.813437255\\
1120	143986.193422602\\
1112	143762.866457828\\
1104	143528.855289132\\
1096	143302.754424083\\
1088	143074.765528221\\
1080	142910.125375307\\
1072	142692.359838127\\
1064	142462.669258329\\
1056	142211.49132958\\
1048	141894.174379087\\
1040	141619.219911062\\
1032	141326.355408359\\
1024	140958.856028101\\
1016	140627.429712989\\
1008	140208.087610757\\
1000	139779.489464767\\
992	139257.512142929\\
984	138801.627220359\\
976	138310.774308115\\
968	137795.868605374\\
960	137273.729702455\\
952	136698.817324297\\
944	136244.538707147\\
936	135839.935006688\\
928	135369.454930066\\
920	134939.246654826\\
912	134445.871637882\\
904	133844.114560676\\
896	133247.666244494\\
888	132633.863473576\\
880	132041.533354272\\
872	131507.856162307\\
864	130966.383742129\\
856	130402.233292526\\
848	129817.409603313\\
840	129098.585162106\\
832	128439.328985729\\
824	127724.087287457\\
816	127066.475139734\\
808	126297.570090946\\
800	125385.744491171\\
792	124526.793839209\\
784	123847.495344733\\
776	123059.222550702\\
768	122208.494012851\\
760	121406.659050379\\
752	120693.732913089\\
744	119853.354899313\\
736	119001.904453527\\
728	118261.502461591\\
720	117474.552463567\\
712	116699.898527565\\
704	115801.672368019\\
696	114939.988640977\\
688	114115.545484571\\
680	113333.168630168\\
672	112444.784020875\\
664	111394.892637443\\
656	110466.405281889\\
648	109492.786251546\\
640	108407.359638102\\
632	107481.234471964\\
624	106611.061046238\\
616	105691.692120811\\
608	104654.584514862\\
600	103732.782374933\\
592	102668.37066526\\
584	101775.808675842\\
576	100883.129123975\\
568	100027.403877576\\
560	98994.8835457626\\
552	97973.7289439775\\
544	96887.017147561\\
536	95913.119752302\\
528	94956.5802256883\\
520	93960.4334619104\\
512	93105.8370936696\\
504	92068.8361698116\\
496	90975.3857962505\\
488	89969.9037309605\\
480	88933.9294427859\\
472	87871.4266320116\\
464	86943.3033434653\\
456	85865.719845674\\
448	84854.9259905327\\
440	83849.0421569126\\
432	82848.8013364887\\
424	81692.9467971084\\
416	80560.0125308563\\
408	79427.8753580731\\
400	78335.1245006293\\
392	77372.1813231765\\
384	76187.5509896763\\
376	75035.0490999498\\
368	73776.7174249538\\
360	72547.3972922039\\
352	71151.1818314532\\
344	69970.5314000784\\
336	68621.3223938801\\
328	67128.2222986845\\
320	65582.7933787638\\
312	64137.4266585776\\
304	62537.0272092942\\
296	60939.1277764878\\
288	59515.1641688742\\
280	58105.111891874\\
272	56778.6712931071\\
264	55286.7756857212\\
256	53732.758383831\\
248	52061.2871518844\\
240	50485.4825225606\\
232	48842.8396753883\\
224	47282.8918502541\\
216	45895.6019321799\\
208	44467.8940955526\\
200	43089.1589096341\\
192	41607.4686836691\\
184	40099.1131524146\\
176	38687.1396703344\\
168	37268.4109766152\\
160	35970.2897423948\\
152	34669.3517244347\\
144	33282.2941419724\\
136	31979.5385097852\\
128	30602.9835325177\\
120	29068.9411440259\\
112	27503.7770231688\\
104	25854.246892909\\
96	24390.6468076201\\
88	22867.1621812656\\
80	21220.1906021444\\
72	19549.0811203066\\
64	17760.1642097057\\
56	16056.7213034047\\
48	14471.9332250308\\
40	12947.6467967317\\
32	11371.2344853912\\
24	9633.16465956656\\
16	7647.10540938168\\
8	5002.98547772128\\
}--cycle;

\addplot [color=red,solid]
  table[row sep=crcr]{%
8	5563.71410954703\\
16	8093.58119083999\\
24	9994.19439740977\\
32	11704.9710958084\\
40	13279.8587110764\\
48	14843.3567038193\\
56	16436.0847856309\\
64	18146.7041919838\\
72	19944.2074903583\\
80	21626.492489866\\
88	23312.3531765886\\
96	24877.2013455274\\
104	26371.3983162248\\
112	27999.1155986237\\
120	29555.5345047075\\
128	31104.2913761607\\
136	32495.874021439\\
144	33796.3421780281\\
152	35171.1358129199\\
160	36462.1482831209\\
168	37746.8451207921\\
176	39173.9762419158\\
184	40632.2360082418\\
192	42152.3564499791\\
200	43653.4107084864\\
208	45070.8051758182\\
216	46533.9893315242\\
224	47977.4728341722\\
232	49597.9729449939\\
240	51275.3912022369\\
248	52868.1559403214\\
256	54555.7738006638\\
264	56159.7055951689\\
272	57700.5664151389\\
280	59056.7472774533\\
288	60541.4194210721\\
296	62034.0467749901\\
304	63667.4273482868\\
312	65257.5113609733\\
320	66712.9995975824\\
328	68206.6445919713\\
336	69667.1895643232\\
344	71025.7555994374\\
352	72201.9256829026\\
360	73596.0313368887\\
368	74812.2542536149\\
376	76086.2514564938\\
384	77263.5800216121\\
392	78457.850346099\\
400	79443.0504455415\\
408	80553.2443764121\\
416	81656.8413950342\\
424	82777.1379405703\\
432	83920.1766391762\\
440	84902.2366543671\\
448	85880.1546387451\\
456	86870.0850087003\\
464	87921.0137222608\\
472	88818.4617093086\\
480	89838.7103422258\\
488	90854.038589457\\
496	91845.9329289405\\
504	92935.431857176\\
512	93983.5248029594\\
520	94843.9355513793\\
528	95826.4498451096\\
536	96822.4228895878\\
544	97824.1463635691\\
552	98930.3011279506\\
560	99977.3358594914\\
568	101036.017795674\\
576	101907.957981292\\
584	102839.684192046\\
592	103773.941546274\\
600	104885.950983153\\
608	105874.407127004\\
616	107004.494444688\\
624	107999.118590295\\
632	108938.907773643\\
640	109889.997916687\\
648	111007.155046959\\
656	111993.031725964\\
664	112955.166000778\\
672	114084.360215496\\
680	115052.144502753\\
688	115883.380627108\\
696	116767.329946256\\
704	117678.739780195\\
712	118578.608870563\\
720	119325.017538952\\
728	120105.861040382\\
736	120860.547162219\\
744	121726.884667823\\
752	122549.422616391\\
760	123257.978428356\\
768	124037.224758231\\
776	124865.203620712\\
784	125652.109123136\\
792	126334.323608357\\
800	127163.11341675\\
808	128042.371098369\\
816	128778.293910568\\
824	129405.977649536\\
832	130118.545343969\\
840	130763.676489702\\
848	131467.856362928\\
856	132047.387132753\\
864	132594.933490371\\
872	133113.1471106\\
880	133641.091858105\\
888	134198.165508808\\
896	134782.729237051\\
904	135350.00735536\\
912	135938.349346088\\
920	136421.349364861\\
928	136838.595129376\\
936	137291.078723996\\
944	137673.857052316\\
952	138109.780656811\\
960	138619.013600442\\
968	139068.11434933\\
976	139521.045525135\\
984	139959.056546496\\
992	140387.0632656\\
1000	140855.950757989\\
1008	141251.855116372\\
1016	141644.479987113\\
1024	141953.358633882\\
1032	142303.413837813\\
1040	142594.570762399\\
1048	142863.457037682\\
1056	143174.463146306\\
1064	143409.38774599\\
1072	143633.336990314\\
1080	143845.600967151\\
1088	144009.199372241\\
1096	144233.01850382\\
1104	144450.652378947\\
1112	144676.461399185\\
1120	144871.736079541\\
1128	145098.626585014\\
1136	145312.482569591\\
1144	145523.328575727\\
1152	145702.777081483\\
1160	145928.124040827\\
1168	146123.935839476\\
1176	146277.387189489\\
1184	146411.453220375\\
1192	146535.164999427\\
1200	146695.773909569\\
1208	146809.900572544\\
1216	146946.10915158\\
1224	147109.025470603\\
1232	147269.188363644\\
1240	147385.260785656\\
1248	147536.923241651\\
1256	147621.565840176\\
1264	147722.124665468\\
1272	147805.372054183\\
1280	147929.498826698\\
1288	148031.527032627\\
1296	148094.420897051\\
1304	148212.557384246\\
1312	148328.397913647\\
1320	148437.949140936\\
1328	148543.503808936\\
1336	148677.286138763\\
1344	148844.531447233\\
1352	148947.199002798\\
1360	149042.36122214\\
1368	149165.299983381\\
1376	149264.838562014\\
1384	149382.233467692\\
1392	149530.222489918\\
1400	149661.499809716\\
1408	149806.88080745\\
1416	149958.338291673\\
1424	150044.91468692\\
1432	150130.429874574\\
1440	150180.963945064\\
1448	150258.357076626\\
1456	150322.154403779\\
1464	150413.563733041\\
1472	150509.68193402\\
1480	150604.79564081\\
1488	150717.466596503\\
1496	150838.759600782\\
1504	150950.074759818\\
1512	151041.767328918\\
1520	151129.959255065\\
1528	151258.518246834\\
1536	151359.461233808\\
1544	151474.509909652\\
1552	151574.944356254\\
1560	151682.681699744\\
1568	151802.163863615\\
1576	151898.838493476\\
1584	151985.691712597\\
1592	152120.931495963\\
1600	152214.108805409\\
1608	152329.136231963\\
1616	152409.981084234\\
1624	152531.806759912\\
1632	152676.861786192\\
1640	152779.607524742\\
1648	152886.452508311\\
1656	152952.392871153\\
1664	153043.235246103\\
1672	153179.79886501\\
1680	153299.502684412\\
1688	153379.192699812\\
1696	153452.281443843\\
1704	153517.737103503\\
1712	153582.427182756\\
1720	153632.940232277\\
1728	153678.781234962\\
1736	153710.894664669\\
1744	153744.988228619\\
1752	153819.894678119\\
1760	153921.762203956\\
1768	153974.976432716\\
1776	154048.305603436\\
1784	154134.243424845\\
1792	154209.049666625\\
1800	154272.577814197\\
1808	154334.856567895\\
1816	154412.319308945\\
1824	154539.714279719\\
1832	154637.169547496\\
1840	154733.039066515\\
1848	154847.257246532\\
1856	154928.18468252\\
1864	154980.597296211\\
1872	155035.885881041\\
1880	155089.409653364\\
1888	155143.98414936\\
1896	155196.684419933\\
1904	155248.418837799\\
1912	155338.05186513\\
1920	155406.222896527\\
1928	155442.345572727\\
1936	155480.233844535\\
1944	155509.662136411\\
1952	155555.692533871\\
1960	155591.152125705\\
1968	155650.485515441\\
1976	155702.893366374\\
1984	155778.490098646\\
1992	155841.995648829\\
2000	155932.495468494\\
2008	156021.296429161\\
2016	156072.858935642\\
2024	156131.286100688\\
2032	156190.334170312\\
2040	156222.640749849\\
2048	156252.544384388\\
2056	156294.430862787\\
2064	156366.343489179\\
2072	156426.384093967\\
2080	156481.649098543\\
2088	156531.191892372\\
2096	156599.893678349\\
2104	156653.654872856\\
2112	156689.383479512\\
2120	156761.100853255\\
2128	156820.408443448\\
2136	156881.992312152\\
2144	156913.844486476\\
2152	156950.513514822\\
2160	156978.988513487\\
2168	157015.93756411\\
2176	157059.804346199\\
2184	157103.213252274\\
2192	157155.564143009\\
2200	157205.308061579\\
2208	157251.205449728\\
2216	157288.300441519\\
2224	157354.761108824\\
2232	157437.863993194\\
2240	157467.723813403\\
2248	157494.407495605\\
2256	157541.837726863\\
2264	157571.875231936\\
2272	157598.155355707\\
2280	157640.055400555\\
2288	157685.907207086\\
2296	157723.848037333\\
2304	157755.010934763\\
2312	157802.4172386\\
2320	157877.922748512\\
2328	157921.999643237\\
2336	157953.770010196\\
2344	157969.416662885\\
2352	158002.492834596\\
2360	158019.340132195\\
2368	158036.828453549\\
2376	158054.667631212\\
2384	158069.771330809\\
2392	158086.546592206\\
2400	158113.121604276\\
2408	158131.813047728\\
2416	158156.359481207\\
2424	158178.556332781\\
2432	158199.180360127\\
2440	158236.92466417\\
2448	158287.303662519\\
2456	158310.287740476\\
2464	158327.11463555\\
2472	158339.017716973\\
2480	158354.775813563\\
2488	158368.138954492\\
2496	158399.928197668\\
2504	158437.467609309\\
2512	158466.052447107\\
2520	158496.040428127\\
2528	158510.711335201\\
2536	158560.824025581\\
2544	158590.015806367\\
2552	158619.247493036\\
2560	158650.831524473\\
2568	158672.414350555\\
2576	158689.384858337\\
2584	158709.235204524\\
2592	158737.645230805\\
2600	158769.02401226\\
2608	158791.286901816\\
2616	158808.667331557\\
2624	158830.082604394\\
2632	158850.985475827\\
2640	158888.744970369\\
2648	158913.970067897\\
2656	158931.486116802\\
2664	158974.789220651\\
2672	159036.735914665\\
2680	159083.109192266\\
2688	159119.125275469\\
2696	159135.229448162\\
2704	159146.833437215\\
2712	159178.116186255\\
2720	159209.599346245\\
2728	159272.509415598\\
2736	159319.544088917\\
2744	159376.334472179\\
2752	159407.651299757\\
2760	159455.795005032\\
2768	159486.419841565\\
2776	159522.801453599\\
2784	159566.619173341\\
2792	159629.271774638\\
2800	159658.303786141\\
2808	159683.023311768\\
2816	159711.799328653\\
2824	159732.554697259\\
2832	159787.32879224\\
2840	159860.551561866\\
2848	159910.036924328\\
2856	159946.074166278\\
2864	159985.129649156\\
2872	160018.060429147\\
2880	160049.986330189\\
2888	160066.360149711\\
2896	160091.281325552\\
2904	160116.466314126\\
2912	160144.426659091\\
2920	160171.048254829\\
2928	160203.840363198\\
2936	160232.909169898\\
2944	160276.407930281\\
2952	160306.567802829\\
2960	160343.454470626\\
2968	160362.078350709\\
2976	160382.989806918\\
2984	160409.022824093\\
2992	160428.351075134\\
3000	160439.403328363\\
};
\addlegendentry{$\dgreedy[1]$};


\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	3772.70654700691\\
8	5778.19244688974\\
16	8360.69630818325\\
24	10261.3965343329\\
32	12141.2427059754\\
40	13821.1417048828\\
48	15609.2923044564\\
56	17511.4665462036\\
64	19313.4660841846\\
72	21055.9480106717\\
80	22882.3145655433\\
88	24709.5632489523\\
96	26372.7011603031\\
104	28000.8321923818\\
112	29492.9081719042\\
120	30949.1640429934\\
128	32323.4734024367\\
136	33738.3603293256\\
144	35174.1300249554\\
152	36660.0999013384\\
160	38131.6755392056\\
168	39853.3110406634\\
176	41347.7367177401\\
184	42787.2525783147\\
192	44211.1888943523\\
200	45747.8230160781\\
208	47155.7121640649\\
216	48636.5097383144\\
224	50188.2297749272\\
232	51508.1236665192\\
240	53077.5494267888\\
248	54668.0517178954\\
256	56064.7943035562\\
264	57428.6846945062\\
272	58922.5389351756\\
280	60519.9014287939\\
288	62015.2809967069\\
296	63363.8086654071\\
304	64665.6827943333\\
312	66104.112458546\\
320	67413.5878837129\\
328	68750.9034154855\\
336	69955.3827515363\\
344	71260.7487308132\\
352	72537.2248022544\\
360	73775.9698493542\\
368	74789.9024989525\\
376	75842.6832319714\\
384	76797.9580931956\\
392	77876.9672333504\\
400	79086.6783808275\\
408	80296.5432870854\\
416	81559.8302246161\\
424	82813.0501566877\\
432	83906.7204679102\\
440	84964.0625139048\\
448	86164.1928978395\\
456	87104.2844874444\\
464	88267.5439501464\\
472	89247.7789830141\\
480	90279.9269057664\\
488	91267.9973055015\\
496	92047.5027172859\\
504	92984.7237920507\\
512	93817.1658995799\\
520	94804.5648564562\\
528	95648.4921894443\\
536	96367.7297370455\\
544	97257.5193360131\\
552	97990.1175214609\\
560	98627.2812572504\\
568	99416.5149554449\\
576	100101.027945225\\
584	100704.736080398\\
592	101382.715414298\\
600	102158.727996173\\
608	102919.275032892\\
616	103586.806052436\\
624	104212.264126336\\
632	104924.095950791\\
640	105636.454506923\\
648	106276.339268162\\
656	106959.331090276\\
664	107689.856352379\\
672	108426.818605768\\
680	109275.218185935\\
688	110071.155076829\\
696	110687.644597994\\
704	111355.146410842\\
712	111957.704138996\\
720	112632.532405237\\
728	113334.895904172\\
736	113993.288185088\\
744	114686.265060258\\
752	115358.002981498\\
760	115963.740339632\\
768	116696.406008334\\
776	117445.482179903\\
784	118230.412366512\\
792	118968.967593034\\
800	119647.174417102\\
808	120512.309587897\\
816	121356.19569073\\
824	122182.810824718\\
832	122985.677248959\\
840	123850.274166792\\
848	124717.345869505\\
856	125559.441514181\\
864	126421.867702634\\
872	127270.176956472\\
880	128120.30334989\\
888	129050.193480387\\
896	129950.205007465\\
904	130815.906468502\\
912	131695.592269963\\
920	132554.436772628\\
928	133362.122854565\\
936	134171.664211346\\
944	134935.547525423\\
952	135689.478649239\\
960	136249.262179882\\
968	136732.998996613\\
976	137237.337798861\\
984	137808.966765091\\
992	138458.542527953\\
1000	139031.032614641\\
1008	139587.105426658\\
1016	140246.787614971\\
1024	140804.867044993\\
1032	141289.428159806\\
1040	141714.838593957\\
1048	142206.121809172\\
1056	142822.516924982\\
1064	143333.346007948\\
1072	143820.2646041\\
1080	144180.892129723\\
1088	144540.672395679\\
1096	144841.870633605\\
1104	145142.786399522\\
1112	145521.925324224\\
1120	145837.900436539\\
1128	146138.554923174\\
1136	146469.691875919\\
1144	146748.171181911\\
1152	147010.445867696\\
1160	147355.330781785\\
1168	147705.685200267\\
1176	148064.174352876\\
1184	148309.977028465\\
1192	148513.9227177\\
1200	148649.13737998\\
1208	148874.602599383\\
1216	149102.527608253\\
1224	149291.934002287\\
1232	149461.081228704\\
1240	149675.330330799\\
1248	149856.601593558\\
1256	149980.489960465\\
1264	150201.536402435\\
1272	150391.069970095\\
1280	150522.943123741\\
1288	150666.931651753\\
1296	150839.016815483\\
1304	150987.371394434\\
1312	151128.439826396\\
1320	151263.561546972\\
1328	151385.103676162\\
1336	151487.854482328\\
1344	151619.8788228\\
1352	151699.953906195\\
1360	151815.618610408\\
1368	151930.410893088\\
1376	152059.788536568\\
1384	152189.156129439\\
1392	152316.3236908\\
1400	152458.534365106\\
1408	152647.563331696\\
1416	152793.742214913\\
1424	152947.600506811\\
1432	153092.559739787\\
1440	153196.175371053\\
1448	153343.104143731\\
1456	153467.466448855\\
1464	153561.428030444\\
1472	153643.393331017\\
1480	153734.849457311\\
1488	153821.177309563\\
1496	153907.83578829\\
1504	154000.591826133\\
1512	154084.049899351\\
1520	154162.879442712\\
1528	154324.833438696\\
1536	154466.037202121\\
1544	154592.529854402\\
1552	154731.038553179\\
1560	154823.32315599\\
1568	154912.019418278\\
1576	155007.982470555\\
1584	155089.132884857\\
1592	155157.869242111\\
1600	155242.210756768\\
1608	155339.428982053\\
1616	155443.272670792\\
1624	155540.879449072\\
1632	155627.645763581\\
1640	155717.824846918\\
1648	155822.79768488\\
1656	155912.124359423\\
1664	156005.279651489\\
1672	156107.040527038\\
1680	156171.127678967\\
1688	156242.415286901\\
1696	156370.44490518\\
1704	156473.833958543\\
1712	156556.167517027\\
1720	156621.39378535\\
1728	156682.124064459\\
1736	156762.991788672\\
1744	156837.508030338\\
1752	156879.758244897\\
1760	156931.330211634\\
1768	156971.619653297\\
1776	157056.427362761\\
1784	157110.661903525\\
1792	157148.879096366\\
1800	157213.733585462\\
1808	157299.405152237\\
1816	157375.968520315\\
1824	157465.196137407\\
1832	157544.682331851\\
1840	157641.258280404\\
1848	157754.429660297\\
1856	157851.349223945\\
1864	157920.659110231\\
1872	158012.793241117\\
1880	158092.931189597\\
1888	158142.695863712\\
1896	158182.557387992\\
1904	158266.788335364\\
1912	158334.425750198\\
1920	158390.187172184\\
1928	158437.409118392\\
1936	158476.274337015\\
1944	158521.501429455\\
1952	158551.653458196\\
1960	158629.708102769\\
1968	158662.265884057\\
1976	158717.474489539\\
1984	158766.950392005\\
1992	158795.75363465\\
2000	158824.052850818\\
2008	158854.914658921\\
2016	158874.110633581\\
2024	158901.532854887\\
2032	158930.189840484\\
2040	158970.363000348\\
2048	159004.906586897\\
2056	159070.974143489\\
2064	159125.048911884\\
2072	159164.497571698\\
2080	159220.332987322\\
2088	159303.065033351\\
2096	159353.5008984\\
2104	159412.117954095\\
2112	159488.05249651\\
2120	159539.717409183\\
2128	159621.992695553\\
2136	159679.857335235\\
2144	159707.63382425\\
2152	159756.28893724\\
2160	159815.382734141\\
2168	159881.236042332\\
2176	159951.273254592\\
2184	160012.368279052\\
2192	160054.381896412\\
2200	160102.351280703\\
2208	160158.860574444\\
2216	160201.260296748\\
2224	160240.285566701\\
2232	160286.24953775\\
2240	160304.138261128\\
2248	160316.060079703\\
2256	160348.601229965\\
2264	160377.184584852\\
2272	160404.357025363\\
2280	160424.989623082\\
2288	160466.201302352\\
2296	160506.527441892\\
2304	160545.324765097\\
2312	160576.142260448\\
2320	160606.353114574\\
2328	160625.873183682\\
2336	160667.755781192\\
2344	160724.533615223\\
2352	160741.667133899\\
2360	160776.620109688\\
2368	160806.565253168\\
2376	160833.297273129\\
2384	160854.757755407\\
2392	160897.011478972\\
2400	160926.246011729\\
2408	160942.405144029\\
2416	160974.49040299\\
2424	161010.065324551\\
2432	161038.872575045\\
2440	161072.173578388\\
2448	161102.593555291\\
2456	161134.494821526\\
2464	161177.159008114\\
2472	161201.610195085\\
2480	161225.528672647\\
2488	161258.114102255\\
2496	161291.596236965\\
2504	161318.507488531\\
2512	161341.204569648\\
2520	161377.509892583\\
2528	161396.585990821\\
2536	161428.716238302\\
2544	161452.369064351\\
2552	161473.778098858\\
2560	161511.247073579\\
2568	161550.864302565\\
2576	161572.355428323\\
2584	161610.665091157\\
2592	161682.305924195\\
2600	161721.263709187\\
2608	161756.505926096\\
2616	161793.152133421\\
2624	161837.838910815\\
2632	161865.874104868\\
2640	161894.591529081\\
2648	161922.78157374\\
2656	161958.73022369\\
2664	161983.247935341\\
2672	162006.681792183\\
2680	162025.816502769\\
2688	162042.166281696\\
2696	162072.635710962\\
2704	162089.948433602\\
2712	162109.121030434\\
2720	162126.814182027\\
2728	162140.907385346\\
2736	162157.79183759\\
2744	162168.655785854\\
2752	162190.824801824\\
2760	162203.410081249\\
2768	162224.069625139\\
2776	162245.185614561\\
2784	162279.312286943\\
2792	162300.759094854\\
2800	162328.375056879\\
2808	162355.851298901\\
2816	162374.952156354\\
2824	162406.61801613\\
2832	162436.59233778\\
2840	162488.347499569\\
2848	162524.357328485\\
2856	162549.373063309\\
2864	162563.266765134\\
2872	162577.444281866\\
2880	162602.087608231\\
2888	162617.642562557\\
2896	162634.216550566\\
2904	162669.974172607\\
2912	162711.011319845\\
2920	162742.438992707\\
2928	162762.973526717\\
2936	162800.229598047\\
2944	162827.089040123\\
2952	162861.267523866\\
2960	162878.852346273\\
2968	162906.977324066\\
2976	162923.269153837\\
2984	162938.795555359\\
2992	162961.695766573\\
3000	162983.061181115\\
3000	162137.233510556\\
2992	162108.37389762\\
2984	162078.126320526\\
2976	162064.013208673\\
2968	162043.83109502\\
2960	162020.303111115\\
2952	161999.970243319\\
2944	161954.754346025\\
2936	161917.151629509\\
2928	161869.955427656\\
2920	161846.829782874\\
2912	161817.152460552\\
2904	161777.592507788\\
2896	161739.888808996\\
2888	161719.180370807\\
2880	161705.0718499\\
2872	161682.424836474\\
2864	161668.264600397\\
2856	161654.84829509\\
2848	161626.931316453\\
2840	161585.389845015\\
2832	161550.39073447\\
2824	161520.417103221\\
2816	161483.030912137\\
2808	161461.431730566\\
2800	161432.570204764\\
2792	161397.646415322\\
2784	161368.341256141\\
2776	161324.594389155\\
2768	161289.747667033\\
2760	161257.875975465\\
2752	161246.234758931\\
2744	161223.725237334\\
2736	161212.116059216\\
2728	161189.470590287\\
2720	161175.756130808\\
2712	161156.41947461\\
2704	161126.99495145\\
2696	161097.158376498\\
2688	161058.388808433\\
2680	161039.582474037\\
2672	161025.043026662\\
2664	161003.481361012\\
2656	160977.673998931\\
2648	160940.317666416\\
2640	160908.941851286\\
2632	160883.038462599\\
2624	160857.260975363\\
2616	160819.538365887\\
2608	160787.668928496\\
2600	160754.399355224\\
2592	160721.223931901\\
2584	160647.261290033\\
2576	160602.225377637\\
2568	160587.033613\\
2560	160556.568834519\\
2552	160520.29904816\\
2544	160496.764688356\\
2536	160473.747233071\\
2528	160441.471534695\\
2520	160417.944759312\\
2512	160377.175585163\\
2504	160355.120194674\\
2496	160324.641049791\\
2488	160288.563255833\\
2480	160246.722778687\\
2472	160224.110045536\\
2464	160203.362928076\\
2456	160161.758720457\\
2448	160135.049089308\\
2440	160108.754344102\\
2432	160077.401506159\\
2424	160050.970069086\\
2416	160011.836732966\\
2408	159972.381196474\\
2400	159954.303156074\\
2392	159926.05133178\\
2384	159892.37057072\\
2376	159866.730453882\\
2368	159837.907011466\\
2360	159802.692626088\\
2352	159761.330901952\\
2344	159741.432614266\\
2336	159670.151336762\\
2328	159612.69236123\\
2320	159589.121767427\\
2312	159558.185423184\\
2304	159526.079831524\\
2296	159492.03847492\\
2288	159453.515192242\\
2280	159415.255413988\\
2272	159399.659487682\\
2264	159377.792955879\\
2256	159353.786506054\\
2248	159318.713676885\\
2240	159304.857659996\\
2232	159282.737978954\\
2224	159240.189755021\\
2216	159195.746705248\\
2208	159148.479068313\\
2200	159089.136281536\\
2192	159028.705499859\\
2184	158976.786926656\\
2176	158903.984162528\\
2168	158817.35585158\\
2160	158728.775973132\\
2152	158655.751511818\\
2144	158608.699111507\\
2136	158581.042060941\\
2128	158521.826938968\\
2120	158429.630588881\\
2112	158364.916808452\\
2104	158258.14920381\\
2096	158191.159806428\\
2088	158122.028712971\\
2080	158031.855726486\\
2072	157975.044871085\\
2064	157937.869690552\\
2056	157888.712976858\\
2048	157828.046639899\\
2040	157782.076382114\\
2032	157736.604562744\\
2024	157709.834480474\\
2016	157684.591576213\\
2008	157666.303027867\\
2000	157636.856297181\\
1992	157610.290853366\\
1984	157578.319499527\\
1976	157528.988727305\\
1968	157468.635412528\\
1960	157429.594130522\\
1952	157348.374542854\\
1944	157321.077055954\\
1936	157272.504062863\\
1928	157238.40855952\\
1920	157199.295075424\\
1912	157149.451158922\\
1904	157084.205477654\\
1896	157001.57889001\\
1888	156963.118835331\\
1880	156922.956600741\\
1872	156835.736200118\\
1864	156749.962043891\\
1856	156685.048619802\\
1848	156578.275406253\\
1840	156431.062350951\\
1832	156324.487060891\\
1824	156221.993754481\\
1816	156109.361159727\\
1808	156016.41204111\\
1800	155923.902109033\\
1792	155863.061098557\\
1784	155824.065066506\\
1776	155767.846126682\\
1768	155681.64681927\\
1760	155638.300191986\\
1752	155588.124958304\\
1744	155545.088223203\\
1736	155465.184305791\\
1728	155380.583752882\\
1720	155302.48702428\\
1712	155224.333689673\\
1704	155154.605723665\\
1696	155061.244800397\\
1688	154945.019572082\\
1680	154869.724693913\\
1672	154805.440537789\\
1664	154701.015880427\\
1656	154611.499121836\\
1648	154519.870536354\\
1640	154406.454761512\\
1632	154316.804937414\\
1624	154234.517894853\\
1616	154143.958814842\\
1608	154020.225824052\\
1600	153918.653957957\\
1592	153831.251967099\\
1584	153761.98328369\\
1576	153687.178819484\\
1568	153592.810187023\\
1560	153506.415519511\\
1552	153418.099320566\\
1544	153271.758418135\\
1536	153155.063831409\\
1528	153040.06137012\\
1520	152859.694367349\\
1512	152771.649528888\\
1504	152682.028936357\\
1496	152571.862792837\\
1488	152486.299391276\\
1480	152395.638787909\\
1472	152283.598846143\\
1464	152188.875402056\\
1456	152075.653362673\\
1448	151929.185901525\\
1440	151728.075137599\\
1432	151600.465961156\\
1424	151412.949622864\\
1416	151239.805426905\\
1408	151073.916426451\\
1400	150826.086352967\\
1392	150631.971766713\\
1384	150481.851383465\\
1376	150340.06758213\\
1368	150194.32695456\\
1360	150091.200848829\\
1352	149975.068312521\\
1344	149871.147827716\\
1336	149692.723981441\\
1328	149578.347106411\\
1320	149464.376389758\\
1312	149327.427785115\\
1304	149179.725060847\\
1296	149024.572603973\\
1288	148831.787840496\\
1280	148651.74184651\\
1272	148504.471381555\\
1264	148325.483622396\\
1256	148115.461336376\\
1248	147970.566027056\\
1240	147769.045258305\\
1232	147563.163879195\\
1224	147365.032188722\\
1216	147179.572333612\\
1208	146936.600575452\\
1200	146690.139254621\\
1192	146530.858078215\\
1184	146315.638248058\\
1176	146065.046975416\\
1168	145682.98992346\\
1160	145318.285394893\\
1152	144972.059128711\\
1144	144649.681208093\\
1136	144320.892915854\\
1128	143967.886376154\\
1120	143596.593901644\\
1112	143206.848844031\\
1104	142791.920785338\\
1096	142470.153415053\\
1088	142137.699216376\\
1080	141725.427690519\\
1072	141341.214399723\\
1064	140769.706595519\\
1056	140215.355443511\\
1048	139538.940900647\\
1040	138978.942273735\\
1032	138439.630167279\\
1024	137878.266295038\\
1016	137199.388226018\\
1008	136419.237878599\\
1000	135755.632820728\\
992	135097.461958928\\
984	134374.571863264\\
976	133668.475381091\\
968	133053.165279629\\
960	132493.27272246\\
952	131843.263006593\\
944	130992.74157985\\
936	130203.804174527\\
928	129411.566480005\\
920	128562.495272423\\
912	127639.21048652\\
904	126720.485035466\\
896	125875.962425643\\
888	124984.189194096\\
880	124057.812396629\\
872	123273.390849155\\
864	122491.232675813\\
856	121688.201171812\\
848	120889.202470471\\
840	120076.92301747\\
832	119240.076786614\\
824	118450.268324664\\
816	117647.606738698\\
808	116843.515587133\\
800	116050.040921358\\
792	115357.955702901\\
784	114669.480691908\\
776	113949.650395579\\
768	113248.034231471\\
760	112588.627677554\\
752	112041.543851512\\
744	111422.535031349\\
736	110726.711980468\\
728	110102.104791597\\
720	109463.373390282\\
712	108813.105246725\\
704	108252.233394141\\
696	107683.287141248\\
688	107110.510898114\\
680	106389.507748209\\
672	105588.365061688\\
664	104927.768547569\\
656	104322.210572273\\
648	103737.309834742\\
640	103175.21741251\\
632	102623.538466368\\
624	101925.25698177\\
616	101310.325104725\\
608	100704.225922171\\
600	100009.794921252\\
592	99362.040820045\\
584	98707.2396614961\\
576	98125.2958262836\\
568	97445.5979357928\\
560	96706.0356924713\\
552	96038.3265802837\\
544	95295.7647449132\\
536	94352.9569113034\\
528	93609.4153874863\\
520	92786.0561091577\\
512	91828.9118458927\\
504	90965.2891266001\\
496	90033.1559248118\\
488	89200.9730934065\\
480	88113.5031171758\\
472	87116.0602979512\\
464	86103.6586857057\\
456	84906.5162818966\\
448	83896.6591966492\\
440	82642.7268002352\\
432	81540.2718930435\\
424	80384.679045851\\
416	79072.8121787765\\
408	77825.7547503849\\
400	76623.8201020875\\
392	75398.8759679814\\
384	74270.1146122881\\
376	73245.4119386119\\
368	72153.7450058405\\
360	71102.5410742367\\
352	69913.3219911396\\
344	68593.7536132389\\
336	67159.0849122923\\
328	65923.4951535764\\
320	64670.5540380983\\
312	63378.7819551194\\
304	62027.8434969754\\
296	60757.730756305\\
288	59487.5373470412\\
280	58127.8973053794\\
272	56629.38785128\\
264	55248.2956934011\\
256	54001.9192728305\\
248	52626.3483263043\\
240	51130.2065528802\\
232	49659.6634554975\\
224	48405.7173632095\\
216	46948.0451386817\\
208	45487.4926896916\\
200	44074.4165180974\\
192	42652.6991013426\\
184	41293.375034056\\
176	39877.0193787845\\
168	38354.8988397649\\
160	36762.5082361763\\
152	35414.0654916522\\
144	33982.6060328926\\
136	32629.9633381033\\
128	31233.6290070252\\
120	29891.6859254061\\
112	28484.5748765254\\
104	27019.4598276465\\
96	25381.0577477489\\
88	23789.3344098367\\
80	21966.6495794056\\
72	20216.9951408384\\
64	18482.3305669038\\
56	16696.0158052496\\
48	14774.2103393314\\
40	12954.0804213952\\
32	11374.109828952\\
24	9556.89670995569\\
16	7544.82704904224\\
8	4624.73008794091\\
0	2410.03949982562\\
}--cycle;

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	3091.37302341627\\
8	5201.46126741533\\
16	7952.76167861274\\
24	9909.14662214432\\
32	11757.6762674637\\
40	13387.611063139\\
48	15191.7513218939\\
56	17103.7411757266\\
64	18897.8983255442\\
72	20636.4715757551\\
80	22424.4820724744\\
88	24249.4488293945\\
96	25876.879454026\\
104	27510.1460100141\\
112	28988.7415242148\\
120	30420.4249841997\\
128	31778.551204731\\
136	33184.1618337144\\
144	34578.368028924\\
152	36037.0826964953\\
160	37447.091887691\\
168	39104.1049402141\\
176	40612.3780482623\\
184	42040.3138061854\\
192	43431.9439978475\\
200	44911.1197670877\\
208	46321.6024268783\\
216	47792.2774384981\\
224	49296.9735690684\\
232	50583.8935610084\\
240	52103.8779898345\\
248	53647.2000220998\\
256	55033.3567881933\\
264	56338.4901939537\\
272	57775.9633932278\\
280	59323.8993670866\\
288	60751.409171874\\
296	62060.769710856\\
304	63346.7631456544\\
312	64741.4472068327\\
320	66042.0709609056\\
328	67337.1992845309\\
336	68557.2338319143\\
344	69927.2511720261\\
352	71225.273396697\\
360	72439.2554617955\\
368	73471.8237523965\\
376	74544.0475852916\\
384	75534.0363527419\\
392	76637.9216006659\\
400	77855.2492414575\\
408	79061.1490187352\\
416	80316.3212016963\\
424	81598.8646012693\\
432	82723.4961804768\\
440	83803.39465707\\
448	85030.4260472443\\
456	86005.4003846705\\
464	87185.601317926\\
472	88181.9196404827\\
480	89196.7150114711\\
488	90234.485199454\\
496	91040.3293210489\\
504	91975.0064593254\\
512	92823.0388727363\\
520	93795.3104828069\\
528	94628.9537884653\\
536	95360.3433241745\\
544	96276.6420404631\\
552	97014.2220508723\\
560	97666.6584748609\\
568	98431.0564456188\\
576	99113.1618857542\\
584	99705.9878709472\\
592	100372.378117172\\
600	101084.261458713\\
608	101811.750477531\\
616	102448.56557858\\
624	103068.760554053\\
632	103773.817208579\\
640	104405.835959717\\
648	105006.824551452\\
656	105640.770831274\\
664	106308.812449974\\
672	107007.591833728\\
680	107832.362967072\\
688	108590.832987471\\
696	109185.465869621\\
704	109803.689902492\\
712	110385.404692861\\
720	111047.95289776\\
728	111718.500347885\\
736	112360.000082778\\
744	113054.400045803\\
752	113699.773416505\\
760	114276.184008593\\
768	114972.220119902\\
776	115697.566287741\\
784	116449.94652921\\
792	117163.461647967\\
800	117848.60766923\\
808	118677.912587515\\
816	119501.901214714\\
824	120316.539574691\\
832	121112.877017787\\
840	121963.598592131\\
848	122803.274169988\\
856	123623.821342997\\
864	124456.550189223\\
872	125271.783902814\\
880	126089.05787326\\
888	127017.191337242\\
896	127913.083716554\\
904	128768.195751984\\
912	129667.401378242\\
920	130558.466022526\\
928	131386.844667285\\
936	132187.734192937\\
944	132964.144552637\\
952	133766.370827916\\
960	134371.267451171\\
968	134893.082138121\\
976	135452.906589976\\
984	136091.769314177\\
992	136778.00224344\\
1000	137393.332717685\\
1008	138003.171652628\\
1016	138723.087920495\\
1024	139341.566670016\\
1032	139864.529163543\\
1040	140346.890433846\\
1048	140872.53135491\\
1056	141518.936184246\\
1064	142051.526301733\\
1072	142580.739501912\\
1080	142953.159910121\\
1088	143339.185806027\\
1096	143656.012024329\\
1104	143967.35359243\\
1112	144364.387084128\\
1120	144717.247169092\\
1128	145053.220649664\\
1136	145395.292395886\\
1144	145698.926195002\\
1152	145991.252498204\\
1160	146336.808088339\\
1168	146694.337561863\\
1176	147064.610664146\\
1184	147312.807638261\\
1192	147522.390397957\\
1200	147669.638317301\\
1208	147905.601587417\\
1216	148141.049970933\\
1224	148328.483095505\\
1232	148512.12255395\\
1240	148722.187794552\\
1248	148913.583810307\\
1256	149047.97564842\\
1264	149263.510012415\\
1272	149447.770675825\\
1280	149587.342485125\\
1288	149749.359746124\\
1296	149931.794709728\\
1304	150083.548227641\\
1312	150227.933805755\\
1320	150363.968968365\\
1328	150481.725391287\\
1336	150590.289231885\\
1344	150745.513325258\\
1352	150837.511109358\\
1360	150953.409729619\\
1368	151062.368923824\\
1376	151199.928059349\\
1384	151335.503756452\\
1392	151474.147728756\\
1400	151642.310359036\\
1408	151860.739879073\\
1416	152016.773820909\\
1424	152180.275064837\\
1432	152346.512850472\\
1440	152462.125254326\\
1448	152636.145022628\\
1456	152771.559905764\\
1464	152875.15171625\\
1472	152963.49608858\\
1480	153065.24412261\\
1488	153153.738350419\\
1496	153239.849290563\\
1504	153341.310381245\\
1512	153427.849714119\\
1520	153511.286905031\\
1528	153682.447404408\\
1536	153810.550516765\\
1544	153932.144136268\\
1552	154074.568936872\\
1560	154164.86933775\\
1568	154252.414802651\\
1576	154347.58064502\\
1584	154425.558084273\\
1592	154494.560604605\\
1600	154580.432357363\\
1608	154679.827403053\\
1616	154793.615742817\\
1624	154887.698671963\\
1632	154972.225350497\\
1640	155062.139804215\\
1648	155171.334110617\\
1656	155261.811740629\\
1664	155353.147765958\\
1672	155456.240532414\\
1680	155520.42618644\\
1688	155593.717429492\\
1696	155715.844852788\\
1704	155814.219841104\\
1712	155890.25060335\\
1720	155961.940404815\\
1728	156031.353908671\\
1736	156114.088047231\\
1744	156191.29812677\\
1752	156233.9416016\\
1760	156284.81520181\\
1768	156326.633236284\\
1776	156412.136744722\\
1784	156467.363485015\\
1792	156505.970097462\\
1800	156568.817847247\\
1808	156657.908596673\\
1816	156742.664840021\\
1824	156843.594945944\\
1832	156934.584696371\\
1840	157036.160315678\\
1848	157166.352533275\\
1856	157268.198921874\\
1864	157335.310577061\\
1872	157424.264720618\\
1880	157507.943895169\\
1888	157552.907349522\\
1896	157592.068139001\\
1904	157675.496906509\\
1912	157741.93845456\\
1920	157794.741123804\\
1928	157837.908838956\\
1936	157874.389199939\\
1944	157921.289242705\\
1952	157950.014000525\\
1960	158029.651116646\\
1968	158065.450648293\\
1976	158123.231608422\\
1984	158172.634945766\\
1992	158203.022244008\\
2000	158230.454573999\\
2008	158260.608843394\\
2016	158279.351104897\\
2024	158305.683667681\\
2032	158333.397201614\\
2040	158376.219691231\\
2048	158416.476613398\\
2056	158479.843560174\\
2064	158531.459301218\\
2072	158569.771221392\\
2080	158626.094356904\\
2088	158712.546873161\\
2096	158772.330352414\\
2104	158835.133578952\\
2112	158926.484652481\\
2120	158984.673999032\\
2128	159071.90981726\\
2136	159130.449698088\\
2144	159158.166467879\\
2152	159206.020224529\\
2160	159272.079353636\\
2168	159349.295946956\\
2176	159427.62870856\\
2184	159494.577602854\\
2192	159541.543698136\\
2200	159595.74378112\\
2208	159653.669821378\\
2216	159698.503500998\\
2224	159740.237660861\\
2232	159784.493758352\\
2240	159804.497960562\\
2248	159817.386878294\\
2256	159851.19386801\\
2264	159877.488770365\\
2272	159902.008256522\\
2280	159920.122518535\\
2288	159959.858247297\\
2296	159999.282958406\\
2304	160035.70229831\\
2312	160067.163841816\\
2320	160097.737441\\
2328	160119.282772456\\
2336	160168.953558977\\
2344	160232.983114745\\
2352	160251.499017925\\
2360	160289.656367888\\
2368	160322.236132317\\
2376	160350.013863506\\
2384	160373.564163063\\
2392	160411.531405376\\
2400	160440.274583902\\
2408	160457.393170252\\
2416	160493.163567978\\
2424	160530.517696819\\
2432	160558.137040602\\
2440	160590.463961245\\
2448	160618.8213223\\
2456	160648.126770991\\
2464	160690.260968095\\
2472	160712.860120311\\
2480	160736.125725667\\
2488	160773.338679044\\
2496	160808.118643378\\
2504	160836.813841603\\
2512	160859.190077405\\
2520	160897.727325947\\
2528	160919.028762758\\
2536	160951.231735687\\
2544	160974.566876354\\
2552	160997.038573509\\
2560	161033.907954049\\
2568	161068.948957782\\
2576	161087.29040298\\
2584	161128.963190595\\
2592	161201.764928048\\
2600	161237.831532206\\
2608	161272.087427296\\
2616	161306.345249654\\
2624	161347.549943089\\
2632	161374.456283733\\
2640	161401.766690183\\
2648	161431.549620078\\
2656	161468.20211131\\
2664	161493.364648177\\
2672	161515.862409423\\
2680	161532.699488403\\
2688	161550.277545064\\
2696	161584.89704373\\
2704	161608.471692526\\
2712	161632.770252522\\
2720	161651.285156418\\
2728	161665.188987816\\
2736	161684.953948403\\
2744	161696.190511594\\
2752	161718.529780378\\
2760	161730.643028357\\
2768	161756.908646086\\
2776	161784.890001858\\
2784	161823.826771542\\
2792	161849.202755088\\
2800	161880.472630821\\
2808	161908.641514734\\
2816	161928.991534246\\
2824	161963.517559675\\
2832	161993.491536125\\
2840	162036.868672292\\
2848	162075.644322469\\
2856	162102.1106792\\
2864	162115.765682766\\
2872	162129.93455917\\
2880	162153.579729066\\
2888	162168.411466682\\
2896	162187.052679781\\
2904	162223.783340198\\
2912	162264.081890199\\
2920	162294.63438779\\
2928	162316.464477186\\
2936	162358.690613778\\
2944	162390.921693074\\
2952	162430.618883593\\
2960	162449.577728694\\
2968	162475.404209543\\
2976	162493.641181255\\
2984	162508.460937942\\
2992	162535.034832097\\
3000	162560.147345836\\
};
\addlegendentry{$\dgreedy[2]$};


\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	5775.66848682048\\
8	7024.39373497729\\
16	9304.53278672652\\
24	11123.558382521\\
32	12889.4919457952\\
40	14640.2753188207\\
48	16433.4352308619\\
56	18182.906444693\\
64	19768.1616303272\\
72	21287.2101328035\\
80	22851.3159545686\\
88	24365.4444800836\\
96	25934.6373521367\\
104	27497.7491901155\\
112	29061.1343118522\\
120	30720.4298222695\\
128	32335.0759692533\\
136	33766.3597120595\\
144	35129.6001630898\\
152	36581.0519726388\\
160	38134.3529352268\\
168	39557.6535197069\\
176	40872.1415001376\\
184	42235.0763130007\\
192	43594.4065462475\\
200	45053.1040161435\\
208	46439.1443262199\\
216	47758.6770437191\\
224	49080.4223484919\\
232	50468.9052513473\\
240	51824.7650981742\\
248	53081.2611116266\\
256	54298.6870131921\\
264	55699.0075814666\\
272	57142.258741293\\
280	58459.0250582874\\
288	59945.379216692\\
296	61335.5181794457\\
304	62810.7412450595\\
312	64316.3116036874\\
320	65747.2041322139\\
328	66941.1570975465\\
336	68340.6742208103\\
344	69681.8238321091\\
352	71095.9247211501\\
360	72275.956294826\\
368	73430.0459509564\\
376	74701.7852360942\\
384	76060.2230846908\\
392	77496.4961197355\\
400	78985.9217174552\\
408	80246.3119071908\\
416	81261.9250581722\\
424	82515.9908504283\\
432	83780.8039815586\\
440	84949.0863511788\\
448	86098.2160761671\\
456	87245.854308525\\
464	88338.4385065182\\
472	89217.5367561323\\
480	90166.2575983572\\
488	91178.5740303965\\
496	92019.117743873\\
504	92877.2588813635\\
512	93597.9590794472\\
520	94387.7065831595\\
528	95264.5383810834\\
536	96109.6176423101\\
544	96901.5568364487\\
552	97610.8168377652\\
560	98412.7510708313\\
568	99135.6030064773\\
576	99796.4385323597\\
584	100543.750311755\\
592	101251.119035034\\
600	101979.329754267\\
608	102911.893497486\\
616	103676.511958459\\
624	104452.715120519\\
632	105232.715915273\\
640	106066.683469494\\
648	106992.515163064\\
656	107820.662270243\\
664	108858.402341243\\
672	109750.82923812\\
680	110688.927844456\\
688	111593.301579567\\
696	112496.683213569\\
704	113387.189669297\\
712	114212.872445806\\
720	114982.102377672\\
728	115700.271651546\\
736	116550.133592978\\
744	117394.910774888\\
752	118224.55696776\\
760	119193.47570844\\
768	120104.067103369\\
776	120911.432468545\\
784	121743.146371423\\
792	122530.993727039\\
800	123296.552826355\\
808	124236.629401418\\
816	125240.007380375\\
824	125996.540807445\\
832	126852.770896823\\
840	127800.750720502\\
848	128695.579755241\\
856	129495.262173398\\
864	130292.738093174\\
872	131151.437743213\\
880	131920.698103256\\
888	132682.564585713\\
896	133580.938883571\\
904	134424.724975704\\
912	135241.275315008\\
920	135961.428863332\\
928	136669.637978781\\
936	137381.580746469\\
944	138017.22147004\\
952	138656.578179974\\
960	139234.101280086\\
968	139943.161110557\\
976	140518.150804462\\
984	141205.082099533\\
992	141812.1052186\\
1000	142402.224645323\\
1008	142953.704590479\\
1016	143414.28888368\\
1024	143899.107776711\\
1032	144327.367087303\\
1040	144725.239245231\\
1048	145162.195762242\\
1056	145554.272138612\\
1064	145977.927463724\\
1072	146351.053306263\\
1080	146680.901204523\\
1088	147080.699399537\\
1096	147475.753400521\\
1104	147810.194869363\\
1112	148161.232734912\\
1120	148484.213771669\\
1128	148768.884458864\\
1136	148997.760597188\\
1144	149223.554413354\\
1152	149422.190393311\\
1160	149622.046934545\\
1168	149850.252651998\\
1176	150034.422836124\\
1184	150241.445643639\\
1192	150524.689082888\\
1200	150757.817456884\\
1208	150974.147667564\\
1216	151253.261004235\\
1224	151501.793012006\\
1232	151679.029995343\\
1240	151846.010585299\\
1248	152014.062932277\\
1256	152146.057473959\\
1264	152292.327960633\\
1272	152438.373161108\\
1280	152583.617331736\\
1288	152698.017560093\\
1296	152831.39343487\\
1304	152975.525011368\\
1312	153116.197155501\\
1320	153195.555017569\\
1328	153288.66708175\\
1336	153429.353866477\\
1344	153555.573249844\\
1352	153658.551404147\\
1360	153781.319413084\\
1368	153880.988639401\\
1376	153993.950287557\\
1384	154154.421633563\\
1392	154278.022765271\\
1400	154373.34669936\\
1408	154479.807190196\\
1416	154553.862229147\\
1424	154615.964310973\\
1432	154718.257478201\\
1440	154842.494534933\\
1448	154937.930169928\\
1456	155042.261059235\\
1464	155158.659988449\\
1472	155267.109141118\\
1480	155336.604080587\\
1488	155404.03944075\\
1496	155497.389190012\\
1504	155576.5016867\\
1512	155627.772810052\\
1520	155712.087114707\\
1528	155802.069000488\\
1536	155891.709509854\\
1544	155986.553686595\\
1552	156072.40142749\\
1560	156143.469478402\\
1568	156231.787439412\\
1576	156319.519527437\\
1584	156398.774484258\\
1592	156475.866499939\\
1600	156536.375472279\\
1608	156603.070383041\\
1616	156681.447276472\\
1624	156762.597708241\\
1632	156836.45743114\\
1640	156912.50799957\\
1648	156993.105834798\\
1656	157073.413476614\\
1664	157158.593032515\\
1672	157218.775559802\\
1680	157289.594543614\\
1688	157384.669337269\\
1696	157444.080075098\\
1704	157511.056352263\\
1712	157610.56274723\\
1720	157695.177972492\\
1728	157798.094747441\\
1736	157881.514717686\\
1744	157977.047766122\\
1752	158067.419188338\\
1760	158172.403265439\\
1768	158228.576717021\\
1776	158258.605953428\\
1784	158300.250744939\\
1792	158343.599401188\\
1800	158390.576637929\\
1808	158415.154071861\\
1816	158467.105744018\\
1824	158549.214208823\\
1832	158605.700804088\\
1840	158649.548495394\\
1848	158701.340105549\\
1856	158749.113993283\\
1864	158775.487094851\\
1872	158837.721628372\\
1880	158885.758480134\\
1888	158915.816623348\\
1896	158965.173453382\\
1904	158999.613125545\\
1912	159030.992989172\\
1920	159058.173933448\\
1928	159083.212388885\\
1936	159141.275403661\\
1944	159174.202066469\\
1952	159218.563594724\\
1960	159272.574366711\\
1968	159304.517499931\\
1976	159336.42071084\\
1984	159368.813406131\\
1992	159413.204094664\\
2000	159475.077973206\\
2008	159543.331988628\\
2016	159589.496541789\\
2024	159648.18701424\\
2032	159703.889947534\\
2040	159763.677089187\\
2048	159814.75955307\\
2056	159866.792537193\\
2064	159915.57800033\\
2072	159970.234782212\\
2080	160022.680644448\\
2088	160105.506163882\\
2096	160193.766174064\\
2104	160269.765896556\\
2112	160331.022277756\\
2120	160383.669837933\\
2128	160444.590026928\\
2136	160488.133200563\\
2144	160528.044908184\\
2152	160565.666184432\\
2160	160617.404049617\\
2168	160653.049590164\\
2176	160687.742525284\\
2184	160721.897372916\\
2192	160772.488896708\\
2200	160826.408468686\\
2208	160894.395317195\\
2216	160952.860914413\\
2224	160998.496426256\\
2232	161054.257301433\\
2240	161103.669397697\\
2248	161147.870185083\\
2256	161171.700037347\\
2264	161205.79233013\\
2272	161243.351255263\\
2280	161279.289805721\\
2288	161297.048329833\\
2296	161322.697913071\\
2304	161364.582259686\\
2312	161387.702973506\\
2320	161422.503895543\\
2328	161466.447145628\\
2336	161523.743712562\\
2344	161561.184798505\\
2352	161591.153830606\\
2360	161610.582514352\\
2368	161637.686297573\\
2376	161662.32163163\\
2384	161702.719576704\\
2392	161740.669857568\\
2400	161796.775283121\\
2408	161831.649634788\\
2416	161868.309552244\\
2424	161893.511289946\\
2432	161919.549194848\\
2440	161978.46685903\\
2448	162037.079616198\\
2456	162087.340088039\\
2464	162123.830583641\\
2472	162148.079522634\\
2480	162175.941683076\\
2488	162203.43266471\\
2496	162239.487279188\\
2504	162270.015767434\\
2512	162288.998350468\\
2520	162314.379367098\\
2528	162351.296236794\\
2536	162389.687485539\\
2544	162412.936589552\\
2552	162459.139253818\\
2560	162510.100549068\\
2568	162525.506900437\\
2576	162540.275984094\\
2584	162574.664377165\\
2592	162605.475604602\\
2600	162616.82475277\\
2608	162634.559869488\\
2616	162651.348586684\\
2624	162676.886700427\\
2632	162711.016893779\\
2640	162743.891709939\\
2648	162783.071484161\\
2656	162805.216056525\\
2664	162851.023522849\\
2672	162879.883242229\\
2680	162914.271445253\\
2688	162973.878704658\\
2696	162997.036539042\\
2704	163041.542052295\\
2712	163080.743245368\\
2720	163102.754774814\\
2728	163125.245933347\\
2736	163147.511039495\\
2744	163187.061011127\\
2752	163225.025556408\\
2760	163254.512104834\\
2768	163284.21702162\\
2776	163302.79656431\\
2784	163314.006675681\\
2792	163332.999622346\\
2800	163359.235160085\\
2808	163393.230122487\\
2816	163408.943021104\\
2824	163433.956020316\\
2832	163474.283210934\\
2840	163524.779442944\\
2848	163562.747084423\\
2856	163594.207881568\\
2864	163632.588457383\\
2872	163668.437365085\\
2880	163702.965189781\\
2888	163730.200575196\\
2896	163760.823568187\\
2904	163798.634420471\\
2912	163835.147551551\\
2920	163866.904880667\\
2928	163919.603079156\\
2936	163952.464290831\\
2944	164001.377828271\\
2952	164031.705482418\\
2960	164061.240156141\\
2968	164093.38555877\\
2976	164106.167298893\\
2984	164116.255649901\\
2992	164137.128522081\\
3000	164146.12462548\\
3000	163365.504265043\\
2992	163355.98201874\\
2984	163335.088866714\\
2976	163322.253389287\\
2968	163309.178919739\\
2960	163283.181322317\\
2952	163255.627825367\\
2944	163225.244175484\\
2936	163190.906899164\\
2928	163156.144711095\\
2920	163101.929898942\\
2912	163074.066021215\\
2904	163033.566810745\\
2896	162990.664062975\\
2888	162952.42868006\\
2880	162930.028003262\\
2872	162895.280145581\\
2864	162856.597465036\\
2856	162812.732200675\\
2848	162779.389452422\\
2840	162728.323518239\\
2832	162683.208534047\\
2824	162645.874323331\\
2816	162620.351268107\\
2808	162606.694707745\\
2800	162568.45085158\\
2792	162542.62072501\\
2784	162521.780696229\\
2776	162506.588218828\\
2768	162485.53142914\\
2760	162454.606831848\\
2752	162420.529511908\\
2744	162376.181183623\\
2736	162328.940552073\\
2728	162299.380773929\\
2720	162278.079087627\\
2712	162254.598870947\\
2704	162217.710455075\\
2696	162172.747063986\\
2688	162153.228260793\\
2680	162100.470898432\\
2672	162065.551658728\\
2664	162027.796602576\\
2656	161965.882257732\\
2648	161935.71179529\\
2640	161887.14337313\\
2632	161849.678049543\\
2624	161819.42073024\\
2616	161798.785913259\\
2608	161786.66653043\\
2600	161766.223455859\\
2592	161757.992524739\\
2584	161728.060765523\\
2576	161694.279361678\\
2568	161679.341243675\\
2560	161665.52264903\\
2552	161609.054520353\\
2544	161562.752662845\\
2536	161537.600108632\\
2528	161502.288230247\\
2520	161469.262508864\\
2512	161445.438916627\\
2504	161428.587213138\\
2496	161404.786053863\\
2488	161375.126450379\\
2480	161345.793960539\\
2472	161313.017424474\\
2464	161287.960224143\\
2456	161249.986394352\\
2448	161196.681172731\\
2440	161123.784542547\\
2432	161051.681856022\\
2424	161025.979479029\\
2416	160998.418138484\\
2408	160956.870832408\\
2400	160908.609436301\\
2392	160833.695115803\\
2384	160782.544915017\\
2376	160736.335650435\\
2368	160701.613808295\\
2360	160669.318639384\\
2352	160644.381828093\\
2344	160615.339407614\\
2336	160565.486934428\\
2328	160485.479655894\\
2320	160430.191943792\\
2312	160393.805330748\\
2304	160370.219739275\\
2296	160316.53742903\\
2288	160285.578410869\\
2280	160261.557388454\\
2272	160221.756599319\\
2264	160183.847013908\\
2256	160154.593058996\\
2248	160128.919347505\\
2240	160080.558742322\\
2232	160032.865328824\\
2224	159975.286598192\\
2216	159933.142850674\\
2208	159882.072780799\\
2200	159831.287305894\\
2192	159774.330168702\\
2184	159727.253967836\\
2176	159690.531055591\\
2168	159654.873725363\\
2160	159621.571547712\\
2152	159570.441817543\\
2144	159532.733990309\\
2136	159497.615524739\\
2128	159455.63087152\\
2120	159403.218110028\\
2112	159353.32698194\\
2104	159295.604189097\\
2096	159219.494611435\\
2088	159145.734466025\\
2080	159062.153347457\\
2072	159013.970077661\\
2064	158969.912357383\\
2056	158924.584602914\\
2048	158881.286351625\\
2040	158830.961228891\\
2032	158774.127759736\\
2024	158721.93060569\\
2016	158672.033883796\\
2008	158626.745997441\\
2000	158565.053372928\\
1992	158509.926963749\\
1984	158467.489196307\\
1976	158439.075414672\\
1968	158411.048851108\\
1960	158382.492744482\\
1952	158345.171244696\\
1944	158316.313497789\\
1936	158290.606780663\\
1928	158233.426165868\\
1920	158212.439365314\\
1912	158186.807646302\\
1904	158161.297057041\\
1896	158117.506513309\\
1888	158065.846181023\\
1880	158032.39003136\\
1872	157983.171709682\\
1864	157907.636127773\\
1856	157879.170311788\\
1848	157839.211826524\\
1840	157787.785483351\\
1832	157744.703523133\\
1824	157688.670023995\\
1816	157604.516137826\\
1808	157558.042339243\\
1800	157535.131714267\\
1792	157491.301920476\\
1784	157447.363979116\\
1776	157410.529412972\\
1768	157384.123722135\\
1760	157336.224726523\\
1752	157249.273237078\\
1744	157173.421239028\\
1736	157083.385223904\\
1728	156996.591153763\\
1720	156873.072416258\\
1712	156776.129473752\\
1704	156665.351843184\\
1696	156573.858043554\\
1688	156503.614064614\\
1680	156384.961402166\\
1672	156288.592202801\\
1664	156207.301787655\\
1656	156113.13123442\\
1648	156023.045092085\\
1640	155924.008028328\\
1632	155851.845939696\\
1624	155777.861630239\\
1616	155694.049547131\\
1608	155623.01491122\\
1600	155554.451866715\\
1592	155491.55309241\\
1584	155416.418399822\\
1576	155339.743037394\\
1568	155258.468072747\\
1560	155178.999874797\\
1552	155103.208757761\\
1544	155001.305276848\\
1536	154909.413595618\\
1528	154809.60333277\\
1520	154717.559743763\\
1512	154620.570549774\\
1504	154550.217629639\\
1496	154456.177965778\\
1488	154336.941372499\\
1480	154258.412350773\\
1472	154183.380823185\\
1464	154059.8923795\\
1456	153920.98835877\\
1448	153810.950630472\\
1440	153705.636254158\\
1432	153585.122966843\\
1424	153475.162952782\\
1416	153402.964003197\\
1408	153306.169128688\\
1400	153142.344692111\\
1392	153015.064065917\\
1384	152867.591071011\\
1376	152689.285763968\\
1368	152551.768663482\\
1360	152436.093338267\\
1352	152280.191881689\\
1344	152161.278339842\\
1336	152015.122049606\\
1328	151842.314328331\\
1320	151730.651067566\\
1312	151641.806390578\\
1304	151486.716488113\\
1296	151286.702990137\\
1288	151140.975623291\\
1280	151032.349978482\\
1272	150885.406338367\\
1264	150723.454455419\\
1256	150567.871841754\\
1248	150413.090236073\\
1240	150204.296726514\\
1232	149981.423283586\\
1224	149760.924897724\\
1216	149472.11863634\\
1208	149123.345779343\\
1200	148813.847391971\\
1192	148452.563664337\\
1184	148101.046296088\\
1176	147833.437876464\\
1168	147608.709200688\\
1160	147329.534005991\\
1152	147096.445426904\\
1144	146841.059856345\\
1136	146501.229339119\\
1128	146198.518188721\\
1120	145855.269660462\\
1112	145451.476360103\\
1104	145039.197729186\\
1096	144671.438696164\\
1088	144246.464658427\\
1080	143829.69361231\\
1072	143449.864349934\\
1064	142984.54914442\\
1056	142500.780326451\\
1048	142081.945285234\\
1040	141599.826115463\\
1032	141128.004275374\\
1024	140602.893258109\\
1016	140068.655866003\\
1008	139556.812916734\\
1000	138970.96248447\\
992	138333.508724163\\
984	137600.866884248\\
976	136808.338487614\\
968	136148.908301454\\
960	135359.485367734\\
952	134725.495832432\\
944	134057.72262362\\
936	133447.735723573\\
928	132780.857328752\\
920	132118.776826409\\
912	131410.18526613\\
904	130634.878239197\\
896	129765.680642524\\
888	128841.206304165\\
880	128051.155583603\\
872	127281.621696543\\
864	126433.059437342\\
856	125664.020218103\\
848	124876.838704574\\
840	123996.163636136\\
832	123127.762146526\\
824	122295.215600894\\
816	121600.742891759\\
808	120671.038575321\\
800	119783.764127059\\
792	119047.377396898\\
784	118332.692315626\\
776	117546.859805152\\
768	116810.088930612\\
760	116044.722896505\\
752	115194.643763385\\
744	114463.113676352\\
736	113649.013856648\\
728	112806.385705723\\
720	112110.528455176\\
712	111406.681367861\\
704	110648.691712934\\
696	109792.822638115\\
688	108927.711660315\\
680	108098.262075166\\
672	107264.64120821\\
664	106450.617327178\\
656	105572.271528064\\
648	104851.127015621\\
640	104011.660694604\\
632	103204.822935285\\
624	102485.750095396\\
616	101787.644347368\\
608	101069.799897547\\
600	100177.591300622\\
592	99514.5880201278\\
584	98776.0375672669\\
576	97996.4360042411\\
568	97300.0903023654\\
560	96561.1253682232\\
552	95790.677925099\\
544	95038.0037967905\\
536	94163.0567894863\\
528	93225.70543385\\
520	92302.9823824923\\
512	91411.569305916\\
504	90626.2631308332\\
496	89770.4502631287\\
488	88904.0615303376\\
480	87911.9730670105\\
472	86925.9992347549\\
464	85960.4633963052\\
456	84876.9623513936\\
448	83736.8202747489\\
440	82656.9876046052\\
432	81450.7782756071\\
424	80135.8290854326\\
416	78887.4588365568\\
408	77830.3966347914\\
400	76611.3446075833\\
392	75191.9376627763\\
384	73833.5195628\\
376	72565.8596939841\\
368	71304.711715583\\
360	70133.024215593\\
352	68979.3298660307\\
344	67600.9368980144\\
336	66280.2855149041\\
328	64933.5700308623\\
320	63720.8656689585\\
312	62319.3627486631\\
304	60935.0905335972\\
296	59457.6264781102\\
288	58071.0370967185\\
280	56714.0653273854\\
272	55416.3939816761\\
264	53993.577160458\\
256	52674.5132826158\\
248	51470.9864336698\\
240	50304.1502612939\\
232	48989.9086115964\\
224	47599.7918645077\\
216	46290.1508339518\\
208	45026.2990631305\\
200	43722.9580056308\\
192	42280.8367893912\\
184	40939.0116413801\\
176	39639.2888562587\\
168	38420.5110085692\\
160	37032.4157342736\\
152	35502.3191494614\\
144	34074.383620976\\
136	32752.4119609922\\
128	31367.081222292\\
120	29737.1170235099\\
112	28020.9388130304\\
104	26486.3778853831\\
96	24927.2338039007\\
88	23372.6841295171\\
80	21960.1964464741\\
72	20464.5675744181\\
64	18994.5922663575\\
56	17446.965083988\\
48	15733.9935288508\\
40	13955.4482521411\\
32	12229.9387166181\\
24	10528.6584793497\\
16	8530.558192414\\
8	5853.95685032724\\
0	4311.68332193487\\
}--cycle;

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	5043.67590437768\\
8	6439.17529265226\\
16	8917.54548957026\\
24	10826.1084309354\\
32	12559.7153312067\\
40	14297.8617854809\\
48	16083.7143798564\\
56	17814.9357643405\\
64	19381.3769483423\\
72	20875.8888536108\\
80	22405.7562005214\\
88	23869.0643048004\\
96	25430.9355780187\\
104	26992.0635377493\\
112	28541.0365624413\\
120	30228.7734228897\\
128	31851.0785957727\\
136	33259.3858365258\\
144	34601.9918920329\\
152	36041.6855610501\\
160	37583.3843347502\\
168	38989.0822641381\\
176	40255.7151781982\\
184	41587.0439771904\\
192	42937.6216678193\\
200	44388.0310108872\\
208	45732.7216946752\\
216	47024.4139388354\\
224	48340.1071064998\\
232	49729.4069314719\\
240	51064.457679734\\
248	52276.1237726482\\
256	53486.600147904\\
264	54846.2923709623\\
272	56279.3263614846\\
280	57586.5451928364\\
288	59008.2081567053\\
296	60396.572328778\\
304	61872.9158893283\\
312	63317.8371761753\\
320	64734.0349005862\\
328	65937.3635642044\\
336	67310.4798678572\\
344	68641.3803650617\\
352	70037.6272935904\\
360	71204.4902552095\\
368	72367.3788332697\\
376	73633.8224650392\\
384	74946.8713237454\\
392	76344.2168912559\\
400	77798.6331625192\\
408	79038.3542709911\\
416	80074.6919473645\\
424	81325.9099679305\\
432	82615.7911285829\\
440	83803.036977892\\
448	84917.518175458\\
456	86061.4083299593\\
464	87149.4509514117\\
472	88071.7679954436\\
480	89039.1153326839\\
488	90041.317780367\\
496	90894.7840035008\\
504	91751.7610060983\\
512	92504.7641926816\\
520	93345.3444828259\\
528	94245.1219074667\\
536	95136.3372158982\\
544	95969.7803166196\\
552	96700.7473814321\\
560	97486.9382195273\\
568	98217.8466544214\\
576	98896.4372683004\\
584	99659.8939395112\\
592	100382.853527581\\
600	101078.460527445\\
608	101990.846697516\\
616	102732.078152914\\
624	103469.232607958\\
632	104218.769425279\\
640	105039.172082049\\
648	105921.821089343\\
656	106696.466899154\\
664	107654.50983421\\
672	108507.735223165\\
680	109393.594959811\\
688	110260.506619941\\
696	111144.752925842\\
704	112017.940691116\\
712	112809.776906834\\
720	113546.315416424\\
728	114253.328678635\\
736	115099.573724813\\
744	115929.01222562\\
752	116709.600365572\\
760	117619.099302473\\
768	118457.07801699\\
776	119229.146136848\\
784	120037.919343525\\
792	120789.185561969\\
800	121540.158476707\\
808	122453.833988369\\
816	123420.375136067\\
824	124145.87820417\\
832	124990.266521674\\
840	125898.457178319\\
848	126786.209229908\\
856	127579.641195751\\
864	128362.898765258\\
872	129216.529719878\\
880	129985.92684343\\
888	130761.885444939\\
896	131673.309763048\\
904	132529.801607451\\
912	133325.730290569\\
920	134040.102844871\\
928	134725.247653766\\
936	135414.658235021\\
944	136037.47204683\\
952	136691.037006203\\
960	137296.79332391\\
968	138046.034706005\\
976	138663.244646038\\
984	139402.97449189\\
992	140072.806971382\\
1000	140686.593564896\\
1008	141255.258753607\\
1016	141741.472374842\\
1024	142251.00051741\\
1032	142727.685681339\\
1040	143162.532680347\\
1048	143622.070523738\\
1056	144027.526232531\\
1064	144481.238304072\\
1072	144900.458828099\\
1080	145255.297408416\\
1088	145663.582028982\\
1096	146073.596048343\\
1104	146424.696299274\\
1112	146806.354547507\\
1120	147169.741716066\\
1128	147483.701323793\\
1136	147749.494968153\\
1144	148032.30713485\\
1152	148259.317910108\\
1160	148475.790470268\\
1168	148729.480926343\\
1176	148933.930356294\\
1184	149171.245969864\\
1192	149488.626373613\\
1200	149785.832424427\\
1208	150048.746723454\\
1216	150362.689820288\\
1224	150631.358954865\\
1232	150830.226639465\\
1240	151025.153655907\\
1248	151213.576584175\\
1256	151356.964657856\\
1264	151507.891208026\\
1272	151661.889749737\\
1280	151807.983655109\\
1288	151919.496591692\\
1296	152059.048212504\\
1304	152231.120749741\\
1312	152379.00177304\\
1320	152463.103042567\\
1328	152565.490705041\\
1336	152722.237958041\\
1344	152858.425794843\\
1352	152969.371642918\\
1360	153108.706375675\\
1368	153216.378651441\\
1376	153341.618025762\\
1384	153511.006352287\\
1392	153646.543415594\\
1400	153757.845695736\\
1408	153892.988159442\\
1416	153978.413116172\\
1424	154045.563631878\\
1432	154151.690222522\\
1440	154274.065394545\\
1448	154374.4404002\\
1456	154481.624709003\\
1464	154609.276183975\\
1472	154725.244982151\\
1480	154797.50821568\\
1488	154870.490406625\\
1496	154976.783577895\\
1504	155063.359658169\\
1512	155124.171679913\\
1520	155214.823429235\\
1528	155305.836166629\\
1536	155400.561552736\\
1544	155493.929481721\\
1552	155587.805092626\\
1560	155661.2346766\\
1568	155745.12775608\\
1576	155829.631282416\\
1584	155907.59644204\\
1592	155983.709796174\\
1600	156045.413669497\\
1608	156113.042647131\\
1616	156187.748411801\\
1624	156270.22966924\\
1632	156344.151685418\\
1640	156418.258013949\\
1648	156508.075463441\\
1656	156593.272355517\\
1664	156682.947410085\\
1672	156753.683881302\\
1680	156837.27797289\\
1688	156944.141700941\\
1696	157008.969059326\\
1704	157088.204097723\\
1712	157193.346110491\\
1720	157284.125194375\\
1728	157397.342950602\\
1736	157482.449970795\\
1744	157575.234502575\\
1752	157658.346212708\\
1760	157754.313995981\\
1768	157806.350219578\\
1776	157834.5676832\\
1784	157873.807362027\\
1792	157917.450660832\\
1800	157962.854176098\\
1808	157986.598205552\\
1816	158035.810940922\\
1824	158118.942116409\\
1832	158175.20216361\\
1840	158218.666989372\\
1848	158270.275966036\\
1856	158314.142152536\\
1864	158341.561611312\\
1872	158410.446669027\\
1880	158459.074255747\\
1888	158490.831402185\\
1896	158541.339983346\\
1904	158580.455091293\\
1912	158608.900317737\\
1920	158635.306649381\\
1928	158658.319277376\\
1936	158715.941092162\\
1944	158745.257782129\\
1952	158781.86741971\\
1960	158827.533555597\\
1968	158857.783175519\\
1976	158887.748062756\\
1984	158918.151301219\\
1992	158961.565529206\\
2000	159020.065673067\\
2008	159085.038993034\\
2016	159130.765212793\\
2024	159185.058809965\\
2032	159239.008853635\\
2040	159297.319159039\\
2048	159348.022952347\\
2056	159395.688570053\\
2064	159442.745178856\\
2072	159492.102429936\\
2080	159542.416995952\\
2088	159625.620314954\\
2096	159706.630392749\\
2104	159782.685042827\\
2112	159842.174629848\\
2120	159893.443973981\\
2128	159950.110449224\\
2136	159992.874362651\\
2144	160030.389449247\\
2152	160068.054000988\\
2160	160119.487798664\\
2168	160153.961657763\\
2176	160189.136790437\\
2184	160224.575670376\\
2192	160273.409532705\\
2200	160328.84788729\\
2208	160388.234048997\\
2216	160443.001882543\\
2224	160486.891512224\\
2232	160543.561315129\\
2240	160592.114070009\\
2248	160638.394766294\\
2256	160663.146548172\\
2264	160694.819672019\\
2272	160732.553927291\\
2280	160770.423597088\\
2288	160791.313370351\\
2296	160819.61767105\\
2304	160867.40099948\\
2312	160890.754152127\\
2320	160926.347919667\\
2328	160975.963400761\\
2336	161044.615323495\\
2344	161088.26210306\\
2352	161117.767829349\\
2360	161139.950576868\\
2368	161169.650052934\\
2376	161199.328641033\\
2384	161242.63224586\\
2392	161287.182486685\\
2400	161352.692359711\\
2408	161394.260233598\\
2416	161433.363845364\\
2424	161459.745384487\\
2432	161485.615525435\\
2440	161551.125700788\\
2448	161616.880394464\\
2456	161668.663241195\\
2464	161705.895403892\\
2472	161730.548473554\\
2480	161760.867821808\\
2488	161789.279557544\\
2496	161822.136666525\\
2504	161849.301490286\\
2512	161867.218633548\\
2520	161891.820937981\\
2528	161926.792233521\\
2536	161963.643797085\\
2544	161987.844626199\\
2552	162034.096887086\\
2560	162087.811599049\\
2568	162102.424072056\\
2576	162117.277672886\\
2584	162151.362571344\\
2592	162181.73406467\\
2600	162191.524104315\\
2608	162210.613199959\\
2616	162225.067249971\\
2624	162248.153715333\\
2632	162280.347471661\\
2640	162315.517541535\\
2648	162359.391639726\\
2656	162385.549157129\\
2664	162439.410062712\\
2672	162472.717450478\\
2680	162507.371171843\\
2688	162563.553482726\\
2696	162584.891801514\\
2704	162629.626253685\\
2712	162667.671058158\\
2720	162690.41693122\\
2728	162712.313353638\\
2736	162738.225795784\\
2744	162781.621097375\\
2752	162822.777534158\\
2760	162854.559468341\\
2768	162884.87422538\\
2776	162904.692391569\\
2784	162917.893685955\\
2792	162937.810173678\\
2800	162963.843005833\\
2808	162999.962415116\\
2816	163014.647144605\\
2824	163039.915171823\\
2832	163078.745872491\\
2840	163126.551480591\\
2848	163171.068268423\\
2856	163203.470041122\\
2864	163244.59296121\\
2872	163281.858755333\\
2880	163316.496596522\\
2888	163341.314627628\\
2896	163375.743815581\\
2904	163416.100615608\\
2912	163454.606786383\\
2920	163484.417389804\\
2928	163537.873895126\\
2936	163571.685594998\\
2944	163613.311001878\\
2952	163643.666653892\\
2960	163672.210739229\\
2968	163701.282239254\\
2976	163714.21034409\\
2984	163725.672258307\\
2992	163746.555270411\\
3000	163755.814445261\\
};
\addlegendentry{$\dgreedy[3]$};


\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	3395.46290042577\\
8	4876.88139678254\\
16	7722.82499615702\\
24	9648.4656351519\\
32	11521.3923529314\\
40	13171.8259132714\\
48	14882.4290495099\\
56	16635.5563761601\\
64	18287.7857363551\\
72	20067.6637587405\\
80	21910.9847250844\\
88	23610.8991752539\\
96	25319.1103469042\\
104	27071.4510306688\\
112	28704.0250795105\\
120	30233.2953618535\\
128	31813.9258226487\\
136	33315.9353584015\\
144	34813.2209473664\\
152	36159.4269924192\\
160	37567.2036584107\\
168	39149.8219458207\\
176	40703.7945678773\\
184	42199.7836895401\\
192	43690.0301841708\\
200	45179.1275524386\\
208	46592.3711621407\\
216	48028.8782618743\\
224	49347.0058740774\\
232	50530.9907073754\\
240	51919.3711069786\\
248	53337.0204889087\\
256	54641.4957783348\\
264	55963.6724482086\\
272	57259.9573427855\\
280	58717.8010118831\\
288	60143.8156138857\\
296	61552.5107717996\\
304	62919.258692298\\
312	64227.7570517844\\
320	65586.8211369979\\
328	66930.5759511398\\
336	68321.1130780723\\
344	69768.1230332709\\
352	71140.5609166231\\
360	72398.9536828933\\
368	73660.9987675492\\
376	74741.3687040664\\
384	75792.7077281331\\
392	76773.9620882583\\
400	78026.6202397709\\
408	79165.6728707816\\
416	80185.2606949479\\
424	81061.9492485502\\
432	81966.2426074248\\
440	82989.536031832\\
448	84031.9757682645\\
456	84952.8860235761\\
464	85926.4862080913\\
472	86884.9986540278\\
480	87862.2346264418\\
488	88808.6134314125\\
496	89644.0938854475\\
504	90493.7547949047\\
512	91255.610218258\\
520	91972.7701800594\\
528	92746.2122775137\\
536	93604.4301772354\\
544	94514.4800810409\\
552	95376.8159400311\\
560	96285.3555463328\\
568	97018.0586258141\\
576	97726.1044988536\\
584	98477.4897935637\\
592	99240.8112945428\\
600	99897.0470919264\\
608	100611.928599695\\
616	101241.974037156\\
624	102058.495366858\\
632	102874.46771372\\
640	103752.563081008\\
648	104646.330263845\\
656	105504.41332668\\
664	106462.907664277\\
672	107258.07929074\\
680	108088.796012355\\
688	108802.112041013\\
696	109582.343590658\\
704	110258.307912364\\
712	111199.106050172\\
720	112129.556740152\\
728	113117.101116038\\
736	113915.914618988\\
744	114781.064542704\\
752	115594.407398696\\
760	116494.451062404\\
768	117326.622129991\\
776	117996.525374505\\
784	118606.474822124\\
792	119393.051020654\\
800	120055.634251698\\
808	120855.000476479\\
816	121693.38550894\\
824	122456.38426234\\
832	123145.069959182\\
840	123892.017608148\\
848	124676.334821566\\
856	125339.339119985\\
864	126037.613407429\\
872	126791.642510483\\
880	127498.94240797\\
888	128206.537520615\\
896	128821.60963026\\
904	129689.174027098\\
912	130467.037592389\\
920	131048.165803265\\
928	131552.294589564\\
936	132250.629786775\\
944	132934.619335343\\
952	133566.738137815\\
960	134141.973459318\\
968	134639.679118775\\
976	135211.270385053\\
984	135704.374800673\\
992	136211.484277098\\
1000	136675.778164685\\
1008	137093.621798922\\
1016	137532.504858246\\
1024	137989.814765543\\
1032	138356.461367121\\
1040	138743.369997494\\
1048	139141.07432639\\
1056	139542.467637247\\
1064	139954.185922891\\
1072	140505.193989688\\
1080	140924.79516829\\
1088	141404.380381359\\
1096	141861.540306675\\
1104	142327.519731237\\
1112	142790.33070928\\
1120	143216.56643159\\
1128	143525.59286625\\
1136	143863.479844451\\
1144	144149.66555393\\
1152	144483.993695901\\
1160	144956.911131047\\
1168	145320.244383184\\
1176	145603.806532427\\
1184	145969.53450925\\
1192	146274.135921293\\
1200	146623.189463555\\
1208	146904.989110978\\
1216	147140.578618069\\
1224	147430.315001992\\
1232	147764.120591497\\
1240	148002.195869751\\
1248	148350.704402799\\
1256	148609.578390981\\
1264	148946.320329324\\
1272	149203.670074776\\
1280	149454.116792766\\
1288	149729.286604625\\
1296	149946.605522715\\
1304	150130.483946838\\
1312	150322.255609462\\
1320	150495.819060882\\
1328	150761.308289931\\
1336	150964.361175083\\
1344	151176.14401798\\
1352	151401.228827755\\
1360	151567.56563367\\
1368	151719.446578263\\
1376	151906.5435551\\
1384	152101.124680912\\
1392	152383.067183223\\
1400	152570.370126287\\
1408	152779.716586926\\
1416	152980.656516841\\
1424	153101.079806746\\
1432	153255.102450513\\
1440	153381.442154301\\
1448	153508.444222234\\
1456	153610.860386803\\
1464	153727.462820512\\
1472	153832.295395836\\
1480	153937.317272324\\
1488	154031.570817367\\
1496	154122.169987219\\
1504	154187.175531813\\
1512	154271.180423189\\
1520	154356.583923107\\
1528	154471.422956067\\
1536	154554.077384133\\
1544	154674.662567706\\
1552	154834.280091532\\
1560	154954.748420228\\
1568	155088.826246134\\
1576	155180.219548034\\
1584	155245.706580573\\
1592	155319.395523659\\
1600	155372.770486479\\
1608	155463.005327175\\
1616	155564.187587916\\
1624	155694.415091517\\
1632	155814.306039872\\
1640	155900.614017291\\
1648	156009.595556052\\
1656	156086.437063757\\
1664	156154.093908286\\
1672	156239.633644297\\
1680	156328.248863614\\
1688	156397.252970155\\
1696	156507.522952751\\
1704	156582.594678371\\
1712	156681.098647162\\
1720	156755.013678844\\
1728	156805.451671644\\
1736	156856.967404511\\
1744	156932.348049987\\
1752	157033.735042037\\
1760	157109.742802417\\
1768	157207.436735584\\
1776	157296.453467395\\
1784	157399.001061207\\
1792	157475.130453747\\
1800	157566.338875769\\
1808	157649.331267586\\
1816	157718.934489099\\
1824	157772.130942966\\
1832	157862.559676172\\
1840	157960.905614874\\
1848	158010.578771797\\
1856	158051.506468478\\
1864	158140.48435497\\
1872	158211.643656951\\
1880	158297.260936908\\
1888	158362.264775383\\
1896	158440.341862357\\
1904	158494.252970341\\
1912	158554.210618182\\
1920	158643.505929438\\
1928	158745.949052903\\
1936	158870.284090898\\
1944	158965.850878019\\
1952	159024.908368437\\
1960	159070.724578598\\
1968	159122.647351606\\
1976	159182.711874333\\
1984	159267.984494492\\
1992	159353.372917639\\
2000	159455.110600876\\
2008	159532.826576859\\
2016	159587.228730065\\
2024	159672.112203661\\
2032	159748.290627258\\
2040	159821.2776498\\
2048	159871.769422583\\
2056	159936.879310941\\
2064	159999.812867056\\
2072	160093.103097263\\
2080	160158.036469115\\
2088	160212.739923176\\
2096	160245.325620323\\
2104	160294.648524048\\
2112	160368.365847579\\
2120	160443.518054868\\
2128	160492.163989731\\
2136	160527.643854119\\
2144	160612.669888879\\
2152	160680.694551466\\
2160	160748.198007388\\
2168	160791.698425495\\
2176	160831.933303888\\
2184	160889.315215557\\
2192	160922.770486331\\
2200	160979.312540055\\
2208	161036.319567687\\
2216	161091.964635917\\
2224	161130.290786975\\
2232	161168.301653936\\
2240	161229.046611061\\
2248	161282.443321206\\
2256	161336.54181838\\
2264	161395.58251215\\
2272	161451.843213723\\
2280	161520.025514447\\
2288	161568.456054372\\
2296	161605.993161585\\
2304	161657.217110143\\
2312	161697.987935923\\
2320	161758.868882386\\
2328	161797.602137606\\
2336	161846.319520026\\
2344	161888.268585952\\
2352	161928.005058197\\
2360	161975.830642768\\
2368	162007.556243518\\
2376	162048.32643939\\
2384	162070.570996032\\
2392	162105.059612118\\
2400	162150.907451076\\
2408	162183.241798949\\
2416	162210.082909339\\
2424	162240.116147639\\
2432	162254.44370617\\
2440	162284.566400737\\
2448	162309.882441788\\
2456	162342.158616018\\
2464	162370.592202691\\
2472	162421.017812728\\
2480	162481.036433046\\
2488	162530.638368702\\
2496	162587.932526161\\
2504	162638.344358964\\
2512	162668.306438468\\
2520	162712.872703855\\
2528	162742.257726838\\
2536	162797.970101112\\
2544	162835.094914707\\
2552	162879.876762264\\
2560	162944.006303337\\
2568	162981.684267713\\
2576	163052.58406789\\
2584	163118.532034862\\
2592	163180.53940514\\
2600	163223.492463504\\
2608	163278.287685471\\
2616	163323.746499101\\
2624	163365.505812245\\
2632	163403.577115105\\
2640	163446.155794616\\
2648	163478.84924039\\
2656	163505.422786718\\
2664	163530.173236442\\
2672	163560.636987792\\
2680	163595.546932952\\
2688	163639.498528691\\
2696	163678.357126549\\
2704	163710.924377332\\
2712	163739.548832952\\
2720	163782.247945643\\
2728	163808.520957321\\
2736	163823.658386825\\
2744	163843.371231965\\
2752	163867.020347709\\
2760	163893.994886193\\
2768	163920.552955556\\
2776	163952.540905716\\
2784	163968.049885624\\
2792	163999.572571208\\
2800	164020.055715077\\
2808	164064.144985204\\
2816	164089.729140766\\
2824	164131.039218273\\
2832	164161.432899962\\
2840	164183.882567669\\
2848	164214.140061028\\
2856	164244.435917649\\
2864	164279.429600893\\
2872	164305.245374119\\
2880	164338.095274026\\
2888	164370.182964996\\
2896	164384.438081398\\
2904	164402.259253683\\
2912	164420.067539747\\
2920	164432.21075985\\
2928	164443.453631642\\
2936	164465.229013908\\
2944	164481.895338696\\
2952	164504.75494181\\
2960	164515.748739353\\
2968	164529.525457944\\
2976	164546.20134262\\
2984	164565.154205925\\
2992	164584.903698748\\
3000	164603.860072288\\
3000	163352.41801415\\
2992	163334.392382225\\
2984	163304.526764261\\
2976	163282.051617308\\
2968	163268.118509939\\
2960	163254.090391776\\
2952	163234.710473619\\
2944	163207.319898627\\
2936	163188.307808032\\
2928	163166.302783296\\
2920	163156.274163066\\
2912	163143.245657541\\
2904	163127.805317477\\
2896	163107.707726925\\
2888	163091.531524045\\
2880	163064.332323272\\
2872	163028.838564084\\
2864	163002.828256228\\
2856	162955.23294763\\
2848	162919.978793009\\
2840	162893.917542995\\
2832	162873.583774136\\
2824	162836.205582478\\
2816	162790.811543556\\
2808	162764.420585514\\
2800	162720.868905079\\
2792	162702.118856814\\
2784	162669.435127212\\
2776	162655.856730159\\
2768	162610.49305488\\
2760	162585.724744117\\
2752	162558.126666326\\
2744	162532.742343581\\
2736	162514.262603449\\
2728	162500.682722108\\
2720	162477.954984922\\
2712	162433.284321076\\
2704	162406.409006276\\
2696	162375.154856618\\
2688	162339.9904679\\
2680	162297.0061674\\
2672	162261.445001094\\
2664	162235.142977991\\
2656	162215.353503365\\
2648	162193.012568911\\
2640	162156.360563483\\
2632	162105.660343627\\
2624	162049.679280171\\
2616	161989.473443423\\
2608	161948.729043827\\
2600	161895.136801242\\
2592	161852.360512717\\
2584	161790.35368369\\
2576	161732.609132502\\
2568	161664.167263015\\
2560	161624.666959955\\
2552	161550.233736176\\
2544	161512.374491739\\
2536	161477.179173688\\
2528	161429.584221958\\
2520	161403.033350315\\
2512	161360.657264046\\
2504	161330.831877951\\
2496	161294.374927734\\
2488	161243.768526895\\
2480	161201.151634241\\
2472	161152.204497764\\
2464	161108.809118662\\
2456	161080.619626687\\
2448	161050.138348747\\
2440	161016.614627022\\
2432	160980.197235646\\
2424	160963.213099523\\
2416	160929.020286108\\
2408	160891.782941947\\
2400	160859.816184308\\
2392	160821.193174471\\
2384	160785.438604435\\
2376	160766.620958843\\
2368	160719.626899648\\
2360	160681.858368379\\
2352	160634.761951484\\
2344	160585.594316298\\
2336	160545.837102663\\
2328	160498.48443236\\
2320	160455.27109167\\
2312	160392.711096206\\
2304	160348.356305492\\
2296	160302.433926022\\
2288	160263.869618197\\
2280	160217.436388637\\
2272	160162.989661238\\
2264	160108.105652038\\
2256	160052.542506746\\
2248	160002.109098112\\
2240	159963.598430858\\
2232	159915.451835974\\
2224	159881.228210615\\
2216	159846.873435003\\
2208	159791.775040371\\
2200	159727.721654043\\
2192	159643.382800314\\
2184	159587.867328518\\
2176	159530.633555879\\
2168	159482.958928874\\
2160	159443.85466\\
2152	159377.945117799\\
2144	159302.762604371\\
2136	159211.653267186\\
2128	159180.46231013\\
2120	159135.744422438\\
2112	159073.258017089\\
2104	159012.305673359\\
2096	158961.151042738\\
2088	158930.768925186\\
2080	158879.083518275\\
2072	158819.123886848\\
2064	158736.290406642\\
2056	158668.918666151\\
2048	158618.558627592\\
2040	158577.315518053\\
2032	158513.358999338\\
2024	158443.203379742\\
2016	158358.947082004\\
2008	158296.303507769\\
2000	158218.465065364\\
1992	158109.016313877\\
1984	158000.462509034\\
1976	157905.747201064\\
1968	157823.201319831\\
1960	157776.12279629\\
1952	157725.082597165\\
1944	157672.627489587\\
1936	157584.439616934\\
1928	157460.67245574\\
1920	157345.624039235\\
1912	157227.558740705\\
1904	157157.157294582\\
1896	157093.924907228\\
1888	157020.547215462\\
1880	156951.824102539\\
1872	156867.642381405\\
1864	156793.648024257\\
1856	156707.845757986\\
1848	156664.320110604\\
1840	156610.075290417\\
1832	156502.905493734\\
1824	156395.879515763\\
1816	156323.15369252\\
1808	156241.22937669\\
1800	156143.739157398\\
1792	156036.459648113\\
1784	155944.240527752\\
1776	155828.260964766\\
1768	155721.853250664\\
1760	155609.639124402\\
1752	155506.33266246\\
1744	155395.526341612\\
1736	155318.248771025\\
1728	155261.36066232\\
1720	155204.173283227\\
1712	155116.783455421\\
1704	154965.167150005\\
1696	154853.265096597\\
1688	154708.588128187\\
1680	154620.284540209\\
1672	154501.997766227\\
1664	154409.072488716\\
1656	154334.841025269\\
1648	154249.142853343\\
1640	154127.56515315\\
1632	154036.619923293\\
1624	153918.845941006\\
1616	153790.061605815\\
1608	153668.19328893\\
1600	153578.233095318\\
1592	153527.779689545\\
1584	153459.405263337\\
1576	153396.811202061\\
1568	153302.666223132\\
1560	153164.356262694\\
1552	153043.249975053\\
1544	152882.213739509\\
1536	152745.732402184\\
1528	152655.22264913\\
1520	152535.285215522\\
1512	152449.890573102\\
1504	152364.122830779\\
1496	152297.75071465\\
1488	152206.236225627\\
1480	152096.487731131\\
1472	151997.261739721\\
1464	151898.224581143\\
1456	151777.827012636\\
1448	151678.394715291\\
1440	151565.374570096\\
1432	151444.780298364\\
1424	151309.153339474\\
1416	151173.09394221\\
1408	151000.944819688\\
1400	150822.546990967\\
1392	150657.799999891\\
1384	150387.483283107\\
1376	150193.165697049\\
1368	150009.85425279\\
1360	149847.402043401\\
1352	149672.533349793\\
1344	149453.951834397\\
1336	149254.979411053\\
1328	149060.121345506\\
1320	148775.293966156\\
1312	148576.4194881\\
1304	148367.434379364\\
1296	148158.467968908\\
1288	147933.449963487\\
1280	147671.403467836\\
1272	147418.978567156\\
1264	147129.05218446\\
1256	146796.081292699\\
1248	146495.779366442\\
1240	146063.863536207\\
1232	145798.446624407\\
1224	145399.402311578\\
1216	145023.285416198\\
1208	144734.486995835\\
1200	144343.797108697\\
1192	143898.752067112\\
1184	143567.492459149\\
1176	143145.534958805\\
1168	142812.918285368\\
1160	142370.326816979\\
1152	141771.158721709\\
1144	141378.816479808\\
1136	141061.427741876\\
1128	140688.178403188\\
1120	140342.326696758\\
1112	139882.667058815\\
1104	139376.226167377\\
1096	138843.524181652\\
1088	138334.821885683\\
1080	137736.422324305\\
1072	137255.830027779\\
1064	136648.136623838\\
1056	136198.320382562\\
1048	135762.276665606\\
1040	135349.031179074\\
1032	134914.139479191\\
1024	134477.525054009\\
1016	133978.828493264\\
1008	133528.887268872\\
1000	133073.827980202\\
992	132557.008978539\\
984	132027.625517629\\
976	131495.963353321\\
968	130842.725687892\\
960	130268.225708164\\
952	129619.61439133\\
944	128901.549684304\\
936	128200.046643022\\
928	127453.078153949\\
920	126892.140860588\\
912	126301.399545505\\
904	125554.814089921\\
896	124685.701225129\\
888	124047.145089536\\
880	123358.371539832\\
872	122637.222971727\\
864	121909.665055245\\
856	121221.78211178\\
848	120581.71065934\\
840	119793.805746911\\
832	119108.449565576\\
824	118458.913069939\\
816	117702.044435308\\
808	116874.763575426\\
800	116128.893274879\\
792	115476.703581799\\
784	114774.187393996\\
776	114157.598805288\\
768	113526.735154343\\
760	112762.752430649\\
752	111968.1256874\\
744	111274.522304932\\
736	110478.042210714\\
728	109767.673126224\\
720	108948.007997613\\
712	108145.663534671\\
704	107220.183716074\\
696	106582.167141979\\
688	105869.431849772\\
680	105239.330032991\\
672	104493.717007498\\
664	103771.004716769\\
656	102969.054345679\\
648	102208.056713487\\
640	101361.389818712\\
632	100521.57755316\\
624	99713.5877367443\\
616	98902.7431883667\\
608	98338.0258148853\\
600	97636.7563028661\\
592	96953.4716982122\\
584	96113.1300722933\\
576	95345.6458409019\\
568	94635.4046718322\\
560	93864.8253869697\\
552	92906.5835704956\\
544	92037.836077341\\
536	91144.5140169102\\
528	90270.4578669599\\
520	89440.3282260528\\
512	88660.0052391803\\
504	87806.8935151417\\
496	86881.2564771324\\
488	85983.2075490707\\
480	85045.6593309851\\
472	84095.1961550124\\
464	83060.1571142454\\
456	82004.6955759861\\
448	81076.597566356\\
440	80032.9769236294\\
432	78979.3358266876\\
424	78012.3713919934\\
416	77120.3842510746\\
408	76015.7531358283\\
400	74887.2545335587\\
392	73685.2956529874\\
384	72727.4314836522\\
376	71702.2217325834\\
368	70669.5060869321\\
360	69548.968802604\\
352	68388.3561459311\\
344	67091.1378140591\\
336	65772.9515399513\\
328	64479.8370050103\\
320	63155.4696302029\\
312	61857.1301017116\\
304	60680.367442204\\
296	59417.2921228713\\
288	58114.3608319524\\
280	56772.0950602127\\
272	55348.9541084956\\
264	54107.1230726353\\
256	52821.3369800733\\
248	51581.5124582288\\
240	50171.8116859273\\
232	48790.2203480683\\
224	47631.171055244\\
216	46312.4576119306\\
208	44893.3643823033\\
200	43545.0324687757\\
192	42119.8434061632\\
184	40645.0160913364\\
176	39159.4773481982\\
168	37619.7440919011\\
160	36143.7345480317\\
152	34706.9405859375\\
144	33363.3962852991\\
136	31913.3784210836\\
128	30493.1052115793\\
120	29005.0792657437\\
112	27551.8058140041\\
104	25995.9802314973\\
96	24299.0295173229\\
88	22570.4307071487\\
80	20948.3842007755\\
72	19210.7146916524\\
64	17467.0954287359\\
56	15813.1059561654\\
48	14094.998624742\\
40	12494.9715962748\\
32	10935.528275981\\
24	9072.16246445688\\
16	6988.84326950508\\
8	3597.37837830351\\
0	2083.70752363587\\
}--cycle;

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	2739.58521203082\\
8	4237.12988754302\\
16	7355.83413283105\\
24	9360.31404980439\\
32	11228.4603144562\\
40	12833.3987547731\\
48	14488.7138371259\\
56	16224.3311661627\\
64	17877.4405825455\\
72	19639.1892251965\\
80	21429.6844629299\\
88	23090.6649412013\\
96	24809.0699321136\\
104	26533.715631083\\
112	28127.9154467573\\
120	29619.1873137986\\
128	31153.515517114\\
136	32614.6568897425\\
144	34088.3086163328\\
152	35433.1837891784\\
160	36855.4691032212\\
168	38384.7830188609\\
176	39931.6359580377\\
184	41422.3998904383\\
192	42904.936795167\\
200	44362.0800106071\\
208	45742.867772222\\
216	47170.6679369025\\
224	48489.0884646607\\
232	49660.6055277219\\
240	51045.5913964529\\
248	52459.2664735688\\
256	53731.4163792041\\
264	55035.397760422\\
272	56304.4557256406\\
280	57744.9480360479\\
288	59129.088222919\\
296	60484.9014473354\\
304	61799.813067251\\
312	63042.443576748\\
320	64371.1453836004\\
328	65705.2064780751\\
336	67047.0323090118\\
344	68429.630423665\\
352	69764.4585312771\\
360	70973.9612427487\\
368	72165.2524272407\\
376	73221.7952183249\\
384	74260.0696058927\\
392	75229.6288706228\\
400	76456.9373866648\\
408	77590.713003305\\
416	78652.8224730113\\
424	79537.1603202718\\
432	80472.7892170562\\
440	81511.2564777307\\
448	82554.2866673103\\
456	83478.7907997811\\
464	84493.3216611683\\
472	85490.0974045201\\
480	86453.9469787134\\
488	87395.9104902416\\
496	88262.6751812899\\
504	89150.3241550232\\
512	89957.8077287191\\
520	90706.5492030561\\
528	91508.3350722368\\
536	92374.4720970728\\
544	93276.158079191\\
552	94141.6997552634\\
560	95075.0904666513\\
568	95826.7316488232\\
576	96535.8751698777\\
584	97295.3099329285\\
592	98097.1414963775\\
600	98766.9016973963\\
608	99474.97720729\\
616	100072.358612761\\
624	100886.041551801\\
632	101698.02263344\\
640	102556.97644986\\
648	103427.193488666\\
656	104236.733836179\\
664	105116.956190523\\
672	105875.898149119\\
680	106664.063022673\\
688	107335.771945393\\
696	108082.255366319\\
704	108739.245814219\\
712	109672.384792422\\
720	110538.782368882\\
728	111442.387121131\\
736	112196.978414851\\
744	113027.793423818\\
752	113781.266543048\\
760	114628.601746527\\
768	115426.678642167\\
776	116077.062089897\\
784	116690.33110806\\
792	117434.877301226\\
800	118092.263763289\\
808	118864.882025953\\
816	119697.714972124\\
824	120457.648666139\\
832	121126.759762379\\
840	121842.911677529\\
848	122629.022740453\\
856	123280.560615882\\
864	123973.639231337\\
872	124714.432741105\\
880	125428.656973901\\
888	126126.841305075\\
896	126753.655427695\\
904	127621.99405851\\
912	128384.218568947\\
920	128970.153331926\\
928	129502.686371756\\
936	130225.338214899\\
944	130918.084509824\\
952	131593.176264573\\
960	132205.099583741\\
968	132741.202403334\\
976	133353.616869187\\
984	133866.000159151\\
992	134384.246627819\\
1000	134874.803072444\\
1008	135311.254533897\\
1016	135755.666675755\\
1024	136233.669909776\\
1032	136635.300423156\\
1040	137046.200588284\\
1048	137451.675495998\\
1056	137870.394009905\\
1064	138301.161273364\\
1072	138880.512008733\\
1080	139330.608746297\\
1088	139869.601133521\\
1096	140352.532244163\\
1104	140851.872949307\\
1112	141336.498884047\\
1120	141779.446564174\\
1128	142106.885634719\\
1136	142462.453793163\\
1144	142764.241016869\\
1152	143127.576208805\\
1160	143663.618974013\\
1168	144066.581334276\\
1176	144374.670745616\\
1184	144768.5134842\\
1192	145086.443994203\\
1200	145483.493286126\\
1208	145819.738053407\\
1216	146081.932017134\\
1224	146414.858656785\\
1232	146781.283607952\\
1240	147033.029702979\\
1248	147423.241884621\\
1256	147702.82984184\\
1264	148037.686256892\\
1272	148311.324320966\\
1280	148562.760130301\\
1288	148831.368284056\\
1296	149052.536745811\\
1304	149248.959163101\\
1312	149449.337548781\\
1320	149635.556513519\\
1328	149910.714817718\\
1336	150109.670293068\\
1344	150315.047926188\\
1352	150536.881088774\\
1360	150707.483838535\\
1368	150864.650415526\\
1376	151049.854626075\\
1384	151244.303982009\\
1392	151520.433591557\\
1400	151696.458558627\\
1408	151890.330703307\\
1416	152076.875229525\\
1424	152205.11657311\\
1432	152349.941374438\\
1440	152473.408362199\\
1448	152593.419468763\\
1456	152694.34369972\\
1464	152812.843700828\\
1472	152914.778567779\\
1480	153016.902501728\\
1488	153118.903521497\\
1496	153209.960350935\\
1504	153275.649181296\\
1512	153360.535498146\\
1520	153445.934569314\\
1528	153563.322802598\\
1536	153649.904893159\\
1544	153778.438153607\\
1552	153938.765033293\\
1560	154059.552341461\\
1568	154195.746234633\\
1576	154288.515375048\\
1584	154352.555921955\\
1592	154423.587606602\\
1600	154475.501790898\\
1608	154565.599308053\\
1616	154677.124596865\\
1624	154806.630516261\\
1632	154925.462981583\\
1640	155014.089585221\\
1648	155129.369204698\\
1656	155210.639044513\\
1664	155281.583198501\\
1672	155370.815705262\\
1680	155474.266701912\\
1688	155552.920549171\\
1696	155680.394024674\\
1704	155773.880914188\\
1712	155898.941051292\\
1720	155979.593481036\\
1728	156033.406166982\\
1736	156087.608087768\\
1744	156163.9371958\\
1752	156270.033852249\\
1760	156359.69096341\\
1768	156464.644993124\\
1776	156562.35721608\\
1784	156671.62079448\\
1792	156755.79505093\\
1800	156855.039016584\\
1808	156945.280322138\\
1816	157021.04409081\\
1824	157084.005229365\\
1832	157182.732584953\\
1840	157285.490452646\\
1848	157337.4494412\\
1856	157379.676113232\\
1864	157467.066189613\\
1872	157539.643019178\\
1880	157624.542519723\\
1888	157691.405995422\\
1896	157767.133384793\\
1904	157825.705132462\\
1912	157890.884679443\\
1920	157994.564984336\\
1928	158103.310754321\\
1936	158227.361853916\\
1944	158319.239183803\\
1952	158374.995482801\\
1960	158423.423687444\\
1968	158472.924335718\\
1976	158544.229537698\\
1984	158634.223501763\\
1992	158731.194615758\\
2000	158836.78783312\\
2008	158914.565042314\\
2016	158973.087906035\\
2024	159057.657791702\\
2032	159130.824813298\\
2040	159199.296583926\\
2048	159245.164025087\\
2056	159302.898988546\\
2064	159368.051636849\\
2072	159456.113492055\\
2080	159518.559993695\\
2088	159571.754424181\\
2096	159603.238331531\\
2104	159653.477098703\\
2112	159720.811932334\\
2120	159789.631238653\\
2128	159836.313149931\\
2136	159869.648560652\\
2144	159957.716246625\\
2152	160029.319834632\\
2160	160096.026333694\\
2168	160137.328677185\\
2176	160181.283429884\\
2184	160238.591272038\\
2192	160283.076643322\\
2200	160353.517097049\\
2208	160414.047304029\\
2216	160469.41903546\\
2224	160505.759498795\\
2232	160541.876744955\\
2240	160596.32252096\\
2248	160642.276209659\\
2256	160694.542162563\\
2264	160751.844082094\\
2272	160807.416437481\\
2280	160868.730951542\\
2288	160916.162836285\\
2296	160954.213543803\\
2304	161002.786707817\\
2312	161045.349516065\\
2320	161107.069987028\\
2328	161148.043284983\\
2336	161196.078311344\\
2344	161236.931451125\\
2352	161281.38350484\\
2360	161328.844505574\\
2368	161363.591571583\\
2376	161407.473699117\\
2384	161428.004800233\\
2392	161463.126393295\\
2400	161505.361817692\\
2408	161537.512370448\\
2416	161569.551597723\\
2424	161601.664623581\\
2432	161617.320470908\\
2440	161650.590513879\\
2448	161680.010395267\\
2456	161711.389121353\\
2464	161739.700660676\\
2472	161786.611155246\\
2480	161841.094033644\\
2488	161887.203447798\\
2496	161941.153726948\\
2504	161984.588118457\\
2512	162014.481851257\\
2520	162057.953027085\\
2528	162085.920974398\\
2536	162137.5746374\\
2544	162173.734703223\\
2552	162215.05524922\\
2560	162284.336631646\\
2568	162322.925765364\\
2576	162392.596600196\\
2584	162454.442859276\\
2592	162516.449958929\\
2600	162559.314632373\\
2608	162613.508364649\\
2616	162656.609971262\\
2624	162707.592546208\\
2632	162754.618729366\\
2640	162801.25817905\\
2648	162835.930904651\\
2656	162860.388145042\\
2664	162882.658107217\\
2672	162911.040994443\\
2680	162946.276550176\\
2688	162989.744498295\\
2696	163026.755991584\\
2704	163058.666691804\\
2712	163086.416577014\\
2720	163130.101465282\\
2728	163154.601839715\\
2736	163168.960495137\\
2744	163188.056787773\\
2752	163212.573507017\\
2760	163239.859815155\\
2768	163265.523005218\\
2776	163304.198817938\\
2784	163318.742506418\\
2792	163350.845714011\\
2800	163370.462310078\\
2808	163414.282785359\\
2816	163440.270342161\\
2824	163483.622400375\\
2832	163517.508337049\\
2840	163538.900055332\\
2848	163567.059427019\\
2856	163599.83443264\\
2864	163641.12892856\\
2872	163667.041969102\\
2880	163701.213798649\\
2888	163730.857244521\\
2896	163746.072904161\\
2904	163765.03228558\\
2912	163781.656598644\\
2920	163794.242461458\\
2928	163804.878207469\\
2936	163826.76841097\\
2944	163844.607618662\\
2952	163869.732707715\\
2960	163884.919565565\\
2968	163898.821983942\\
2976	163914.126479964\\
2984	163934.840485093\\
2992	163959.648040486\\
3000	163978.139043219\\
};
\addlegendentry{$\greedy$};
% Approximate maximum entropy reduction
\addplot [semithick, black, forget plot, opacity=0.2]
table {%
0    171545
3000 171545
};
% Approximate task completion threshold from Chapter 7
\addplot [semithick, black, dash pattern=on 3.7pt off 1.6pt, forget plot, opacity=0.2]
table {%
0    154390
3000 154390
};

\end{axis}
\end{tikzpicture}%


==> fig/distributed_multi-robot_exploration/performance_difference.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.947999\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=125,
xlabel={Iteration},
xlabel near ticks,
ymin=-10000,
ymax=2000,
ylabel={Entropy reduction difference (bits)},
ylabel near ticks,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend,solid,fill=red,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	-527.518961719283\\
10	-3120.06892066215\\
15	-5033.20780735428\\
20	-6306.82333807758\\
25	-7310.61132552535\\
30	-7484.20642492778\\
35	-7506.82856702721\\
40	-6828.67519232572\\
45	-6430.17466064124\\
50	-6269.97525925877\\
55	-6231.10370151778\\
60	-6445.07453142093\\
65	-6317.50708825851\\
70	-5596.59150779807\\
75	-5343.87242661232\\
80	-5140.14332230336\\
85	-4832.70373469629\\
90	-3928.5585769317\\
95	-3485.2813785293\\
100	-3201.53552165603\\
105	-2961.06217253653\\
110	-2699.37328166759\\
115	-2908.55740937726\\
120	-2851.47852210471\\
125	-2374.5952475254\\
125	-7120.07294667259\\
120	-7533.4538197988\\
115	-7501.48934807766\\
110	-7119.00649389165\\
105	-7141.06167698789\\
100	-7128.66931534804\\
95	-7225.35657687749\\
90	-7299.73079280541\\
85	-8015.55310253188\\
80	-8036.80348911323\\
75	-8164.84577551412\\
70	-8552.8321810025\\
65	-9471.96841570156\\
60	-9984.4528821159\\
55	-9879.0017152712\\
50	-9934.94828908287\\
45	-9819.06479304773\\
40	-9523.55953863509\\
35	-9595.33630583182\\
30	-8885.0761159878\\
25	-8384.80061263344\\
20	-7447.58979727194\\
15	-5900.62741504501\\
10	-3760.04946071516\\
5	-883.359231331776\\
0	0\\
}--cycle;

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
5	-705.43909652553\\
10	-3440.05919068866\\
15	-5466.91761119964\\
20	-6877.20656767476\\
25	-7847.7059690794\\
30	-8184.64127045779\\
35	-8551.08243642951\\
40	-8176.1173654804\\
45	-8124.61972684448\\
50	-8102.46177417082\\
55	-8055.05270839449\\
60	-8214.76370676841\\
65	-7894.73775198004\\
70	-7074.71184440028\\
75	-6754.35910106322\\
80	-6588.4734057083\\
85	-6424.12841861408\\
90	-5614.14468486856\\
95	-5355.3189777034\\
100	-5165.10241850204\\
105	-5051.06192476221\\
110	-4909.18988777962\\
115	-5205.02337872746\\
120	-5192.46617095175\\
125	-4747.334097099\\
};

\addplot[area legend,solid,fill=blue,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	91.7120491951331\\
10	-876.258389977161\\
15	-1741.29009975779\\
20	-1488.69682071064\\
25	-1851.34363984421\\
30	-1634.39110816409\\
35	-1440.14777473007\\
40	-899.17032614507\\
45	-56.5723626827048\\
50	573.593814376745\\
55	933.536154418318\\
60	72.8818274397087\\
65	-616.400758600657\\
70	-1352.61355539607\\
75	-1507.98407445871\\
80	-2032.53321574504\\
85	-2390.23506638137\\
90	-2555.24768646824\\
95	-2907.59539964099\\
100	-2679.94327600852\\
105	-2473.20354022395\\
110	-2043.99511134557\\
115	-1674.785841021\\
120	-1667.51350494389\\
125	-1219.38989008583\\
125	-4719.45361409362\\
120	-5253.60152830077\\
115	-5201.81360198097\\
110	-5409.86736311831\\
105	-5609.93560308573\\
100	-5410.59326836131\\
95	-5244.74966169708\\
90	-4590.17934684766\\
85	-4181.28651762186\\
80	-3663.98558091925\\
75	-2967.56276087449\\
70	-2850.43747150586\\
65	-2286.20474023109\\
60	-1902.37818920621\\
55	-1407.19956527957\\
50	-1968.4982434407\\
45	-2477.3644065303\\
40	-3140.22900008757\\
35	-3279.96029985904\\
30	-3018.64330627743\\
25	-2663.16459295158\\
20	-2112.62927070105\\
15	-2336.6139103063\\
10	-1445.37077749018\\
5	-406.758504702205\\
0	0\\
}--cycle;

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
5	-157.523227753536\\
10	-1160.81458373367\\
15	-2038.95200503204\\
20	-1800.66304570584\\
25	-2257.2541163979\\
30	-2326.51720722076\\
35	-2360.05403729455\\
40	-2019.69966311632\\
45	-1266.9683846065\\
50	-697.452214531979\\
55	-236.831705430624\\
60	-914.748180883253\\
65	-1451.30274941587\\
70	-2101.52551345096\\
75	-2237.7734176666\\
80	-2848.25939833214\\
85	-3285.76079200162\\
90	-3572.71351665795\\
95	-4076.17253066904\\
100	-4045.26827218491\\
105	-4041.56957165484\\
110	-3726.93123723194\\
115	-3438.29972150098\\
120	-3460.55751662233\\
125	-2969.42175208972\\
};

\addplot[area legend,solid,fill=green,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	-325.36353372641\\
10	-578.059287927694\\
15	-877.370642389865\\
20	-629.448436514888\\
25	-1136.64048486602\\
30	-1841.76301387067\\
35	-2196.98222277064\\
40	-1210.98919199508\\
45	234.664834936287\\
50	948.892279798432\\
55	1147.95818995029\\
60	672.270383141303\\
65	427.12913236657\\
70	93.2642290954411\\
75	-340.967775152985\\
80	-254.189291702564\\
85	-64.3506387953837\\
90	152.665338584506\\
95	193.298357880259\\
100	516.02644649975\\
105	1030.01187763517\\
110	1482.49435094902\\
115	1131.08144486338\\
120	840.049847672416\\
125	972.08052555831\\
125	-2454.32274209963\\
120	-2621.42450135575\\
115	-2349.4851529137\\
110	-2009.5257906546\\
105	-2302.13781893162\\
100	-2557.59706049023\\
95	-2512.24664268863\\
90	-2286.56560496022\\
85	-2202.72825566679\\
80	-2039.41477335334\\
75	-1812.79391749976\\
70	-1399.99809926668\\
65	-1206.95392786037\\
60	-907.822554061489\\
55	-469.056166455989\\
50	-888.289818838535\\
45	-1531.52192894919\\
40	-2947.63299405023\\
35	-3818.36110315319\\
30	-3279.4948135495\\
25	-2296.53605793676\\
20	-1297.30989088717\\
15	-1354.09987623147\\
10	-1102.12423704584\\
5	-753.711115431626\\
0	0\\
}--cycle;

\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
5	-539.537324579018\\
10	-840.091762486769\\
15	-1115.73525931067\\
20	-963.379163701029\\
25	-1716.58827140139\\
30	-2560.62891371008\\
35	-3007.67166296191\\
40	-2079.31109302265\\
45	-648.42854700645\\
50	30.3012304799486\\
55	339.451011747151\\
60	-117.776085460093\\
65	-389.912397746899\\
70	-653.366935085622\\
75	-1076.88084632637\\
80	-1146.80203252795\\
85	-1133.53944723109\\
90	-1066.95013318786\\
95	-1159.47414240419\\
100	-1020.78530699524\\
105	-636.062970648229\\
110	-263.515719852789\\
115	-609.201854025159\\
120	-890.687326841668\\
125	-741.121108270658\\
};

\addplot[area legend,solid,fill=mycolor1,opacity=2.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
5	194.775955002228\\
10	288.424684757063\\
15	416.760858649052\\
20	533.051149887152\\
25	607.494031982642\\
30	727.194980895574\\
35	831.339424801292\\
40	970.628244147684\\
45	1155.95270082034\\
50	1309.00940672726\\
55	1259.46631896749\\
60	1136.4037812028\\
65	1031.47723132564\\
70	943.883106001789\\
75	910.251347750345\\
80	919.253584857954\\
85	899.606156952122\\
90	987.833474578673\\
95	1190.15588598785\\
100	1292.73569994569\\
105	1422.5624714906\\
110	1507.88194141167\\
115	1506.21803283263\\
120	1444.8097928442\\
125	1444.60828240017\\
125	-1444.60828240017\\
120	-1444.8097928442\\
115	-1506.21803283263\\
110	-1507.88194141167\\
105	-1422.5624714906\\
100	-1292.73569994569\\
95	-1190.15588598785\\
90	-987.833474578673\\
85	-899.606156952122\\
80	-919.253584857954\\
75	-910.251347750345\\
70	-943.883106001789\\
65	-1031.47723132564\\
60	-1136.4037812028\\
55	-1259.46631896749\\
50	-1309.00940672726\\
45	-1155.95270082034\\
40	-970.628244147684\\
35	-831.339424801292\\
30	-727.194980895574\\
25	-607.494031982642\\
20	-533.051149887152\\
15	-416.760858649052\\
10	-288.424684757063\\
5	-194.775955002228\\
0	0\\
}--cycle;

\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
5	0\\
10	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
45	0\\
50	0\\
55	0\\
60	0\\
65	0\\
70	0\\
75	0\\
80	0\\
85	0\\
90	0\\
95	0\\
100	0\\
105	0\\
110	0\\
115	0\\
120	0\\
125	0\\
};
\end{axis}
\end{tikzpicture}%


==> fig/introduction/system_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{627.05912432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47455217)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_diagram.pdf}}%
    \put(0.25061952,0.44902453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}Mission Planning\\(Goal Assignment)\end{tabular}}}}%
    \put(0.40161611,0.25639864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}Receding-Horizon\\Planning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_diagram.pdf}}%
    \put(0.53997883,0.34462325){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}\textbf{Goals}\end{tabular}}}}%
    \put(0.64742607,0.14518975){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}\textbf{Actions}\end{tabular}}}}%
    \put(0.27999187,0.14636924){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}\textbf{Local}\\\textbf{Model}\end{tabular}}}}%
    \put(0.08474968,0.33927494){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}\textbf{Global}\\\textbf{Model}\end{tabular}}}}%
    \put(0.50802444,0.08149212){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}\textbf{(Comms)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_diagram.pdf}}%
    \put(0.36055815,0.00031616){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}\textbf{Sensor Data}\end{tabular}}}}%
    \put(0.64635595,0.08952022){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}\textbf{Thesis}\\\textbf{contributions}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_diagram.pdf}}%
    \put(0.12127845,0.25644396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[t]{l}Distributed\\Perception\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_diagram.pdf}}%
  \end{picture}%
\endgroup%


==> fig/scalable_multi-agent_coverage/compare_adaptive_solvers/deleted_edge_weights.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Cumulative deleted edge weight},
xlabel near ticks,
xmin=0, xmax=0.4,
ymin=1, ymax=5,
axis on top,
width=\figurewidth,
height=\figureheight,
ytick={1.4,2.4,3.4,4.4},
yticklabels={
\textbf{Global \rsp[][\textbf]},
\textbf{G. Range \rsp[][\textbf]},
\textbf{Local \rsp[][\textbf]},
\textbf{L. Range \rsp[][\textbf]}},
tick pos=both
]
\draw[draw=black,fill=blue] (axis cs:0,1) rectangle (axis cs:0.360239662063651,1.8);
\draw[draw=black,fill=blue] (axis cs:0,2) rectangle (axis cs:0.37128985788841,2.8);
\draw[draw=black,fill=blue] (axis cs:0,3) rectangle (axis cs:0.241581519924069,3.8);
\draw[draw=black,fill=blue] (axis cs:0,4) rectangle (axis cs:0.253808708262513,4.8);
\end{axis}

\end{tikzpicture}


==> fig/scalable_multi-agent_coverage/compare_adaptive_solvers/edge_weight_frequency.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=0.06,
ymin=0, ymax=120000,
axis on top,
width=\figurewidth,
height=\figureheight,
tick pos=both
]
\draw[draw=black,fill=blue] (axis cs:0,0) rectangle (axis cs:0.00292111616769646,101080);
\draw[draw=black,fill=blue] (axis cs:0.00292111616769646,0) rectangle (axis cs:0.00584223233539292,6379);
\draw[draw=black,fill=blue] (axis cs:0.00584223233539292,0) rectangle (axis cs:0.00876334850308938,6074);
\draw[draw=black,fill=blue] (axis cs:0.00876334850308938,0) rectangle (axis cs:0.0116844646707858,4170);
\draw[draw=black,fill=blue] (axis cs:0.0116844646707858,0) rectangle (axis cs:0.0146055808384823,1731);
\draw[draw=black,fill=blue] (axis cs:0.0146055808384823,0) rectangle (axis cs:0.0175266970061788,1222);
\draw[draw=black,fill=blue] (axis cs:0.0175266970061788,0) rectangle (axis cs:0.0204478131738752,865);
\draw[draw=black,fill=blue] (axis cs:0.0204478131738752,0) rectangle (axis cs:0.0233689293415717,383);
\draw[draw=black,fill=blue] (axis cs:0.0233689293415717,0) rectangle (axis cs:0.0262900455092681,304);
\draw[draw=black,fill=blue] (axis cs:0.0262900455092681,0) rectangle (axis cs:0.0292111616769646,138);
\draw[draw=black,fill=blue] (axis cs:0.0292111616769646,0) rectangle (axis cs:0.0321322778446611,49);
\draw[draw=black,fill=blue] (axis cs:0.0321322778446611,0) rectangle (axis cs:0.0350533940123575,42);
\draw[draw=black,fill=blue] (axis cs:0.0350533940123575,0) rectangle (axis cs:0.037974510180054,21);
\draw[draw=black,fill=blue] (axis cs:0.037974510180054,0) rectangle (axis cs:0.0408956263477504,18);
\draw[draw=black,fill=blue] (axis cs:0.0408956263477504,0) rectangle (axis cs:0.0438167425154469,8);
\draw[draw=black,fill=blue] (axis cs:0.0438167425154469,0) rectangle (axis cs:0.0467378586831434,6);
\draw[draw=black,fill=blue] (axis cs:0.0467378586831434,0) rectangle (axis cs:0.0496589748508398,5);
\draw[draw=black,fill=blue] (axis cs:0.0496589748508398,0) rectangle (axis cs:0.0525800910185363,2);
\draw[draw=black,fill=blue] (axis cs:0.0525800910185363,0) rectangle (axis cs:0.0555012071862327,1);
\draw[draw=black,fill=blue] (axis cs:0.0555012071862327,0) rectangle (axis cs:0.0584223233539292,2);
\end{axis}

\end{tikzpicture}

==> fig/scalable_multi-agent_coverage/compare_adaptive_solvers/global_partition_size_frequency.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Partition size, $n_d$},
xlabel near ticks,
ylabel={Frequency},
ylabel near ticks,
xmin=4, xmax=11,
ymin=0, ymax=40,
axis on top,
width=\figurewidth,
height=\figureheight,
tick pos=both
]
\draw[draw=black,fill=blue] (axis cs:4,0) rectangle (axis cs:4.8,11);
\draw[draw=black,fill=blue] (axis cs:5,0) rectangle (axis cs:5.8,32);
\draw[draw=black,fill=blue] (axis cs:6,0) rectangle (axis cs:6.8,35);
\draw[draw=black,fill=blue] (axis cs:7,0) rectangle (axis cs:7.8,12);
\draw[draw=black,fill=blue] (axis cs:8,0) rectangle (axis cs:8.8,8);
\draw[draw=black,fill=blue] (axis cs:9,0) rectangle (axis cs:9.8,0);
\draw[draw=black,fill=blue] (axis cs:10,0) rectangle (axis cs:10.8,2);
\end{axis}

\end{tikzpicture}


==> fig/scalable_multi-agent_coverage/compare_adaptive_solvers/local_partition_size_frequency.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Local partition size, $k_i$},
xlabel near ticks,
ylabel={Frequency},
ylabel near ticks,
xmin=0, xmax=35,
ymin=0, ymax=600,
axis on top,
width=\figurewidth,
height=\figureheight,
tick pos=both
]
\draw[draw=black,fill=blue] (axis cs:1,0)  rectangle (axis cs:1.6,571);
\draw[draw=black,fill=blue] (axis cs:2,0)  rectangle (axis cs:2.6,503);
\draw[draw=black,fill=blue] (axis cs:3,0)  rectangle (axis cs:3.6,553);
\draw[draw=black,fill=blue] (axis cs:4,0)  rectangle (axis cs:4.6,563);
\draw[draw=black,fill=blue] (axis cs:5,0)  rectangle (axis cs:5.6,544);
\draw[draw=black,fill=blue] (axis cs:6,0)  rectangle (axis cs:6.6,481);
\draw[draw=black,fill=blue] (axis cs:7,0)  rectangle (axis cs:7.6,393);
\draw[draw=black,fill=blue] (axis cs:8,0)  rectangle (axis cs:8.6,328);
\draw[draw=black,fill=blue] (axis cs:9,0)  rectangle (axis cs:9.6,260);
\draw[draw=black,fill=blue] (axis cs:10,0) rectangle (axis cs:10.6,220);
\draw[draw=black,fill=blue] (axis cs:11,0) rectangle (axis cs:11.6,149);
\draw[draw=black,fill=blue] (axis cs:12,0) rectangle (axis cs:12.6,113);
\draw[draw=black,fill=blue] (axis cs:13,0) rectangle (axis cs:13.6,93);
\draw[draw=black,fill=blue] (axis cs:14,0) rectangle (axis cs:14.6,56);
\draw[draw=black,fill=blue] (axis cs:15,0) rectangle (axis cs:15.6,45);
\draw[draw=black,fill=blue] (axis cs:16,0) rectangle (axis cs:16.6,38);
\draw[draw=black,fill=blue] (axis cs:17,0) rectangle (axis cs:17.6,26);
\draw[draw=black,fill=blue] (axis cs:18,0) rectangle (axis cs:18.6,19);
\draw[draw=black,fill=blue] (axis cs:19,0) rectangle (axis cs:19.6,8);
\draw[draw=black,fill=blue] (axis cs:20,0) rectangle (axis cs:20.6,8);
\draw[draw=black,fill=blue] (axis cs:21,0) rectangle (axis cs:21.6,8);
\draw[draw=black,fill=blue] (axis cs:22,0) rectangle (axis cs:22.6,4);
\draw[draw=black,fill=blue] (axis cs:23,0) rectangle (axis cs:23.6,6);
\draw[draw=black,fill=blue] (axis cs:24,0) rectangle (axis cs:24.6,4);
\draw[draw=black,fill=blue] (axis cs:25,0) rectangle (axis cs:25.6,2);
\draw[draw=black,fill=blue] (axis cs:26,0) rectangle (axis cs:26.6,0);
\draw[draw=black,fill=blue] (axis cs:27,0) rectangle (axis cs:27.6,2);
\draw[draw=black,fill=blue] (axis cs:28,0) rectangle (axis cs:28.6,0);
\draw[draw=black,fill=blue] (axis cs:29,0) rectangle (axis cs:29.6,0);
\draw[draw=black,fill=blue] (axis cs:30,0) rectangle (axis cs:30.6,1);
\draw[draw=black,fill=blue] (axis cs:31,0) rectangle (axis cs:31.6,1);
\draw[draw=black,fill=blue] (axis cs:32,0) rectangle (axis cs:32.6,0);
\draw[draw=black,fill=blue] (axis cs:33,0) rectangle (axis cs:33.6,1);
\end{axis}

\end{tikzpicture}


==> fig/scalable_multi-agent_coverage/compare_adaptive_solvers/results.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={Expect. num. ident. events},
xlabel near ticks,
xmin=0.3, xmax=0.48,
ymin=0.5, ymax=6.5,
axis on top,
width=\figurewidth,
height=\figureheight,
ytick={1,2,3,4,5,6},
yticklabels={
  Myopic,
  \textbf{Global \rsp[][\textbf]{}},
  \textbf{G. Range \rsp[][\textbf]},
  \textbf{Local \rsp[][\textbf]{}},
  \textbf{L. Range \rsp[][\textbf]{}},
  \textcolor{red}{Sequential}
},
tick pos=both
]
\addplot [blue, forget plot]
table {%
0.348494042029228 0.75
0.348494042029228 1.25
0.386490599833894 1.25
0.386490599833894 0.75
0.348494042029228 0.75
};
\addplot [blue, dashed, forget plot]
table {%
0.348494042029228 1
0.302823509482425 1
};
\addplot [blue, dashed, forget plot]
table {%
0.386490599833894 1
0.412783970642068 1
};
\addplot [black, forget plot]
table {%
0.302823509482425 0.875
0.302823509482425 1.125
};
\addplot [black, forget plot]
table {%
0.412783970642068 0.875
0.412783970642068 1.125
};
\addplot [red, forget plot]
table {%
0.369238836324094 0.75
0.369238836324094 1.25
};
\addplot [blue, mark=+, mark size=3, mark options={solid,draw=black}, only marks, forget plot]
table {%
0.44352541413857 1
};
\addplot [blue, forget plot]
table {%
0.396018324631431 1.75
0.396018324631431 2.25
0.430392793427061 2.25
0.430392793427061 1.75
0.396018324631431 1.75
};
\addplot [blue, dashed, forget plot]
table {%
0.396018324631431 2
0.355212835459285 2
};
\addplot [blue, dashed, forget plot]
table {%
0.430392793427061 2
0.468710594074533 2
};
\addplot [black, forget plot]
table {%
0.355212835459285 1.875
0.355212835459285 2.125
};
\addplot [black, forget plot]
table {%
0.468710594074533 1.875
0.468710594074533 2.125
};
\addplot [red, forget plot]
table {%
0.416286300718717 1.75
0.416286300718717 2.25
};
\addplot [blue, mark=+, mark size=3, mark options={solid,draw=black}, only marks, forget plot]
table {%
0.340315961425996 2
};
\addplot [blue, forget plot]
table {%
0.396018324631431 2.75
0.396018324631431 3.25
0.430392793427061 3.25
0.430392793427061 2.75
0.396018324631431 2.75
};
\addplot [blue, dashed, forget plot]
table {%
0.396018324631431 3
0.360995113835914 3
};
\addplot [blue, dashed, forget plot]
table {%
0.430392793427061 3
0.468710594074533 3
};
\addplot [black, forget plot]
table {%
0.360995113835914 2.875
0.360995113835914 3.125
};
\addplot [black, forget plot]
table {%
0.468710594074533 2.875
0.468710594074533 3.125
};
\addplot [red, forget plot]
table {%
0.416286300718717 2.75
0.416286300718717 3.25
};
\addplot [blue, mark=+, mark size=3, mark options={solid,draw=black}, only marks, forget plot]
table {%
0.340315961425996 3
};
\addplot [blue, forget plot]
table {%
0.401937117128551 3.75
0.401937117128551 4.25
0.4364354212123 4.25
0.4364354212123 3.75
0.401937117128551 3.75
};
\addplot [blue, dashed, forget plot]
table {%
0.401937117128551 4
0.359231660849302 4
};
\addplot [blue, dashed, forget plot]
table {%
0.4364354212123 4
0.466878272036552 4
};
\addplot [black, forget plot]
table {%
0.359231660849302 3.875
0.359231660849302 4.125
};
\addplot [black, forget plot]
table {%
0.466878272036552 3.875
0.466878272036552 4.125
};
\addplot [red, forget plot]
table {%
0.419587187897074 3.75
0.419587187897074 4.25
};
\addplot [blue, forget plot]
table {%
0.400144952316576 4.75
0.400144952316576 5.25
0.4364354212123 5.25
0.4364354212123 4.75
0.400144952316576 4.75
};
\addplot [blue, dashed, forget plot]
table {%
0.400144952316576 5
0.359231660849302 5
};
\addplot [blue, dashed, forget plot]
table {%
0.4364354212123 5
0.466878272036552 5
};
\addplot [black, forget plot]
table {%
0.359231660849302 4.875
0.359231660849302 5.125
};
\addplot [black, forget plot]
table {%
0.466878272036552 4.875
0.466878272036552 5.125
};
\addplot [red, forget plot]
table {%
0.419587187897074 4.75
0.419587187897074 5.25
};
\addplot [blue, forget plot]
table {%
0.410390946794677 5.75
0.410390946794677 6.25
0.439025837540338 6.25
0.439025837540338 5.75
0.410390946794677 5.75
};
\addplot [blue, dashed, forget plot]
table {%
0.410390946794677 6
0.36830507917901 6
};
\addplot [blue, dashed, forget plot]
table {%
0.439025837540338 6
0.476391340587299 6
};
\addplot [black, forget plot]
table {%
0.36830507917901 5.875
0.36830507917901 6.125
};
\addplot [black, forget plot]
table {%
0.476391340587299 5.875
0.476391340587299 6.125
};
\addplot [red, forget plot]
table {%
0.425541476987845 5.75
0.425541476987845 6.25
};
\addplot [blue, mark=+, mark size=3, mark options={solid,draw=black}, only marks, forget plot]
table {%
0.365380077878514 6
0.358003589015662 6
};
\end{axis}

\end{tikzpicture}


==> fig/scalable_multi-agent_coverage/compare_adaptive_solvers/total_graph_weight_frequency.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\begin{axis}[
xmin=1, xmax=4,
ymin=0, ymax=16,
axis on top,
width=\figurewidth,
height=\figureheight,
tick pos=both
]
\draw[draw=black,fill=blue] (axis cs:1.21720010046559,0) rectangle (axis cs:1.34704857151738,5);
\draw[draw=black,fill=blue] (axis cs:1.34704857151738,0) rectangle (axis cs:1.47689704256917,1);
\draw[draw=black,fill=blue] (axis cs:1.47689704256917,0) rectangle (axis cs:1.60674551362095,5);
\draw[draw=black,fill=blue] (axis cs:1.60674551362095,0) rectangle (axis cs:1.73659398467274,11);
\draw[draw=black,fill=blue] (axis cs:1.73659398467274,0) rectangle (axis cs:1.86644245572453,10);
\draw[draw=black,fill=blue] (axis cs:1.86644245572453,0) rectangle (axis cs:1.99629092677631,11);
\draw[draw=black,fill=blue] (axis cs:1.99629092677631,0) rectangle (axis cs:2.1261393978281,16);
\draw[draw=black,fill=blue] (axis cs:2.1261393978281,0) rectangle (axis cs:2.25598786887989,12);
\draw[draw=black,fill=blue] (axis cs:2.25598786887989,0) rectangle (axis cs:2.38583633993167,6);
\draw[draw=black,fill=blue] (axis cs:2.38583633993167,0) rectangle (axis cs:2.51568481098346,2);
\draw[draw=black,fill=blue] (axis cs:2.51568481098346,0) rectangle (axis cs:2.64553328203525,5);
\draw[draw=black,fill=blue] (axis cs:2.64553328203525,0) rectangle (axis cs:2.77538175308703,5);
\draw[draw=black,fill=blue] (axis cs:2.77538175308703,0) rectangle (axis cs:2.90523022413882,4);
\draw[draw=black,fill=blue] (axis cs:2.90523022413882,0) rectangle (axis cs:3.03507869519061,4);
\draw[draw=black,fill=blue] (axis cs:3.03507869519061,0) rectangle (axis cs:3.16492716624239,1);
\draw[draw=black,fill=blue] (axis cs:3.16492716624239,0) rectangle (axis cs:3.29477563729418,0);
\draw[draw=black,fill=blue] (axis cs:3.29477563729418,0) rectangle (axis cs:3.42462410834597,0);
\draw[draw=black,fill=blue] (axis cs:3.42462410834597,0) rectangle (axis cs:3.55447257939775,0);
\draw[draw=black,fill=blue] (axis cs:3.55447257939775,0) rectangle (axis cs:3.68432105044954,1);
\draw[draw=black,fill=blue] (axis cs:3.68432105044954,0) rectangle (axis cs:3.81416952150133,1);
\end{axis}

\end{tikzpicture}

==> fig/scalable_multi-agent_coverage/inter-agent_redundancy.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inter-agent_redundancy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.10361751bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6820371)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inter-agent_redundancy.pdf}}%
  \end{picture}%
\endgroup%


==> fig/technical_discussion/adaptive_submodularity.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adaptive_submodularity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.50158019bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52974885)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adaptive_submodularity.pdf}}%
  \end{picture}%
\endgroup%


==> fig/technical_discussion/compare_entropy_coverage.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-124.8, xmax=2620.8,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Entropy Reduction (bit-cells), Coverage (cells)},
ymin=-1620.41148253194, ymax=207450.210070597,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:0,11864.7785204621)
--(axis cs:16,13765.5463427402)
--(axis cs:32,15887.7023985633)
--(axis cs:48,18807.2627121728)
--(axis cs:64,20836.4812361781)
--(axis cs:80,25254.1037163496)
--(axis cs:96,28324.1001385041)
--(axis cs:112,32323.773772696)
--(axis cs:128,36579.8028644107)
--(axis cs:144,39636.2781104613)
--(axis cs:160,44083.0347947342)
--(axis cs:176,46878.119609202)
--(axis cs:192,52134.0046220731)
--(axis cs:208,53866.1015040388)
--(axis cs:224,57118.4391561848)
--(axis cs:240,63167.1276553423)
--(axis cs:256,65700.2317645392)
--(axis cs:272,69052.829181786)
--(axis cs:288,72069.0751663798)
--(axis cs:304,76380.1273707908)
--(axis cs:320,79777.0540836922)
--(axis cs:336,83403.0763859507)
--(axis cs:352,84721.9617995996)
--(axis cs:368,87736.9165853094)
--(axis cs:384,90453.3035692436)
--(axis cs:400,94214.0754165577)
--(axis cs:416,95641.5265340024)
--(axis cs:432,98877.9394799909)
--(axis cs:448,102217.886644732)
--(axis cs:464,103552.934141343)
--(axis cs:480,108336.004714188)
--(axis cs:496,109301.81724036)
--(axis cs:512,113281.907192352)
--(axis cs:528,114524.872694465)
--(axis cs:544,115864.434733453)
--(axis cs:560,118539.304862342)
--(axis cs:576,120250.629884204)
--(axis cs:592,122060.805423273)
--(axis cs:608,125634.147459819)
--(axis cs:624,126212.942561631)
--(axis cs:640,128588.102887994)
--(axis cs:656,129997.323838397)
--(axis cs:672,131756.754164088)
--(axis cs:688,133466.535883233)
--(axis cs:704,135856.774220347)
--(axis cs:720,137764.342467619)
--(axis cs:736,139222.12730258)
--(axis cs:752,142143.051587142)
--(axis cs:768,143551.455948872)
--(axis cs:784,146302.282169601)
--(axis cs:800,148005.261479102)
--(axis cs:816,150170.623868958)
--(axis cs:832,151988.155928304)
--(axis cs:848,153990.818379062)
--(axis cs:864,156371.341866491)
--(axis cs:880,158092.125740736)
--(axis cs:896,159878.554519329)
--(axis cs:912,161470.683565472)
--(axis cs:928,164169.458622305)
--(axis cs:944,165288.62964786)
--(axis cs:960,168368.02840075)
--(axis cs:976,169603.29244651)
--(axis cs:992,171553.899283792)
--(axis cs:1008,172272.310734276)
--(axis cs:1024,174493.086660015)
--(axis cs:1040,175349.562893909)
--(axis cs:1056,177067.831695052)
--(axis cs:1072,179156.223949103)
--(axis cs:1088,179732.382439841)
--(axis cs:1104,180795.975953402)
--(axis cs:1120,182086.727246266)
--(axis cs:1136,182545.380750346)
--(axis cs:1152,183502.918860704)
--(axis cs:1168,184426.100089645)
--(axis cs:1184,185295.065052024)
--(axis cs:1200,185822.764580931)
--(axis cs:1216,186597.769669145)
--(axis cs:1232,187168.42370613)
--(axis cs:1248,187798.834427071)
--(axis cs:1264,188012.361810374)
--(axis cs:1280,188601.150553247)
--(axis cs:1296,189177.089408677)
--(axis cs:1312,189530.449699246)
--(axis cs:1328,190063.384831057)
--(axis cs:1344,190529.201558332)
--(axis cs:1360,190871.999787559)
--(axis cs:1376,190974.846425723)
--(axis cs:1392,191363.516631111)
--(axis cs:1408,191500.92809044)
--(axis cs:1424,191760.072326337)
--(axis cs:1440,192104.713416396)
--(axis cs:1456,192323.597376586)
--(axis cs:1472,192688.858047665)
--(axis cs:1488,192807.886249281)
--(axis cs:1504,192942.534139942)
--(axis cs:1520,193142.999521805)
--(axis cs:1536,193215.028436794)
--(axis cs:1552,193404.092897013)
--(axis cs:1568,193517.279983875)
--(axis cs:1584,193655.304372478)
--(axis cs:1600,193911.061953278)
--(axis cs:1616,194047.365326113)
--(axis cs:1632,194162.353476579)
--(axis cs:1648,194321.205916115)
--(axis cs:1664,194378.352725608)
--(axis cs:1680,194478.03251466)
--(axis cs:1696,194631.797414384)
--(axis cs:1712,194693.04100417)
--(axis cs:1728,194803.159047023)
--(axis cs:1744,194927.050918331)
--(axis cs:1760,195147.646763022)
--(axis cs:1776,195199.203561527)
--(axis cs:1792,195360.160208592)
--(axis cs:1808,195438.197435886)
--(axis cs:1824,195531.354974099)
--(axis cs:1840,195617.624693947)
--(axis cs:1856,195671.579010412)
--(axis cs:1872,195717.428667062)
--(axis cs:1888,195777.336003793)
--(axis cs:1904,195845.999485596)
--(axis cs:1920,195938.615157356)
--(axis cs:1936,196047.807329755)
--(axis cs:1952,196133.453043715)
--(axis cs:1968,196248.591650436)
--(axis cs:1984,196285.911752391)
--(axis cs:2000,196360.239129228)
--(axis cs:2016,196504.106808774)
--(axis cs:2032,196589.392794129)
--(axis cs:2048,196621.24235086)
--(axis cs:2064,196702.276445945)
--(axis cs:2080,196721.448847663)
--(axis cs:2096,196761.601642768)
--(axis cs:2112,196813.753243208)
--(axis cs:2128,196898.029016683)
--(axis cs:2144,196926.104884095)
--(axis cs:2160,196952.89145496)
--(axis cs:2176,196985.637321176)
--(axis cs:2192,197007.651536036)
--(axis cs:2208,197025.239461077)
--(axis cs:2224,197103.175622839)
--(axis cs:2240,197125.792549683)
--(axis cs:2256,197130.165233376)
--(axis cs:2272,197160.877242986)
--(axis cs:2288,197178.041216838)
--(axis cs:2304,197187.50759605)
--(axis cs:2320,197224.679013395)
--(axis cs:2336,197279.474582632)
--(axis cs:2352,197300.231195703)
--(axis cs:2368,197331.275480129)
--(axis cs:2384,197342.195690338)
--(axis cs:2400,197383.92805245)
--(axis cs:2416,197402.935553248)
--(axis cs:2432,197434.389436374)
--(axis cs:2448,197452.678243212)
--(axis cs:2464,197468.196487198)
--(axis cs:2480,197493.815252759)
--(axis cs:2496,197509.613486713)
--(axis cs:2496,197119.586513287)
--(axis cs:2480,197106.984747241)
--(axis cs:2464,197029.803512802)
--(axis cs:2448,197007.321756788)
--(axis cs:2432,196980.010563626)
--(axis cs:2416,196951.464446752)
--(axis cs:2400,196933.67194755)
--(axis cs:2384,196864.204309662)
--(axis cs:2368,196843.124519871)
--(axis cs:2352,196775.768804297)
--(axis cs:2336,196714.925417368)
--(axis cs:2320,196585.720986605)
--(axis cs:2304,196443.69240395)
--(axis cs:2288,196433.158783162)
--(axis cs:2272,196409.922757015)
--(axis cs:2256,196389.834766624)
--(axis cs:2240,196382.207450317)
--(axis cs:2224,196365.624377161)
--(axis cs:2208,196317.160538923)
--(axis cs:2192,196293.148463964)
--(axis cs:2176,196278.762678824)
--(axis cs:2160,196251.90854504)
--(axis cs:2144,196244.295115905)
--(axis cs:2128,196181.170983317)
--(axis cs:2112,196123.846756792)
--(axis cs:2096,196091.998357232)
--(axis cs:2080,196059.751152337)
--(axis cs:2064,196035.323554055)
--(axis cs:2048,195985.55764914)
--(axis cs:2032,195953.807205872)
--(axis cs:2016,195871.093191226)
--(axis cs:2000,195811.760870772)
--(axis cs:1984,195653.688247609)
--(axis cs:1968,195628.208349564)
--(axis cs:1952,195529.746956285)
--(axis cs:1936,195436.592670245)
--(axis cs:1920,195355.384842644)
--(axis cs:1904,195262.800514404)
--(axis cs:1888,195169.863996207)
--(axis cs:1872,195098.571332938)
--(axis cs:1856,195060.820989588)
--(axis cs:1840,194994.775306053)
--(axis cs:1824,194912.645025901)
--(axis cs:1808,194845.402564114)
--(axis cs:1792,194715.839791408)
--(axis cs:1776,194620.796438473)
--(axis cs:1760,194547.553236978)
--(axis cs:1744,194341.749081669)
--(axis cs:1728,194226.440952977)
--(axis cs:1712,194136.95899583)
--(axis cs:1696,194059.402585616)
--(axis cs:1680,194004.36748534)
--(axis cs:1664,193909.647274392)
--(axis cs:1648,193834.394083885)
--(axis cs:1632,193702.846523421)
--(axis cs:1616,193474.634673887)
--(axis cs:1600,193263.738046722)
--(axis cs:1584,193003.495627522)
--(axis cs:1568,192872.320016125)
--(axis cs:1552,192617.107102987)
--(axis cs:1536,192423.771563206)
--(axis cs:1520,192097.400478195)
--(axis cs:1504,191807.465860058)
--(axis cs:1488,191502.513750719)
--(axis cs:1472,191416.741952335)
--(axis cs:1456,191035.202623414)
--(axis cs:1440,190268.886583604)
--(axis cs:1424,189697.127673663)
--(axis cs:1408,189470.67190956)
--(axis cs:1392,189105.683368889)
--(axis cs:1376,188713.553574277)
--(axis cs:1360,188518.400212441)
--(axis cs:1344,188129.198441668)
--(axis cs:1328,187824.615168943)
--(axis cs:1312,187261.150300754)
--(axis cs:1296,186511.710591323)
--(axis cs:1280,185713.649446753)
--(axis cs:1264,184798.438189626)
--(axis cs:1248,184532.765572929)
--(axis cs:1232,183736.37629387)
--(axis cs:1216,182665.830330855)
--(axis cs:1200,182178.435419069)
--(axis cs:1184,181378.134947976)
--(axis cs:1168,180298.699910355)
--(axis cs:1152,178933.081139296)
--(axis cs:1136,178126.619249654)
--(axis cs:1120,177214.472753734)
--(axis cs:1104,176234.024046598)
--(axis cs:1088,174374.817560159)
--(axis cs:1072,173722.176050897)
--(axis cs:1056,171536.968304948)
--(axis cs:1040,169869.637106091)
--(axis cs:1024,168352.913339985)
--(axis cs:1008,166525.289265724)
--(axis cs:992,165089.300716208)
--(axis cs:976,162638.30755349)
--(axis cs:960,160913.97159925)
--(axis cs:944,157982.17035214)
--(axis cs:928,156475.741377695)
--(axis cs:912,154062.516434528)
--(axis cs:896,151935.445480671)
--(axis cs:880,150350.674259263)
--(axis cs:864,148981.858133509)
--(axis cs:848,146737.981620938)
--(axis cs:832,145578.644071696)
--(axis cs:816,143017.376131042)
--(axis cs:800,141747.138520898)
--(axis cs:784,139129.717830399)
--(axis cs:768,136417.744051129)
--(axis cs:752,135428.148412858)
--(axis cs:736,133735.07269742)
--(axis cs:720,131609.257532381)
--(axis cs:704,129814.825779653)
--(axis cs:688,127977.864116767)
--(axis cs:672,127064.845835912)
--(axis cs:656,125481.476161603)
--(axis cs:640,123411.497112006)
--(axis cs:624,122015.457438369)
--(axis cs:608,120861.852540181)
--(axis cs:592,117827.194576727)
--(axis cs:576,116512.170115796)
--(axis cs:560,113708.295137658)
--(axis cs:544,111222.765266547)
--(axis cs:528,108987.927305535)
--(axis cs:512,107972.092807648)
--(axis cs:496,102922.58275964)
--(axis cs:480,102247.995285812)
--(axis cs:464,97708.6658586574)
--(axis cs:448,95310.513355268)
--(axis cs:432,91948.0605200091)
--(axis cs:416,88324.4734659976)
--(axis cs:400,86377.5245834424)
--(axis cs:384,84236.2964307564)
--(axis cs:368,80276.6834146906)
--(axis cs:352,77481.2382004004)
--(axis cs:336,74799.3236140493)
--(axis cs:320,71486.1459163078)
--(axis cs:304,69722.2726292092)
--(axis cs:288,65852.1248336202)
--(axis cs:272,62935.970818214)
--(axis cs:256,59648.1682354608)
--(axis cs:240,56300.0723446578)
--(axis cs:224,52011.1608438152)
--(axis cs:208,50375.4984959612)
--(axis cs:192,46984.7953779269)
--(axis cs:176,43842.280390798)
--(axis cs:160,39234.5652052658)
--(axis cs:144,37496.9218895387)
--(axis cs:128,33514.5971355893)
--(axis cs:112,29512.226227304)
--(axis cs:96,26374.6998614959)
--(axis cs:80,22824.2962836504)
--(axis cs:64,19997.1187638219)
--(axis cs:48,17270.3372878272)
--(axis cs:32,14157.4976014367)
--(axis cs:16,11818.0536572598)
--(axis cs:0,10958.8214795379)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:0,8538.06523388468)
--(axis cs:16,10213.6501038378)
--(axis cs:32,11942.1626285422)
--(axis cs:48,14093.7924604992)
--(axis cs:64,15546.5035823951)
--(axis cs:80,18813.5999647208)
--(axis cs:96,21102.1245072418)
--(axis cs:112,24068.5573152883)
--(axis cs:128,27170.7269408085)
--(axis cs:144,29437.6387362696)
--(axis cs:160,32651.0294604534)
--(axis cs:176,34669.894261269)
--(axis cs:192,38512.714088302)
--(axis cs:208,39777.0451885703)
--(axis cs:224,42169.0429692197)
--(axis cs:240,46639.9282522625)
--(axis cs:256,48466.0658867813)
--(axis cs:272,50839.8475161882)
--(axis cs:288,53032.3848871273)
--(axis cs:304,56149.4474758832)
--(axis cs:320,58654.5965840304)
--(axis cs:336,61285.0157923234)
--(axis cs:352,62212.2371636805)
--(axis cs:368,64413.6163394068)
--(axis cs:384,66349.761487158)
--(axis cs:400,69103.2181601039)
--(axis cs:416,70135.7682067352)
--(axis cs:432,72433.8321461685)
--(axis cs:448,74895.5302560196)
--(axis cs:464,75890.6068120037)
--(axis cs:480,79285.6085691107)
--(axis cs:496,79964.6164743955)
--(axis cs:512,82862.5418616038)
--(axis cs:528,83779.3436029563)
--(axis cs:544,84715.115001377)
--(axis cs:560,86629.6173377273)
--(axis cs:576,87903.7586311142)
--(axis cs:592,89170.628717063)
--(axis cs:608,91783.6917780127)
--(axis cs:624,92215.9690190024)
--(axis cs:640,93958.2162764815)
--(axis cs:656,94984.3379306698)
--(axis cs:672,96275.5145598725)
--(axis cs:688,97515.812348881)
--(axis cs:704,99246.9708178649)
--(axis cs:720,100648.994819059)
--(axis cs:736,101693.798086719)
--(axis cs:752,103835.176592905)
--(axis cs:768,104849.698975781)
--(axis cs:784,106858.96543105)
--(axis cs:800,108050.850981408)
--(axis cs:816,109655.854737038)
--(axis cs:832,110984.532342688)
--(axis cs:848,112449.890827528)
--(axis cs:864,114194.641896507)
--(axis cs:880,115472.699848887)
--(axis cs:896,116722.749646004)
--(axis cs:912,117875.026133891)
--(axis cs:928,119861.377622469)
--(axis cs:944,120633.606000054)
--(axis cs:960,122860.833163068)
--(axis cs:976,123786.839930988)
--(axis cs:992,125181.3613958)
--(axis cs:1008,125688.370628586)
--(axis cs:1024,127274.686805873)
--(axis cs:1040,127923.792369141)
--(axis cs:1056,129094.239667436)
--(axis cs:1072,130584.506316061)
--(axis cs:1088,130996.119354946)
--(axis cs:1104,131732.73427098)
--(axis cs:1120,132677.909702895)
--(axis cs:1136,133025.001578002)
--(axis cs:1152,133715.076392851)
--(axis cs:1168,134390.493117766)
--(axis cs:1184,135032.154934765)
--(axis cs:1200,135399.18873248)
--(axis cs:1216,135962.863883815)
--(axis cs:1232,136366.484156027)
--(axis cs:1248,136794.677777794)
--(axis cs:1264,136948.575991818)
--(axis cs:1280,137361.375166977)
--(axis cs:1296,137774.27764776)
--(axis cs:1312,138044.020292501)
--(axis cs:1328,138442.43068898)
--(axis cs:1344,138753.690202023)
--(axis cs:1360,139010.493542311)
--(axis cs:1376,139089.169059695)
--(axis cs:1392,139387.947191191)
--(axis cs:1408,139497.334220674)
--(axis cs:1424,139690.392177585)
--(axis cs:1440,139931.87029389)
--(axis cs:1456,140084.914159811)
--(axis cs:1472,140341.550064433)
--(axis cs:1488,140430.689595805)
--(axis cs:1504,140529.697250885)
--(axis cs:1520,140686.752590951)
--(axis cs:1536,140738.911813365)
--(axis cs:1552,140873.22107988)
--(axis cs:1568,140962.075956052)
--(axis cs:1584,141066.513072383)
--(axis cs:1600,141246.70256085)
--(axis cs:1616,141356.867474253)
--(axis cs:1632,141429.940541394)
--(axis cs:1648,141553.041611206)
--(axis cs:1664,141595.007845892)
--(axis cs:1680,141675.640346068)
--(axis cs:1696,141797.706150439)
--(axis cs:1712,141854.091262106)
--(axis cs:1728,141931.075013498)
--(axis cs:1744,142032.835418676)
--(axis cs:1760,142190.942887812)
--(axis cs:1776,142229.807019472)
--(axis cs:1792,142354.114115425)
--(axis cs:1808,142407.283932319)
--(axis cs:1824,142477.882892169)
--(axis cs:1840,142534.460073808)
--(axis cs:1856,142581.337162307)
--(axis cs:1872,142618.07440408)
--(axis cs:1888,142671.015024648)
--(axis cs:1904,142727.803210869)
--(axis cs:1920,142806.485902577)
--(axis cs:1936,142894.763862524)
--(axis cs:1952,142960.54056375)
--(axis cs:1968,143044.851228443)
--(axis cs:1984,143072.285001647)
--(axis cs:2000,143134.9380551)
--(axis cs:2016,143235.29261121)
--(axis cs:2032,143297.964003275)
--(axis cs:2048,143326.627086622)
--(axis cs:2064,143386.486297007)
--(axis cs:2080,143404.968069259)
--(axis cs:2096,143443.927229469)
--(axis cs:2112,143479.727240752)
--(axis cs:2128,143543.993510831)
--(axis cs:2144,143565.5443308)
--(axis cs:2160,143586.952669247)
--(axis cs:2176,143615.887095983)
--(axis cs:2192,143637.459494608)
--(axis cs:2208,143652.351210183)
--(axis cs:2224,143707.702629483)
--(axis cs:2240,143725.554468535)
--(axis cs:2256,143739.294590733)
--(axis cs:2272,143767.49281977)
--(axis cs:2288,143782.951285665)
--(axis cs:2304,143790.177096718)
--(axis cs:2320,143816.453889576)
--(axis cs:2336,143860.308192035)
--(axis cs:2352,143877.443870142)
--(axis cs:2368,143902.045536828)
--(axis cs:2384,143912.829988855)
--(axis cs:2400,143947.619821013)
--(axis cs:2416,143965.411182406)
--(axis cs:2432,143992.639374954)
--(axis cs:2448,144009.468955274)
--(axis cs:2464,144025.368621973)
--(axis cs:2480,144045.463923706)
--(axis cs:2496,144063.023427995)
--(axis cs:2496,143795.079027017)
--(axis cs:2480,143783.086063378)
--(axis cs:2464,143719.161397365)
--(axis cs:2448,143695.594351617)
--(axis cs:2432,143669.106146988)
--(axis cs:2416,143650.246472996)
--(axis cs:2400,143631.903338894)
--(axis cs:2384,143572.472412113)
--(axis cs:2368,143552.312444056)
--(axis cs:2352,143503.408799005)
--(axis cs:2336,143456.171746175)
--(axis cs:2320,143362.867913559)
--(axis cs:2304,143259.487402431)
--(axis cs:2288,143252.168007248)
--(axis cs:2272,143232.080263965)
--(axis cs:2256,143215.467288366)
--(axis cs:2240,143200.753732281)
--(axis cs:2224,143188.470589871)
--(axis cs:2208,143149.001335153)
--(axis cs:2192,143127.475631918)
--(axis cs:2176,143113.112135289)
--(axis cs:2160,143087.37547407)
--(axis cs:2144,143080.885717709)
--(axis cs:2128,143027.443723525)
--(axis cs:2112,142982.331868249)
--(axis cs:2096,142955.274951927)
--(axis cs:2080,142922.260549857)
--(axis cs:2064,142904.462949186)
--(axis cs:2048,142862.528328522)
--(axis cs:2032,142835.859885058)
--(axis cs:2016,142773.998744019)
--(axis cs:2000,142734.44087688)
--(axis cs:1984,142613.292035683)
--(axis cs:1968,142592.289697243)
--(axis cs:1952,142514.390083275)
--(axis cs:1936,142441.563598354)
--(axis cs:1920,142374.643426526)
--(axis cs:1904,142293.033600677)
--(axis cs:1888,142212.506229531)
--(axis cs:1872,142152.923102283)
--(axis cs:1856,142117.018526429)
--(axis cs:1840,142063.274311912)
--(axis cs:1824,141999.492015834)
--(axis cs:1808,141947.344154514)
--(axis cs:1792,141853.83693773)
--(axis cs:1776,141782.356410531)
--(axis cs:1760,141722.808232488)
--(axis cs:1744,141589.204577741)
--(axis cs:1728,141507.433774806)
--(axis cs:1712,141439.10924182)
--(axis cs:1696,141375.296564944)
--(axis cs:1680,141321.533593317)
--(axis cs:1664,141241.315091191)
--(axis cs:1648,141183.869535832)
--(axis cs:1632,141077.854680692)
--(axis cs:1616,140906.92096681)
--(axis cs:1600,140745.213975307)
--(axis cs:1584,140557.863951811)
--(axis cs:1568,140459.574968653)
--(axis cs:1552,140258.34202764)
--(axis cs:1536,140128.262102744)
--(axis cs:1520,139890.891736024)
--(axis cs:1504,139669.779528774)
--(axis cs:1488,139454.169283301)
--(axis cs:1472,139387.576248724)
--(axis cs:1456,139130.604538688)
--(axis cs:1440,138601.2060434)
--(axis cs:1424,138186.647047064)
--(axis cs:1408,138015.529945362)
--(axis cs:1392,137744.657690013)
--(axis cs:1376,137450.285925983)
--(axis cs:1360,137316.42818465)
--(axis cs:1344,137021.591302754)
--(axis cs:1328,136814.750957562)
--(axis cs:1312,136401.405012434)
--(axis cs:1296,135886.0815051)
--(axis cs:1280,135304.108587579)
--(axis cs:1264,134678.834276814)
--(axis cs:1248,134485.94610787)
--(axis cs:1232,133926.838519497)
--(axis cs:1216,133170.618376415)
--(axis cs:1200,132819.058229082)
--(axis cs:1184,132272.680115335)
--(axis cs:1168,131470.786442333)
--(axis cs:1152,130479.548721887)
--(axis cs:1136,129916.985452659)
--(axis cs:1120,129244.436696473)
--(axis cs:1104,128546.459309258)
--(axis cs:1088,127219.365761398)
--(axis cs:1072,126747.224719665)
--(axis cs:1056,125194.475011838)
--(axis cs:1040,124029.19348179)
--(axis cs:1024,122867.451127134)
--(axis cs:1008,121565.172570029)
--(axis cs:992,120577.752030216)
--(axis cs:976,118795.516564408)
--(axis cs:960,117518.853853331)
--(axis cs:944,115344.056253249)
--(axis cs:928,114260.423525105)
--(axis cs:912,112491.849035332)
--(axis cs:896,110950.362652625)
--(axis cs:880,109829.609950635)
--(axis cs:864,108822.483898438)
--(axis cs:848,107192.050205344)
--(axis cs:832,106350.998229143)
--(axis cs:816,104442.028959406)
--(axis cs:800,103491.024707266)
--(axis cs:784,101652.505503372)
--(axis cs:768,99675.9315294961)
--(axis cs:752,98933.8132643947)
--(axis cs:736,97702.5020222701)
--(axis cs:720,96164.3109739422)
--(axis cs:704,94820.5080758289)
--(axis cs:688,93451.3318263336)
--(axis cs:672,92793.5101420792)
--(axis cs:656,91632.1078111399)
--(axis cs:640,90107.5992388599)
--(axis cs:624,89100.012423197)
--(axis cs:608,88281.9595016853)
--(axis cs:592,86026.5230779003)
--(axis cs:576,85128.1047442344)
--(axis cs:560,83087.2870791771)
--(axis cs:544,81385.6264481843)
--(axis cs:528,79817.7721940594)
--(axis cs:512,79071.5333566546)
--(axis cs:496,75368.8080059221)
--(axis cs:480,74895.9183068924)
--(axis cs:464,71626.1224046876)
--(axis cs:448,69889.225569717)
--(axis cs:432,67418.980293111)
--(axis cs:416,64795.9668301155)
--(axis cs:400,63365.3615320658)
--(axis cs:384,61856.337580991)
--(axis cs:368,59003.2953767162)
--(axis cs:352,56950.8537671692)
--(axis cs:336,55041.4457615941)
--(axis cs:320,52587.0959832589)
--(axis cs:304,51294.2346104012)
--(axis cs:288,48450.8521523904)
--(axis cs:272,46339.2931131875)
--(axis cs:256,43970.333990229)
--(axis cs:240,41522.0342200236)
--(axis cs:224,38378.318887437)
--(axis cs:208,37173.3366637653)
--(axis cs:192,34721.4616032874)
--(axis cs:176,32456.037363471)
--(axis cs:160,29108.563573739)
--(axis cs:144,27860.9470093248)
--(axis cs:128,24893.0155181481)
--(axis cs:112,21979.514126353)
--(axis cs:96,19688.8557259222)
--(axis cs:80,16983.1282154755)
--(axis cs:64,14892.2082625419)
--(axis cs:48,12965.3106005776)
--(axis cs:32,10656.0157954584)
--(axis cs:16,8631.84040897006)
--(axis cs:0,7882.79858806481)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt, dashed]
(axis cs:0,11704.967913218)
--(axis cs:16,14002.0535645244)
--(axis cs:32,16371.6985701593)
--(axis cs:48,19321.4017469669)
--(axis cs:64,21312.9462717714)
--(axis cs:80,25791.8600861969)
--(axis cs:96,28929.2343747548)
--(axis cs:112,32995.963766456)
--(axis cs:128,37248.7768960592)
--(axis cs:144,40356.521929754)
--(axis cs:160,44761.8098127667)
--(axis cs:176,47529.5033202945)
--(axis cs:192,52797.685459872)
--(axis cs:208,54530.9768502437)
--(axis cs:224,57810.2042283474)
--(axis cs:240,63939.4111795907)
--(axis cs:256,66442.8919836882)
--(axis cs:272,69697.1465535554)
--(axis cs:288,72702.9305189348)
--(axis cs:304,76976.1606460698)
--(axis cs:320,80410.5089586496)
--(axis cs:336,84016.5920217295)
--(axis cs:352,85287.7343827778)
--(axis cs:368,88305.6397174012)
--(axis cs:384,90959.9315515535)
--(axis cs:400,94734.6886100218)
--(axis cs:416,96150.2277085806)
--(axis cs:432,99300.6797063983)
--(axis cs:448,102675.46036203)
--(axis cs:464,104039.626462889)
--(axis cs:480,108693.887767259)
--(axis cs:496,109624.750383843)
--(axis cs:512,113597.561874854)
--(axis cs:528,114854.419801252)
--(axis cs:544,116137.283528874)
--(axis cs:560,118761.904892485)
--(axis cs:576,120508.645230895)
--(axis cs:592,122245.417356669)
--(axis cs:608,125827.706604383)
--(axis cs:624,126420.322272781)
--(axis cs:640,128808.796439592)
--(axis cs:656,130215.522753847)
--(axis cs:672,131985.617102053)
--(axis cs:688,133685.96084803)
--(axis cs:704,136059.233220293)
--(axis cs:720,137981.289974135)
--(axis cs:736,139413.627206118)
--(axis cs:752,142349.276679196)
--(axis cs:768,143740.10136998)
--(axis cs:784,146494.636354637)
--(axis cs:800,148128.611001235)
--(axis cs:816,150328.935892839)
--(axis cs:832,152150.44091946)
--(axis cs:848,154159.323913038)
--(axis cs:864,156551.230594414)
--(axis cs:880,158303.340342237)
--(axis cs:896,160017.053269507)
--(axis cs:912,161596.727229405)
--(axis cs:928,164319.847725826)
--(axis cs:944,165378.50775403)
--(axis cs:960,168431.848500955)
--(axis cs:976,169701.325743049)
--(axis cs:992,171613.097151768)
--(axis cs:1008,172308.16408308)
--(axis cs:1024,174482.869879621)
--(axis cs:1040,175372.738905239)
--(axis cs:1056,176977.323514909)
--(axis cs:1072,179020.353501968)
--(axis cs:1088,179584.6402907)
--(axis cs:1104,180594.477264345)
--(axis cs:1120,181890.23312939)
--(axis cs:1136,182366.066839929)
--(axis cs:1152,183312.101256891)
--(axis cs:1168,184238.040667825)
--(axis cs:1184,185117.70494461)
--(axis cs:1200,185620.877350493)
--(axis cs:1216,186393.62848077)
--(axis cs:1232,186946.957859961)
--(axis cs:1248,187533.975230541)
--(axis cs:1264,187744.95671261)
--(axis cs:1280,188310.869594215)
--(axis cs:1296,188876.924099125)
--(axis cs:1312,189246.71853323)
--(axis cs:1328,189792.905611841)
--(axis cs:1344,190219.616173666)
--(axis cs:1360,190571.671911792)
--(axis cs:1376,190679.529415957)
--(axis cs:1392,191089.129055516)
--(axis cs:1408,191239.089454641)
--(axis cs:1424,191503.755644127)
--(axis cs:1440,191834.801791663)
--(axis cs:1456,192044.612034482)
--(axis cs:1472,192396.438232419)
--(axis cs:1488,192518.641017936)
--(axis cs:1504,192654.372169448)
--(axis cs:1520,192869.681805263)
--(axis cs:1536,192941.187703614)
--(axis cs:1552,193125.314389455)
--(axis cs:1568,193247.126936682)
--(axis cs:1584,193390.301422015)
--(axis cs:1600,193637.32602572)
--(axis cs:1616,193788.352838144)
--(axis cs:1632,193888.529855159)
--(axis cs:1648,194057.29104786)
--(axis cs:1664,194114.823219024)
--(axis cs:1680,194225.363581678)
--(axis cs:1696,194392.705512703)
--(axis cs:1712,194470.004749096)
--(axis cs:1728,194575.542984656)
--(axis cs:1744,194715.047924571)
--(axis cs:1760,194931.799940675)
--(axis cs:1776,194985.079390012)
--(axis cs:1792,195155.493942917)
--(axis cs:1808,195228.385281136)
--(axis cs:1824,195325.170505553)
--(axis cs:1840,195402.733053691)
--(axis cs:1856,195466.997591584)
--(axis cs:1872,195517.361254121)
--(axis cs:1888,195589.938383493)
--(axis cs:1904,195667.79020113)
--(axis cs:1920,195775.65754069)
--(axis cs:1936,195896.679184389)
--(axis cs:1952,195986.853498616)
--(axis cs:1968,196102.436314857)
--(axis cs:1984,196140.045706012)
--(axis cs:2000,196225.937762379)
--(axis cs:2016,196363.515401696)
--(axis cs:2032,196449.432598755)
--(axis cs:2048,196488.727270519)
--(axis cs:2064,196570.789203483)
--(axis cs:2080,196596.12615574)
--(axis cs:2096,196649.535881209)
--(axis cs:2112,196698.614679729)
--(axis cs:2128,196786.71832014)
--(axis cs:2144,196816.26267818)
--(axis cs:2160,196845.611706061)
--(axis cs:2176,196885.278366746)
--(axis cs:2192,196914.852307305)
--(axis cs:2208,196935.267594398)
--(axis cs:2224,197011.149725667)
--(axis cs:2240,197035.623092591)
--(axis cs:2256,197054.459642213)
--(axis cs:2272,197093.117037893)
--(axis cs:2288,197114.309291915)
--(axis cs:2304,197124.215269932)
--(axis cs:2320,197160.238538535)
--(axis cs:2336,197220.359091504)
--(axis cs:2352,197243.850662125)
--(axis cs:2368,197277.577473912)
--(axis cs:2384,197292.362048811)
--(axis cs:2400,197340.05597688)
--(axis cs:2416,197364.446434031)
--(axis cs:2432,197401.773991431)
--(axis cs:2448,197424.845927782)
--(axis cs:2464,197446.643030925)
--(axis cs:2480,197474.191996124)
--(axis cs:2496,197498.264596724)
--(axis cs:2496,197130.935403276)
--(axis cs:2480,197114.494060801)
--(axis cs:2464,197026.858730777)
--(axis cs:2448,196994.550297106)
--(axis cs:2432,196958.237200782)
--(axis cs:2416,196932.382177086)
--(axis cs:2400,196907.23528605)
--(axis cs:2384,196825.760493815)
--(axis cs:2368,196798.122876536)
--(axis cs:2352,196731.080100393)
--(axis cs:2336,196666.322081739)
--(axis cs:2320,196538.410390151)
--(axis cs:2304,196396.684421508)
--(axis cs:2288,196386.650147535)
--(axis cs:2272,196359.111544335)
--(axis cs:2256,196336.336554802)
--(axis cs:2240,196316.165509356)
--(axis cs:2224,196299.32635624)
--(axis cs:2208,196245.217334186)
--(axis cs:2192,196215.707409071)
--(axis cs:2176,196196.016265638)
--(axis cs:2160,196160.733471995)
--(axis cs:2144,196151.836562931)
--(axis cs:2128,196078.572092585)
--(axis cs:2112,196016.727540681)
--(axis cs:2096,195979.634788552)
--(axis cs:2080,195934.374825515)
--(axis cs:2064,195909.975814839)
--(axis cs:2048,195852.486983836)
--(axis cs:2032,195815.926795259)
--(axis cs:2016,195731.120384075)
--(axis cs:2000,195676.88988186)
--(axis cs:1984,195510.805030071)
--(axis cs:1968,195482.012593986)
--(axis cs:1952,195375.218788015)
--(axis cs:1936,195275.379814444)
--(axis cs:1920,195183.637898384)
--(axis cs:1904,195071.757704594)
--(axis cs:1888,194961.361464981)
--(axis cs:1872,194879.67801873)
--(axis cs:1856,194830.455870996)
--(axis cs:1840,194756.777082042)
--(axis cs:1824,194669.3369292)
--(axis cs:1808,194597.846605951)
--(axis cs:1792,194469.656091809)
--(axis cs:1776,194371.662312847)
--(axis cs:1760,194290.026779014)
--(axis cs:1744,194106.867427443)
--(axis cs:1728,193994.766547633)
--(axis cs:1712,193901.099370775)
--(axis cs:1696,193813.617568419)
--(axis cs:1680,193739.913065048)
--(axis cs:1664,193629.940258831)
--(axis cs:1648,193551.187243503)
--(axis cs:1632,193405.849811223)
--(axis cs:1616,193171.514094469)
--(axis cs:1600,192949.827436539)
--(axis cs:1584,192692.986342744)
--(axis cs:1568,192558.240429875)
--(axis cs:1552,192282.367026109)
--(axis cs:1536,192104.038411212)
--(axis cs:1520,191778.623642187)
--(axis cs:1504,191475.497439682)
--(axis cs:1488,191179.913963111)
--(axis cs:1472,191088.620524655)
--(axis cs:1456,190736.333965794)
--(axis cs:1440,190010.573242386)
--(axis cs:1424,189442.247794251)
--(axis cs:1408,189207.66066825)
--(axis cs:1392,188836.317633196)
--(axis cs:1376,188432.758752098)
--(axis cs:1360,188249.251069231)
--(axis cs:1344,187845.054550734)
--(axis cs:1328,187561.493868389)
--(axis cs:1312,186994.831411234)
--(axis cs:1296,186288.36631018)
--(axis cs:1280,185490.530484458)
--(axis cs:1264,184633.332097706)
--(axis cs:1248,184368.898673214)
--(axis cs:1232,183602.40928684)
--(axis cs:1216,182565.695199089)
--(axis cs:1200,182083.73586388)
--(axis cs:1184,181334.697514476)
--(axis cs:1168,180235.368866218)
--(axis cs:1152,178876.465485375)
--(axis cs:1136,178105.238651766)
--(axis cs:1120,177183.230984268)
--(axis cs:1104,176226.362806561)
--(axis cs:1088,174407.029389677)
--(axis cs:1072,173759.763809875)
--(axis cs:1056,171631.074814241)
--(axis cs:1040,170033.572037505)
--(axis cs:1024,168440.921171979)
--(axis cs:1008,166655.607016203)
--(axis cs:992,165301.936668325)
--(axis cs:976,162858.642037792)
--(axis cs:960,161108.445048215)
--(axis cs:944,158126.98081371)
--(axis cs:928,156641.411663652)
--(axis cs:912,154216.845080023)
--(axis cs:896,152103.597153941)
--(axis cs:880,150567.139647927)
--(axis cs:864,149186.454703199)
--(axis cs:848,146951.267510373)
--(axis cs:832,145798.25612839)
--(axis cs:816,143181.220132821)
--(axis cs:800,141877.473446458)
--(axis cs:784,139357.01855417)
--(axis cs:768,136647.302206431)
--(axis cs:752,135629.920604994)
--(axis cs:736,133941.896657478)
--(axis cs:720,131833.166357125)
--(axis cs:704,129990.92582918)
--(axis cs:688,128113.90057476)
--(axis cs:672,127212.082481797)
--(axis cs:656,125619.897760131)
--(axis cs:640,123529.924981386)
--(axis cs:624,122148.608368776)
--(axis cs:608,121027.126752589)
--(axis cs:592,117935.113486406)
--(axis cs:576,116703.457662734)
--(axis cs:560,113905.668628349)
--(axis cs:544,111572.835306122)
--(axis cs:528,109423.439250409)
--(axis cs:512,108400.408691594)
--(axis cs:496,103324.28427294)
--(axis cs:480,102675.992347075)
--(axis cs:464,98193.3777183898)
--(axis cs:448,95812.238529945)
--(axis cs:432,92425.7404289817)
--(axis cs:416,88829.8100186055)
--(axis cs:400,86868.5707153856)
--(axis cs:384,84799.8260473887)
--(axis cs:368,80888.5456177709)
--(axis cs:352,78074.8211350674)
--(axis cs:336,75457.1836696379)
--(axis cs:320,72092.4769572535)
--(axis cs:304,70320.0729674735)
--(axis cs:288,66422.0352359347)
--(axis cs:272,63527.265739135)
--(axis cs:256,60279.6224192047)
--(axis cs:240,56923.2097581182)
--(axis cs:224,52613.4409652796)
--(axis cs:208,50961.5118832552)
--(axis cs:192,47600.1978005029)
--(axis cs:176,44494.4920802373)
--(axis cs:160,39905.3876138471)
--(axis cs:144,38195.010443559)
--(axis cs:128,34126.2264835837)
--(axis cs:112,30132.0616029106)
--(axis cs:96,26991.7619749835)
--(axis cs:80,23282.4375760553)
--(axis cs:64,20415.9625272274)
--(axis cs:48,17774.3482167819)
--(axis cs:32,14608.4996485597)
--(axis cs:16,11833.5257756099)
--(axis cs:0,10806.6525626296)
--cycle;
\addplot [semithick, blue, forget plot]
table {%
0 10914
16 10914
32 13994
48 16764
64 20141
80 23672
96 30136
112 30136
128 32791
144 35656
160 38306
176 43986
192 47311
208 50229
224 50229
240 54157
256 58467
272 64104
288 64104
304 69795
320 72559
336 72559
352 76115
368 81516
384 84401
400 84401
416 86587
432 92949
448 92949
464 99948
480 103472
496 103472
512 109580
528 111552
544 112720
560 114829
576 116968
592 118832
608 121164
624 121164
640 122841
656 125712
672 126661
688 127484
704 129988
720 132033
736 135724
752 137705
768 137705
784 140944
800 143439
816 145612
832 148182
848 148182
864 151803
880 153844
896 153844
912 157944
928 160247
944 160697
960 165241
976 165955
992 167250
1008 168349
1024 172194
1040 172296
1056 174240
1072 176274
1088 177646
1104 177646
1120 180125
1136 180125
1152 182907
1168 183772
1184 184819
1200 186441
1216 187565
1232 187565
1248 188328
1264 188779
1280 189283
1296 190079
1312 190079
1328 190830
1344 191559
1360 191559
1376 191723
1392 191894
1408 192086
1424 192374
1440 192365
1456 192568
1472 192798
1488 192919
1504 192919
1520 193176
1536 193259
1552 193396
1568 193396
1584 193580
1600 193610
1616 193750
1632 193750
1648 193824
1664 193838
1680 193838
1696 193855
1712 193964
1728 193964
1744 194207
1760 194430
1776 194441
1792 194538
1808 194679
1824 194767
1840 194779
1856 194936
1872 194936
1888 195045
1904 195142
1920 195342
1936 195450
1952 195552
1968 195697
1984 195726
2000 195872
2016 195872
2032 195928
2048 195988
2064 196006
2080 196076
2096 196097
2112 196097
2128 196183
2144 196236
2160 196236
2176 196259
2192 196260
2208 196270
2224 196294
2240 196294
2256 196308
2272 196351
2288 196351
2304 196376
2320 196455
2336 196517
2352 196567
2368 196599
2384 196653
2400 196662
2416 196669
2432 196697
2448 196735
2464 196755
2480 196829
2496 196829
};
\addplot [semithick, blue, forget plot]
table {%
0 12889
16 15319
32 18436
48 18436
64 21758
80 28508
96 28508
112 35919
128 40854
144 42140
160 50116
176 50116
192 59064
208 59064
224 63978
240 72817
256 72817
272 76674
288 80082
304 85966
320 91374
336 94165
352 94165
368 96381
384 98647
400 104047
416 104047
432 107715
448 110545
464 110545
480 115502
496 117164
512 118643
528 118643
544 120346
560 124072
576 124072
592 125772
608 127623
624 128026
640 129629
656 131377
672 132772
688 134078
704 135763
720 140433
736 140433
752 143521
768 146911
784 146911
800 147976
816 153446
832 154559
848 154559
864 156647
880 158277
896 160367
912 162089
928 163640
944 164540
960 166381
976 168627
992 169638
1008 169638
1024 170744
1040 172974
1056 172974
1072 175796
1088 176885
1104 176885
1120 177734
1136 178476
1152 179077
1168 179761
1184 181167
1200 181707
1216 182341
1232 182341
1248 183412
1264 184159
1280 184630
1296 185202
1312 185208
1328 185803
1344 186164
1360 186530
1376 186530
1392 186832
1408 187382
1424 187726
1440 188348
1456 189749
1472 190030
1488 190030
1504 190362
1520 190783
1536 191630
1552 191630
1568 192198
1584 192208
1600 192623
1616 192838
1632 193451
1648 193530
1664 193557
1680 193663
1696 193717
1712 193717
1728 193935
1744 193935
1760 193980
1776 194062
1792 194062
1808 194236
1824 194256
1840 194407
1856 194407
1872 194464
1888 194509
1904 194647
1920 194680
1936 194680
1952 194785
1968 194832
1984 194834
2000 195104
2016 195123
2032 195258
2048 195258
2064 195284
2080 195298
2096 195314
2112 195344
2128 195344
2144 195456
2160 195456
2176 195475
2192 195475
2208 195519
2224 195559
2240 195570
2256 195576
2272 195576
2288 195630
2304 195630
2320 195962
2336 196248
2352 196375
2368 196537
2384 196540
2400 196704
2416 196710
2432 196710
2448 196741
2464 196781
2480 196956
2496 196986
};
\addplot [semithick, blue, forget plot]
table {%
0 11632
16 13736
32 14690
48 20868
64 20868
80 24216
96 26159
112 29539
128 32248
144 39277
160 44112
176 47613
192 50700
208 50700
224 54098
240 60238
256 64443
272 66014
288 71435
304 71435
320 74699
336 82039
352 83695
368 87628
384 87628
400 93881
416 95355
432 96391
448 101861
464 102476
480 108301
496 108301
512 114278
528 117164
544 117164
560 118869
576 121351
592 123954
608 130040
624 130275
640 134425
656 134425
672 136862
688 139632
704 143046
720 143046
736 144471
752 148412
768 149451
784 153589
800 154635
816 155406
832 156596
848 160537
864 162763
880 165302
896 167491
912 167491
928 169967
944 171253
960 175487
976 175487
992 176555
1008 177832
1024 180455
1040 180455
1056 181944
1072 184237
1088 184457
1104 185331
1120 186036
1136 186815
1152 186815
1168 187401
1184 188235
1200 188235
1216 188860
1232 189109
1248 189638
1264 189638
1280 190059
1296 190276
1312 190578
1328 190823
1344 191274
1360 191491
1376 191491
1392 191876
1408 191876
1424 192286
1440 192599
1456 192599
1472 192852
1488 192884
1504 192946
1520 193136
1536 193136
1552 193291
1568 193491
1584 193491
1600 194081
1616 194179
1632 194297
1648 194689
1664 194689
1680 194835
1696 195222
1712 195222
1728 195402
1744 195494
1760 195582
1776 195582
1792 195786
1808 195786
1824 195904
1840 196038
1856 196038
1872 196135
1888 196153
1904 196248
1920 196360
1936 196360
1952 196473
1968 196473
1984 196491
2000 196493
2016 196933
2032 197124
2048 197124
2064 197227
2080 197252
2096 197265
2112 197358
2128 197421
2144 197421
2160 197491
2176 197520
2192 197525
2208 197549
2224 197693
2240 197705
2256 197705
2272 197754
2288 197794
2304 197794
2320 197817
2336 197852
2352 197852
2368 197873
2384 197873
2400 197890
2416 197890
2432 197895
2448 197909
2464 197925
2480 197924
2496 197947
};
\addplot [semithick, blue, forget plot]
table {%
0 11485
16 13851
32 13851
48 16819
64 19275
80 21560
96 24442
112 31494
128 34513
144 37567
160 37567
176 43103
192 44802
208 49793
224 49793
240 54965
256 54965
272 57675
288 63677
304 66875
320 66875
336 69758
352 74548
368 74548
384 79907
400 83009
416 83009
432 86595
448 91467
464 93186
480 98225
496 98225
512 103600
528 104389
544 107851
560 111160
576 115218
592 115218
608 117480
624 121173
640 121173
656 125252
672 126642
688 128300
704 129772
720 131599
736 132860
752 135385
768 135385
784 139933
800 142607
816 142607
832 145918
848 149882
864 151910
880 151910
896 154366
912 156130
928 161259
944 162844
960 163958
976 166592
992 171236
1008 171236
1024 172529
1040 174009
1056 177229
1072 178511
1088 178511
1104 181093
1120 182738
1136 182738
1152 183765
1168 185110
1184 185529
1200 185529
1216 186302
1232 187855
1248 188252
1264 188252
1280 189009
1296 189624
1312 190027
1328 190621
1344 191006
1360 191778
1376 191778
1392 192342
1408 192342
1424 192514
1440 192951
1456 192951
1472 193452
1488 193631
1504 193650
1520 193785
1536 193851
1552 193963
1568 194090
1584 194197
1600 194452
1616 194509
1632 194636
1648 194636
1664 194707
1680 194749
1696 194787
1712 194856
1728 194958
1744 195133
1760 195425
1776 195425
1792 195558
1808 195654
1824 195725
1840 195849
1856 195885
1872 195885
1888 195916
1904 195990
1920 195990
1936 196136
1952 196136
1968 196232
1984 196332
2000 196388
2016 196423
2032 196423
2048 196507
2064 196611
2080 196611
2096 196660
2112 196747
2128 196801
2144 196801
2160 196805
2176 196841
2192 196910
2208 196910
2224 196994
2240 197043
2256 197070
2272 197090
2288 197090
2304 197117
2320 197117
2336 197164
2352 197191
2368 197191
2384 197214
2400 197246
2416 197305
2432 197385
2448 197385
2464 197390
2480 197399
2496 197419
};
\addplot [semithick, blue, forget plot]
table {%
0 10139
16 10139
32 14142
48 17307
64 20042
80 22240
96 27502
112 27502
128 34830
144 38193
160 38193
176 41983
192 45920
208 50818
224 54726
240 56491
256 62679
272 65505
288 65505
304 71185
320 72651
336 76985
352 76985
368 79961
384 86141
400 86141
416 90917
432 93415
448 96999
464 96999
480 100960
496 103399
512 107034
528 107034
544 109637
560 111689
576 114298
592 115944
608 119933
624 119933
640 121931
656 121931
672 124117
688 124117
704 125610
720 126323
736 128905
752 128905
768 130471
784 132203
800 135724
816 135899
832 138662
848 138662
864 140260
880 141774
896 143467
912 145179
928 146500
944 148843
960 152138
976 153943
992 156929
1008 159939
1024 161193
1040 163314
1056 165125
1072 167378
1088 167769
1104 171620
1120 171620
1136 173526
1152 173526
1168 175768
1184 176933
1200 178091
1216 178091
1232 180392
1248 181199
1264 181199
1280 182806
1296 184041
1312 186087
1328 186643
1344 186643
1360 187118
1376 187699
1392 188229
1408 188743
1424 188743
1440 189671
1456 190530
1472 191132
1488 191312
1504 191998
1520 192221
1536 192221
1552 192773
1568 192799
1584 193171
1600 193171
1616 193529
1632 193529
1648 193710
1664 193929
1680 194121
1696 194147
1712 194316
1728 194315
1744 194403
1760 194821
1776 195040
1792 195246
1808 195354
1824 195458
1840 195458
1856 195565
1872 195620
1888 195745
1904 195745
1920 195863
1936 196085
1952 196212
1968 196458
1984 196466
2000 196573
2016 196587
2032 196625
2048 196640
2064 196716
2080 196716
2096 196798
2112 196798
2128 196949
2144 197012
2160 197024
2176 197066
2192 197082
2208 197108
2224 197132
2240 197158
2256 197141
2272 197156
2288 197163
2304 197161
2320 197175
2336 197205
2352 197205
2368 197236
2384 197236
2400 197292
2416 197312
2432 197349
2448 197380
2464 197394
2480 197394
2496 197392
};
\addplot [semithick, blue]
table {%
0 11411.8
16 12791.8
32 15022.6
48 18038.8
64 20416.8
80 24039.2
96 27349.4
112 30918
128 35047.2
144 38566.6
160 41658.8
176 45360.2
192 49559.4
208 52120.8
224 54564.8
240 59733.6
256 62674.2
272 65994.4
288 68960.6
304 73051.2
320 75631.6
336 79101.2
352 81101.6
368 84006.8
384 87344.8
400 90295.8
416 91983
432 95413
448 98764.2
464 100630.8
480 105292
496 106112.2
512 110627
528 111756.4
544 113543.6
560 116123.8
576 118381.4
592 119944
608 123248
624 124114.2
640 125999.8
656 127739.4
672 129410.8
688 130722.2
704 132835.8
720 134686.8
736 136478.6
752 138785.6
768 139984.6
784 142716
800 144876.2
816 146594
832 148783.4
848 150364.4
864 152676.6
880 154221.4
896 155907
912 157766.6
928 160322.6
944 161635.4
960 164641
976 166120.8
992 168321.6
1008 169398.8
1024 171423
1040 172609.6
1056 174302.4
1072 176439.2
1088 177053.6
1104 178515
1120 179650.6
1136 180336
1152 181218
1168 182362.4
1184 183336.6
1200 184000.6
1216 184631.8
1232 185452.4
1248 186165.8
1264 186405.4
1280 187157.4
1296 187844.4
1312 188395.8
1328 188944
1344 189329.2
1360 189695.2
1376 189844.2
1392 190234.6
1408 190485.8
1424 190728.6
1440 191186.8
1456 191679.4
1472 192052.8
1488 192155.2
1504 192375
1520 192620.2
1536 192819.4
1552 193010.6
1568 193194.8
1584 193329.4
1600 193587.4
1616 193761
1632 193932.6
1648 194077.8
1664 194144
1680 194241.2
1696 194345.6
1712 194415
1728 194514.8
1744 194634.4
1760 194847.6
1776 194910
1792 195038
1808 195141.8
1824 195222
1840 195306.2
1856 195366.2
1872 195408
1888 195473.6
1904 195554.4
1920 195647
1936 195742.2
1952 195831.6
1968 195938.4
1984 195969.8
2000 196086
2016 196187.6
2032 196271.6
2048 196303.4
2064 196368.8
2080 196390.6
2096 196426.8
2112 196468.8
2128 196539.6
2144 196585.2
2160 196602.4
2176 196632.2
2192 196650.4
2208 196671.2
2224 196734.4
2240 196754
2256 196760
2272 196785.4
2288 196805.6
2304 196815.6
2320 196905.2
2336 196997.2
2352 197038
2368 197087.2
2384 197103.2
2400 197158.8
2416 197177.2
2432 197207.2
2448 197230
2464 197249
2480 197300.4
2496 197314.6
};
\addlegendentry{cell coverage}
\addplot [semithick, red]
table {%
0 8210.43191097475
16 9422.74525640394
32 11299.0892120003
48 13529.5515305384
64 15219.3559224685
80 17898.3640900982
96 20395.490116582
112 23024.0357208206
128 26031.8712294783
144 28649.2928727972
160 30879.7965170962
176 33562.96581237
192 36617.0878457947
208 38475.1909261678
224 40273.6809283284
240 44080.9812361431
256 46218.1999385052
272 48589.5703146878
288 50741.6185197589
304 53721.8410431422
320 55620.8462836446
336 58163.2307769588
352 59581.5454654248
368 61708.4558580615
384 64103.0495340745
400 66234.2898460849
416 67465.8675184253
432 69926.4062196397
448 72392.3779128683
464 73758.3646083456
480 77090.7634380016
496 77666.7122401588
512 80967.0376091292
528 81798.5578985079
544 83050.3707247807
560 84858.4522084522
576 86515.9316876743
592 87598.5758974817
608 90032.825639849
624 90657.9907210997
640 92032.9077576707
656 93308.2228709048
672 94534.5123509758
688 95483.5720876073
704 97033.7394468469
720 98406.6528965004
736 99698.1500544948
752 101384.49492865
768 102262.815252639
784 104255.735467211
800 105770.937844337
816 107048.941848222
832 108667.765285916
848 109820.970516436
864 111508.562897473
880 112651.154899761
896 113836.556149314
912 115183.437584612
928 117060.900573787
944 117988.831126652
960 120189.843508199
976 121291.178247698
992 122879.556713008
1008 123626.771599307
1024 125071.068966504
1040 125976.492925465
1056 127144.357339637
1072 128665.865517863
1088 129107.742558172
1104 130139.596790119
1120 130961.173199684
1136 131470.993515331
1152 132097.312557369
1168 132930.639780049
1184 133652.41752505
1200 134109.123480781
1216 134566.741130115
1232 135146.661337762
1248 135640.311942832
1264 135813.705134316
1280 136332.741877278
1296 136830.17957643
1312 137222.712652467
1328 137628.590823271
1344 137887.640752388
1360 138163.460863481
1376 138269.727492839
1392 138566.302440602
1408 138756.432083018
1424 138938.519612325
1440 139266.538168645
1456 139607.75934925
1472 139864.563156578
1488 139942.429439553
1504 140099.738389829
1520 140288.822163488
1536 140433.586958054
1552 140565.78155376
1568 140710.825462353
1584 140812.188512097
1600 140995.958268078
1616 141131.894220532
1632 141253.897611043
1648 141368.455573519
1664 141418.161468542
1680 141498.586969693
1696 141586.501357691
1712 141646.600251963
1728 141719.254394152
1744 141811.019998208
1760 141956.87556015
1776 142006.081715001
1792 142103.975526577
1808 142177.314043417
1824 142238.687454001
1840 142298.86719286
1856 142349.177844368
1872 142385.498753181
1888 142441.76062709
1904 142510.418405773
1920 142590.564664551
1936 142668.163730439
1952 142737.465323512
1968 142818.570462843
1984 142842.788518665
2000 142934.68946599
2016 143004.645677615
2032 143066.911944167
2048 143094.577707572
2064 143145.474623096
2080 143163.614309558
2096 143199.601090698
2112 143231.029554501
2128 143285.718617178
2144 143323.215024254
2160 143337.164071659
2176 143364.499615636
2192 143382.467563263
2208 143400.676272668
2224 143448.086609677
2240 143463.154100408
2256 143477.380939549
2272 143499.786541867
2288 143517.559646456
2304 143524.832249574
2320 143589.660901567
2336 143658.239969105
2352 143690.426334573
2368 143727.178990442
2384 143742.651200484
2400 143789.761579954
2416 143807.828827701
2432 143830.872760971
2448 143852.531653446
2464 143872.265009669
2480 143914.274993542
2496 143929.051227506
};
\addlegendentry{entropy reduction}
\addplot [semithick, red, dashed, forget plot]
table {%
0 10787.3296360598
16 10787.3296360598
32 14459.389309807
48 17315.2854495834
64 20534.4578928619
80 24354.3121829762
96 30687.8606192039
112 30687.8606192039
128 33366.1126544598
144 36291.0765581013
160 38852.8718989199
176 44531.5208500604
192 47869.6749427877
208 50770.7695882764
224 50770.7695882764
240 54772.8244393393
256 59092.1338586216
272 64595.1410038945
288 64595.1410038945
304 70164.9717200941
320 72980.0820857907
336 72980.0820857907
352 76533.9899527426
368 82058.0544844936
384 84876.3836021966
400 84876.3836021966
416 87254.423257452
432 93608.5490715996
448 93608.5490715996
464 100677.577572043
480 103957.659304954
496 103957.659304954
512 109922.196674128
528 111913.749029377
544 113014.83564509
560 114991.684811603
576 117062.153851573
592 118841.468075452
608 121175.063856741
624 121175.063856741
640 122847.954198771
656 125760.895739999
672 126771.067584728
688 127528.488502566
704 130078.041691713
720 132245.84292387
736 135854.220997176
752 137882.980361242
768 137882.980361242
784 141317.950609965
800 143772.64547822
816 146013.073310528
832 148539.914171237
848 148539.914171237
864 151963.30412454
880 153960.850346731
896 153960.850346731
912 158079.313755885
928 160460.403836372
944 160917.829334156
960 165584.937115728
976 166366.76796478
992 167519.128011548
1008 168652.433786242
1024 172324.122627614
1040 172419.735183408
1056 174287.433878094
1072 176332.260496767
1088 177669.77783151
1104 177669.77783151
1120 180095.916437659
1136 180095.916437659
1152 182917.265178042
1168 183797.932091962
1184 184905.536747015
1200 186404.63746433
1216 187505.16090312
1232 187505.16090312
1248 188201.927932698
1264 188653.634901121
1280 189097.624056671
1296 189849.633888223
1312 189849.633888223
1328 190661.424394019
1344 191302.01539672
1360 191302.01539672
1376 191475.423698829
1392 191652.032467139
1408 191871.829742697
1424 192182.517251834
1440 192170.245986874
1456 192361.773421863
1472 192630.161845679
1488 192751.31390504
1504 192751.31390504
1520 193024.584488463
1536 193111.229560292
1552 193243.97811157
1568 193243.97811157
1584 193421.947544464
1600 193464.299099253
1616 193612.207633523
1632 193612.207633523
1648 193701.288009867
1664 193722.145952477
1680 193722.145952477
1696 193762.881382796
1712 193885.291691422
1728 193885.291691422
1744 194130.546652787
1760 194301.408841174
1776 194313.401034479
1792 194426.380118989
1808 194568.281524865
1824 194652.363879162
1840 194664.257848637
1856 194847.620555222
1872 194847.620555222
1888 194957.623532015
1904 195057.044934609
1920 195288.077636115
1936 195401.391201952
1952 195515.094726658
1968 195660.615197354
1984 195686.049750218
2000 195841.966485038
2016 195841.966485038
2032 195886.229245225
2048 195952.086379691
2064 195981.108203643
2080 196055.320212034
2096 196084.559936991
2112 196084.559936991
2128 196184.808135315
2144 196240.997352966
2160 196240.997352966
2176 196272.614490362
2192 196276.18326778
2208 196282.228089584
2224 196306.103676695
2240 196306.103676695
2256 196339.56168344
2272 196379.951841168
2288 196379.951841168
2304 196403.130349259
2320 196490.151145842
2336 196543.678637814
2352 196602.943365113
2368 196628.76384703
2384 196693.635082645
2400 196711.057980132
2416 196719.80281227
2432 196733.340639003
2448 196786.786278225
2464 196811.971442126
2480 196901.916892737
2496 196901.916892737
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 12713.1545305519
16 15674.4667782073
32 18964.561545067
48 18964.561545067
64 22273.4601362822
80 29028.7619788324
96 29028.7619788324
112 36731.0779570585
128 41587.3023483728
144 42859.6362085373
160 50807.2162260646
176 50807.2162260646
192 59854.0254323222
208 59854.0254323222
224 64829.4043486676
240 73855.6497837506
256 73855.6497837506
272 77470.0561028909
288 80819.9210748339
304 86556.3882830897
320 92068.3441392583
336 94757.3661123316
352 94757.3661123316
368 96966.4384942706
384 99129.0674166608
400 104730.969807452
416 104730.969807452
432 108151.347615476
448 111113.325295679
464 111113.325295679
480 115849.325673066
496 117436.490368117
512 118935.029851975
528 118935.029851975
544 120587.63704576
560 124364.107581029
576 124364.107581029
592 126058.476513611
608 127812.386892108
624 128202.195053062
640 129845.469304169
656 131488.200556339
672 132873.688589089
688 134170.807108011
704 135883.455370502
720 140520.760107535
736 140520.760107535
752 143680.388497329
768 146899.423965588
784 146899.423965588
800 147880.154273448
816 153463.198131446
832 154513.945911703
848 154513.945911703
864 156716.880179257
880 158347.505930812
896 160390.746433738
912 162102.941508604
928 163629.057289802
944 164505.960327016
960 166287.361769073
976 168490.634247915
992 169548.182116134
1008 169548.182116134
1024 170677.73087388
1040 172880.323783958
1056 172880.323783958
1072 175623.156246215
1088 176695.435263623
1104 176695.435263623
1120 177512.445003091
1136 178316.733354216
1152 178837.668106693
1168 179483.369639421
1184 180883.121243726
1200 181439.165778328
1216 182067.91743544
1232 182067.91743544
1248 183118.309579683
1264 183855.139877665
1280 184242.245938763
1296 184786.430294559
1312 184798.971816862
1328 185405.214815483
1344 185739.741066263
1360 186129.690561253
1376 186129.690561253
1392 186445.248802075
1408 186982.778767465
1424 187329.864966158
1440 188034.62934086
1456 189331.55050248
1472 189618.06939585
1488 189618.06939585
1504 189937.137183402
1520 190372.11985265
1536 191202.232629058
1552 191202.232629058
1568 191800.774332074
1584 191814.11155293
1600 192214.431209583
1616 192424.909007517
1632 193023.804712168
1648 193115.096819371
1664 193147.820063387
1680 193265.392469107
1696 193337.13405451
1712 193337.13405451
1728 193545.214960532
1744 193545.655053494
1760 193598.083100229
1776 193699.938624185
1792 193699.938624185
1808 193879.418689088
1824 193913.19048756
1840 194084.793625363
1856 194084.793625363
1872 194165.483242833
1888 194221.571352501
1904 194399.569267961
1920 194465.935740868
1936 194465.935740868
1952 194580.960913888
1968 194644.5105298
1984 194657.397965743
2000 194927.872557619
2016 194935.177416077
2032 195078.485213985
2048 195078.485213985
2064 195113.290651555
2080 195124.186009941
2096 195154.851756922
2112 195201.229063038
2128 195201.229063038
2144 195336.131166538
2160 195336.131166538
2176 195365.370924484
2192 195365.370924484
2208 195424.236843109
2224 195477.385605337
2240 195488.293029033
2256 195496.545752989
2272 195496.545752989
2288 195556.40623924
2304 195556.40623924
2320 195878.603882691
2336 196152.166362636
2352 196276.574250875
2368 196430.771937612
2384 196445.049909867
2400 196627.800015893
2416 196646.149395349
2432 196646.149395349
2448 196687.522280794
2464 196742.762209862
2480 196931.973102782
2496 196961.692984371
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 11464.6749681425
16 13954.5278932155
32 15110.7869867706
48 21365.3488989988
64 21365.3488989988
80 24860.4400035178
96 26884.4177958807
112 30085.8847313695
128 32834.567927143
144 40015.1476982106
160 44794.9349731168
176 48241.4932978794
192 51201.6891484961
208 51201.6891484961
224 54637.346344911
240 60772.1988862864
256 65027.0184517221
272 66656.2799882637
288 72040.8922586362
304 72040.8922586362
320 75310.4782348642
336 82510.4974067901
352 84079.6756221377
368 88055.2945966381
384 88055.2945966381
400 94125.1057537088
416 95566.5089779051
432 96565.5391928028
448 102000.592076018
464 102630.867271109
480 108473.916328941
496 108473.916328941
512 114444.904521624
528 117397.445563076
544 117397.445563076
560 119045.708740564
576 121707.678597566
592 124183.904034333
608 130326.670005104
624 130601.297098691
640 134791.575500772
656 134791.575500772
672 137243.308018243
688 139981.404699855
704 143271.663349178
720 143271.663349178
736 144662.453932235
752 148574.297816343
768 149712.783315882
784 153702.557695622
800 154729.680320877
816 155502.646302564
832 156685.970579269
848 160576.830283628
864 162827.858650574
880 165506.578392519
896 167563.286769275
912 167563.286769275
928 170057.782165135
944 171256.910256532
960 175354.304867306
976 175354.304867306
992 176441.981022838
1008 177655.775854493
1024 180251.048490411
1040 180251.048490411
1056 181592.120027934
1072 183806.578667225
1088 184024.526449087
1104 184758.734949468
1120 185470.485195732
1136 186297.97622448
1152 186297.97622448
1168 186922.43331189
1184 187766.66212383
1200 187766.66212383
1216 188402.518494907
1232 188644.137059625
1248 189140.471988475
1264 189140.471988475
1280 189577.646823278
1296 189801.489558296
1312 190171.927744723
1328 190438.003848228
1344 190868.817131466
1360 191119.066010179
1376 191119.066010179
1392 191564.719877185
1408 191564.719877185
1424 192009.152830244
1440 192310.060215602
1456 192310.060215602
1472 192510.63406918
1488 192563.898569498
1504 192643.582960676
1520 192864.148728534
1536 192864.148728534
1552 193027.753238203
1568 193242.32844558
1584 193242.32844558
1600 193798.419463162
1616 193893.054443994
1632 194003.736817048
1648 194413.504021553
1664 194413.504021553
1680 194558.183760907
1696 194973.624271391
1712 194973.624271391
1728 195159.625846596
1744 195278.851716812
1760 195389.86316836
1776 195389.86316836
1792 195637.908661371
1808 195637.908661371
1824 195757.357586328
1840 195882.1390841
1856 195882.1390841
1872 195986.218749695
1888 196011.638947964
1904 196109.248900532
1920 196237.096507951
1936 196237.096507951
1952 196358.407373478
1968 196358.407373478
1984 196382.017076529
2000 196392.886163574
2016 196785.390862176
2032 196979.318215542
2048 196979.318215542
2064 197070.966940611
2080 197110.199481167
2096 197142.886802324
2112 197227.071342233
2128 197286.768476148
2144 197286.768476148
2160 197361.993676363
2176 197394.539878712
2192 197400.612851471
2208 197436.967633208
2224 197565.106212332
2240 197585.567238263
2256 197585.567238263
2272 197646.499428966
2288 197694.381378351
2304 197694.381378351
2320 197718.840423211
2336 197769.550204978
2352 197769.550204978
2368 197800.272952359
2384 197800.272952359
2400 197830.93063671
2416 197830.93063671
2432 197847.387667006
2448 197865.917941981
2464 197884.050589644
2480 197883.059835988
2496 197918.537846735
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 11339.0841084652
16 14197.8160964536
32 14197.8160964536
48 17139.2500323545
64 19610.9504167338
80 21749.1795532892
96 24967.7235267939
112 32081.5131621498
128 35048.4292555927
144 38318.7318623867
160 38318.7318623867
176 43754.9516952522
192 45428.3317164335
208 50472.4111320771
224 50472.4111320771
240 55696.6811076026
256 55696.6811076026
272 58368.238334987
288 64385.1447481196
304 67546.1339237813
320 67546.1339237813
336 70582.0085403189
352 75180.8720242137
368 75180.8720242137
384 80613.1042837458
400 83550.1450520467
416 83550.1450520467
432 87169.6417488788
448 92022.5815033378
464 93686.5410310636
480 98660.1177745035
496 98660.1177745035
512 104123.166472695
528 104878.794289028
544 108402.26391718
560 111419.218900895
576 115437.025047831
592 115437.025047831
608 117784.596951471
624 121405.404908391
640 121405.404908391
656 125591.479847491
672 126974.041874471
688 128686.81035345
704 130257.207137957
720 132113.035605244
736 133406.311072205
752 135865.262985721
768 135865.262985721
784 140468.803070608
800 142943.201698538
816 142943.201698538
832 146391.611538374
848 150405.487772915
864 152466.460228719
880 152466.460228719
896 154820.331264011
912 156510.016926164
928 161626.086832211
944 163079.990185454
960 164217.881034208
976 167005.634211516
992 171468.294580058
1008 171468.294580058
1024 172711.790555131
1040 174356.444122172
1056 177325.096067557
1072 178618.944349492
1088 178618.944349492
1104 181156.345453308
1120 182833.006968307
1136 182833.006968307
1152 183783.876601873
1168 185074.099764924
1184 185478.027035557
1200 185478.027035557
1216 186249.671732292
1232 187715.051345703
1248 188071.001592301
1264 188071.001592301
1280 188814.384618114
1296 189401.895697976
1312 189765.095840373
1328 190316.929760355
1344 190686.677334061
1360 191448.087153249
1376 191448.087153249
1392 192019.700143368
1408 192019.700143368
1424 192165.626771196
1440 192596.010082546
1456 192596.010082546
1472 193106.244325064
1488 193267.739515868
1504 193284.694617549
1520 193423.667582369
1536 193499.211402573
1552 193613.4101526
1568 193760.536699393
1584 193879.935919722
1600 194140.837934444
1616 194220.210353267
1632 194346.914109982
1648 194346.914109982
1664 194413.060287319
1680 194486.951685575
1696 194528.174182235
1712 194613.060555666
1728 194717.157267582
1744 194889.136311741
1760 195185.384110465
1776 195200.473348365
1792 195317.826634227
1808 195415.260233546
1824 195497.522815574
1840 195601.750962977
1856 195646.114228988
1872 195646.114228988
1888 195691.994981837
1904 195787.585854341
1920 195787.585854341
1936 195956.656771094
1952 195956.656771094
1968 196061.581906444
1984 196154.181141043
2000 196214.536492166
2016 196273.873558258
2032 196273.873558258
2048 196379.468011306
2064 196490.930298414
2080 196490.930298414
2096 196561.824341752
2112 196646.69137235
2128 196697.115572023
2144 196697.115572023
2160 196703.752919606
2176 196736.723695137
2192 196824.165562844
2208 196824.165562844
2224 196909.237334088
2240 196956.862022836
2256 197000.796392642
2272 197041.434129667
2288 197041.434129667
2304 197069.467076244
2320 197076.74006959
2336 197125.89815168
2352 197162.849509329
2368 197162.849509329
2384 197189.755781904
2400 197231.108786492
2416 197291.957365539
2432 197384.977225576
2448 197384.977225576
2464 197392.327652641
2480 197402.122800825
2496 197427.019817686
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 9974.80794639946
16 9974.80794639946
32 14717.9416086994
48 17954.9289833683
64 20538.0546526203
80 22693.0504370147
96 28233.7269536347
112 28233.7269536347
128 35601.0962635391
144 38894.2386060466
160 38894.2386060466
176 42724.8064320728
192 46640.9869108979
208 51432.3265325756
224 55349.1815701355
240 57059.1981272934
256 63134.8028055355
272 65971.3153016896
288 65971.3153016896
304 71932.1978482569
320 73352.4264060633
336 77854.4850831872
352 77854.4850831872
368 80724.803738314
384 86725.5440981144
400 86725.5440981144
416 91348.0472231098
432 93820.9727096924
448 97474.199283303
464 97474.199283303
480 101483.68120437
496 103844.402865441
512 107569.628895696
528 107569.628895696
544 109873.114916383
560 111848.213767995
576 114459.292156073
592 115930.453436459
608 120038.365687006
624 120038.365687006
640 121956.399640343
656 121956.399640343
672 124132.142893095
688 124132.142893095
704 125635.030074331
720 126384.838842323
736 128945.063549839
752 128945.063549839
768 130608.058312595
784 132240.401930234
800 135689.529348148
816 135853.270621072
832 138740.300419043
848 138740.300419043
864 140369.710060943
880 141894.805076631
896 143566.411244866
912 145278.371813641
928 146629.818350175
944 149003.031316192
960 152406.249086608
976 154182.578160586
992 157309.998819655
1008 160084.741411283
1024 161344.785081965
1040 163608.225776912
1056 165436.022065331
1072 167569.353519909
1088 167970.49030723
1104 171771.806679357
1120 171771.806679357
1136 173634.630744574
1152 173634.630744574
1168 175905.689026909
1184 177097.658997587
1200 178173.040633887
1216 178173.040633887
1232 180441.151123114
1248 181225.47366623
1264 181225.47366623
1280 182771.598759855
1296 184073.776584208
1312 186018.24557098
1328 186564.425882489
1344 186564.425882489
1360 187053.448331155
1376 187608.452996628
1392 188131.915432012
1408 188677.846776513
1424 188677.846776513
1440 189502.491959239
1456 190352.970778198
1472 190847.537256909
1488 191045.366066361
1504 191707.94535616
1520 191936.242966608
1536 191936.242966608
1552 192431.829407479
1568 192465.800827774
1584 192849.895949204
1600 192849.895949204
1616 193249.285893232
1632 193249.285893232
1648 193444.392767634
1664 193665.378369901
1680 193880.51774875
1696 193913.993811874
1712 194118.649726689
1728 194118.48406459
1744 194210.598645199
1760 194579.827578994
1776 194788.178081759
1792 194980.821048043
1808 195064.71060885
1824 195165.833818258
1840 195165.833818258
1856 195282.966162777
1872 195347.161405391
1888 195495.420806867
1904 195495.420806867
1920 195619.542858411
1936 195869.067275218
1952 195994.060931458
1968 196236.00726503
1984 196247.480906675
2000 196379.807412201
2016 196400.181142878
2032 196445.492252022
2048 196463.677815362
2064 196545.616451581
2080 196545.616451581
2096 196628.803836414
2112 196628.803836414
2128 196793.304785288
2144 196859.235535099
2160 196872.987829667
2176 196933.987592265
2192 196960.066684361
2208 196983.614192717
2224 197018.357376317
2240 197042.64553804
2256 197054.519425203
2272 197066.140302779
2288 197080.225010198
2304 197078.864185508
2320 197082.286800381
2336 197125.409576
2352 197125.409576
2368 197166.592629789
2384 197166.592629789
2400 197217.330738098
2416 197253.231317923
2432 197288.173053598
2448 197323.286835643
2464 197352.642509982
2480 197352.642509982
2496 197363.832458472
};
\addplot [semithick, red, dashed]
table {%
0 11255.8102379238
16 12917.7896700671
32 15490.0991093595
48 18547.8749818744
64 20864.4543994994
80 24537.1488311261
96 27960.4981748691
112 31564.0126846833
128 35687.5016898214
144 39275.7661866565
160 42333.5987133069
176 46011.9977002659
192 50198.9416301875
208 52746.2443667495
224 55211.8225968135
240 60431.3104688545
256 63361.2572014465
272 66612.2061463452
288 69562.4828774347
304 73648.1168067716
320 76251.4929579516
336 79736.8878456837
352 81681.2777589226
368 84597.092667586
384 87879.8787994711
400 90801.6296627037
416 92490.0188635931
432 95863.21006769
448 99243.8494459876
464 101116.50209064
480 105684.940057167
496 106474.517328392
512 110998.985283224
528 112138.92952583
544 113855.059417498
560 116333.786760417
576 118606.051446815
592 120090.265421537
608 123427.416678486
624 124284.465320778
640 126169.360710489
656 127917.710256989
672 129598.849791925
688 130899.930711395
704 133025.079524736
720 134907.22816563
736 136677.761931798
752 138989.598642095
768 140193.701788205
784 142925.827454403
800 145003.042223846
816 146755.07801283
832 148974.348523925
848 150555.295711705
864 152868.842648807
880 154435.239995082
896 156060.325211724
912 157906.786154714
928 160480.629694739
944 161752.74428387
960 164770.146774585
976 166279.983890421
992 168457.516910046
1008 169481.885549642
1024 171461.8955258
1040 172703.155471372
1056 174304.199164575
1072 176390.058655922
1088 176995.834840188
1104 178410.420035453
1120 179536.732056829
1136 180235.652745847
1152 181094.283371133
1168 182236.704767021
1184 183226.201229543
1200 183852.306607186
1216 184479.661839929
1232 185274.683573401
1248 185951.436951877
1264 186189.144405158
1280 186900.700039336
1296 187582.645204652
1312 188120.774972232
1328 188677.199740115
1344 189032.3353622
1360 189410.461490511
1376 189556.144084028
1392 189962.723344356
1408 190223.375061446
1424 190473.001719189
1440 190922.687517024
1456 191390.473000138
1472 191742.529378537
1488 191849.277490523
1504 192064.934804565
1520 192324.152723725
1536 192522.613057413
1552 192703.840707782
1568 192902.683683278
1584 193041.64388238
1600 193293.576731129
1616 193479.933466307
1632 193647.189833191
1648 193804.239145682
1664 193872.381738928
1680 193982.638323363
1696 194103.161540561
1712 194185.552059935
1728 194285.154766144
1744 194410.957676007
1760 194610.913359844
1776 194678.37085143
1792 194812.575017363
1808 194913.115943544
1824 194997.253717377
1840 195079.755067867
1856 195148.72673129
1872 195198.519636426
1888 195275.649924237
1904 195369.773952862
1920 195479.647719537
1936 195586.029499417
1952 195681.036143315
1968 195792.224454421
1984 195825.425368042
2000 195951.41382212
2016 196047.317892885
2032 196132.679697007
2048 196170.607127177
2064 196240.382509161
2080 196265.250490627
2096 196314.585334881
2112 196357.671110205
2128 196432.645206362
2144 196484.049620555
2160 196503.172589028
2176 196540.647316192
2192 196565.279858188
2208 196590.242464292
2224 196655.238040954
2240 196675.894300973
2256 196695.398098508
2272 196726.114291114
2288 196750.479719725
2304 196760.44984572
2320 196849.324464343
2336 196943.340586621
2352 196987.465381259
2368 197037.850175224
2384 197059.061271313
2400 197123.645631465
2416 197148.414305558
2432 197180.005596106
2448 197209.698112444
2464 197236.750880851
2480 197294.343028463
2496 197314.6
};
\addlegendentry{scaled entropy reduction}
\end{axis}

\end{tikzpicture}


==> fig/technical_discussion/csqmi_and_coverage/test_csqmi_coverage_coverage_boxes_afdb01c.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-100, xmax=2100,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Coverage (cells)},
ymin=1252.93614457773, ymax=209880.050579726,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:0,11791.6131992792)
--(axis cs:16,12814.4587842683)
--(axis cs:32,16370.2161507199)
--(axis cs:48,20610.5127904066)
--(axis cs:64,23967.2661752056)
--(axis cs:80,27761.8988248936)
--(axis cs:96,31683.7187086181)
--(axis cs:112,35428.9052663621)
--(axis cs:128,38067.5112653852)
--(axis cs:144,42461.5552971157)
--(axis cs:160,46449.302501768)
--(axis cs:176,50046.569792839)
--(axis cs:192,52036.0280951828)
--(axis cs:208,55267.9990676392)
--(axis cs:224,59586.193541516)
--(axis cs:240,62841.3087556591)
--(axis cs:256,66410.7428761976)
--(axis cs:272,70468.07031332)
--(axis cs:288,73635.6362641868)
--(axis cs:304,78842.3205157824)
--(axis cs:320,82348.4068689743)
--(axis cs:336,87362.459658818)
--(axis cs:352,89799.6467855939)
--(axis cs:368,93195.1113285149)
--(axis cs:384,96264.7293779839)
--(axis cs:400,100493.83065729)
--(axis cs:416,104454.380059259)
--(axis cs:432,105567.173197527)
--(axis cs:448,109847.917501212)
--(axis cs:464,112342.052273705)
--(axis cs:480,115387.143295704)
--(axis cs:496,117614.342748)
--(axis cs:512,119587.886518511)
--(axis cs:528,122459.899782865)
--(axis cs:544,123688.340942527)
--(axis cs:560,127302.838707134)
--(axis cs:576,129305.241497129)
--(axis cs:592,131035.645572088)
--(axis cs:608,133446.360258235)
--(axis cs:624,136070.738208583)
--(axis cs:640,138927.152966785)
--(axis cs:656,140945.78937897)
--(axis cs:672,143999.269761375)
--(axis cs:688,146172.925590663)
--(axis cs:704,148627.943092213)
--(axis cs:720,152340.072089388)
--(axis cs:736,155386.725481456)
--(axis cs:752,158196.205399737)
--(axis cs:768,161184.432020907)
--(axis cs:784,163896.93158628)
--(axis cs:800,166089.462627878)
--(axis cs:816,169120.522632861)
--(axis cs:832,171597.681793476)
--(axis cs:848,175016.835371284)
--(axis cs:864,176388.645373075)
--(axis cs:880,179490.437552302)
--(axis cs:896,181636.027251594)
--(axis cs:912,183759.871096222)
--(axis cs:928,185036.533975243)
--(axis cs:944,186145.54180503)
--(axis cs:960,187385.330733329)
--(axis cs:976,188766.917364086)
--(axis cs:992,189643.351625154)
--(axis cs:1008,189979.300616721)
--(axis cs:1024,190717.414153404)
--(axis cs:1040,191405.005505477)
--(axis cs:1056,191878.803770545)
--(axis cs:1072,192195.727173761)
--(axis cs:1088,192389.343638083)
--(axis cs:1104,192735.797869098)
--(axis cs:1120,192975.793588611)
--(axis cs:1136,193262.35525741)
--(axis cs:1152,193492.827324956)
--(axis cs:1168,193885.564292513)
--(axis cs:1184,194069.175810618)
--(axis cs:1200,194299.576585007)
--(axis cs:1216,194511.638026518)
--(axis cs:1232,194729.609424043)
--(axis cs:1248,194867.180619797)
--(axis cs:1264,195157.809257421)
--(axis cs:1280,195345.481178986)
--(axis cs:1296,195477.22663977)
--(axis cs:1312,195720.318583221)
--(axis cs:1328,195907.331525902)
--(axis cs:1344,196074.142188223)
--(axis cs:1360,196248.080334154)
--(axis cs:1376,196345.63929744)
--(axis cs:1392,196504.625737978)
--(axis cs:1408,196706.832873917)
--(axis cs:1424,196857.910028882)
--(axis cs:1440,196951.221631627)
--(axis cs:1456,197087.253656869)
--(axis cs:1472,197213.979675759)
--(axis cs:1488,197362.295552653)
--(axis cs:1504,197487.977893921)
--(axis cs:1520,197640.920347373)
--(axis cs:1536,197728.623596293)
--(axis cs:1552,197850.149944702)
--(axis cs:1568,197960.63938945)
--(axis cs:1584,198067.403476792)
--(axis cs:1600,198231.053048499)
--(axis cs:1616,198355.401615404)
--(axis cs:1632,198491.136855912)
--(axis cs:1648,198604.386430576)
--(axis cs:1664,198711.514216363)
--(axis cs:1680,198872.790221752)
--(axis cs:1696,198971.906644565)
--(axis cs:1712,199085.480562331)
--(axis cs:1728,199227.54694209)
--(axis cs:1744,199328.701962645)
--(axis cs:1760,199424.406168599)
--(axis cs:1776,199496.136982739)
--(axis cs:1792,199613.895235144)
--(axis cs:1808,199661.583689714)
--(axis cs:1824,199749.226580583)
--(axis cs:1840,199827.483682828)
--(axis cs:1856,199902.197490854)
--(axis cs:1872,199981.194145917)
--(axis cs:1888,200064.225455829)
--(axis cs:1904,200133.785922079)
--(axis cs:1920,200181.46119587)
--(axis cs:1936,200230.141061066)
--(axis cs:1952,200288.852667426)
--(axis cs:1968,200329.593387117)
--(axis cs:1984,200358.576573613)
--(axis cs:2000,200396.999923582)
--(axis cs:2000,200106.200076418)
--(axis cs:1984,200051.823426387)
--(axis cs:1968,200016.406612883)
--(axis cs:1952,199961.547332574)
--(axis cs:1936,199898.858938934)
--(axis cs:1920,199819.13880413)
--(axis cs:1904,199774.214077921)
--(axis cs:1888,199687.774544171)
--(axis cs:1872,199594.005854083)
--(axis cs:1856,199482.402509146)
--(axis cs:1840,199364.116317172)
--(axis cs:1824,199265.973419417)
--(axis cs:1808,199197.816310286)
--(axis cs:1792,199122.104764856)
--(axis cs:1776,199013.863017261)
--(axis cs:1760,198949.593831401)
--(axis cs:1744,198874.098037355)
--(axis cs:1728,198763.45305791)
--(axis cs:1712,198567.319437669)
--(axis cs:1696,198416.893355435)
--(axis cs:1680,198291.009778248)
--(axis cs:1664,198092.885783637)
--(axis cs:1648,197959.813569424)
--(axis cs:1632,197831.263144088)
--(axis cs:1616,197711.598384596)
--(axis cs:1600,197525.146951501)
--(axis cs:1584,197401.396523208)
--(axis cs:1568,197299.96061055)
--(axis cs:1552,197182.050055298)
--(axis cs:1536,197072.376403707)
--(axis cs:1520,196978.679652627)
--(axis cs:1504,196803.422106079)
--(axis cs:1488,196666.504447347)
--(axis cs:1472,196516.420324241)
--(axis cs:1456,196400.946343132)
--(axis cs:1440,196265.578368373)
--(axis cs:1424,196168.889971118)
--(axis cs:1408,195993.367126083)
--(axis cs:1392,195795.574262022)
--(axis cs:1376,195590.56070256)
--(axis cs:1360,195501.119665846)
--(axis cs:1344,195270.057811777)
--(axis cs:1328,195095.868474098)
--(axis cs:1312,194769.681416779)
--(axis cs:1296,194492.37336023)
--(axis cs:1280,194358.718821014)
--(axis cs:1264,194103.990742579)
--(axis cs:1248,193818.019380203)
--(axis cs:1232,193684.990575957)
--(axis cs:1216,193464.961973482)
--(axis cs:1200,193196.223414994)
--(axis cs:1184,193013.824189382)
--(axis cs:1168,192789.035707487)
--(axis cs:1152,192443.372675044)
--(axis cs:1136,192212.244742591)
--(axis cs:1120,191882.606411389)
--(axis cs:1104,191655.402130902)
--(axis cs:1088,191252.856361917)
--(axis cs:1072,190995.072826239)
--(axis cs:1056,190715.396229455)
--(axis cs:1040,190339.394494523)
--(axis cs:1024,189520.985846596)
--(axis cs:1008,188662.299383279)
--(axis cs:992,188313.048374846)
--(axis cs:976,187000.482635914)
--(axis cs:960,185718.669266671)
--(axis cs:944,184511.85819497)
--(axis cs:928,182426.266024757)
--(axis cs:912,181211.328903778)
--(axis cs:896,178044.772748406)
--(axis cs:880,175847.362447699)
--(axis cs:864,172356.154626926)
--(axis cs:848,170750.564628716)
--(axis cs:832,166927.518206524)
--(axis cs:816,164584.077367139)
--(axis cs:800,161514.937372122)
--(axis cs:784,159096.46841372)
--(axis cs:768,156820.167979093)
--(axis cs:752,153125.994600263)
--(axis cs:736,150354.674518545)
--(axis cs:720,147541.327910612)
--(axis cs:704,145117.056907787)
--(axis cs:688,142577.274409337)
--(axis cs:672,140147.530238625)
--(axis cs:656,137699.41062103)
--(axis cs:640,135920.247033215)
--(axis cs:624,133118.861791417)
--(axis cs:608,130798.639741765)
--(axis cs:592,128822.354427912)
--(axis cs:576,126820.958502871)
--(axis cs:560,124684.161292866)
--(axis cs:544,121620.659057473)
--(axis cs:528,120100.900217135)
--(axis cs:512,117098.313481489)
--(axis cs:496,115176.057252)
--(axis cs:480,113146.256704296)
--(axis cs:464,109507.347726295)
--(axis cs:448,106847.282498788)
--(axis cs:432,102754.026802473)
--(axis cs:416,101828.619940741)
--(axis cs:400,97302.9693427096)
--(axis cs:384,93207.2706220161)
--(axis cs:368,90696.4886714851)
--(axis cs:352,87702.7532144061)
--(axis cs:336,83989.740341182)
--(axis cs:320,79701.3931310257)
--(axis cs:304,76300.6794842176)
--(axis cs:288,71513.7637358132)
--(axis cs:272,68875.12968668)
--(axis cs:256,64749.4571238024)
--(axis cs:240,60920.8912443409)
--(axis cs:224,58203.006458484)
--(axis cs:208,53742.6009323608)
--(axis cs:192,50393.1719048173)
--(axis cs:176,48218.630207161)
--(axis cs:160,44410.2974982321)
--(axis cs:144,40407.4447028843)
--(axis cs:128,36678.2887346148)
--(axis cs:112,33703.6947336379)
--(axis cs:96,30074.2812913819)
--(axis cs:80,26181.9011751064)
--(axis cs:64,22520.3338247944)
--(axis cs:48,19426.8872095934)
--(axis cs:32,15307.9838492801)
--(axis cs:16,11734.1412157317)
--(axis cs:0,10735.9868007208)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:0,11922.3991499688)
--(axis cs:16,13220.6965227383)
--(axis cs:32,15615.7675797111)
--(axis cs:48,18833.9684376873)
--(axis cs:64,23797.0817077075)
--(axis cs:80,26605.254293114)
--(axis cs:96,29381.4611558966)
--(axis cs:112,32714.0981684197)
--(axis cs:128,36837.8641364311)
--(axis cs:144,39130.8344839425)
--(axis cs:160,42248.5934068463)
--(axis cs:176,45397.2085485096)
--(axis cs:192,48875.8889174792)
--(axis cs:208,52198.9744904567)
--(axis cs:224,53889.1075329336)
--(axis cs:240,57193.6985055578)
--(axis cs:256,59979.788883484)
--(axis cs:272,63734.5128552983)
--(axis cs:288,66382.3093771809)
--(axis cs:304,69860.8260068673)
--(axis cs:320,71839.1927087545)
--(axis cs:336,75162.4433519879)
--(axis cs:352,78198.6993945579)
--(axis cs:368,81767.1831769685)
--(axis cs:384,85321.0174469294)
--(axis cs:400,87441.998757681)
--(axis cs:416,90841.7257644284)
--(axis cs:432,93863.0276484236)
--(axis cs:448,97247.5856053652)
--(axis cs:464,99435.4367736241)
--(axis cs:480,101938.382721083)
--(axis cs:496,105761.123299109)
--(axis cs:512,106442.992762161)
--(axis cs:528,109419.403044816)
--(axis cs:544,111464.023617291)
--(axis cs:560,113277.150201318)
--(axis cs:576,115867.063071371)
--(axis cs:592,117523.169039423)
--(axis cs:608,119822.023346253)
--(axis cs:624,122219.018372283)
--(axis cs:640,123717.346445785)
--(axis cs:656,125526.039160012)
--(axis cs:672,127716.590011619)
--(axis cs:688,129868.485595115)
--(axis cs:704,131869.039873577)
--(axis cs:720,133277.535066935)
--(axis cs:736,135742.411192985)
--(axis cs:752,137908.418381452)
--(axis cs:768,139215.480206174)
--(axis cs:784,141551.221886375)
--(axis cs:800,144056.741859573)
--(axis cs:816,146031.421777798)
--(axis cs:832,149269.512227657)
--(axis cs:848,151109.101472137)
--(axis cs:864,153608.968312951)
--(axis cs:880,156716.70243012)
--(axis cs:896,159356.382412629)
--(axis cs:912,160299.904644111)
--(axis cs:928,163053.223778621)
--(axis cs:944,166033.36337532)
--(axis cs:960,168486.689351151)
--(axis cs:976,170042.456431183)
--(axis cs:992,172400.132455017)
--(axis cs:1008,173966.310381262)
--(axis cs:1024,176759.626621588)
--(axis cs:1040,178645.666745889)
--(axis cs:1056,180159.002167246)
--(axis cs:1072,181395.612629663)
--(axis cs:1088,182027.215719382)
--(axis cs:1104,183153.903519238)
--(axis cs:1120,183569.844268013)
--(axis cs:1136,184459.643381211)
--(axis cs:1152,185024.611278622)
--(axis cs:1168,185577.163123591)
--(axis cs:1184,185910.494270395)
--(axis cs:1200,186477.249479095)
--(axis cs:1216,186787.368237444)
--(axis cs:1232,187029.482456116)
--(axis cs:1248,187414.896501201)
--(axis cs:1264,187869.827705498)
--(axis cs:1280,188248.467900678)
--(axis cs:1296,188803.282962173)
--(axis cs:1312,189082.836475319)
--(axis cs:1328,189371.183557451)
--(axis cs:1344,189633.755876401)
--(axis cs:1360,189751.909587686)
--(axis cs:1376,189950.387973918)
--(axis cs:1392,190354.36007323)
--(axis cs:1408,190509.882370453)
--(axis cs:1424,190818.955330431)
--(axis cs:1440,191165.949171022)
--(axis cs:1456,191428.784841883)
--(axis cs:1472,191667.162669574)
--(axis cs:1488,191839.194013285)
--(axis cs:1504,191999.876115925)
--(axis cs:1520,192157.547781939)
--(axis cs:1536,192341.702371654)
--(axis cs:1552,192511.632120065)
--(axis cs:1568,192652.049248371)
--(axis cs:1584,192927.433167745)
--(axis cs:1600,193043.036942923)
--(axis cs:1616,193135.355197005)
--(axis cs:1632,193235.007117886)
--(axis cs:1648,193383.464736589)
--(axis cs:1664,193456.686578441)
--(axis cs:1680,193557.723336685)
--(axis cs:1696,193654.437700829)
--(axis cs:1712,193770.763136083)
--(axis cs:1728,193833.08662054)
--(axis cs:1744,193927.720372173)
--(axis cs:1760,194001.379195791)
--(axis cs:1776,194062.325573372)
--(axis cs:1792,194205.026840451)
--(axis cs:1808,194285.436230677)
--(axis cs:1824,194432.776778111)
--(axis cs:1840,194525.020693858)
--(axis cs:1856,194587.963338236)
--(axis cs:1872,194693.873647086)
--(axis cs:1888,194819.458394578)
--(axis cs:1904,195028.836923159)
--(axis cs:1920,195118.557995677)
--(axis cs:1936,195227.06946458)
--(axis cs:1952,195378.678100046)
--(axis cs:1968,195476.260467964)
--(axis cs:1984,195546.39221075)
--(axis cs:2000,195639.835544741)
--(axis cs:2000,194783.164455259)
--(axis cs:1984,194688.80778925)
--(axis cs:1968,194618.739532036)
--(axis cs:1952,194507.921899954)
--(axis cs:1936,194362.93053542)
--(axis cs:1920,194206.842004323)
--(axis cs:1904,194145.163076841)
--(axis cs:1888,193895.341605422)
--(axis cs:1872,193778.926352914)
--(axis cs:1856,193683.636661764)
--(axis cs:1840,193605.779306142)
--(axis cs:1824,193516.423221889)
--(axis cs:1808,193357.763769323)
--(axis cs:1792,193232.173159549)
--(axis cs:1776,193088.674426628)
--(axis cs:1760,192986.220804209)
--(axis cs:1744,192925.079627827)
--(axis cs:1728,192812.71337946)
--(axis cs:1712,192700.436863917)
--(axis cs:1696,192567.362299171)
--(axis cs:1680,192460.476663315)
--(axis cs:1664,192374.113421559)
--(axis cs:1648,192259.735263411)
--(axis cs:1632,192114.192882114)
--(axis cs:1616,192014.244802995)
--(axis cs:1600,191926.563057077)
--(axis cs:1584,191753.166832255)
--(axis cs:1568,191531.150751629)
--(axis cs:1552,191400.767879935)
--(axis cs:1536,191180.297628346)
--(axis cs:1520,190997.252218061)
--(axis cs:1504,190848.923884075)
--(axis cs:1488,190707.805986715)
--(axis cs:1472,190556.637330426)
--(axis cs:1456,190353.615158117)
--(axis cs:1440,189960.650828978)
--(axis cs:1424,189763.844669569)
--(axis cs:1408,189434.117629547)
--(axis cs:1392,189308.03992677)
--(axis cs:1376,188898.612026082)
--(axis cs:1360,188751.890412314)
--(axis cs:1344,188614.844123599)
--(axis cs:1328,188435.416442549)
--(axis cs:1312,188175.763524681)
--(axis cs:1296,187967.317037827)
--(axis cs:1280,187506.532099322)
--(axis cs:1264,187290.372294502)
--(axis cs:1248,186823.903498799)
--(axis cs:1232,186393.317543884)
--(axis cs:1216,186150.031762556)
--(axis cs:1200,185749.350520905)
--(axis cs:1184,185201.705729605)
--(axis cs:1168,184838.636876409)
--(axis cs:1152,184070.188721378)
--(axis cs:1136,183412.756618789)
--(axis cs:1120,182173.155731987)
--(axis cs:1104,181473.296480762)
--(axis cs:1088,179839.384280618)
--(axis cs:1072,179065.987370337)
--(axis cs:1056,177636.597832754)
--(axis cs:1040,175560.133254111)
--(axis cs:1024,173805.773378412)
--(axis cs:1008,170868.089618738)
--(axis cs:992,169014.867544983)
--(axis cs:976,167074.143568817)
--(axis cs:960,165417.510648849)
--(axis cs:944,162709.83662468)
--(axis cs:928,160086.576221379)
--(axis cs:912,157500.895355889)
--(axis cs:896,156188.217587371)
--(axis cs:880,153675.69756988)
--(axis cs:864,150719.631687049)
--(axis cs:848,147882.498527863)
--(axis cs:832,146721.087772343)
--(axis cs:816,143100.178222202)
--(axis cs:800,141309.658140427)
--(axis cs:784,138955.978113625)
--(axis cs:768,136814.919793826)
--(axis cs:752,135446.981618548)
--(axis cs:736,133083.988807015)
--(axis cs:720,131431.664933065)
--(axis cs:704,129318.160126423)
--(axis cs:688,127542.514404885)
--(axis cs:672,125984.809988381)
--(axis cs:656,123408.760839988)
--(axis cs:640,121712.453554215)
--(axis cs:624,120165.181627717)
--(axis cs:608,117576.576653747)
--(axis cs:592,114907.830960577)
--(axis cs:576,113020.136928629)
--(axis cs:560,110607.249798682)
--(axis cs:544,108587.576382709)
--(axis cs:528,106552.596955184)
--(axis cs:512,103280.607237839)
--(axis cs:496,102751.876700891)
--(axis cs:480,98662.2172789169)
--(axis cs:464,95600.1632263759)
--(axis cs:448,93754.0143946348)
--(axis cs:432,90936.5723515765)
--(axis cs:416,87798.8742355716)
--(axis cs:400,84097.001242319)
--(axis cs:384,82832.1825530706)
--(axis cs:368,79363.6168230315)
--(axis cs:352,75488.1006054422)
--(axis cs:336,72642.3566480121)
--(axis cs:320,69327.2072912455)
--(axis cs:304,67215.1739931327)
--(axis cs:288,63747.8906228191)
--(axis cs:272,61269.8871447018)
--(axis cs:256,57901.211116516)
--(axis cs:240,55198.9014944422)
--(axis cs:224,52246.0924670664)
--(axis cs:208,50266.8255095433)
--(axis cs:192,46975.9110825208)
--(axis cs:176,43623.7914514904)
--(axis cs:160,40296.4065931537)
--(axis cs:144,37416.7655160575)
--(axis cs:128,35525.7358635689)
--(axis cs:112,31270.9018315803)
--(axis cs:96,28149.9388441034)
--(axis cs:80,25064.345706886)
--(axis cs:64,22641.1182922925)
--(axis cs:48,17923.6315623127)
--(axis cs:32,14456.0324202889)
--(axis cs:16,12391.5034772617)
--(axis cs:0,11080.6008500312)
--cycle;
\addplot [semithick, blue]
table {%
0 11263.8
16 12274.3
32 15839.1
48 20018.7
64 23243.8
80 26971.9
96 30879
112 34566.3
128 37372.9
144 41434.5
160 45429.8
176 49132.6
192 51214.6
208 54505.3
224 58894.6
240 61881.1
256 65580.1
272 69671.6
288 72574.7
304 77571.5
320 81024.9
336 85676.1
352 88751.2
368 91945.8
384 94736
400 98898.4
416 103141.5
432 104160.6
448 108347.6
464 110924.7
480 114266.7
496 116395.2
512 118343.1
528 121280.4
544 122654.5
560 125993.5
576 128063.1
592 129929
608 132122.5
624 134594.8
640 137423.7
656 139322.6
672 142073.4
688 144375.1
704 146872.5
720 149940.7
736 152870.7
752 155661.1
768 159002.3
784 161496.7
800 163802.2
816 166852.3
832 169262.6
848 172883.7
864 174372.4
880 177668.9
896 179840.4
912 182485.6
928 183731.4
944 185328.7
960 186552
976 187883.7
992 188978.2
1008 189320.8
1024 190119.2
1040 190872.2
1056 191297.1
1072 191595.4
1088 191821.1
1104 192195.6
1120 192429.2
1136 192737.3
1152 192968.1
1168 193337.3
1184 193541.5
1200 193747.9
1216 193988.3
1232 194207.3
1248 194342.6
1264 194630.9
1280 194852.1
1296 194984.8
1312 195245
1328 195501.6
1344 195672.1
1360 195874.6
1376 195968.1
1392 196150.1
1408 196350.1
1424 196513.4
1440 196608.4
1456 196744.1
1472 196865.2
1488 197014.4
1504 197145.7
1520 197309.8
1536 197400.5
1552 197516.1
1568 197630.3
1584 197734.4
1600 197878.1
1616 198033.5
1632 198161.2
1648 198282.1
1664 198402.2
1680 198581.9
1696 198694.4
1712 198826.4
1728 198995.5
1744 199101.4
1760 199187
1776 199255
1792 199368
1808 199429.7
1824 199507.6
1840 199595.8
1856 199692.3
1872 199787.6
1888 199876
1904 199954
1920 200000.3
1936 200064.5
1952 200125.2
1968 200173
1984 200205.2
2000 200251.6
};
\addplot [semithick, red]
table {%
0 11501.5
16 12806.1
32 15035.9
48 18378.8
64 23219.1
80 25834.8
96 28765.7
112 31992.5
128 36181.8
144 38273.8
160 41272.5
176 44510.5
192 47925.9
208 51232.9
224 53067.6
240 56196.3
256 58940.5
272 62502.2
288 65065.1
304 68538
320 70583.2
336 73902.4
352 76843.4
368 80565.4
384 84076.6
400 85769.5
416 89320.3
432 92399.8
448 95500.8
464 97517.8
480 100300.3
496 104256.5
512 104861.8
528 107986
544 110025.8
560 111942.2
576 114443.6
592 116215.5
608 118699.3
624 121192.1
640 122714.9
656 124467.4
672 126850.7
688 128705.5
704 130593.6
720 132354.6
736 134413.2
752 136677.7
768 138015.2
784 140253.6
800 142683.2
816 144565.8
832 147995.3
848 149495.8
864 152164.3
880 155196.2
896 157772.3
912 158900.4
928 161569.9
944 164371.6
960 166952.1
976 168558.3
992 170707.5
1008 172417.2
1024 175282.7
1040 177102.9
1056 178897.8
1072 180230.8
1088 180933.3
1104 182313.6
1120 182871.5
1136 183936.2
1152 184547.4
1168 185207.9
1184 185556.1
1200 186113.3
1216 186468.7
1232 186711.4
1248 187119.4
1264 187580.1
1280 187877.5
1296 188385.3
1312 188629.3
1328 188903.3
1344 189124.3
1360 189251.9
1376 189424.5
1392 189831.2
1408 189972
1424 190291.4
1440 190563.3
1456 190891.2
1472 191111.9
1488 191273.5
1504 191424.4
1520 191577.4
1536 191761
1552 191956.2
1568 192091.6
1584 192340.3
1600 192484.8
1616 192574.8
1632 192674.6
1648 192821.6
1664 192915.4
1680 193009.1
1696 193110.9
1712 193235.6
1728 193322.9
1744 193426.4
1760 193493.8
1776 193575.5
1792 193718.6
1808 193821.6
1824 193974.6
1840 194065.4
1856 194135.8
1872 194236.4
1888 194357.4
1904 194587
1920 194662.7
1936 194795
1952 194943.3
1968 195047.5
1984 195117.6
2000 195211.5
};
\addplot [semithick, black, forget plot]
table {%
0 200395
2000 200395
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 180355.5
2000 180355.5
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 60118.5
2000 60118.5
};
\end{axis}

\end{tikzpicture}


==> fig/technical_discussion/csqmi_and_coverage/test_csqmi_coverage_coverage_empty_afdb01c.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-149.6, xmax=3141.6,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Coverage (cells)},
ymin=-11558.7442416139, ymax=524358.892582934,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:0,13897.5325924421)
--(axis cs:16,16344.2042784775)
--(axis cs:32,19030.6306504442)
--(axis cs:48,24183.8230122719)
--(axis cs:64,28922.7971491668)
--(axis cs:80,33157.6694582326)
--(axis cs:96,38355.8746916916)
--(axis cs:112,44466.6425313208)
--(axis cs:128,48777.0000537028)
--(axis cs:144,57892.1430999319)
--(axis cs:160,62782.1031217034)
--(axis cs:176,68433.4613057404)
--(axis cs:192,73496.805723755)
--(axis cs:208,81443.8559994352)
--(axis cs:224,87616.531255825)
--(axis cs:240,94002.6552450812)
--(axis cs:256,101222.302309936)
--(axis cs:272,109135.651016371)
--(axis cs:288,113181.054583982)
--(axis cs:304,120897.841021113)
--(axis cs:320,126180.12795148)
--(axis cs:336,132175.657721368)
--(axis cs:352,138374.772744466)
--(axis cs:368,145670.216193793)
--(axis cs:384,151585.517943704)
--(axis cs:400,157161.409928926)
--(axis cs:416,160721.814516562)
--(axis cs:432,167716.527847578)
--(axis cs:448,173943.730116043)
--(axis cs:464,177279.198564137)
--(axis cs:480,183774.117444979)
--(axis cs:496,188994.570641511)
--(axis cs:512,196351.207582094)
--(axis cs:528,200758.575713062)
--(axis cs:544,204446.940657301)
--(axis cs:560,211951.521786753)
--(axis cs:576,218708.452886726)
--(axis cs:592,223786.522425202)
--(axis cs:608,228059.21063485)
--(axis cs:624,233929.144304167)
--(axis cs:640,237997.181728388)
--(axis cs:656,243287.461904629)
--(axis cs:672,247926.605848594)
--(axis cs:688,252341.663042921)
--(axis cs:704,258683.19079844)
--(axis cs:720,264135.884819534)
--(axis cs:736,269026.348586918)
--(axis cs:752,272936.396346624)
--(axis cs:768,279160.485120078)
--(axis cs:784,284232.86842352)
--(axis cs:800,289152.85786715)
--(axis cs:816,292149.033869224)
--(axis cs:832,298670.860639417)
--(axis cs:848,304465.342749395)
--(axis cs:864,309855.322817131)
--(axis cs:880,314056.405138189)
--(axis cs:896,319339.881346193)
--(axis cs:912,322091.551116697)
--(axis cs:928,328616.189111413)
--(axis cs:944,334511.635493421)
--(axis cs:960,338839.539991292)
--(axis cs:976,345240.419323868)
--(axis cs:992,348086.704251953)
--(axis cs:1008,352917.164755355)
--(axis cs:1024,358949.003807976)
--(axis cs:1040,363287.911216977)
--(axis cs:1056,368255.171935896)
--(axis cs:1072,371680.338148506)
--(axis cs:1088,376379.846145684)
--(axis cs:1104,382746.315812015)
--(axis cs:1120,387339.382161136)
--(axis cs:1136,391218.231525977)
--(axis cs:1152,396260.774020994)
--(axis cs:1168,402320.932132317)
--(axis cs:1184,405875.704727754)
--(axis cs:1200,410261.502149431)
--(axis cs:1216,416130.038443942)
--(axis cs:1232,419976.641593825)
--(axis cs:1248,424522.791135209)
--(axis cs:1264,430084.764956667)
--(axis cs:1280,433161.0697958)
--(axis cs:1296,436776.750903396)
--(axis cs:1312,441338.121086628)
--(axis cs:1328,446419.707962756)
--(axis cs:1344,450109.167758831)
--(axis cs:1360,452687.750573732)
--(axis cs:1376,455787.294549134)
--(axis cs:1392,459141.820431282)
--(axis cs:1408,461831.553902346)
--(axis cs:1424,464118.011229137)
--(axis cs:1440,467019.237319389)
--(axis cs:1456,468730.38704634)
--(axis cs:1472,470591.451291153)
--(axis cs:1488,472033.657298727)
--(axis cs:1504,474133.725892347)
--(axis cs:1520,475005.854462433)
--(axis cs:1536,476350.531513718)
--(axis cs:1552,477901.827690113)
--(axis cs:1568,478706.493276227)
--(axis cs:1584,480004.649040773)
--(axis cs:1600,480895.906153655)
--(axis cs:1616,481643.330934715)
--(axis cs:1632,482597.218304793)
--(axis cs:1648,483278.318380789)
--(axis cs:1664,484029.115118258)
--(axis cs:1680,484552.636412148)
--(axis cs:1696,485289.421461652)
--(axis cs:1712,485692.192915224)
--(axis cs:1728,486229.396124724)
--(axis cs:1744,486668.77115068)
--(axis cs:1760,487067.181733322)
--(axis cs:1776,487499.313095907)
--(axis cs:1792,487874.064424097)
--(axis cs:1808,488077.769760139)
--(axis cs:1824,488633.155519975)
--(axis cs:1840,488852.043534913)
--(axis cs:1856,489140.518640672)
--(axis cs:1872,489468.370890635)
--(axis cs:1888,489649.918659637)
--(axis cs:1904,489947.345006794)
--(axis cs:1920,490143.517787504)
--(axis cs:1936,490329.886408484)
--(axis cs:1952,490537.867131774)
--(axis cs:1968,490791.352232226)
--(axis cs:1984,490987.057656842)
--(axis cs:2000,491172.681470306)
--(axis cs:2016,491350.620231045)
--(axis cs:2032,491485.28661001)
--(axis cs:2048,491686.947555638)
--(axis cs:2064,491818.080592245)
--(axis cs:2080,491966.919415635)
--(axis cs:2096,492137.421135277)
--(axis cs:2112,492301.228858582)
--(axis cs:2128,492406.582626587)
--(axis cs:2144,492510.347538899)
--(axis cs:2160,492632.0297901)
--(axis cs:2176,492732.204397311)
--(axis cs:2192,492880.675638053)
--(axis cs:2208,492947.585501881)
--(axis cs:2224,493083.370336138)
--(axis cs:2240,493197.486299049)
--(axis cs:2256,493337.511629851)
--(axis cs:2272,493444.87549623)
--(axis cs:2288,493559.932053665)
--(axis cs:2304,493651.924368126)
--(axis cs:2320,493788.18368807)
--(axis cs:2336,493911.006437561)
--(axis cs:2352,493991.018019002)
--(axis cs:2368,494093.542172764)
--(axis cs:2384,494144.30885291)
--(axis cs:2400,494254.359074421)
--(axis cs:2416,494357.592090766)
--(axis cs:2432,494440.345683962)
--(axis cs:2448,494532.631267849)
--(axis cs:2464,494612.490614697)
--(axis cs:2480,494689.557333743)
--(axis cs:2496,494848.512424144)
--(axis cs:2512,494923.958408946)
--(axis cs:2528,495002.331683935)
--(axis cs:2544,495078.744754046)
--(axis cs:2560,495188.794341894)
--(axis cs:2576,495269.298520909)
--(axis cs:2592,495354.897543616)
--(axis cs:2608,495518.831948777)
--(axis cs:2624,495570.425486939)
--(axis cs:2640,495680.632571094)
--(axis cs:2656,495745.940225394)
--(axis cs:2672,495838.939478687)
--(axis cs:2688,495929.12160965)
--(axis cs:2704,496021.345137365)
--(axis cs:2720,496137.964157962)
--(axis cs:2736,496220.217692947)
--(axis cs:2752,496306.042558298)
--(axis cs:2768,496380.98578448)
--(axis cs:2784,496488.611974295)
--(axis cs:2800,496559.744787241)
--(axis cs:2816,496639.051217707)
--(axis cs:2832,496764.374188857)
--(axis cs:2848,496858.475582409)
--(axis cs:2864,496965.527078755)
--(axis cs:2880,497080.537717616)
--(axis cs:2896,497190.928255154)
--(axis cs:2912,497344.743752943)
--(axis cs:2928,497406.920940537)
--(axis cs:2944,497536.45778897)
--(axis cs:2960,497692.854588961)
--(axis cs:2976,497824.45419679)
--(axis cs:2992,497962.276850382)
--(axis cs:2992,497471.723149618)
--(axis cs:2976,497359.34580321)
--(axis cs:2960,497259.745411039)
--(axis cs:2944,497119.94221103)
--(axis cs:2928,496970.479059463)
--(axis cs:2912,496909.656247057)
--(axis cs:2896,496713.071744846)
--(axis cs:2880,496617.262282384)
--(axis cs:2864,496471.672921246)
--(axis cs:2848,496375.924417591)
--(axis cs:2832,496286.225811143)
--(axis cs:2816,496146.548782293)
--(axis cs:2800,496043.655212759)
--(axis cs:2784,495981.588025705)
--(axis cs:2768,495827.61421552)
--(axis cs:2752,495734.757441702)
--(axis cs:2736,495640.182307053)
--(axis cs:2720,495556.435842038)
--(axis cs:2704,495413.254862635)
--(axis cs:2688,495320.67839035)
--(axis cs:2672,495238.660521313)
--(axis cs:2656,495121.059774606)
--(axis cs:2640,495052.367428906)
--(axis cs:2624,494929.374513061)
--(axis cs:2608,494856.768051223)
--(axis cs:2592,494706.702456384)
--(axis cs:2576,494619.501479091)
--(axis cs:2560,494538.405658106)
--(axis cs:2544,494399.655245954)
--(axis cs:2528,494288.268316065)
--(axis cs:2512,494175.441591054)
--(axis cs:2496,494103.087575856)
--(axis cs:2480,493925.842666257)
--(axis cs:2464,493862.509385303)
--(axis cs:2448,493739.168732151)
--(axis cs:2432,493639.654316038)
--(axis cs:2416,493510.207909234)
--(axis cs:2400,493423.840925579)
--(axis cs:2384,493308.29114709)
--(axis cs:2368,493235.257827236)
--(axis cs:2352,493100.581980998)
--(axis cs:2336,493020.393562439)
--(axis cs:2320,492899.416311931)
--(axis cs:2304,492773.475631874)
--(axis cs:2288,492663.867946335)
--(axis cs:2272,492569.52450377)
--(axis cs:2256,492410.288370149)
--(axis cs:2240,492296.913700951)
--(axis cs:2224,492105.629663862)
--(axis cs:2208,492008.014498119)
--(axis cs:2192,491904.724361947)
--(axis cs:2176,491713.395602689)
--(axis cs:2160,491621.9702099)
--(axis cs:2144,491470.052461101)
--(axis cs:2128,491343.417373413)
--(axis cs:2112,491247.171141418)
--(axis cs:2096,491098.378864723)
--(axis cs:2080,490912.480584365)
--(axis cs:2064,490692.719407755)
--(axis cs:2048,490552.252444362)
--(axis cs:2032,490364.31338999)
--(axis cs:2016,490223.179768956)
--(axis cs:2000,490048.318529694)
--(axis cs:1984,489856.942343158)
--(axis cs:1968,489597.847767774)
--(axis cs:1952,489314.732868226)
--(axis cs:1936,489097.513591516)
--(axis cs:1920,488965.082212496)
--(axis cs:1904,488708.054993206)
--(axis cs:1888,488468.681340363)
--(axis cs:1872,488222.829109365)
--(axis cs:1856,487945.681359328)
--(axis cs:1840,487623.356465087)
--(axis cs:1824,487453.444480026)
--(axis cs:1808,486877.030239861)
--(axis cs:1792,486621.535575904)
--(axis cs:1776,486213.486904093)
--(axis cs:1760,485892.018266678)
--(axis cs:1744,485420.62884932)
--(axis cs:1728,484908.203875276)
--(axis cs:1712,484425.007084776)
--(axis cs:1696,483921.378538348)
--(axis cs:1680,483030.763587852)
--(axis cs:1664,482512.684881742)
--(axis cs:1648,481756.481619211)
--(axis cs:1632,481035.981695207)
--(axis cs:1616,480142.469065285)
--(axis cs:1600,479355.893846345)
--(axis cs:1584,478475.350959227)
--(axis cs:1568,476950.706723773)
--(axis cs:1552,475776.372309887)
--(axis cs:1536,474347.668486282)
--(axis cs:1520,472687.545537567)
--(axis cs:1504,471808.474107653)
--(axis cs:1488,469675.742701273)
--(axis cs:1472,467199.348708847)
--(axis cs:1456,465006.01295366)
--(axis cs:1440,463566.362680611)
--(axis cs:1424,460070.988770863)
--(axis cs:1408,457209.046097654)
--(axis cs:1392,454490.979568718)
--(axis cs:1376,451276.905450866)
--(axis cs:1360,448323.049426268)
--(axis cs:1344,443908.432241169)
--(axis cs:1328,440380.892037244)
--(axis cs:1312,434830.078913372)
--(axis cs:1296,431557.249096604)
--(axis cs:1280,426644.5302042)
--(axis cs:1264,423461.635043333)
--(axis cs:1248,417923.408864791)
--(axis cs:1232,414041.958406175)
--(axis cs:1216,408759.961556058)
--(axis cs:1200,404329.697850569)
--(axis cs:1184,399140.295272246)
--(axis cs:1168,395393.467867683)
--(axis cs:1152,389912.425979006)
--(axis cs:1136,386054.768474023)
--(axis cs:1120,381295.417838864)
--(axis cs:1104,377415.684187985)
--(axis cs:1088,370129.353854316)
--(axis cs:1072,367056.061851494)
--(axis cs:1056,363106.828064104)
--(axis cs:1040,357485.088783023)
--(axis cs:1024,353031.596192024)
--(axis cs:1008,346717.235244645)
--(axis cs:992,342680.295748047)
--(axis cs:976,339261.380676132)
--(axis cs:960,332863.060008708)
--(axis cs:944,328525.764506579)
--(axis cs:928,322974.410888587)
--(axis cs:912,316790.448883303)
--(axis cs:896,313640.318653807)
--(axis cs:880,307552.594861811)
--(axis cs:864,303575.077182869)
--(axis cs:848,299108.057250605)
--(axis cs:832,292894.139360583)
--(axis cs:816,288016.766130776)
--(axis cs:800,283570.74213285)
--(axis cs:784,278214.53157648)
--(axis cs:768,273212.514879922)
--(axis cs:752,267535.003653376)
--(axis cs:736,263130.451413082)
--(axis cs:720,258863.115180466)
--(axis cs:704,253318.40920156)
--(axis cs:688,248416.936957079)
--(axis cs:672,242868.594151406)
--(axis cs:656,238332.538095371)
--(axis cs:640,232724.418271612)
--(axis cs:624,228774.455695833)
--(axis cs:608,223747.58936515)
--(axis cs:592,218944.477574798)
--(axis cs:576,214333.347113274)
--(axis cs:560,208334.878213247)
--(axis cs:544,200995.859342699)
--(axis cs:528,196851.424286938)
--(axis cs:512,192518.192417906)
--(axis cs:496,185151.229358489)
--(axis cs:480,179811.482555021)
--(axis cs:464,173713.401435864)
--(axis cs:448,169635.069883957)
--(axis cs:432,164543.872152422)
--(axis cs:416,157402.985483438)
--(axis cs:400,152779.590071074)
--(axis cs:384,148811.082056296)
--(axis cs:368,142513.983806207)
--(axis cs:352,135504.027255534)
--(axis cs:336,128066.742278632)
--(axis cs:320,123702.67204852)
--(axis cs:304,117656.758978887)
--(axis cs:288,109849.945416018)
--(axis cs:272,104637.348983629)
--(axis cs:256,97956.6976900637)
--(axis cs:240,91494.7447549188)
--(axis cs:224,84446.068744175)
--(axis cs:208,79668.5440005648)
--(axis cs:192,71046.194276245)
--(axis cs:176,66254.7386942596)
--(axis cs:160,60630.4968782967)
--(axis cs:144,55217.2569000681)
--(axis cs:128,47121.7999462972)
--(axis cs:112,41668.5574686792)
--(axis cs:96,36575.3253083083)
--(axis cs:80,30928.7305417674)
--(axis cs:64,27112.8028508332)
--(axis cs:48,22361.7769877281)
--(axis cs:32,17641.1693495558)
--(axis cs:16,14972.9957215225)
--(axis cs:0,13237.6674075579)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:0,13566.6516586799)
--(axis cs:16,15450.3748937576)
--(axis cs:32,19039.1671769769)
--(axis cs:48,21783.8002677375)
--(axis cs:64,25794.6225836146)
--(axis cs:80,28069.8428433972)
--(axis cs:96,32886.3477300393)
--(axis cs:112,36280.6910031459)
--(axis cs:128,40465.4875289279)
--(axis cs:144,43711.3907957121)
--(axis cs:160,48102.4767675327)
--(axis cs:176,53058.3336870459)
--(axis cs:192,58636.0211600845)
--(axis cs:208,63927.5220208998)
--(axis cs:224,68621.8407138747)
--(axis cs:240,73446.5361826518)
--(axis cs:256,79685.2169362439)
--(axis cs:272,84232.3964218121)
--(axis cs:288,89487.58050907)
--(axis cs:304,96361.8741498972)
--(axis cs:320,102761.990118628)
--(axis cs:336,106583.798301919)
--(axis cs:352,114120.960351562)
--(axis cs:368,120114.128001839)
--(axis cs:384,126067.304068699)
--(axis cs:400,130833.460929215)
--(axis cs:416,136990.533393587)
--(axis cs:432,141243.920318733)
--(axis cs:448,147763.537769116)
--(axis cs:464,153990.477039248)
--(axis cs:480,160591.57469931)
--(axis cs:496,164190.836524806)
--(axis cs:512,171173.464625759)
--(axis cs:528,176169.769207303)
--(axis cs:544,181606.770818881)
--(axis cs:560,187717.464403451)
--(axis cs:576,190591.238181749)
--(axis cs:592,199771.386152595)
--(axis cs:608,201235.4021997)
--(axis cs:624,209215.91795777)
--(axis cs:640,214138.30300693)
--(axis cs:656,219130.001831653)
--(axis cs:672,224268.061322626)
--(axis cs:688,228870.551046976)
--(axis cs:704,234020.666126319)
--(axis cs:720,238814.265921177)
--(axis cs:736,245214.124114138)
--(axis cs:752,251075.107681396)
--(axis cs:768,252482.755100565)
--(axis cs:784,257700.012641819)
--(axis cs:800,262972.001010897)
--(axis cs:816,268299.540435513)
--(axis cs:832,272493.39112346)
--(axis cs:848,277667.61310063)
--(axis cs:864,282694.929433153)
--(axis cs:880,288211.856496599)
--(axis cs:896,291167.885173139)
--(axis cs:912,296109.468297021)
--(axis cs:928,300685.645637091)
--(axis cs:944,306509.674307911)
--(axis cs:960,311076.309426082)
--(axis cs:976,313882.378510192)
--(axis cs:992,320660.534165751)
--(axis cs:1008,323775.895703717)
--(axis cs:1024,329936.545038849)
--(axis cs:1040,333896.504984575)
--(axis cs:1056,338452.15445189)
--(axis cs:1072,343071.805984003)
--(axis cs:1088,347420.519768908)
--(axis cs:1104,350686.364554061)
--(axis cs:1120,355843.980128859)
--(axis cs:1136,360563.169865278)
--(axis cs:1152,363990.104118627)
--(axis cs:1168,370408.965302876)
--(axis cs:1184,373917.051925653)
--(axis cs:1200,378354.530281843)
--(axis cs:1216,383520.029988189)
--(axis cs:1232,387259.189909727)
--(axis cs:1248,392442.131015827)
--(axis cs:1264,396767.244823499)
--(axis cs:1280,400228.382746708)
--(axis cs:1296,403793.547258918)
--(axis cs:1312,408248.826178655)
--(axis cs:1328,412635.430620626)
--(axis cs:1344,416414.455391181)
--(axis cs:1360,420511.574556375)
--(axis cs:1376,422976.868092976)
--(axis cs:1392,426647.372802342)
--(axis cs:1408,430460.816487027)
--(axis cs:1424,434411.74140713)
--(axis cs:1440,436601.847050414)
--(axis cs:1456,440455.145837892)
--(axis cs:1472,442265.228829712)
--(axis cs:1488,445832.369519422)
--(axis cs:1504,447624.337385772)
--(axis cs:1520,449811.532050553)
--(axis cs:1536,452387.524372927)
--(axis cs:1552,454791.090943726)
--(axis cs:1568,456236.176027322)
--(axis cs:1584,458204.241390463)
--(axis cs:1600,460483.458832092)
--(axis cs:1616,461595.342628586)
--(axis cs:1632,463123.562564434)
--(axis cs:1648,465094.053942557)
--(axis cs:1664,466289.130470271)
--(axis cs:1680,467482.757402829)
--(axis cs:1696,469053.867285685)
--(axis cs:1712,470114.177953547)
--(axis cs:1728,471191.062548547)
--(axis cs:1744,472490.075559677)
--(axis cs:1760,473094.010882976)
--(axis cs:1776,474495.929875127)
--(axis cs:1792,475340.759166374)
--(axis cs:1808,475844.110285518)
--(axis cs:1824,477096.51496795)
--(axis cs:1840,478104.529170755)
--(axis cs:1856,478683.064700313)
--(axis cs:1872,479383.353746721)
--(axis cs:1888,480004.009479371)
--(axis cs:1904,480658.527285774)
--(axis cs:1920,481038.505990435)
--(axis cs:1936,481514.635677486)
--(axis cs:1952,482230.718514817)
--(axis cs:1968,482602.685935618)
--(axis cs:1984,482992.126186365)
--(axis cs:2000,483412.974204871)
--(axis cs:2016,483778.286821642)
--(axis cs:2032,484092.561253245)
--(axis cs:2048,484475.550803892)
--(axis cs:2064,484797.172339841)
--(axis cs:2080,485187.954885698)
--(axis cs:2096,485494.517652284)
--(axis cs:2112,485626.757469081)
--(axis cs:2128,485866.892932429)
--(axis cs:2144,486113.03082408)
--(axis cs:2160,486320.94996048)
--(axis cs:2176,486433.979940434)
--(axis cs:2192,486656.029139328)
--(axis cs:2208,486827.86943372)
--(axis cs:2224,487065.5955905)
--(axis cs:2240,487240.880840866)
--(axis cs:2256,487452.033824598)
--(axis cs:2272,487554.274418896)
--(axis cs:2288,487772.675771681)
--(axis cs:2304,487973.825137708)
--(axis cs:2320,488103.065394368)
--(axis cs:2336,488187.327562212)
--(axis cs:2352,488290.514924186)
--(axis cs:2368,488476.167918493)
--(axis cs:2384,488592.218185075)
--(axis cs:2400,488750.755499442)
--(axis cs:2416,488879.508225268)
--(axis cs:2432,489012.521444956)
--(axis cs:2448,489097.912234487)
--(axis cs:2464,489344.899053617)
--(axis cs:2480,489456.615835189)
--(axis cs:2496,489558.33607966)
--(axis cs:2512,489685.315283879)
--(axis cs:2528,489790.604390578)
--(axis cs:2544,489903.018948576)
--(axis cs:2560,490055.241358244)
--(axis cs:2576,490127.691599317)
--(axis cs:2592,490250.381263132)
--(axis cs:2608,490324.197571602)
--(axis cs:2624,490409.531923522)
--(axis cs:2640,490512.425186089)
--(axis cs:2656,490593.642441451)
--(axis cs:2672,490637.840714261)
--(axis cs:2688,490715.040806206)
--(axis cs:2704,490752.063456913)
--(axis cs:2720,490854.293324865)
--(axis cs:2736,490891.080153502)
--(axis cs:2752,490953.375956018)
--(axis cs:2768,491042.785014436)
--(axis cs:2784,491076.007345061)
--(axis cs:2800,491154.252568635)
--(axis cs:2816,491223.617395777)
--(axis cs:2832,491295.506915339)
--(axis cs:2848,491321.302644049)
--(axis cs:2864,491378.360882556)
--(axis cs:2880,491454.391355679)
--(axis cs:2896,491513.008360244)
--(axis cs:2912,491541.7335245)
--(axis cs:2928,491644.742665691)
--(axis cs:2944,491756.965235773)
--(axis cs:2960,491834.223569144)
--(axis cs:2976,491909.460966495)
--(axis cs:2992,492010.496930583)
--(axis cs:2992,489941.703069417)
--(axis cs:2976,489824.539033505)
--(axis cs:2960,489742.576430856)
--(axis cs:2944,489678.234764227)
--(axis cs:2928,489551.657334309)
--(axis cs:2912,489426.0664755)
--(axis cs:2896,489389.191639756)
--(axis cs:2880,489317.608644321)
--(axis cs:2864,489227.839117444)
--(axis cs:2848,489169.297355951)
--(axis cs:2832,489146.493084661)
--(axis cs:2816,489044.782604223)
--(axis cs:2800,488991.947431365)
--(axis cs:2784,488912.79265494)
--(axis cs:2768,488872.414985564)
--(axis cs:2752,488781.824043982)
--(axis cs:2736,488720.719846498)
--(axis cs:2720,488670.906675135)
--(axis cs:2704,488560.136543087)
--(axis cs:2688,488533.959193794)
--(axis cs:2672,488421.159285739)
--(axis cs:2656,488373.757558549)
--(axis cs:2640,488264.774813911)
--(axis cs:2624,488130.268076478)
--(axis cs:2608,488009.002428399)
--(axis cs:2592,487908.018736868)
--(axis cs:2576,487800.508400684)
--(axis cs:2560,487725.958641756)
--(axis cs:2544,487604.381051424)
--(axis cs:2528,487512.995609422)
--(axis cs:2512,487401.484716121)
--(axis cs:2496,487308.86392034)
--(axis cs:2480,487167.184164811)
--(axis cs:2464,487063.700946383)
--(axis cs:2448,486881.487765513)
--(axis cs:2432,486783.278555044)
--(axis cs:2416,486683.691774732)
--(axis cs:2400,486577.044500558)
--(axis cs:2384,486460.781814925)
--(axis cs:2368,486332.632081507)
--(axis cs:2352,486216.685075814)
--(axis cs:2336,486158.072437788)
--(axis cs:2320,486052.534605632)
--(axis cs:2304,485957.174862292)
--(axis cs:2288,485759.124228319)
--(axis cs:2272,485632.525581104)
--(axis cs:2256,485463.966175402)
--(axis cs:2240,485320.319159135)
--(axis cs:2224,485183.8044095)
--(axis cs:2208,484927.73056628)
--(axis cs:2192,484795.970860672)
--(axis cs:2176,484621.620059566)
--(axis cs:2160,484486.45003952)
--(axis cs:2144,484335.16917592)
--(axis cs:2128,484111.307067571)
--(axis cs:2112,483920.642530919)
--(axis cs:2096,483790.282347716)
--(axis cs:2080,483519.645114302)
--(axis cs:2064,483245.027660159)
--(axis cs:2048,482914.049196108)
--(axis cs:2032,482586.638746755)
--(axis cs:2016,482260.913178358)
--(axis cs:2000,481889.025795129)
--(axis cs:1984,481551.273813635)
--(axis cs:1968,481224.514064382)
--(axis cs:1952,480837.281485183)
--(axis cs:1936,480147.164322514)
--(axis cs:1920,479715.094009565)
--(axis cs:1904,479143.872714226)
--(axis cs:1888,478473.190520629)
--(axis cs:1872,477900.646253279)
--(axis cs:1856,477109.935299687)
--(axis cs:1840,476410.070829245)
--(axis cs:1824,475397.68503205)
--(axis cs:1808,474106.489714482)
--(axis cs:1792,473440.840833626)
--(axis cs:1776,472488.470124873)
--(axis cs:1760,471427.789117024)
--(axis cs:1744,470424.524440323)
--(axis cs:1728,469440.537451453)
--(axis cs:1712,468296.422046453)
--(axis cs:1696,467108.132714315)
--(axis cs:1680,465145.242597171)
--(axis cs:1664,463692.069529729)
--(axis cs:1648,462756.946057443)
--(axis cs:1632,460856.237435566)
--(axis cs:1616,458733.657371414)
--(axis cs:1600,457284.541167908)
--(axis cs:1584,454633.758609537)
--(axis cs:1568,452633.023972678)
--(axis cs:1552,450655.109056274)
--(axis cs:1536,447994.875627073)
--(axis cs:1520,445470.267949447)
--(axis cs:1504,442612.262614228)
--(axis cs:1488,440613.630480578)
--(axis cs:1472,436272.771170288)
--(axis cs:1456,433847.054162108)
--(axis cs:1440,429125.752949586)
--(axis cs:1424,426776.05859287)
--(axis cs:1408,421781.383512973)
--(axis cs:1392,418309.427197658)
--(axis cs:1376,414385.931907024)
--(axis cs:1360,410973.825443625)
--(axis cs:1344,406540.144608819)
--(axis cs:1328,403104.569379374)
--(axis cs:1312,398294.973821345)
--(axis cs:1296,393907.652741082)
--(axis cs:1280,390992.417253292)
--(axis cs:1264,387239.955176501)
--(axis cs:1248,382279.868984173)
--(axis cs:1232,377522.210090273)
--(axis cs:1216,374168.170011811)
--(axis cs:1200,368657.269718158)
--(axis cs:1184,364197.548074347)
--(axis cs:1168,360551.634697124)
--(axis cs:1152,355004.095881373)
--(axis cs:1136,351741.630134722)
--(axis cs:1120,347169.219871141)
--(axis cs:1104,341234.635445939)
--(axis cs:1088,338542.080231092)
--(axis cs:1072,334225.994015997)
--(axis cs:1056,330702.44554811)
--(axis cs:1040,325186.295015425)
--(axis cs:1024,322315.054961151)
--(axis cs:1008,317145.104296283)
--(axis cs:992,312956.065834249)
--(axis cs:976,306443.421489808)
--(axis cs:960,303810.290573918)
--(axis cs:944,299006.525692089)
--(axis cs:928,294221.754362909)
--(axis cs:912,289662.33170298)
--(axis cs:896,285154.114826861)
--(axis cs:880,281366.943503401)
--(axis cs:864,276290.670566847)
--(axis cs:848,271723.18689937)
--(axis cs:832,266957.20887654)
--(axis cs:816,262269.459564487)
--(axis cs:800,257388.398989103)
--(axis cs:784,252872.987358181)
--(axis cs:768,247799.444899435)
--(axis cs:752,245531.692318604)
--(axis cs:736,239922.275885862)
--(axis cs:720,233937.534078823)
--(axis cs:704,228550.933873681)
--(axis cs:688,224509.048953024)
--(axis cs:672,220114.738677374)
--(axis cs:656,215114.198168347)
--(axis cs:640,209345.29699307)
--(axis cs:624,204974.28204223)
--(axis cs:608,197840.9978003)
--(axis cs:592,196146.813847405)
--(axis cs:576,187063.161818251)
--(axis cs:560,183778.135596549)
--(axis cs:544,177684.629181119)
--(axis cs:528,172370.630792697)
--(axis cs:512,168161.735374241)
--(axis cs:496,160731.963475194)
--(axis cs:480,157831.02530069)
--(axis cs:464,150509.922960752)
--(axis cs:448,144135.462230884)
--(axis cs:432,138201.879681267)
--(axis cs:416,133597.466606413)
--(axis cs:400,128009.139070785)
--(axis cs:384,122301.695931301)
--(axis cs:368,117712.471998161)
--(axis cs:352,111839.839648438)
--(axis cs:336,103775.401698081)
--(axis cs:320,100389.409881372)
--(axis cs:304,94304.5258501028)
--(axis cs:288,87089.21949093)
--(axis cs:272,81600.4035781879)
--(axis cs:256,77468.7830637561)
--(axis cs:240,70824.4638173482)
--(axis cs:224,66326.7592861253)
--(axis cs:208,61756.0779791002)
--(axis cs:192,56371.7788399155)
--(axis cs:176,51424.8663129541)
--(axis cs:160,46459.9232324674)
--(axis cs:144,42304.8092042879)
--(axis cs:128,38982.5124710721)
--(axis cs:112,34787.7089968541)
--(axis cs:96,31646.8522699607)
--(axis cs:80,26758.3571566028)
--(axis cs:64,24566.1774163854)
--(axis cs:48,20937.1997322625)
--(axis cs:32,17438.8328230231)
--(axis cs:16,14283.6251062424)
--(axis cs:0,12801.1483413201)
--cycle;
\addplot [semithick, blue]
table {%
0 13567.6
16 15658.6
32 18335.9
48 23272.8
64 28017.8
80 32043.2
96 37465.6
112 43067.6
128 47949.4
144 56554.7
160 61706.3
176 67344.1
192 72271.5
208 80556.2
224 86031.3
240 92748.7
256 99589.5
272 106886.5
288 111515.5
304 119277.3
320 124941.4
336 130121.2
352 136939.4
368 144092.1
384 150198.3
400 154970.5
416 159062.4
432 166130.2
448 171789.4
464 175496.3
480 181792.8
496 187072.9
512 194434.7
528 198805
544 202721.4
560 210143.2
576 216520.9
592 221365.5
608 225903.4
624 231351.8
640 235360.8
656 240810
672 245397.6
688 250379.3
704 256000.8
720 261499.5
736 266078.4
752 270235.7
768 276186.5
784 281223.7
800 286361.8
816 290082.9
832 295782.5
848 301786.7
864 306715.2
880 310804.5
896 316490.1
912 319441
928 325795.3
944 331518.7
960 335851.3
976 342250.9
992 345383.5
1008 349817.2
1024 355990.3
1040 360386.5
1056 365681
1072 369368.2
1088 373254.6
1104 380081
1120 384317.4
1136 388636.5
1152 393086.6
1168 398857.2
1184 402508
1200 407295.6
1216 412445
1232 417009.3
1248 421223.1
1264 426773.2
1280 429902.8
1296 434167
1312 438084.1
1328 443400.3
1344 447008.8
1360 450505.4
1376 453532.1
1392 456816.4
1408 459520.3
1424 462094.5
1440 465292.8
1456 466868.2
1472 468895.4
1488 470854.7
1504 472971.1
1520 473846.7
1536 475349.1
1552 476839.1
1568 477828.6
1584 479240
1600 480125.9
1616 480892.9
1632 481816.6
1648 482517.4
1664 483270.9
1680 483791.7
1696 484605.4
1712 485058.6
1728 485568.8
1744 486044.7
1760 486479.6
1776 486856.4
1792 487247.8
1808 487477.4
1824 488043.3
1840 488237.7
1856 488543.1
1872 488845.6
1888 489059.3
1904 489327.7
1920 489554.3
1936 489713.7
1952 489926.3
1968 490194.6
1984 490422
2000 490610.5
2016 490786.9
2032 490924.8
2048 491119.6
2064 491255.4
2080 491439.7
2096 491617.9
2112 491774.2
2128 491875
2144 491990.2
2160 492127
2176 492222.8
2192 492392.7
2208 492477.8
2224 492594.5
2240 492747.2
2256 492873.9
2272 493007.2
2288 493111.9
2304 493212.7
2320 493343.8
2336 493465.7
2352 493545.8
2368 493664.4
2384 493726.3
2400 493839.1
2416 493933.9
2432 494040
2448 494135.9
2464 494237.5
2480 494307.7
2496 494475.8
2512 494549.7
2528 494645.3
2544 494739.2
2560 494863.6
2576 494944.4
2592 495030.8
2608 495187.8
2624 495249.9
2640 495366.5
2656 495433.5
2672 495538.8
2688 495624.9
2704 495717.3
2720 495847.2
2736 495930.2
2752 496020.4
2768 496104.3
2784 496235.1
2800 496301.7
2816 496392.8
2832 496525.3
2848 496617.2
2864 496718.6
2880 496848.9
2896 496952
2912 497127.2
2928 497188.7
2944 497328.2
2960 497476.3
2976 497591.9
2992 497717
};
\addlegendentry{optimistic coverage}
\addplot [semithick, red]
table {%
0 13183.9
16 14867
32 18239
48 21360.5
64 25180.4
80 27414.1
96 32266.6
112 35534.2
128 39724
144 43008.1
160 47281.2
176 52241.6
192 57503.9
208 62841.8
224 67474.3
240 72135.5
256 78577
272 82916.4
288 88288.4
304 95333.2
320 101575.7
336 105179.6
352 112980.4
368 118913.3
384 124184.5
400 129421.3
416 135294
432 139722.9
448 145949.5
464 152250.2
480 159211.3
496 162461.4
512 169667.6
528 174270.2
544 179645.7
560 185747.8
576 188827.2
592 197959.1
608 199538.2
624 207095.1
640 211741.8
656 217122.1
672 222191.4
688 226689.8
704 231285.8
720 236375.9
736 242568.2
752 248303.4
768 250141.1
784 255286.5
800 260180.2
816 265284.5
832 269725.3
848 274695.4
864 279492.8
880 284789.4
896 288161
912 292885.9
928 297453.7
944 302758.1
960 307443.3
976 310162.9
992 316808.3
1008 320460.5
1024 326125.8
1040 329541.4
1056 334577.3
1072 338648.9
1088 342981.3
1104 345960.5
1120 351506.6
1136 356152.4
1152 359497.1
1168 365480.3
1184 369057.3
1200 373505.9
1216 378844.1
1232 382390.7
1248 387361
1264 392003.6
1280 395610.4
1296 398850.6
1312 403271.9
1328 407870
1344 411477.3
1360 415742.7
1376 418681.4
1392 422478.4
1408 426121.1
1424 430593.9
1440 432863.8
1456 437151.1
1472 439269
1488 443223
1504 445118.3
1520 447640.9
1536 450191.2
1552 452723.1
1568 454434.6
1584 456419
1600 458884
1616 460164.5
1632 461989.9
1648 463925.5
1664 464990.6
1680 466314
1696 468081
1712 469205.3
1728 470315.8
1744 471457.3
1760 472260.9
1776 473492.2
1792 474390.8
1808 474975.3
1824 476247.1
1840 477257.3
1856 477896.5
1872 478642
1888 479238.6
1904 479901.2
1920 480376.8
1936 480830.9
1952 481534
1968 481913.6
1984 482271.7
2000 482651
2016 483019.6
2032 483339.6
2048 483694.8
2064 484021.1
2080 484353.8
2096 484642.4
2112 484773.7
2128 484989.1
2144 485224.1
2160 485403.7
2176 485527.8
2192 485726
2208 485877.8
2224 486124.7
2240 486280.6
2256 486458
2272 486593.4
2288 486765.9
2304 486965.5
2320 487077.8
2336 487172.7
2352 487253.6
2368 487404.4
2384 487526.5
2400 487663.9
2416 487781.6
2432 487897.9
2448 487989.7
2464 488204.3
2480 488311.9
2496 488433.6
2512 488543.4
2528 488651.8
2544 488753.7
2560 488890.6
2576 488964.1
2592 489079.2
2608 489166.6
2624 489269.9
2640 489388.6
2656 489483.7
2672 489529.5
2688 489624.5
2704 489656.1
2720 489762.6
2736 489805.9
2752 489867.6
2768 489957.6
2784 489994.4
2800 490073.1
2816 490134.2
2832 490221
2848 490245.3
2864 490303.1
2880 490386
2896 490451.1
2912 490483.9
2928 490598.2
2944 490717.6
2960 490788.4
2976 490867
2992 490976.1
};
\addlegendentry{CSQMI}
\addplot [semithick, black, forget plot]
table {%
0 499999
2992 499999
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 449999.1
2992 449999.1
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 149999.7
2992 149999.7
};
\end{axis}

\end{tikzpicture}


==> fig/technical_discussion/dsga_and_rsp/test_dsga_suboptimality_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=1,
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Rounds (\(\displaystyle n_\mathrm{d}\))},
xmajorgrids,
xmin=1.8, xmax=6.2,
xtick style={color=black},
xtick={2,3,4,5,6},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality (lower bound)},
ymajorgrids,
ymin=0.770707172391841, ymax=0.825097440095319,
ytick style={color=black}
]
\path [draw=black, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:2,0.807188122514159)
--(axis cs:6,0.807188122514159)
--(axis cs:6,0.79712554993359)
--(axis cs:2,0.79712554993359)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dashed]
(axis cs:2,0.793171318086755)
--(axis cs:3,0.804537699595286)
--(axis cs:4,0.81052359810951)
--(axis cs:5,0.822625155199706)
--(axis cs:6,0.810110309055341)
--(axis cs:6,0.804085596362334)
--(axis cs:5,0.81314927711493)
--(axis cs:4,0.797304478058364)
--(axis cs:3,0.79549005505364)
--(axis cs:2,0.783203445556816)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:2,0.780893719500921)
--(axis cs:3,0.785439292667904)
--(axis cs:4,0.790977161443961)
--(axis cs:5,0.795314030587651)
--(axis cs:6,0.801569527503976)
--(axis cs:6,0.792707173832404)
--(axis cs:5,0.788569182909218)
--(axis cs:4,0.783901777317209)
--(axis cs:3,0.773179457287454)
--(axis cs:2,0.77576960287052)
--cycle;
\addplot [semithick, black, dash pattern=on 3.7pt off 1.6pt]
table {%
2 0.788187381821785
3 0.800013877324463
4 0.803914038083937
5 0.817887216157318
6 0.807097952708837
};
\addlegendentry{DSGA}
\addplot [semithick, black]
table {%
2 0.778331661185721
3 0.779309374977679
4 0.787439469380585
5 0.791941606748434
6 0.79713835066819
};
\addlegendentry{RSP}
\addplot [semithick, red]
table {%
2 0.802156836223875
6 0.802156836223875
};
\addlegendentry{Sequential}
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/early_coverage_rate/thesis_experiments_coverage_rate_boxes_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=1,
legend style={draw=white!80.0!black},
legend image post style={scale=0.5}, % resize legend entries
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate (cells per robot-iteration)},
ymajorgrids,
ymin=150.835557787158, ymax=419.34715404441,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,406.025303767122)
--(axis cs:8,330.003032151373)
--(axis cs:16,252.588672418127)
--(axis cs:32,180.989380729743)
--(axis cs:32,171.734850565152)
--(axis cs:16,241.527641167396)
--(axis cs:8,311.640864302991)
--(axis cs:4,377.879158444442)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,401.330979746092)
--(axis cs:8,339.467045739769)
--(axis cs:16,258.241899707259)
--(axis cs:32,182.870396710097)
--(axis cs:32,174.806220742626)
--(axis cs:16,249.964766381598)
--(axis cs:8,327.21677691174)
--(axis cs:4,381.402343255729)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,393.301588961371)
--(axis cs:8,325.667980188408)
--(axis cs:16,230.923223717206)
--(axis cs:32,176.155426280188)
--(axis cs:32,163.040630344306)
--(axis cs:16,224.128718059205)
--(axis cs:8,303.559386902016)
--(axis cs:4,374.724565264765)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,403.148760756815)
--(axis cs:8,334.666027343533)
--(axis cs:16,243.235443079407)
--(axis cs:32,178.984702704897)
--(axis cs:32,171.475760009638)
--(axis cs:16,233.72369863453)
--(axis cs:8,324.763392069369)
--(axis cs:4,383.200304928487)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,407.142081487262)
--(axis cs:8,335.591811535698)
--(axis cs:16,267.150269198492)
--(axis cs:32,184.64958567001)
--(axis cs:32,178.210478661895)
--(axis cs:16,257.254208767354)
--(axis cs:8,323.305861567847)
--(axis cs:4,380.966366751042)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 391.952231105782
8 320.821948227182
16 247.058156792761
32 176.362115647447
};
\addlegendentry{Myp.}
\addplot [semithick, blue]
table {%
4 391.366661500911
8 333.341911325754
16 254.103333044428
32 178.838308726362
};
\addlegendentry{Seq.}
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 384.013077113068
8 314.613683545212
16 227.525970888205
32 169.598028312247
};
\addlegendentry{RSP$_1$}
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 393.174532842651
8 329.714709706451
16 238.479570856968
32 175.230231357268
};
\addlegendentry{RSP$_3$}
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 394.054224119152
8 329.448836551772
16 262.202238982923
32 181.430032165953
};
\addlegendentry{RSP$_6$}
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/early_coverage_rate/thesis_experiments_coverage_rate_empty_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate (cells per robot-iteration)},
ymajorgrids,
ymin=193.017133804998, ymax=656.281810694249,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,609.429933983183)
--(axis cs:8,475.197764776998)
--(axis cs:16,339.942193307484)
--(axis cs:32,220.024234689349)
--(axis cs:32,214.074619118146)
--(axis cs:16,331.024460376872)
--(axis cs:8,467.875979834501)
--(axis cs:4,596.101976463404)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,632.874206702998)
--(axis cs:8,498.839426629749)
--(axis cs:16,383.454109022475)
--(axis cs:32,248.803523538587)
--(axis cs:32,244.184898502613)
--(axis cs:16,375.48294174561)
--(axis cs:8,490.227451393411)
--(axis cs:4,626.598507537944)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,623.800564290163)
--(axis cs:8,470.930145511457)
--(axis cs:16,323.364713587916)
--(axis cs:32,225.747334023724)
--(axis cs:32,219.506545269876)
--(axis cs:16,311.374148345673)
--(axis cs:8,460.76799751688)
--(axis cs:4,599.565303446529)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,633.344248537012)
--(axis cs:8,500.320673052249)
--(axis cs:16,373.557257187328)
--(axis cs:32,248.982989889695)
--(axis cs:32,244.022716612792)
--(axis cs:16,362.619539138906)
--(axis cs:8,487.045060046091)
--(axis cs:4,622.392833443075)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,635.224325381101)
--(axis cs:8,507.09686740853)
--(axis cs:16,382.973709847493)
--(axis cs:32,249.113386833464)
--(axis cs:32,243.415566108141)
--(axis cs:16,374.600248705656)
--(axis cs:8,495.591288749075)
--(axis cs:4,618.121432303232)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 602.765955223294
8 471.53687230575
16 335.483326842178
32 217.049426903747
};
\addplot [semithick, blue]
table {%
4 629.736357120471
8 494.53343901158
16 379.468525384043
32 246.4942110206
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 611.682933868346
8 465.849071514168
16 317.369430966795
32 222.6269396468
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 627.868540990043
8 493.68286654917
16 368.088398163117
32 246.502853251244
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 626.672878842167
8 501.344078078803
16 378.786979276574
32 246.264476470803
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/early_coverage_rate/thesis_experiments_coverage_rate_hallway_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate (cells per robot-iteration)},
ymajorgrids,
ymin=148.387535457923, ymax=502.01431556101,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,479.854833887333)
--(axis cs:8,352.792250782154)
--(axis cs:16,240.780540070001)
--(axis cs:32,172.004482661389)
--(axis cs:32,166.012359595595)
--(axis cs:16,230.947041700093)
--(axis cs:8,341.518173572474)
--(axis cs:4,464.001640419867)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,485.94037101087)
--(axis cs:8,373.313336999472)
--(axis cs:16,291.800464603777)
--(axis cs:32,181.989441286904)
--(axis cs:32,176.346338985668)
--(axis cs:16,283.752135661484)
--(axis cs:8,365.547098688045)
--(axis cs:4,474.844269455476)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,483.060473938793)
--(axis cs:8,358.270115990422)
--(axis cs:16,245.603028099375)
--(axis cs:32,172.655142518545)
--(axis cs:32,164.461480008063)
--(axis cs:16,236.648050796479)
--(axis cs:8,343.520294213304)
--(axis cs:4,469.694152218055)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,467.753242362337)
--(axis cs:8,378.6072392564)
--(axis cs:16,283.594448228504)
--(axis cs:32,179.535905060304)
--(axis cs:32,172.56297601265)
--(axis cs:16,273.125599489964)
--(axis cs:8,365.138893917255)
--(axis cs:4,450.093570750241)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,476.037986039159)
--(axis cs:8,387.66237287876)
--(axis cs:16,280.791426789792)
--(axis cs:32,184.84776198602)
--(axis cs:32,180.456812959203)
--(axis cs:16,268.967054584342)
--(axis cs:8,372.817656514502)
--(axis cs:4,461.552366018758)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 471.9282371536
8 347.155212177314
16 235.863790885047
32 169.008421128492
};
\addplot [semithick, blue]
table {%
4 480.392320233173
8 369.430217843758
16 287.77630013263
32 179.167890136286
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 476.377313078424
8 350.895205101863
16 241.125539447927
32 168.558311263304
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 458.923406556289
8 371.873066586827
16 278.360023859234
32 176.049440536477
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 468.795176028959
8 380.240014696631
16 274.879240687067
32 182.652287472612
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/early_coverage_rate/thesis_experiments_coverage_rate_indian_tunnel_skylight_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate (cells per robot-iteration)},
ymajorgrids,
ymin=295.872511934403, ymax=631.372693288249,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,577.495378376985)
--(axis cs:8,539.409112125976)
--(axis cs:16,432.904017032742)
--(axis cs:32,336.061557070944)
--(axis cs:32,324.99417723809)
--(axis cs:16,416.789885814235)
--(axis cs:8,508.853539237839)
--(axis cs:4,539.435909980671)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,609.191379608259)
--(axis cs:8,569.970644309579)
--(axis cs:16,490.382124551363)
--(axis cs:32,354.503557363196)
--(axis cs:32,345.547384393895)
--(axis cs:16,479.706329746651)
--(axis cs:8,547.438056043631)
--(axis cs:4,575.45287254872)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,607.988052616907)
--(axis cs:8,562.864845821338)
--(axis cs:16,414.075896375286)
--(axis cs:32,326.253711155105)
--(axis cs:32,311.122520177759)
--(axis cs:16,393.664125942535)
--(axis cs:8,541.103106709522)
--(axis cs:4,584.556514204072)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,581.991390934946)
--(axis cs:8,565.691082347848)
--(axis cs:16,474.540347393934)
--(axis cs:32,352.945706587659)
--(axis cs:32,343.218767369571)
--(axis cs:16,457.259963420323)
--(axis cs:8,549.611782096145)
--(axis cs:4,556.505135787821)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,616.122685044893)
--(axis cs:8,572.573051020063)
--(axis cs:16,465.761246375949)
--(axis cs:32,348.44824618666)
--(axis cs:32,336.507969520028)
--(axis cs:16,448.478081381693)
--(axis cs:8,557.18547218301)
--(axis cs:4,597.112382246744)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 558.465644178828
8 524.131325681907
16 424.846951423488
32 330.527867154517
};
\addplot [semithick, blue]
table {%
4 592.32212607849
8 558.704350176605
16 485.044227149007
32 350.025470878546
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 596.27228341049
8 551.98397626543
16 403.870011158911
32 318.688115666432
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 569.248263361384
8 557.651432221996
16 465.900155407129
32 348.082236978615
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 606.617533645819
8 564.879261601537
16 457.119663878821
32 342.478107853344
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/early_coverage_rate/thesis_experiments_coverage_rate_plane_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate (cells per robot-iteration)},
ymajorgrids,
ymin=229.430467127792, ymax=583.582017974424,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,529.429859379003)
--(axis cs:8,471.670161895356)
--(axis cs:16,363.616323771144)
--(axis cs:32,256.759381584423)
--(axis cs:32,245.528264893548)
--(axis cs:16,352.724722570031)
--(axis cs:8,458.170409296666)
--(axis cs:4,498.004053140239)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,566.277462842558)
--(axis cs:8,500.050049689801)
--(axis cs:16,397.526406840742)
--(axis cs:32,276.504008710593)
--(axis cs:32,272.290370635175)
--(axis cs:16,386.31666111987)
--(axis cs:8,485.445974011807)
--(axis cs:4,549.363257896779)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,532.360489896414)
--(axis cs:8,464.037723139003)
--(axis cs:16,360.011136022819)
--(axis cs:32,269.254502710256)
--(axis cs:32,257.433178377557)
--(axis cs:16,341.38003304451)
--(axis cs:8,457.028370727396)
--(axis cs:4,508.868120586736)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,566.622464087138)
--(axis cs:8,489.336874195885)
--(axis cs:16,390.982767600363)
--(axis cs:32,270.044301059262)
--(axis cs:32,261.600743606292)
--(axis cs:16,373.373813575672)
--(axis cs:8,473.711393822827)
--(axis cs:4,531.367745258132)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,567.484220208668)
--(axis cs:8,511.198458445218)
--(axis cs:16,393.976196954534)
--(axis cs:32,279.771010842432)
--(axis cs:32,273.393693415613)
--(axis cs:16,384.563129754697)
--(axis cs:8,495.792393753133)
--(axis cs:4,538.599444790804)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 513.716956259621
8 464.920285596011
16 358.170523170588
32 251.143823238985
};
\addplot [semithick, blue]
table {%
4 557.820360369668
8 492.748011850804
16 391.921533980306
32 274.397189672884
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 520.614305241575
8 460.533046933199
16 350.695584533665
32 263.343840543907
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 548.995104672635
8 481.524134009356
16 382.178290588017
32 265.822522332777
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 553.041832499736
8 503.495426099176
16 389.269663354615
32 276.582352129022
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/early_coverage_rate/thesis_experiments_coverage_rate_server_room_scaled_0_6_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Early Cov. Rate (cells per robot-iteration)},
ymajorgrids,
ymin=116.471471734956, ymax=452.902624451101,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 1pt off 1pt]
(axis cs:4,417.653844447662)
--(axis cs:8,320.497851553134)
--(axis cs:16,211.910142335176)
--(axis cs:32,134.445723705414)
--(axis cs:32,131.763796858417)
--(axis cs:16,209.931752930927)
--(axis cs:8,310.736785566461)
--(axis cs:4,394.230239399814)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,437.61029932764)
--(axis cs:8,320.938910893315)
--(axis cs:16,230.463443466398)
--(axis cs:32,139.390861869592)
--(axis cs:32,136.506190809485)
--(axis cs:16,224.123156182175)
--(axis cs:8,309.803461961324)
--(axis cs:4,421.543665037226)
--cycle;
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,422.90783146409)
--(axis cs:8,326.24371036102)
--(axis cs:16,227.315975424154)
--(axis cs:32,135.344967540446)
--(axis cs:32,133.321993117212)
--(axis cs:16,222.890875335593)
--(axis cs:8,315.757226622667)
--(axis cs:4,397.508499630879)
--cycle;
\addplot [semithick, blue, dash pattern=on 1pt off 1pt]
table {%
4 405.942041923738
8 315.617318559798
16 210.920947633052
32 133.104760281915
};
\addplot [semithick, blue]
table {%
4 429.576982182433
8 315.37118642732
16 227.293299824286
32 137.948526339539
};
\addplot [semithick, blue, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 410.208165547484
8 321.000468491844
16 225.103425379874
32 134.333480328829
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/environment_coverage/thesis_experiments_coverage_boxes_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=4,
legend style={at={(0.00,1.10)}, anchor=south west, draw=white!80.0!black},
legend image post style={scale=0.5}, % resize legend entries
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-100, xmax=2100,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=-6383.79138812876, ymax=210614.877920107,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/environment_coverage/thesis_experiments_coverage_empty_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-150, xmax=3150,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=-19786.3786673849, ymax=524750.684698447,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/environment_coverage/thesis_experiments_coverage_hallway_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-115, xmax=2415,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=-6779.41482546816, ymax=211905.210229784,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/environment_coverage/thesis_experiments_coverage_indian_tunnel_skylight_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-110, xmax=2310,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=-6246.20904390939, ymax=230591.343287805,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/environment_coverage/thesis_experiments_coverage_plane_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-65, xmax=1365,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=-4325.7782908721, ymax=222509.703728137,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/environment_coverage/thesis_experiments_coverage_server_room_scaled_0_6_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-480, xmax=10080,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Environment Coverage (cells)},
ymin=-56349.5912806764, ymax=1243373.31387051,
ytick style={color=black}
]
% Axis content deleted
% See actual content in: <filename>.tex.bac
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/rate_by_environment/thesis_experiments_complete_coverage_rate_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.811764705882353,1}
\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmin=2.6, xmax=33.4,
xtick style={color=black},
xtick={4,8,16,32},
xmajorgrids,
y grid style={lightgray!92.0261437908!black},
ylabel={Coverage Rate (cells per robot-iteration)},
ymin=0, ymax=650,
ymajorgrids,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,257.670204611356)
--(axis cs:8,243.976272853769)
--(axis cs:16,207.936011185539)
--(axis cs:32,147.458998497086)
--(axis cs:32,143.167144754322)
--(axis cs:16,202.415816656055)
--(axis cs:8,235.660118404513)
--(axis cs:4,245.471262789259)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,280.219068084581)
--(axis cs:8,261.690157983634)
--(axis cs:16,198.656318618724)
--(axis cs:32,123.046330430952)
--(axis cs:32,120.094968737951)
--(axis cs:16,191.748822303584)
--(axis cs:8,253.734898781846)
--(axis cs:4,267.962373888143)
--cycle;
\path [draw=green, fill=green, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,254.168720814)
--(axis cs:8,253.374506496521)
--(axis cs:16,249.938996041713)
--(axis cs:32,220.213775616902)
--(axis cs:32,217.298039757092)
--(axis cs:16,243.021526021548)
--(axis cs:8,243.851845199274)
--(axis cs:4,242.046378781803)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,426.595007780432)
--(axis cs:8,424.246246758241)
--(axis cs:16,327.126079143829)
--(axis cs:32,203.666700149102)
--(axis cs:32,201.463355842485)
--(axis cs:16,320.607118648181)
--(axis cs:8,414.101187867669)
--(axis cs:4,417.629463744652)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,204.856174218076)
--(axis cs:8,222.761597892528)
--(axis cs:16,201.324039693759)
--(axis cs:32,141.323208531933)
--(axis cs:32,137.336065599296)
--(axis cs:16,194.697378001495)
--(axis cs:8,212.013149319567)
--(axis cs:4,188.540069892342)
--cycle;
\path [draw=orange, fill=orange, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,279.228108960923)
--(axis cs:8,289.342197822781)
--(axis cs:16,241.602010002165)
--(axis cs:32,171.919417329469)
--(axis cs:32,169.353781892773)
--(axis cs:16,225.515634487392)
--(axis cs:8,280.783448902937)
--(axis cs:4,219.674943290022)
--cycle;
\addplot [semithick, blue, dash pattern=on 3.7pt off 1.6pt]
table {%
4 251.570733700307
8 239.818195629141
16 205.175913920797
32 145.313071625704
};
\addplot [semithick, red, dash pattern=on 3.7pt off 1.6pt]
table {%
4 274.090720986362
8 257.71252838274
16 195.202570461154
32 121.570649584452
};
\addplot [semithick, green, dash pattern=on 3.7pt off 1.6pt]
table {%
4 248.107549797901
8 248.613175847897
16 246.480261031631
32 218.755907686997
};
\addplot [semithick, color0, dash pattern=on 3.7pt off 1.6pt]
table {%
4 422.112235762542
8 419.173717312955
16 323.866598896005
32 202.565027995793
};
\addplot [semithick, color1, dash pattern=on 3.7pt off 1.6pt]
table {%
4 196.698122055209
8 217.387373606048
16 198.010708847627
32 139.329637065615
};
\addplot [semithick, orange, dash pattern=on 3.7pt off 1.6pt]
table {%
4 249.451526125472
8 285.062823362859
16 233.558822244779
32 170.636599611121
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/rate_by_environment/thesis_experiments_complete_coverage_rate_per_iteration_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.811764705882353,1}
\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick style={color=black},
xtick={4,8,16,32},
y grid style={lightgray!92.0261437908!black},
ylabel={Coverage Rate (cells per iteration)},
ymajorgrids,
ymin=0, ymax=12000,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,1030.68081844542)
--(axis cs:8,1951.81018283015)
--(axis cs:16,3326.97617896863)
--(axis cs:32,4718.68795190675)
--(axis cs:32,4581.3486321383)
--(axis cs:16,3238.65306649687)
--(axis cs:8,1885.28094723611)
--(axis cs:4,981.885051157037)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:4,1120.87627233832)
--(axis cs:8,2093.52126386907)
--(axis cs:16,3178.50109789958)
--(axis cs:32,3937.48257379047)
--(axis cs:32,3843.03899961445)
--(axis cs:16,3067.98115685735)
--(axis cs:8,2029.87919025477)
--(axis cs:4,1071.84949555257)
--cycle;
\path [draw=green, fill=green, opacity=0.2, line width=0.0pt]
(axis cs:4,1016.674883256)
--(axis cs:8,2026.99605197217)
--(axis cs:16,3999.02393666741)
--(axis cs:32,7046.84081974086)
--(axis cs:32,6953.53727222694)
--(axis cs:16,3888.34441634477)
--(axis cs:8,1950.81476159419)
--(axis cs:4,968.185515127211)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2, line width=0.0pt]
(axis cs:4,1706.38003112173)
--(axis cs:8,3393.96997406593)
--(axis cs:16,5234.01726630126)
--(axis cs:32,6517.33440477127)
--(axis cs:32,6446.82738695951)
--(axis cs:16,5129.71389837089)
--(axis cs:8,3312.80950294136)
--(axis cs:4,1670.51785497861)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2, line width=0.0pt]
(axis cs:4,819.424696872304)
--(axis cs:8,1782.09278314023)
--(axis cs:16,3221.18463510014)
--(axis cs:32,4522.34267302187)
--(axis cs:32,4394.75409917748)
--(axis cs:16,3115.15804802391)
--(axis cs:8,1696.10519455653)
--(axis cs:4,754.160279569368)
--cycle;
\path [draw=orange, fill=orange, opacity=0.2, line width=0.0pt]
(axis cs:4,1116.91243584369)
--(axis cs:8,2314.73758258225)
--(axis cs:16,3865.63216003465)
--(axis cs:32,5501.42135454299)
--(axis cs:32,5419.32102056875)
--(axis cs:16,3608.25015179828)
--(axis cs:8,2246.2675912235)
--(axis cs:4,878.699773160089)
--cycle;
\addplot [semithick, blue]
table {%
4 1006.28293480123
8 1918.54556503313
16 3282.81462273275
32 4650.01829202252
};
\addplot [semithick, red]
table {%
4 1096.36288394545
8 2061.70022706192
16 3123.24112737846
32 3890.26078670246
};
\addplot [semithick, green]
table {%
4 992.430199191606
8 1988.90540678318
16 3943.68417650609
32 7000.1890459839
};
\addplot [semithick, color0]
table {%
4 1688.44894305017
8 3353.38973850364
16 5181.86558233608
32 6482.08089586539
};
\addplot [semithick, color1]
table {%
4 786.792488220836
8 1739.09898884838
16 3168.17134156203
32 4458.54838609967
};
\addplot [semithick, orange]
table {%
4 997.80610450189
8 2280.50258690287
16 3736.94115591646
32 5460.37118755587
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/rate_by_environment/thesis_experiments_early_coverage_rate_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.811764705882353,1}
\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmin=2.6, xmax=33.4,
xtick style={color=black},
xtick={4,8,16,32},
xmajorgrids,
y grid style={lightgray!92.0261437908!black},
ylabel={Coverage Rate (cells per robot-iteration)},
ymin=0, ymax=650,
ymajorgrids,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,407.142081487262)
--(axis cs:8,335.591811535698)
--(axis cs:16,267.150269198492)
--(axis cs:32,184.64958567001)
--(axis cs:32,178.210478661895)
--(axis cs:16,257.254208767354)
--(axis cs:8,323.305861567847)
--(axis cs:4,380.966366751042)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,476.037986039159)
--(axis cs:8,387.66237287876)
--(axis cs:16,280.791426789792)
--(axis cs:32,184.84776198602)
--(axis cs:32,180.456812959203)
--(axis cs:16,268.967054584342)
--(axis cs:8,372.817656514502)
--(axis cs:4,461.552366018758)
--cycle;
\path [draw=green, fill=green, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,567.484220208668)
--(axis cs:8,511.198458445218)
--(axis cs:16,393.976196954534)
--(axis cs:32,279.771010842432)
--(axis cs:32,273.393693415613)
--(axis cs:16,384.563129754697)
--(axis cs:8,495.792393753133)
--(axis cs:4,538.599444790804)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,635.224325381101)
--(axis cs:8,507.09686740853)
--(axis cs:16,382.973709847493)
--(axis cs:32,249.113386833464)
--(axis cs:32,243.415566108141)
--(axis cs:16,374.600248705656)
--(axis cs:8,495.591288749075)
--(axis cs:4,618.121432303232)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,616.122685044893)
--(axis cs:8,572.573051020063)
--(axis cs:16,465.761246375949)
--(axis cs:32,348.44824618666)
--(axis cs:32,336.507969520028)
--(axis cs:16,448.478081381693)
--(axis cs:8,557.18547218301)
--(axis cs:4,597.112382246744)
--cycle;
\path [draw=orange, fill=orange, opacity=0.2, line width=0.0pt, dashed]
(axis cs:4,422.90783146409)
--(axis cs:8,326.24371036102)
--(axis cs:16,227.315975424154)
--(axis cs:32,135.344967540446)
--(axis cs:32,133.321993117212)
--(axis cs:16,222.890875335593)
--(axis cs:8,315.757226622667)
--(axis cs:4,397.508499630879)
--cycle;
\addplot [semithick, blue, dash pattern=on 3.7pt off 1.6pt]
table {%
4 394.054224119152
8 329.448836551772
16 262.202238982923
32 181.430032165953
};
\addplot [semithick, red, dash pattern=on 3.7pt off 1.6pt]
table {%
4 468.795176028959
8 380.240014696631
16 274.879240687067
32 182.652287472612
};
\addplot [semithick, green, dash pattern=on 3.7pt off 1.6pt]
table {%
4 553.041832499736
8 503.495426099176
16 389.269663354615
32 276.582352129022
};
\addplot [semithick, color0, dash pattern=on 3.7pt off 1.6pt]
table {%
4 626.672878842167
8 501.344078078803
16 378.786979276574
32 246.264476470803
};
\addplot [semithick, color1, dash pattern=on 3.7pt off 1.6pt]
table {%
4 606.617533645819
8 564.879261601537
16 457.119663878821
32 342.478107853344
};
\addplot [semithick, orange, dash pattern=on 3.7pt off 1.6pt]
table {%
4 410.208165547484
8 321.000468491844
16 225.103425379874
32 134.333480328829
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/rate_by_environment/thesis_experiments_early_coverage_rate_per_iteration_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0,0.811764705882353,1}
\definecolor{color0}{rgb}{0.12156862745098,0.227450980392157,0.00392156862745098}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend image post style={scale=0.5}, % resize legend entries
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick style={color=black},
xtick={4,8,16,32},
y grid style={lightgray!92.0261437908!black},
ylabel={Coverage Rate (cells per iteration)},
ymajorgrids,
ymin=0, ymax=12000,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:4,1628.56832594905)
--(axis cs:8,2684.73449228558)
--(axis cs:16,4274.40430717587)
--(axis cs:32,5908.78674144032)
--(axis cs:32,5702.73531718065)
--(axis cs:16,4116.06734027767)
--(axis cs:8,2586.44689254277)
--(axis cs:4,1523.86546700417)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:4,1904.15194415664)
--(axis cs:8,3101.29898303008)
--(axis cs:16,4492.66282863667)
--(axis cs:32,5915.12838355264)
--(axis cs:32,5774.61801469451)
--(axis cs:16,4303.47287334948)
--(axis cs:8,2982.54125211602)
--(axis cs:4,1846.20946407503)
--cycle;
\path [draw=green, fill=green, opacity=0.2, line width=0.0pt]
(axis cs:4,2269.93688083467)
--(axis cs:8,4089.58766756175)
--(axis cs:16,6303.61915127255)
--(axis cs:32,8952.67234695781)
--(axis cs:32,8748.59818929961)
--(axis cs:16,6153.01007607515)
--(axis cs:8,3966.33915002507)
--(axis cs:4,2154.39777916322)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2, line width=0.0pt]
(axis cs:4,2540.89730152441)
--(axis cs:8,4056.77493926824)
--(axis cs:16,6127.57935755988)
--(axis cs:32,7971.62837867086)
--(axis cs:32,7789.29811546052)
--(axis cs:16,5993.60397929049)
--(axis cs:8,3964.7303099926)
--(axis cs:4,2472.48572921293)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2, line width=0.0pt]
(axis cs:4,2464.49074017957)
--(axis cs:8,4580.5844081605)
--(axis cs:16,7452.17994201518)
--(axis cs:32,11150.3438779731)
--(axis cs:32,10768.2550246409)
--(axis cs:16,7175.64930210709)
--(axis cs:8,4457.48377746408)
--(axis cs:4,2388.44952898698)
--cycle;
\path [draw=orange, fill=orange, opacity=0.2, line width=0.0pt]
(axis cs:4,1691.63132585636)
--(axis cs:8,2609.94968288816)
--(axis cs:16,3637.05560678646)
--(axis cs:32,4331.03896129429)
--(axis cs:32,4266.30377975079)
--(axis cs:16,3566.25400536949)
--(axis cs:8,2526.05781298134)
--(axis cs:4,1590.03399852351)
--cycle;
\addplot [semithick, blue]
table {%
4 1576.21689647661
8 2635.59069241418
16 4195.23582372677
32 5805.76102931049
};
\addlegendentry{Boxes}
\addplot [semithick, red]
table {%
4 1875.18070411584
8 3041.92011757305
16 4398.06785099307
32 5844.87319912357
};
\addlegendentry{Hallway-Boxes}
\addplot [semithick, green]
table {%
4 2212.16732999894
8 4027.96340879341
16 6228.31461367385
32 8850.63526812871
};
\addlegendentry{Plane-Boxes}
\addplot [semithick, color0]
table {%
4 2506.69151536867
8 4010.75262463042
16 6060.59166842519
32 7880.46324706569
};
\addlegendentry{Empty}
\addplot [semithick, color1]
table {%
4 2426.47013458327
8 4519.03409281229
16 7313.91462206114
32 10959.299451307
};
\addlegendentry{Skylight}
\addplot [semithick, orange]
table {%
4 1640.83266218994
8 2568.00374793475
16 3601.65480607798
32 4298.67137052254
};
\addlegendentry{Office}
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/suboptimality/thesis_experiments_suboptimality_boxes_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=1,
legend style={draw=white!80.0!black},
legend image post style={scale=0.5}, % resize legend entries
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xmajorgrids,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality (lower bound)},
ymajorgrids,
ymin=0.658387038181694, ymax=0.981027569572757,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.965116017328073)
--(axis cs:8,0.896379488936513)
--(axis cs:16,0.807188122514159)
--(axis cs:32,0.721235218097543)
--(axis cs:32,0.716448979423886)
--(axis cs:16,0.79712554993359)
--(axis cs:8,0.888983192213121)
--(axis cs:4,0.958877032736742)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,0.953988129804407)
--(axis cs:8,0.873517405085316)
--(axis cs:16,0.765830972566315)
--(axis cs:32,0.680367164951788)
--(axis cs:32,0.673052516881288)
--(axis cs:16,0.753484352792801)
--(axis cs:8,0.860517403297618)
--(axis cs:4,0.948977579349474)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.966362090873163)
--(axis cs:8,0.893705246448072)
--(axis cs:16,0.791578582002038)
--(axis cs:32,0.710887418281532)
--(axis cs:32,0.707300760888764)
--(axis cs:16,0.784986343223645)
--(axis cs:8,0.885584688064257)
--(axis cs:4,0.95907908486403)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.956885031013744)
--(axis cs:8,0.899650190421774)
--(axis cs:16,0.803384102939604)
--(axis cs:32,0.71653785062444)
--(axis cs:32,0.711659102755402)
--(axis cs:16,0.794107362470926)
--(axis cs:8,0.892603403139717)
--(axis cs:4,0.953678485574394)
--cycle;
\addplot [semithick, black]
table {%
4 0.961996525032407
8 0.892681340574817
16 0.802156836223875
32 0.718842098760715
};
\addlegendentry{Seq.}
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 0.95148285457694
8 0.867017404191467
16 0.759657662679558
32 0.676709840916538
};
\addlegendentry{RSP$_1$}
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.962720587868597
8 0.889644967256164
16 0.788282462612842
32 0.709094089585148
};
\addlegendentry{RSP$_3$}
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.955281758294069
8 0.896126796780746
16 0.798745732705265
32 0.714098476689921
};
\addlegendentry{RSP$_6$}
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/suboptimality/thesis_experiments_suboptimality_empty_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality (lower bound)},
ymajorgrids,
ymin=0.692562618329813, ymax=0.999455380917714,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.985505709890991)
--(axis cs:8,0.951945491318529)
--(axis cs:16,0.87922065846736)
--(axis cs:32,0.800895602577976)
--(axis cs:32,0.788247770024664)
--(axis cs:16,0.871785444117147)
--(axis cs:8,0.946896644506391)
--(axis cs:4,0.983465038486744)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,0.97105818144169)
--(axis cs:8,0.925816121304062)
--(axis cs:16,0.828404329560753)
--(axis cs:32,0.722652725561558)
--(axis cs:32,0.706512289356536)
--(axis cs:16,0.813188891503177)
--(axis cs:8,0.91792655533893)
--(axis cs:4,0.963665313116637)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.977135088166194)
--(axis cs:8,0.950432468700303)
--(axis cs:16,0.886860830489869)
--(axis cs:32,0.81094573838937)
--(axis cs:32,0.796467303209899)
--(axis cs:16,0.879256225158327)
--(axis cs:8,0.945528631812611)
--(axis cs:4,0.972344772490698)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.980764852112999)
--(axis cs:8,0.946827673858836)
--(axis cs:16,0.885570216982605)
--(axis cs:32,0.80033510898552)
--(axis cs:32,0.786229639679025)
--(axis cs:16,0.879026388502622)
--(axis cs:8,0.942154493935499)
--(axis cs:4,0.976898922780705)
--cycle;
\addplot [semithick, black]
table {%
4 0.984485374188867
8 0.94942106791246
16 0.875503051292254
32 0.79457168630132
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 0.967361747279164
8 0.921871338321496
16 0.820796610531965
32 0.714582507459047
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.974739930328446
8 0.947980550256457
16 0.883058527824098
32 0.803706520799635
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.978831887446852
8 0.944491083897168
16 0.882298302742614
32 0.793282374332272
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/suboptimality/thesis_experiments_suboptimality_hallway_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality (lower bound)},
ymajorgrids,
ymin=0.711726020625745, ymax=0.985500893261604,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.973056580869064)
--(axis cs:8,0.937612784104185)
--(axis cs:16,0.868929866053388)
--(axis cs:32,0.794605703820135)
--(axis cs:32,0.783155008757146)
--(axis cs:16,0.857586009001771)
--(axis cs:8,0.932424192673601)
--(axis cs:4,0.968062566198584)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,0.96611232579288)
--(axis cs:8,0.909427040150689)
--(axis cs:16,0.825052525418944)
--(axis cs:32,0.735842722495936)
--(axis cs:32,0.724170333018284)
--(axis cs:16,0.81614416259534)
--(axis cs:8,0.900504726436803)
--(axis cs:4,0.957151754516616)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.972924808120328)
--(axis cs:8,0.93037849979574)
--(axis cs:16,0.86213362806924)
--(axis cs:32,0.789618941579381)
--(axis cs:32,0.780068252263833)
--(axis cs:16,0.852447813973787)
--(axis cs:8,0.924063533123661)
--(axis cs:4,0.968175091746736)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.971553613974181)
--(axis cs:8,0.934229092551815)
--(axis cs:16,0.867806284724248)
--(axis cs:32,0.797554722937503)
--(axis cs:32,0.792800583670256)
--(axis cs:16,0.859596181505249)
--(axis cs:8,0.92697046604468)
--(axis cs:4,0.966975969192826)
--cycle;
\addplot [semithick, black]
table {%
4 0.970559573533824
8 0.935018488388893
16 0.86325793752758
32 0.788880356288641
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 0.961632040154748
8 0.904965883293746
16 0.820598344007142
32 0.73000652775711
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.970549949933532
8 0.9272210164597
16 0.857290721021513
32 0.784843596921607
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.969264791583504
8 0.930599779298248
16 0.863701233114749
32 0.795177653303879
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/suboptimality/thesis_experiments_suboptimality_indian_tunnel_skylight_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality (lower bound)},
ymajorgrids,
ymin=0.761482608230704, ymax=0.999886989203023,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.989050426431554)
--(axis cs:8,0.963642695230361)
--(axis cs:16,0.908591872466488)
--(axis cs:32,0.832681730457248)
--(axis cs:32,0.826728390200297)
--(axis cs:16,0.899680368339212)
--(axis cs:8,0.958744716434054)
--(axis cs:4,0.986704010310967)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,0.986849812167453)
--(axis cs:8,0.95316283032738)
--(axis cs:16,0.876396278414805)
--(axis cs:32,0.783418124247361)
--(axis cs:32,0.772319171002173)
--(axis cs:16,0.865011950394842)
--(axis cs:8,0.946511701959897)
--(axis cs:4,0.984082638431111)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.988741682368799)
--(axis cs:8,0.964232421702813)
--(axis cs:16,0.904385639129174)
--(axis cs:32,0.823449947254179)
--(axis cs:32,0.815733815700559)
--(axis cs:16,0.897201495402442)
--(axis cs:8,0.959069299106235)
--(axis cs:4,0.985939777795143)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.988821458332432)
--(axis cs:8,0.964038578558087)
--(axis cs:16,0.908351874531167)
--(axis cs:32,0.827811391311039)
--(axis cs:32,0.820359776643949)
--(axis cs:16,0.904110433589344)
--(axis cs:8,0.96009649694951)
--(axis cs:4,0.985567868055238)
--cycle;
\addplot [semithick, black]
table {%
4 0.987877218371261
8 0.961193705832208
16 0.90413612040285
32 0.829705060328773
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 0.985466225299282
8 0.949837266143639
16 0.870704114404823
32 0.777868647624767
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.987340730081971
8 0.961650860404524
16 0.900793567265808
32 0.819591881477369
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.987194663193835
8 0.962067537753798
16 0.906231154060255
32 0.824085583977494
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/suboptimality/thesis_experiments_suboptimality_plane_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality (lower bound)},
ymajorgrids,
ymin=0.727006781683169, ymax=0.998007210509476,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.985689009199189)
--(axis cs:8,0.95865769440926)
--(axis cs:16,0.901367414800235)
--(axis cs:32,0.798446560293545)
--(axis cs:32,0.788607291762268)
--(axis cs:16,0.898722483428229)
--(axis cs:8,0.953017872723794)
--(axis cs:4,0.981980224589827)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 0pt]
(axis cs:4,0.977865516086646)
--(axis cs:8,0.944937830645764)
--(axis cs:16,0.862403323377394)
--(axis cs:32,0.748903629279214)
--(axis cs:32,0.739324982993456)
--(axis cs:16,0.854609188214293)
--(axis cs:8,0.941125780246909)
--(axis cs:4,0.971692045717908)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.983883503499852)
--(axis cs:8,0.957750679741461)
--(axis cs:16,0.897107667036728)
--(axis cs:32,0.786800945539797)
--(axis cs:32,0.77977416445793)
--(axis cs:16,0.887720886623516)
--(axis cs:8,0.953483884838492)
--(axis cs:4,0.981049282856595)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.980440698370675)
--(axis cs:8,0.95829694912201)
--(axis cs:16,0.895794213965701)
--(axis cs:32,0.785304109354172)
--(axis cs:32,0.779232285519457)
--(axis cs:16,0.891097506441789)
--(axis cs:8,0.955640077682401)
--(axis cs:4,0.976232078671403)
--cycle;
\addplot [semithick, black]
table {%
4 0.983834616894508
8 0.955837783566527
16 0.900044949114232
32 0.793526926027906
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 0pt]
table {%
4 0.974778780902277
8 0.943031805446336
16 0.858506255795844
32 0.744114306136335
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.982466393178223
8 0.955617282289976
16 0.892414276830122
32 0.783287554998863
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.978336388521039
8 0.956968513402205
16 0.893445860203745
32 0.782268197436814
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/suboptimality/thesis_experiments_suboptimality_server_room_scaled_0_6_2420f96.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=inside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Num. Robots},
xmajorgrids,
xmin=2.6, xmax=33.4,
xtick={4,8,16,32},
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality (lower bound)},
ymajorgrids,
ymin=0.844703904258497, ymax=1.00040477604721,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt]
(axis cs:4,0.991739582588112)
--(axis cs:8,0.976005205461024)
--(axis cs:16,0.935121872854867)
--(axis cs:32,0.867507433009072)
--(axis cs:32,0.862327617942758)
--(axis cs:16,0.931128616926046)
--(axis cs:8,0.971739737261198)
--(axis cs:4,0.99081701279236)
--cycle;
\path [draw=black, fill=black, opacity=0.2, line width=0.0pt, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
(axis cs:4,0.993327463693177)
--(axis cs:8,0.975570604782392)
--(axis cs:16,0.930124613447741)
--(axis cs:32,0.856450672558353)
--(axis cs:32,0.851781216612529)
--(axis cs:16,0.924512089604038)
--(axis cs:8,0.972720360316847)
--(axis cs:4,0.99219533172419)
--cycle;
\addplot [semithick, black]
table {%
4 0.991278297690236
8 0.973872471361111
16 0.933125244890456
32 0.864917525475915
};
\addplot [semithick, black, dash pattern=on 2pt off 1pt on 1pt off 1pt on 1pt off 1pt on 1pt off 0pt]
table {%
4 0.992761397708684
8 0.97414548254962
16 0.927318351525889
32 0.854115944585441
};
\end{axis}

\end{tikzpicture}


==> fig/time_sensitive_exploration/test_standard_configuration_suboptimality_boxes_0b8bea2.tex <==
% This file was created by matplotlib2tikz v0.7.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.0261437908!black},
xlabel={Robot-Iteration},
xmin=-99.2, xmax=2083.2,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={Suboptimality (lower bounds)},
ymin=0.334563896311591, ymax=1.22651183261266,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2, line width=0.0pt]
(axis cs:0,0.4517669460276)
--(axis cs:16,0.518405301404995)
--(axis cs:32,0.564694282543152)
--(axis cs:48,0.621850673714304)
--(axis cs:64,0.639191069049984)
--(axis cs:80,0.666287818944746)
--(axis cs:96,0.688440039492697)
--(axis cs:112,0.707842153850204)
--(axis cs:128,0.743075165678211)
--(axis cs:144,0.77599674469338)
--(axis cs:160,0.76573628653486)
--(axis cs:176,0.77107250044326)
--(axis cs:192,0.79653401070358)
--(axis cs:208,0.789588826745785)
--(axis cs:224,0.779965125489819)
--(axis cs:240,0.758090298551584)
--(axis cs:256,0.754500321480375)
--(axis cs:272,0.783241025543755)
--(axis cs:288,0.783522241994554)
--(axis cs:304,0.753806780613679)
--(axis cs:320,0.790048174263837)
--(axis cs:336,0.791147584550141)
--(axis cs:352,0.802916516243018)
--(axis cs:368,0.79451889158481)
--(axis cs:384,0.838280179368859)
--(axis cs:400,0.815324508791628)
--(axis cs:416,0.804455034635885)
--(axis cs:432,0.846272719626586)
--(axis cs:448,0.812861457496157)
--(axis cs:464,0.814753305971669)
--(axis cs:480,0.774563390543321)
--(axis cs:496,0.759930563685246)
--(axis cs:512,0.787191823737041)
--(axis cs:528,0.770637148545207)
--(axis cs:544,0.830759404482014)
--(axis cs:560,0.772064491515312)
--(axis cs:576,0.826032015776994)
--(axis cs:592,0.809633166943793)
--(axis cs:608,0.76047382067733)
--(axis cs:624,0.786700652055891)
--(axis cs:640,0.773183466712834)
--(axis cs:656,0.775615289948572)
--(axis cs:672,0.758850692130683)
--(axis cs:688,0.769287967277651)
--(axis cs:704,0.775292636645652)
--(axis cs:720,0.768274161467773)
--(axis cs:736,0.801454889759478)
--(axis cs:752,0.765956587665514)
--(axis cs:768,0.775668214244944)
--(axis cs:784,0.752659722028311)
--(axis cs:800,0.74162729852754)
--(axis cs:816,0.755236262508447)
--(axis cs:832,0.76006049359331)
--(axis cs:848,0.750027660488779)
--(axis cs:864,0.79825384209157)
--(axis cs:880,0.78527656838062)
--(axis cs:896,0.763227563472252)
--(axis cs:912,0.772367579043089)
--(axis cs:928,0.758755001721389)
--(axis cs:944,0.751234431884111)
--(axis cs:960,0.776807297227046)
--(axis cs:976,0.759528698462679)
--(axis cs:992,0.780072212775027)
--(axis cs:1008,0.849979223283448)
--(axis cs:1024,0.844261254021095)
--(axis cs:1040,0.901357443850678)
--(axis cs:1056,0.883720589644279)
--(axis cs:1072,0.934512547336982)
--(axis cs:1088,0.910026243399054)
--(axis cs:1104,0.943642478071822)
--(axis cs:1120,0.92594134317447)
--(axis cs:1136,0.941021702702079)
--(axis cs:1152,0.990726559493853)
--(axis cs:1168,1.01110762970365)
--(axis cs:1184,0.940746703672205)
--(axis cs:1200,1.00459685747687)
--(axis cs:1216,0.955516911368487)
--(axis cs:1232,1.0047443478562)
--(axis cs:1248,0.95944625894675)
--(axis cs:1264,0.988432384289558)
--(axis cs:1280,0.973257264511064)
--(axis cs:1296,0.971561060660212)
--(axis cs:1312,1.02493316209472)
--(axis cs:1328,0.970551178321488)
--(axis cs:1344,0.994386071740827)
--(axis cs:1360,1.00633475715892)
--(axis cs:1376,0.993306468745884)
--(axis cs:1392,1.01833219212969)
--(axis cs:1408,0.989719516965472)
--(axis cs:1424,0.967520249299982)
--(axis cs:1440,0.983164872164811)
--(axis cs:1456,0.963112408643586)
--(axis cs:1472,0.968059464399319)
--(axis cs:1488,1.0061529139592)
--(axis cs:1504,1.03518019487342)
--(axis cs:1520,1.04266342961985)
--(axis cs:1536,1.00921253504229)
--(axis cs:1552,1.00248158669788)
--(axis cs:1568,0.967349521905251)
--(axis cs:1584,1.01256692453373)
--(axis cs:1600,1.03138644613858)
--(axis cs:1616,0.952637123205831)
--(axis cs:1632,0.997483498041324)
--(axis cs:1648,0.927101737206668)
--(axis cs:1664,0.962017786790978)
--(axis cs:1680,1.08180331361211)
--(axis cs:1696,0.969759421107017)
--(axis cs:1712,1.02871469529448)
--(axis cs:1728,0.917111766984264)
--(axis cs:1744,0.966225643103218)
--(axis cs:1760,0.978030108454367)
--(axis cs:1776,0.962536472556676)
--(axis cs:1792,1.02231483162736)
--(axis cs:1808,0.989397953506576)
--(axis cs:1824,0.972743455529303)
--(axis cs:1840,0.980367160690232)
--(axis cs:1856,1.07216310481808)
--(axis cs:1872,1.01301538446105)
--(axis cs:1888,1.01686813332531)
--(axis cs:1904,0.963444307015014)
--(axis cs:1920,0.962239081725854)
--(axis cs:1936,0.926638465582847)
--(axis cs:1952,0.98954957627223)
--(axis cs:1968,0.872122680128677)
--(axis cs:1984,0.920039172094751)
--(axis cs:1984,0.819703106205268)
--(axis cs:1968,0.788372341585872)
--(axis cs:1952,0.887248641617697)
--(axis cs:1936,0.796087976817631)
--(axis cs:1920,0.776001884382943)
--(axis cs:1904,0.892877411479488)
--(axis cs:1888,0.914964435415734)
--(axis cs:1872,0.979940138183769)
--(axis cs:1856,0.989275094520566)
--(axis cs:1840,0.972420551446555)
--(axis cs:1824,0.931929821260199)
--(axis cs:1808,0.937657858079755)
--(axis cs:1792,0.939581407674098)
--(axis cs:1776,0.88843033762762)
--(axis cs:1760,0.918428555806774)
--(axis cs:1744,0.873923183898297)
--(axis cs:1728,0.852902100991567)
--(axis cs:1712,0.967602501573171)
--(axis cs:1696,0.899630974098188)
--(axis cs:1680,0.972980396886899)
--(axis cs:1664,0.886361259214458)
--(axis cs:1648,0.858832813744179)
--(axis cs:1632,0.896808115156908)
--(axis cs:1616,0.833865023117059)
--(axis cs:1600,0.911335841306657)
--(axis cs:1584,0.922773834431705)
--(axis cs:1568,0.845496886574326)
--(axis cs:1552,0.883464877933662)
--(axis cs:1536,0.996414081880975)
--(axis cs:1520,0.982232410817449)
--(axis cs:1504,0.991175762063916)
--(axis cs:1488,0.97422949230481)
--(axis cs:1472,0.942902053709905)
--(axis cs:1456,0.910897635541192)
--(axis cs:1440,0.943771124945871)
--(axis cs:1424,0.889607789753438)
--(axis cs:1408,0.886043206091071)
--(axis cs:1392,0.919623858689758)
--(axis cs:1376,0.8674853319404)
--(axis cs:1360,0.976890671588938)
--(axis cs:1344,0.941123655507998)
--(axis cs:1328,0.923818938955319)
--(axis cs:1312,0.950224036475361)
--(axis cs:1296,0.944910616238372)
--(axis cs:1280,0.927857569174975)
--(axis cs:1264,0.943759284646976)
--(axis cs:1248,0.917208855172753)
--(axis cs:1232,0.950006267085757)
--(axis cs:1216,0.927362968844098)
--(axis cs:1200,0.948839821542351)
--(axis cs:1184,0.893160408130871)
--(axis cs:1168,0.955857514404107)
--(axis cs:1152,0.931320840273195)
--(axis cs:1136,0.91433056552287)
--(axis cs:1120,0.907578018470506)
--(axis cs:1104,0.883936938684462)
--(axis cs:1088,0.859305661193693)
--(axis cs:1072,0.881476845232262)
--(axis cs:1056,0.836885762769533)
--(axis cs:1040,0.824533801264311)
--(axis cs:1024,0.765096001829098)
--(axis cs:1008,0.771102622263691)
--(axis cs:992,0.71092118606173)
--(axis cs:976,0.673150937274835)
--(axis cs:960,0.695966715491592)
--(axis cs:944,0.697331674352749)
--(axis cs:928,0.69698247448396)
--(axis cs:912,0.672516134258087)
--(axis cs:896,0.695190947310612)
--(axis cs:880,0.691140469656233)
--(axis cs:864,0.698821014669808)
--(axis cs:848,0.666590062421445)
--(axis cs:832,0.698368278883051)
--(axis cs:816,0.667264833055597)
--(axis cs:800,0.682006318896748)
--(axis cs:784,0.687325303353994)
--(axis cs:768,0.720218665526298)
--(axis cs:752,0.706501511944239)
--(axis cs:736,0.722416320773845)
--(axis cs:720,0.691834914792734)
--(axis cs:704,0.681079482838654)
--(axis cs:688,0.697429390607265)
--(axis cs:672,0.721357529429124)
--(axis cs:656,0.73367005466947)
--(axis cs:640,0.716465918834566)
--(axis cs:624,0.717366140128045)
--(axis cs:608,0.713343133545246)
--(axis cs:592,0.728969207985575)
--(axis cs:576,0.758900542626896)
--(axis cs:560,0.722722405213319)
--(axis cs:544,0.76465079177947)
--(axis cs:528,0.731808911402405)
--(axis cs:512,0.746790688596934)
--(axis cs:496,0.720261143580672)
--(axis cs:480,0.729954878895502)
--(axis cs:464,0.769770237271035)
--(axis cs:448,0.784355564035898)
--(axis cs:432,0.761928911576096)
--(axis cs:416,0.763259237167748)
--(axis cs:400,0.76511174624998)
--(axis cs:384,0.780556994140072)
--(axis cs:368,0.733941112837106)
--(axis cs:352,0.753598558319137)
--(axis cs:336,0.756037264903269)
--(axis cs:320,0.736991504354344)
--(axis cs:304,0.714844840170185)
--(axis cs:288,0.714932605884486)
--(axis cs:272,0.749282661618914)
--(axis cs:256,0.719789248932112)
--(axis cs:240,0.722363658537152)
--(axis cs:224,0.748537020534158)
--(axis cs:208,0.739074207089505)
--(axis cs:192,0.747818534891863)
--(axis cs:176,0.739337643741139)
--(axis cs:160,0.721270278765737)
--(axis cs:144,0.692105598927746)
--(axis cs:128,0.696503441120215)
--(axis cs:112,0.680556194041526)
--(axis cs:96,0.651451174184355)
--(axis cs:80,0.622028971960948)
--(axis cs:64,0.591221149121951)
--(axis cs:48,0.590558186940805)
--(axis cs:32,0.542825374994375)
--(axis cs:16,0.445812243767913)
--(axis cs:0,0.408685929535446)
--cycle;
\path [draw=red, fill=red, opacity=0.2, line width=0.0pt]
(axis cs:0,0.722926957862879)
--(axis cs:16,0.756170719552635)
--(axis cs:32,0.748350735709452)
--(axis cs:48,0.739225546452682)
--(axis cs:64,0.72335873604598)
--(axis cs:80,0.730542794522946)
--(axis cs:96,0.737396809541253)
--(axis cs:112,0.728349694153667)
--(axis cs:128,0.724546731624426)
--(axis cs:144,0.711817454908059)
--(axis cs:160,0.719642371730647)
--(axis cs:176,0.680771402907098)
--(axis cs:192,0.700500593643832)
--(axis cs:208,0.706892344985689)
--(axis cs:224,0.703727130828965)
--(axis cs:240,0.694839293403786)
--(axis cs:256,0.695549456639206)
--(axis cs:272,0.719576517507918)
--(axis cs:288,0.686381344245184)
--(axis cs:304,0.691862051947378)
--(axis cs:320,0.706432053946542)
--(axis cs:336,0.705969796795898)
--(axis cs:352,0.692556396941282)
--(axis cs:368,0.704522487372914)
--(axis cs:384,0.667005985898109)
--(axis cs:400,0.696981661418398)
--(axis cs:416,0.692175345680974)
--(axis cs:432,0.673247373623468)
--(axis cs:448,0.703197574292469)
--(axis cs:464,0.686547353060607)
--(axis cs:480,0.696534427542773)
--(axis cs:496,0.705097775667552)
--(axis cs:512,0.697575105136113)
--(axis cs:528,0.698815565715893)
--(axis cs:544,0.67642071892011)
--(axis cs:560,0.678969323718339)
--(axis cs:576,0.696247120800061)
--(axis cs:592,0.69842743871486)
--(axis cs:608,0.699698580494143)
--(axis cs:624,0.703413741399518)
--(axis cs:640,0.695542212388772)
--(axis cs:656,0.70168847050735)
--(axis cs:672,0.689552927131534)
--(axis cs:688,0.696426468178909)
--(axis cs:704,0.695361365396373)
--(axis cs:720,0.715698724362882)
--(axis cs:736,0.713840267089133)
--(axis cs:752,0.726186179636474)
--(axis cs:768,0.709891709230399)
--(axis cs:784,0.699219771975147)
--(axis cs:800,0.705894226511027)
--(axis cs:816,0.704894056080214)
--(axis cs:832,0.701968734140663)
--(axis cs:848,0.695868663506016)
--(axis cs:864,0.724948131133964)
--(axis cs:880,0.696734091889723)
--(axis cs:896,0.68103271950492)
--(axis cs:912,0.691463472678074)
--(axis cs:928,0.692459607799959)
--(axis cs:944,0.669017309960035)
--(axis cs:960,0.666358853122305)
--(axis cs:976,0.66358235020147)
--(axis cs:992,0.625532457437762)
--(axis cs:1008,0.623555769611737)
--(axis cs:1024,0.631245982632468)
--(axis cs:1040,0.627060705567085)
--(axis cs:1056,0.600406992173522)
--(axis cs:1072,0.581592385090138)
--(axis cs:1088,0.585363785371077)
--(axis cs:1104,0.585232202159284)
--(axis cs:1120,0.565410810954366)
--(axis cs:1136,0.549814039059858)
--(axis cs:1152,0.547442196418496)
--(axis cs:1168,0.558716633581738)
--(axis cs:1184,0.534523216840547)
--(axis cs:1200,0.547566685504719)
--(axis cs:1216,0.551846926995581)
--(axis cs:1232,0.55521560003424)
--(axis cs:1248,0.555496004084127)
--(axis cs:1264,0.543416307916961)
--(axis cs:1280,0.541610594944039)
--(axis cs:1296,0.546092526279873)
--(axis cs:1312,0.55348569159718)
--(axis cs:1328,0.542587511640657)
--(axis cs:1344,0.548865769890493)
--(axis cs:1360,0.545423943549721)
--(axis cs:1376,0.60407388940703)
--(axis cs:1392,0.537315379456177)
--(axis cs:1408,0.531960304969959)
--(axis cs:1424,0.570534948538695)
--(axis cs:1440,0.547612654123041)
--(axis cs:1456,0.52686585722994)
--(axis cs:1472,0.526040626822364)
--(axis cs:1488,0.527864647056828)
--(axis cs:1504,0.52654778816666)
--(axis cs:1520,0.530747097325798)
--(axis cs:1536,0.518706558998877)
--(axis cs:1552,0.573148316927171)
--(axis cs:1568,0.544326713103277)
--(axis cs:1584,0.59207650814323)
--(axis cs:1600,0.59016131209122)
--(axis cs:1616,0.607137659679507)
--(axis cs:1632,0.621939573130064)
--(axis cs:1648,0.616579701547498)
--(axis cs:1664,0.625842427587793)
--(axis cs:1680,0.635356044251536)
--(axis cs:1696,0.591219729535604)
--(axis cs:1712,0.622466162177369)
--(axis cs:1728,0.65747112223572)
--(axis cs:1744,0.642458063021141)
--(axis cs:1760,0.614108111950468)
--(axis cs:1776,0.626701543337366)
--(axis cs:1792,0.571324765924124)
--(axis cs:1808,0.599550677714654)
--(axis cs:1824,0.590511757132426)
--(axis cs:1840,0.512243511036613)
--(axis cs:1856,0.506893720365043)
--(axis cs:1872,0.503650632961638)
--(axis cs:1888,0.565792341842182)
--(axis cs:1904,0.587635025251868)
--(axis cs:1920,0.61985068109398)
--(axis cs:1936,0.609854909353218)
--(axis cs:1952,0.635568841508179)
--(axis cs:1968,0.658386623817716)
--(axis cs:1984,0.60807834373254)
--(axis cs:1984,0.544742289489809)
--(axis cs:1968,0.561010075040497)
--(axis cs:1952,0.543053287290909)
--(axis cs:1936,0.526469241331181)
--(axis cs:1920,0.535628833280053)
--(axis cs:1904,0.501855355038685)
--(axis cs:1888,0.50184536742689)
--(axis cs:1872,0.492675003732955)
--(axis cs:1856,0.498552042269344)
--(axis cs:1840,0.499128413073382)
--(axis cs:1824,0.501492857905053)
--(axis cs:1808,0.506731136931973)
--(axis cs:1792,0.508457265694613)
--(axis cs:1776,0.53392190193397)
--(axis cs:1760,0.529640766679769)
--(axis cs:1744,0.540526881400138)
--(axis cs:1728,0.554936098791899)
--(axis cs:1712,0.525571362622402)
--(axis cs:1696,0.525055183880082)
--(axis cs:1680,0.549751910692152)
--(axis cs:1664,0.540511339557293)
--(axis cs:1648,0.531110152704494)
--(axis cs:1632,0.545446464919252)
--(axis cs:1616,0.532805397205038)
--(axis cs:1600,0.522183087409202)
--(axis cs:1584,0.510729980774174)
--(axis cs:1568,0.497464737599865)
--(axis cs:1552,0.514443490776699)
--(axis cs:1536,0.510260739089662)
--(axis cs:1520,0.525113919395722)
--(axis cs:1504,0.514506071210438)
--(axis cs:1488,0.511215974423587)
--(axis cs:1472,0.507715731317937)
--(axis cs:1456,0.506018692080131)
--(axis cs:1440,0.525870208907442)
--(axis cs:1424,0.522554353944485)
--(axis cs:1408,0.506627967462034)
--(axis cs:1392,0.517965909470001)
--(axis cs:1376,0.53263831892234)
--(axis cs:1360,0.528698511315406)
--(axis cs:1344,0.532228598424002)
--(axis cs:1328,0.535039817809887)
--(axis cs:1312,0.530936937059884)
--(axis cs:1296,0.532550926125131)
--(axis cs:1280,0.53146027075577)
--(axis cs:1264,0.526948743064312)
--(axis cs:1248,0.535489153376283)
--(axis cs:1232,0.533863883692036)
--(axis cs:1216,0.53788397532379)
--(axis cs:1200,0.53307775934472)
--(axis cs:1184,0.524245996489864)
--(axis cs:1168,0.545739642960552)
--(axis cs:1152,0.532933168607163)
--(axis cs:1136,0.539512527007006)
--(axis cs:1120,0.536432494127579)
--(axis cs:1104,0.545935324984995)
--(axis cs:1088,0.558312077235131)
--(axis cs:1072,0.546704912055709)
--(axis cs:1056,0.578707921030946)
--(axis cs:1040,0.575615788535377)
--(axis cs:1024,0.58939074407614)
--(axis cs:1008,0.58513612431067)
--(axis cs:992,0.589870335972177)
--(axis cs:976,0.63723949361604)
--(axis cs:960,0.630618076070777)
--(axis cs:944,0.645346034719045)
--(axis cs:928,0.66593736514228)
--(axis cs:912,0.653966483497378)
--(axis cs:896,0.649660004465531)
--(axis cs:880,0.667974767697594)
--(axis cs:864,0.673020735306486)
--(axis cs:848,0.661473800135566)
--(axis cs:832,0.672831583850999)
--(axis cs:816,0.67565979934256)
--(axis cs:800,0.674217524549749)
--(axis cs:784,0.664537545332228)
--(axis cs:768,0.674243299065229)
--(axis cs:752,0.670806341524751)
--(axis cs:736,0.68043876981248)
--(axis cs:720,0.680796202436962)
--(axis cs:704,0.67899634748448)
--(axis cs:688,0.669957517346155)
--(axis cs:672,0.675973015407188)
--(axis cs:656,0.676805300822454)
--(axis cs:640,0.681539952104063)
--(axis cs:624,0.680182991635095)
--(axis cs:608,0.681933205850049)
--(axis cs:592,0.662328513430875)
--(axis cs:576,0.675172181295576)
--(axis cs:560,0.650377148106325)
--(axis cs:544,0.659811310954699)
--(axis cs:528,0.678230503731035)
--(axis cs:512,0.68123486892356)
--(axis cs:496,0.662726906477662)
--(axis cs:480,0.672955554298396)
--(axis cs:464,0.671904336332942)
--(axis cs:448,0.677806998897836)
--(axis cs:432,0.663165116843647)
--(axis cs:416,0.671718886931796)
--(axis cs:400,0.663418865289055)
--(axis cs:384,0.651877827969923)
--(axis cs:368,0.673145081474172)
--(axis cs:352,0.647697697922044)
--(axis cs:336,0.69261812438094)
--(axis cs:320,0.681729755623453)
--(axis cs:304,0.664821895919528)
--(axis cs:288,0.66138495646095)
--(axis cs:272,0.684203867217981)
--(axis cs:256,0.677802152329758)
--(axis cs:240,0.668447967294524)
--(axis cs:224,0.679971728515516)
--(axis cs:208,0.676614201603032)
--(axis cs:192,0.672447952131386)
--(axis cs:176,0.662204051266028)
--(axis cs:160,0.69324024218404)
--(axis cs:144,0.696725895796413)
--(axis cs:128,0.704998845401987)
--(axis cs:112,0.694122869912058)
--(axis cs:96,0.723395285853539)
--(axis cs:80,0.71549830239354)
--(axis cs:64,0.698433796790694)
--(axis cs:48,0.713369198697305)
--(axis cs:32,0.720314136578662)
--(axis cs:16,0.735581292943898)
--(axis cs:0,0.701063148888616)
--cycle;
\addplot [semithick, blue, dotted, forget plot]
table {%
0 0.404026966665906
16 0.477856211850526
32 0.564565570434178
48 0.638726103064819
64 0.592513760282531
80 0.629751979480141
96 0.654542084897145
112 0.67376876132434
128 0.642612392234007
144 0.597363779007075
160 0.658840589280162
176 0.723655204281427
192 0.71716011924247
208 0.769146951119655
224 0.751214195877969
240 0.721254420021772
256 0.786645638926622
272 0.708105562656342
288 0.691977943011261
304 0.671319142296914
320 0.735526966434462
336 0.759228420377962
352 0.793699498596105
368 0.707138037230352
384 0.744951639280264
400 0.737186537473216
416 0.764935452926343
432 0.771488030032334
448 0.817067248309471
464 0.858494566037469
480 0.802750935385606
496 0.779161144702406
512 0.804733509741911
528 0.802002817142528
544 0.759845671258266
560 0.812610224975169
576 0.813777345199588
592 0.876424066584833
608 0.794950395935495
624 0.858649538769805
640 0.824245115432588
656 0.837581815228357
672 0.807970176732895
688 0.853522096449028
704 0.827102510564914
720 0.86480236290563
736 0.84920744183874
752 0.830630942572677
768 0.817156459713866
784 0.837646206453982
800 0.78877087944596
816 0.871396008804171
832 0.846833388976648
848 0.856678708138966
864 0.882479414587534
880 0.916976519747507
896 0.846573715764167
912 0.891651634273254
928 0.836846023395493
944 0.822668796892934
960 0.897642317416048
976 0.882850337036948
992 0.836928896575737
1008 0.935104322318652
1024 0.896452809792282
1040 0.921788866365995
1056 0.775846740907113
1072 0.887046226521836
1088 0.933267321352543
1104 0.958398751849867
1120 0.945786257796243
1136 0.934446523788965
1152 0.945463870247628
1168 1.04915049207806
1184 0.951777550631255
1200 1.0447389204496
1216 0.959307213141018
1232 1.02806568974918
1248 0.903514268346728
1264 0.905347903421419
1280 0.866458242009342
1296 0.921334103989071
1312 1.06886265433476
1328 0.938524990470475
1344 0.897061941051827
1360 1.01132401630124
1376 0.977904083401271
1392 0.968281740893715
1408 0.984175493365292
1424 0.904430491547311
1440 0.885848533013623
1456 0.838010822881528
1472 0.971231868328528
1488 0.977580354487621
1504 1.04153215586726
1520 1.00745429065581
1536 1.01839326560423
1552 0.92089503186662
1568 0.997540756419091
1584 1.0071351773417
1600 1.10927736395758
1616 0.943517883293949
1632 1.05500937492061
1648 0.93258792728493
1664 1.02570534854812
1680 1.08217502988693
1696 0.947368884422062
1712 1.05252705398157
1728 0.958381518152669
1744 0.941054050170294
1760 1.00377033852786
1776 0.955891510627239
1792 1.06925490610364
1808 0.962310572095227
1824 0.996854656519428
1840 0.980851543488909
1856 1.02461249515583
1872 0.936973552338658
1888 0.962925542365293
1904 0.918716427939285
1920 0.581423235444479
1936 0.721124435585978
1952 0.861356111327007
1968 0.67423313153497
1984 0.786358292023363
};
\addplot [semithick, blue, dotted, forget plot]
table {%
0 0.498041121703741
16 0.520956431712767
32 0.567802758229946
48 0.555601983071399
64 0.578443633002758
80 0.591792538294534
96 0.727798760113616
112 0.692839638673121
128 0.728320174808645
144 0.735604153931332
160 0.770750647498641
176 0.804045956198516
192 0.851843442667237
208 0.743857213154078
224 0.812076796025027
240 0.778909976756257
256 0.756290970103199
272 0.747115903508252
288 0.705327276705192
304 0.720807625680529
320 0.737974048142621
336 0.798169009084334
352 0.847873134016183
368 0.823370089120904
384 0.872182721885603
400 0.870968713886557
416 0.780005908039246
432 0.891844129073068
448 0.799903002460261
464 0.801075347543208
480 0.721164089054802
496 0.70128786741717
512 0.818191943479864
528 0.731887342352428
544 0.735684561572889
560 0.71966624031176
576 0.745902848434164
592 0.756448189088787
608 0.711811099519458
624 0.705068525533096
640 0.673174075366907
656 0.723581154436309
672 0.748635628457696
688 0.637975657380063
704 0.597022140224003
720 0.631384913885058
736 0.621213550083047
752 0.646292376284707
768 0.680372351375782
784 0.670832255683789
800 0.648935067058788
816 0.619392487132151
832 0.670282687374666
848 0.606268437331629
864 0.592590854412457
880 0.643532862900566
896 0.677169981396653
912 0.623473050249375
928 0.752683173603023
944 0.672836420709553
960 0.699886942947976
976 0.657463892898936
992 0.731533696090301
1008 0.707769901304175
1024 0.799656711911303
1040 0.929501635207826
1056 0.887089191969942
1072 0.896115242312023
1088 0.797546814565684
1104 0.984168508504682
1120 0.900597217247004
1136 0.964405374222074
1152 0.982972592822597
1168 1.03682695896719
1184 0.929464849036899
1200 1.04224263589948
1216 0.95192071513502
1232 0.978768897536106
1248 0.954565472291937
1264 0.93547811447392
1280 0.996598199642501
1296 1.00174569674842
1312 0.920179330530545
1328 0.909781546231727
1344 0.947879707270483
1360 0.942388819196104
1376 0.984929699139062
1392 0.977805819714412
1408 0.981039356056735
1424 0.960303298403465
1440 0.970580028041548
1456 0.930802289841922
1472 0.913735296977913
1488 0.957161363241801
1504 0.991376868525671
1520 0.923299187526681
1536 1.0033619224613
1552 1.02059587456115
1568 0.934445917164645
1584 1.04464169607434
1600 0.983248316233487
1616 1.01499660512436
1632 1.01242502500755
1648 0.90281993989218
1664 0.989776961268573
1680 0.999273559218914
1696 0.980367869581439
1712 0.967515841255592
1728 0.775092288287956
1744 0.742672688786829
1760 0.88990823503144
1776 0.797687044483139
1792 0.834749538340685
1808 0.870369299561322
1824 0.881959714733865
1840 0.966853856022633
1856 1.18596874459897
1872 1.00644651405616
1888 1.07646821406119
1904 0.9393666059139
1920 1.03936300407922
1936 1.00754099156274
1952 0.98560214615651
1968 0.926173364814951
1984 1.02117254389233
};
\addplot [semithick, blue, dotted, forget plot]
table {%
0 0.457778676624045
16 0.597412600968025
32 0.53514308353755
48 0.590510560683693
64 0.57601757742002
80 0.661172186727572
96 0.663141108991237
112 0.747183085965355
128 0.7388970016719
144 0.84531900870406
160 0.776342226580248
176 0.780624169950151
192 0.785865956666786
208 0.82703161706437
224 0.789859053704032
240 0.784443345858265
256 0.715540951248582
272 0.79578418874906
288 0.871793230463876
304 0.786151833873655
320 0.811668185732619
336 0.755667327058802
352 0.717424570080208
368 0.713726040557692
384 0.791228299995259
400 0.797099641227559
416 0.776379774415848
432 0.913531944677148
448 0.831664002836343
464 0.81530846004144
480 0.789639156891319
496 0.763590765935373
512 0.738116121948603
528 0.769165443034815
544 0.836711183085278
560 0.798339292874874
576 0.895850878160991
592 0.768003006908435
608 0.776316046312021
624 0.786039434855678
640 0.762413020416383
656 0.733570564587126
672 0.698857457870681
688 0.718385283653001
704 0.744909607064852
720 0.733695698113853
736 0.757273732805032
752 0.749913436441142
768 0.807333445833463
784 0.703838187044737
800 0.707579574351888
816 0.695490427654597
832 0.711387207575537
848 0.700727105229781
864 0.726219083913211
880 0.724427779913106
896 0.701749566273176
912 0.779244317186466
928 0.696236896998238
944 0.693436883259712
960 0.693411080766077
976 0.649891681351868
992 0.810248358465979
1008 0.8588489587629
1024 0.805504025239564
1040 0.899844096401803
1056 0.903744524005722
1072 1.00415645074079
1088 0.937313043562162
1104 0.932774923666096
1120 0.919428849006592
1136 0.881461175692116
1152 1.04709941802172
1168 0.910737536021005
1184 0.961242195575492
1200 0.952824114410518
1216 0.975818124872097
1232 1.01452564784046
1248 0.992209446444881
1264 1.03667069211609
1280 0.983022568988757
1296 0.943113983540682
1312 0.894991976099195
1328 1.00992902422341
1344 0.965869710612328
1360 1.02957552501606
1376 0.683548894304478
1392 0.788341305902528
1408 0.743846838094307
1424 0.789275146831767
1440 0.990996542938384
1456 0.964610070977273
1472 0.98922795348903
1488 1.0413240632105
1504 0.946837126749214
1520 1.11125241500055
1536 1.01432935535019
1552 0.719082221149256
1568 0.698491114524563
1584 0.794268916263225
1600 0.749285569232454
1616 0.714237233573726
1632 0.774366883217151
1648 0.769605695130544
1664 0.819985985682382
1680 1.17155087799952
1696 0.797646950319306
1712 0.908232312006988
1728 0.909767910944644
1744 0.980472722000439
1760 0.958661899167789
1776 0.981080606130053
1792 1.03326395058742
1808 1.00761183730561
1824 0.933443769780139
1840 0.966780762441463
1856 1.02368089950932
1872 1.01377198185876
1888 1.00790762875437
1904 0.996196824444457
1920 0.975794476628666
1936 0.912590351893163
1952 1.11935604113899
1968 0.835566785000885
1984 0.815240429315978
};
\addplot [semithick, blue, dotted, forget plot]
table {%
0 0.375106984325276
16 0.395082094497618
32 0.579895156501199
48 0.607906711450024
64 0.704765498762209
80 0.720598656118347
96 0.688005041087021
112 0.67641801176835
128 0.784704759683727
144 0.702181328763945
160 0.738535416350515
176 0.74079523167666
192 0.724988600197757
208 0.680484675039754
224 0.733127469653718
240 0.692027407995088
256 0.742207485195187
272 0.791584478004295
288 0.699364120303664
304 0.731731502654037
320 0.694430348971976
336 0.727437239774889
352 0.805403706494657
368 0.725741657433611
384 0.755978417029975
400 0.736671162374576
416 0.737341554271624
432 0.696408715438308
448 0.74736986906455
464 0.730752372658175
480 0.682493182845946
496 0.683486855126551
512 0.709778073577171
528 0.687515286635087
544 0.746909128380301
560 0.685213403868986
576 0.697856663360599
592 0.631795265998636
608 0.662408831297319
624 0.655599220988176
640 0.77693468724137
656 0.735070332152064
672 0.726466678144732
688 0.760147577536789
704 0.828121716844889
720 0.69406957826314
736 0.823442891483864
752 0.739847572050104
768 0.735138296468131
784 0.652270849611533
800 0.644325525145425
816 0.646370518417817
832 0.725664617289117
848 0.716998620763192
864 0.824057476670411
880 0.72208923071167
896 0.659328147468514
912 0.650912477398678
928 0.690363163931091
944 0.692571753979561
960 0.686848375297796
976 0.675131744744509
992 0.697281114021345
1008 0.764559859990741
1024 0.858491950138031
1040 0.841317157843743
1056 0.843661228770342
1072 0.909729117721133
1088 0.882046230032305
1104 0.874604134384161
1120 0.893917808787299
1136 0.932755349020762
1152 0.863617888207412
1168 0.989868476077155
1184 0.827586575779864
1200 0.917341328441829
1216 0.89620262863094
1232 0.873393593459576
1248 0.876414704727555
1264 0.985258618953878
1280 0.948684533361671
1296 0.966459620909425
1312 1.07736876763625
1328 0.887029961807927
1344 0.966470639130592
1360 0.982572758002425
1376 0.967399699452367
1392 1.0314649768623
1408 1.04770512855994
1424 1.01298427019097
1440 0.986089010741379
1456 0.972537649031192
1472 0.953148538152374
1488 1.01210144585777
1504 1.07634576865358
1520 1.02614669116154
1536 0.983457728001986
1552 1.02985711754043
1568 0.856016967470474
1584 0.972264265957249
1600 0.985481842068548
1616 0.999501193672471
1632 0.996608186302466
1648 0.972856379389995
1664 0.916986421848879
1680 1.04210001930899
1696 0.958811897737003
1712 0.983821577714852
1728 0.926016753163628
1744 1.00293572221712
1760 1.01902699422122
1776 1.00222577016526
1792 0.949828199648235
1808 0.961313870851893
1824 0.970487761557864
1840 0.985236778711468
1856 0.953924758593832
1872 1.03508052720308
1888 0.775500726538439
1904 0.799403428918221
1920 0.71603089323048
1936 0.691493059062583
1952 0.863034351979727
1968 0.857956096549228
1984 0.770020995307368
};
\addplot [semithick, blue, dotted, forget plot]
table {%
0 0.416178439588648
16 0.419236523903333
32 0.521392575140945
48 0.63827679336784
64 0.624290075962319
80 0.617476616643642
96 0.616241039103611
112 0.68078637199816
128 0.704412188597785
144 0.789787588646402
160 0.773047533541927
176 0.726904798354241
192 0.781023245214358
208 0.80113712821037
224 0.734977849799196
240 0.724499742090457
256 0.685038880557627
272 0.788719084988725
288 0.777674549213606
304 0.761618947454524
320 0.837999647263773
336 0.827460127337536
352 0.726886777218232
368 0.851174186712233
384 0.882751855581228
400 0.809164582642112
416 0.860622989856021
432 0.747231258785846
448 0.797038431159512
464 0.755678111826468
480 0.765248309419384
496 0.772952634983295
512 0.76413663208739
528 0.765544260704173
544 0.909374946356975
560 0.721138079790788
576 0.808943660854381
592 0.813835408742728
608 0.739056012492147
624 0.754810260313085
640 0.687356565411253
656 0.743409495141252
672 0.718590612693514
688 0.696762779693408
704 0.643774324012105
720 0.726320137483586
736 0.758540410122622
752 0.714460921675753
768 0.699716646036861
784 0.735375064661722
800 0.769472997558657
816 0.723603296901373
832 0.691904029974935
848 0.660871435811991
864 0.717340312319831
880 0.684016201819282
896 0.761224866054652
912 0.666927804145167
928 0.663214432585526
944 0.739901410750391
960 0.704146315368697
976 0.716361433311524
992 0.651491431938531
1008 0.78642157149138
1024 0.663287642544303
1040 0.722276356968105
1056 0.89117419538141
1072 0.842926444127327
1088 0.873156351969173
1104 0.819002223485903
1120 0.9240682712753
1136 0.925312247838456
1152 0.965964730118261
1168 0.930829397125987
1184 0.914696608484182
1200 0.926444698346623
1216 0.92395101875239
1232 0.992122708769577
1248 0.964933893487655
1264 0.96772384337603
1280 0.958023540212827
1296 0.958525787058859
1312 0.976490267824441
1328 0.990659770458475
1344 1.06149232005683
1360 0.992202453353796
1376 1.03819712541853
1392 1.07899628367566
1408 0.93263999156508
1424 0.975826890660032
1440 0.983825878041769
1456 0.97906427773003
1472 0.950060138325217
1488 0.962788788862334
1504 1.00979797254762
1520 0.994087016748668
1536 0.99452427089045
1552 1.0244359164614
1568 1.04562126562017
1584 1.02004184177706
1600 1.02951262712102
1616 0.794002450142722
1632 0.897319563547806
1648 0.886966435679468
1664 0.868492897665637
1680 0.841859789833168
1696 0.989280385953202
1712 1.07869620721013
1728 0.855776199390681
1744 0.933236884329106
1760 0.869779193704548
1776 0.890532094055048
1792 1.01764400357368
1808 1.01603394915178
1824 0.978937289382459
1840 0.982246339677495
1856 0.96540860048866
1872 0.990116231155376
1888 1.00677931013331
1904 0.98712100902039
1920 1.03299080588915
1936 0.974067267896727
1952 0.862646894122582
1968 0.857308176386338
1984 0.956563435211003
};
\addplot [semithick, blue]
table {%
0 0.430226437781523
16 0.482108772586454
32 0.553759828768764
48 0.606204430327555
64 0.615206109085967
80 0.644158395452847
96 0.669945606838526
112 0.694199173945865
128 0.719789303399213
144 0.734051171810563
160 0.743503282650299
176 0.755205072092199
192 0.772176272797722
208 0.764331516917645
224 0.764251073011988
240 0.740226978544368
256 0.737144785206243
272 0.766261843581335
288 0.74922742393952
304 0.734325810391932
320 0.76351983930909
336 0.773592424726705
352 0.778257537281077
368 0.764230002210958
384 0.809418586754466
400 0.790218127520804
416 0.783857135901816
432 0.804100815601341
448 0.798608510766027
464 0.792261771621352
480 0.752259134719411
496 0.740095853632959
512 0.766991256166988
528 0.751223029973806
544 0.797705098130742
560 0.747393448364316
576 0.792466279201945
592 0.769301187464684
608 0.736908477111288
624 0.752033396091968
640 0.7448246927737
656 0.754642672309021
672 0.740104110779903
688 0.733358678942458
704 0.728186059742153
720 0.730054538130254
736 0.761935605266661
752 0.736229049804877
768 0.747943439885621
784 0.719992512691152
800 0.711816808712144
816 0.711250547782022
832 0.72921438623818
848 0.708308861455112
864 0.748537428380689
880 0.738208519018426
896 0.729209255391432
912 0.722441856650588
928 0.727868738102674
944 0.72428305311843
960 0.736387006359319
976 0.716339817868757
992 0.745496699418378
1008 0.81054092277357
1024 0.804678627925097
1040 0.862945622557495
1056 0.860303176206906
1072 0.907994696284622
1088 0.884665952296374
1104 0.913789708378142
1120 0.916759680822488
1136 0.927676134112475
1152 0.961023699883524
1168 0.98348257205388
1184 0.916953555901538
1200 0.976718339509609
1216 0.941439940106293
1232 0.977375307470981
1248 0.938327557059751
1264 0.966095834468267
1280 0.950557416843019
1296 0.958235838449292
1312 0.987578599285039
1328 0.947185058638403
1344 0.967754863624412
1360 0.991612714373926
1376 0.930395900343142
1392 0.968978025409722
1408 0.937881361528272
1424 0.92856401952671
1440 0.963467998555341
1456 0.937005022092389
1472 0.955480759054612
1488 0.990191203132004
1504 1.01317797846867
1520 1.01244792021865
1536 1.00281330846163
1552 0.94297323231577
1568 0.906423204239788
1584 0.967670379482716
1600 0.971361143722617
1616 0.893251073161445
1632 0.947145806599116
1648 0.892967275475423
1664 0.924189523002718
1680 1.0273918552495
1696 0.934695197602602
1712 0.998158598433826
1728 0.885006933987916
1744 0.920074413500758
1760 0.94822933213057
1776 0.925483405092148
1792 0.98094811965073
1808 0.963527905793165
1824 0.952336638394751
1840 0.976393856068393
1856 1.03071909966932
1872 0.996477761322408
1888 0.965916284370521
1904 0.928160859247251
1920 0.869120483054398
1936 0.861363221200239
1952 0.938399108944963
1968 0.830247510857275
1984 0.869871139150009
};
\addlegendentry{Oblivious}
\addplot [semithick, red, dotted, forget plot]
table {%
0 0.668335004057476
16 0.716239106457226
32 0.710201069630082
48 0.738475083863976
64 0.724091011487647
80 0.74747020804785
96 0.749262527784443
112 0.68725720852861
128 0.713418907059798
144 0.704812549266375
160 0.692903924364172
176 0.688363120335821
192 0.671104696150775
208 0.737445268471754
224 0.702508700381662
240 0.695987849765549
256 0.661259803100154
272 0.681671566615336
288 0.674094407486649
304 0.686734187862877
320 0.713305070899841
336 0.687322836416137
352 0.690093774998252
368 0.69206108635264
384 0.66552235333198
400 0.71854083231662
416 0.676048869579094
432 0.665420129918144
448 0.672611534327007
464 0.687977570608651
480 0.663142440353728
496 0.735534618462343
512 0.66061633056609
528 0.699879314623163
544 0.652054831011643
560 0.717516621184904
576 0.686414711492544
592 0.652862453936913
608 0.663098304765673
624 0.658389019720594
640 0.684217910570896
656 0.675683203086828
672 0.684851245957935
688 0.686692595173142
704 0.703448235180687
720 0.644432094496658
736 0.667022603379741
752 0.664926362034947
768 0.654479031629247
784 0.670461695076453
800 0.643139669151605
816 0.642314614416527
832 0.698697251284718
848 0.64369261722745
864 0.606753594378588
880 0.640935749509146
896 0.625212413345939
912 0.637739192696375
928 0.656159547082588
944 0.626399649664191
960 0.606100691286987
976 0.626627900848617
992 0.593395563807039
1008 0.570235604514273
1024 0.552395400008764
1040 0.586498671103735
1056 0.594008814894622
1072 0.55257590393184
1088 0.556522813311582
1104 0.549448471316669
1120 0.53453860898761
1136 0.525992285553711
1152 0.5280086616544
1168 0.535631416668097
1184 0.51838412164368
1200 0.539946487056098
1216 0.552593375258679
1232 0.574200542181669
1248 0.576035336465147
1264 0.560321068224875
1280 0.54712757230215
1296 0.552466418885352
1312 0.582382117768864
1328 0.533616853903117
1344 0.547118039144481
1360 0.513289626861686
1376 0.510511947033153
1392 0.511703453664231
1408 0.516692203023366
1424 0.520529079030226
1440 0.544649282482367
1456 0.545673323982684
1472 0.525981328983338
1488 0.520473217229029
1504 0.519701627388082
1520 0.52666268173255
1536 0.509728244528625
1552 0.506371880863463
1568 0.506585368996995
1584 0.528147126496269
1600 0.543411022712058
1616 0.510187532686657
1632 0.5406672633401
1648 0.50629045637026
1664 0.513233515150076
1680 0.522117647590691
1696 0.511648104305113
1712 0.50804835446775
1728 0.511402866588876
1744 0.511586534775545
1760 0.502069267937972
1776 0.492099552026087
1792 0.517411827407122
1808 0.497215442505571
1824 0.516717600962636
1840 0.528551323538733
1856 0.511630826238691
1872 0.498295298630669
1888 0.511892890869386
1904 0.511511802102247
1920 0.679909290425683
1936 0.68731185827087
1952 0.717278060626256
1968 0.760312195389685
1984 0.665889853593798
};
\addplot [semithick, red, dotted, forget plot]
table {%
0 0.724969740268336
16 0.748523179946992
32 0.781428186422009
48 0.740641440841726
64 0.719282855508437
80 0.720698943141407
96 0.729527958889536
112 0.689074734865019
128 0.735846925821688
144 0.708689962047576
160 0.666048426154092
176 0.63605139946287
192 0.664168790410777
208 0.649714992080137
224 0.692683307657603
240 0.649768149013077
256 0.702023477945375
272 0.704868681257294
288 0.695737449498668
304 0.672362002655946
320 0.685833091850249
336 0.681926346839633
352 0.600369450455459
368 0.646198286211085
384 0.651199393584091
400 0.624145934448105
416 0.64435858573482
432 0.676511494382698
448 0.657418717961066
464 0.684495718452014
480 0.713467267731286
496 0.693657381816803
512 0.705369959349056
528 0.648828894358107
544 0.656890382641687
560 0.641569428755095
576 0.697568673595276
592 0.71623441947521
608 0.712989838733179
624 0.729240043164643
640 0.715928121324069
656 0.736342327832184
672 0.677009692922523
688 0.660447852157925
704 0.706268475431028
720 0.751414637163392
736 0.737933715277943
752 0.763388416137548
768 0.754198872898005
784 0.739707771430835
800 0.723524406713737
816 0.728386576313877
832 0.718866173642194
848 0.724504675295647
864 0.755701406506586
880 0.711268536974728
896 0.650117069857663
912 0.654326707726453
928 0.644635417378211
944 0.642647498574698
960 0.677383251475131
976 0.663610515868052
992 0.61266898124054
1008 0.655760235573744
1024 0.651100872398503
1040 0.571291817147443
1056 0.599807260371266
1072 0.577454396667877
1088 0.594200544197447
1104 0.52702753747745
1120 0.552916944753332
1136 0.542256813572209
1152 0.557486443171349
1168 0.559137979558985
1184 0.517789455788271
1200 0.553784671104287
1216 0.548732253851514
1232 0.546462617655455
1248 0.54201978705695
1264 0.546450900366122
1280 0.523378547987959
1296 0.557417607953615
1312 0.541656729684018
1328 0.541983853138946
1344 0.563850527566812
1360 0.563131436142738
1376 0.528188161757106
1392 0.518540275062147
1408 0.526173000797079
1424 0.51491125798708
1440 0.56289392112052
1456 0.519350047914113
1472 0.541544184371516
1488 0.518908206806921
1504 0.531533217869536
1520 0.537604771254221
1536 0.506739383048618
1552 0.518708664652675
1568 0.493100035596993
1584 0.502974135345303
1600 0.500502681677902
1616 0.517175058944395
1632 0.508278023269867
1648 0.509097210593307
1664 0.522094508493502
1680 0.527069971207134
1696 0.507824276815959
1712 0.5015161788865
1728 0.637419659208567
1744 0.698022156052379
1760 0.650753334841194
1776 0.705979842461986
1792 0.664674694022866
1808 0.738452801172793
1824 0.722057295825524
1840 0.499367748035856
1856 0.50882553412036
1872 0.494330921100478
1888 0.493489707432967
1904 0.481756068585261
1920 0.525609324751307
1936 0.507683261197667
1952 0.518679143196138
1968 0.490840401194331
1984 0.515691254619897
};
\addplot [semithick, red, dotted, forget plot]
table {%
0 0.721215065659272
16 0.730594176927887
32 0.709365218516316
48 0.758246141705309
64 0.746034090465763
80 0.729218999019513
96 0.719431543315971
112 0.753406234767196
128 0.733794203175611
144 0.69863224814664
160 0.728680142182468
176 0.679943405972975
192 0.73885982167113
208 0.67801010579155
224 0.682304238147504
240 0.671861158995245
256 0.698926056705321
272 0.648823264102519
288 0.657254621645984
304 0.638030678544436
320 0.707077802869256
336 0.714368499806487
352 0.705146049318845
368 0.711958500076447
384 0.68646538430989
400 0.696953226468232
416 0.694807733100305
432 0.651994248497344
448 0.726223812723009
464 0.692364855747247
480 0.68092198848204
496 0.659203246060983
512 0.700722603521334
528 0.704114618064469
544 0.655878158897158
560 0.64021018055602
576 0.648334720442705
592 0.625383362219093
608 0.678460938933901
624 0.679752809508125
640 0.679300142091995
656 0.692581266088889
672 0.708192345006051
688 0.726270465944243
704 0.661525630771052
720 0.697469227462267
736 0.697154125919583
752 0.611118901060962
768 0.672592352173669
784 0.631690630356629
800 0.7032732548879
816 0.70546237012289
832 0.679206941024979
848 0.671045316906195
864 0.723441512176444
880 0.657219420922094
896 0.646771947470763
912 0.638496845927593
928 0.679936357780133
944 0.657286373757549
960 0.609495204606895
976 0.62003263844223
992 0.551937295680972
1008 0.550827299719629
1024 0.568009269536135
1040 0.543284313169384
1056 0.550464678494078
1072 0.50154496031745
1088 0.52557277162539
1104 0.532567462199841
1120 0.527472586545234
1136 0.548104704038374
1152 0.522660521776685
1168 0.537515331216874
1184 0.530758117363655
1200 0.518711223526417
1216 0.528942186592584
1232 0.51714901180603
1248 0.520527039977363
1264 0.523159945337128
1280 0.548646139298414
1296 0.533358435901808
1312 0.512782112726298
1328 0.538683130796991
1344 0.512753388561143
1360 0.527507107366353
1376 0.70858473654433
1392 0.565599603515005
1408 0.559776261788876
1424 0.641446373535359
1440 0.497059261577258
1456 0.489602328523178
1472 0.490884316122658
1488 0.492550630291744
1504 0.500041852208379
1520 0.530283519886355
1536 0.511578087092649
1552 0.660333195565923
1568 0.613912791564325
1584 0.712672022708888
1600 0.689382704243618
1616 0.693899765221993
1632 0.677918086218297
1648 0.601787644350634
1664 0.665044737337113
1680 0.646324210383885
1696 0.583225160661314
1712 0.62598931589956
1728 0.761840408002392
1744 0.494993667620633
1760 0.49399238059806
1776 0.49964130331096
1792 0.500495581814032
1808 0.506021883931024
1824 0.488909429079187
1840 0.505650764693124
1856 0.507636000617266
1872 0.479975683227571
1888 0.493181390894546
1904 0.504513392022855
1920 0.492185161486686
1936 0.49012572685123
1952 0.509935869584351
1968 0.519815148543172
1984 0.51575145994818
};
\addplot [semithick, red, dotted, forget plot]
table {%
0 0.722412250230647
16 0.759687421296817
32 0.719450618483857
48 0.708432636231381
64 0.685588627497351
80 0.702190520792012
96 0.711410465975233
112 0.674459138437849
128 0.682128402720816
144 0.727924117198143
160 0.740641551464405
176 0.671032908853736
192 0.692320355090763
208 0.712435792961389
224 0.727029789284769
240 0.725233678987655
256 0.702029610013316
272 0.75363916317865
288 0.705480473939905
304 0.721852559357039
320 0.714935906573612
336 0.714088257573439
352 0.635911975708305
368 0.662138917022483
384 0.646809009782291
400 0.661457029641564
416 0.699526279064135
432 0.66608533411229
448 0.712558752605681
464 0.680244210851857
480 0.710190238962149
496 0.715253016102444
512 0.697972333120806
528 0.701597022140543
544 0.682198529939423
560 0.670666061814785
576 0.684422789942638
592 0.71712462997452
608 0.698142026687764
624 0.694565278291581
640 0.685544022079124
656 0.669542541243015
672 0.6711351461701
688 0.650857991193903
704 0.683870934095973
720 0.685424341107217
736 0.730198954792529
752 0.74640863255279
768 0.70809061085621
784 0.686389961197891
800 0.717748809799995
816 0.675870370593193
832 0.705204143186935
848 0.641507811485781
864 0.681064430850746
880 0.71221558013476
896 0.702020432249316
912 0.70129938685068
928 0.698291422269878
944 0.66216895471879
960 0.654025232139424
976 0.692892892178851
992 0.619029849196664
1008 0.627620661447082
1024 0.630455686218741
1040 0.611327368068939
1056 0.615959858295492
1072 0.595780988352408
1088 0.594172351297204
1104 0.63221798922224
1120 0.606313735649442
1136 0.5555848831997
1152 0.556898779909738
1168 0.562899046044983
1184 0.544769151509524
1200 0.558091755955739
1216 0.564879491039243
1232 0.560289500029085
1248 0.559119561440022
1264 0.531797753302048
1280 0.536099298617215
1296 0.521133335768136
1312 0.53938331628682
1328 0.550970098567895
1344 0.542905240483671
1360 0.544952386047053
1376 0.546697211171156
1392 0.523507532144331
1408 0.512946742697356
1424 0.536072562552322
1440 0.535898190577417
1456 0.496826836168369
1472 0.501119953243114
1488 0.520636674735015
1504 0.517602166661767
1520 0.522400452421366
1536 0.51361395642972
1552 0.507810439415336
1568 0.490210660745985
1584 0.51609399975761
1600 0.523751363207679
1616 0.510250260447069
1632 0.516599289785441
1648 0.522238582551915
1664 0.508073214487888
1680 0.530854155966524
1696 0.51034333664355
1712 0.492988009130678
1728 0.476076652966503
1744 0.520451193536091
1760 0.516428421702422
1776 0.524378696718344
1792 0.517227329565299
1808 0.513590674997744
1824 0.516788170683675
1840 0.488458897276058
1856 0.490674384119853
1872 0.506161715644218
1888 0.660743765647859
1904 0.714928670356866
1920 0.680232794519763
1936 0.650763589149822
1952 0.68660949195593
1968 0.659143822779524
1984 0.546666857386136
};
\addplot [semithick, red, dotted, forget plot]
table {%
0 0.723043206663006
16 0.774336146612411
32 0.75121708766802
48 0.685691560232578
64 0.679484747132487
80 0.715524071290433
96 0.742347742521797
112 0.751984093565638
128 0.708675503788119
144 0.681299500102445
160 0.70393249062158
176 0.682047800807413
192 0.665917701114601
208 0.681160207166972
224 0.654721112889665
240 0.665367314984251
256 0.669140074658243
272 0.720448286660948
288 0.636848799194128
304 0.672730441246966
320 0.649252651732028
336 0.698763862306399
352 0.719113986677454
368 0.731812132455061
384 0.647213393661826
400 0.699904293894113
416 0.694994114053572
432 0.681020019257312
448 0.683698615359
464 0.651046867824105
480 0.656003019073721
496 0.615913442920462
512 0.682343708591897
528 0.688195324431039
544 0.693558172197112
560 0.653403887250857
576 0.711807359765931
592 0.690285014758602
608 0.701388356739964
624 0.697044681901587
640 0.677715215166002
656 0.672085090073593
672 0.672626426290195
688 0.691691059343448
704 0.680781006723393
720 0.712497016770078
736 0.653388192884238
752 0.706638991116817
768 0.670976653181938
784 0.681143235206628
800 0.662593237098701
816 0.699350707110448
832 0.635026285840329
848 0.712605738188882
864 0.727961222188759
880 0.690132861427562
896 0.702609947002445
912 0.73171275723753
928 0.716969687844786
944 0.697405884982473
960 0.695437943474266
976 0.648890662206026
992 0.661475293599634
1008 0.61728593355129
1024 0.649630588609378
1040 0.694289065766654
1056 0.587546670955711
1072 0.593386993595043
1088 0.588721176083898
1104 0.586657357644496
1120 0.533366386769245
1136 0.551377728803166
1152 0.535884006051975
1168 0.565956917866785
1184 0.535222187020897
1200 0.531076974481055
1216 0.529179949056407
1232 0.524597037643449
1248 0.529761168711543
1264 0.51418296022301
1280 0.527425606043784
1296 0.532232832503598
1312 0.53485229517666
1328 0.528814387219409
1344 0.536108725030129
1360 0.536425580744986
1376 0.54779846431768
1392 0.518852357929732
1408 0.480882472773307
1424 0.519763983102964
1440 0.543206501818645
1456 0.530758836686832
1472 0.524861112630127
1488 0.545132824638328
1504 0.533755784314981
1520 0.522701116509309
1536 0.530758574121735
1552 0.525755338762277
1568 0.500669769853557
1584 0.49712893798544
1600 0.523813226909796
1616 0.618345024911249
1632 0.675002432509584
1648 0.729810741763864
1664 0.707438442394138
1680 0.736403902210987
1696 0.677646405113279
1712 0.741551953614942
1728 0.644278465802709
1744 0.73240880906855
1760 0.696128791495945
1776 0.679459218660964
1792 0.499645646237523
1808 0.510423734009434
1824 0.485539041042678
1840 0.506401076731216
1856 0.494847661489797
1872 0.512050473133546
1888 0.509786518327921
1904 0.511016017659153
1920 0.510762214751643
1936 0.504925941241408
1952 0.514052756635043
1968 0.618380179238819
1984 0.638052157507861
};
\addplot [semithick, red]
table {%
0 0.711995053375747
16 0.745876006248267
32 0.734332436144057
48 0.726297372574994
64 0.710896266418337
80 0.723020548458243
96 0.730396047697396
112 0.711236282032862
128 0.714772788513207
144 0.704271675352236
160 0.706441306957343
176 0.671487727086563
192 0.686474272887609
208 0.69175327329436
224 0.691849429672241
240 0.681643630349155
256 0.686675804484482
272 0.701890192362949
288 0.673883150353067
304 0.678341973933453
320 0.694080904784997
336 0.699293960588419
352 0.670127047431663
368 0.688833784423543
384 0.659441906934016
400 0.680200263353727
416 0.681947116306385
432 0.668206245233558
448 0.690502286595153
464 0.679225844696774
480 0.684744990920585
496 0.683912341072607
512 0.689404987029837
528 0.688523034723464
544 0.668116014937405
560 0.664673235912332
576 0.685709651047819
592 0.680377976072868
608 0.690815893172096
624 0.691798366517306
640 0.688541082246417
656 0.689246885664902
672 0.682762971269361
688 0.683191992762532
704 0.687178856440427
720 0.698247463399922
736 0.697139518450807
752 0.698496260580613
768 0.692067504147814
784 0.681878658653687
800 0.690055875530388
816 0.690276927711387
832 0.687400158995831
848 0.678671231820791
864 0.698984433220225
880 0.682354429793658
896 0.665346361985225
912 0.672714978087726
928 0.679198486471119
944 0.65718167233954
960 0.648488464596541
976 0.650410921908755
992 0.60770139670497
1008 0.604345946961203
1024 0.610318363354304
1040 0.601338247051231
1056 0.589557456602234
1072 0.564148648572923
1088 0.571837931303104
1104 0.565583763572139
1120 0.550921652540973
1136 0.544663283033432
1152 0.540187682512829
1168 0.552228138271145
1184 0.529384606665205
1200 0.540322222424719
1216 0.544865451159685
1232 0.544539741863138
1248 0.545492578730205
1264 0.535182525490637
1280 0.536535432849904
1296 0.539321726202502
1312 0.542211314328532
1328 0.538813664725272
1344 0.540547184157247
1360 0.537061227432563
1376 0.568356104164685
1392 0.527640644463089
1408 0.519294136215997
1424 0.54654465124159
1440 0.536741431515241
1456 0.516442274655035
1472 0.516878179070151
1488 0.519540310740207
1504 0.520526929688549
1520 0.52793050836076
1536 0.514483649044269
1552 0.543795903851935
1568 0.520895725351571
1584 0.551403244458702
1600 0.556172199750211
1616 0.569971528442273
1632 0.583693019024658
1648 0.573844927125996
1664 0.583176883572543
1680 0.592553977471844
1696 0.558137456707843
1712 0.574018762399886
1728 0.60620361051381
1744 0.59149247221064
1760 0.571874439315119
1776 0.580311722635668
1792 0.539891015809369
1808 0.553140907323313
1824 0.54600230751874
1840 0.505685962054997
1856 0.502722881317193
1872 0.498162818347296
1888 0.533818854634536
1904 0.544745190145276
1920 0.577739757187016
1936 0.5681620753422
1952 0.589311064399544
1968 0.609698349429106
1984 0.576410316611174
};
\addlegendentry{Online}
\end{axis}

\end{tikzpicture}

